Constraint-Guided Reinforcement Learning: Augmenting the Agent-Environment-Interaction

Reinforcement Learning (RL) agents have great successes in solving tasks with large observation and action spaces from limited feedback. Still, training the agents is data-intensive and there are no guarantees that the learned behavior is safe and does not violate rules of the environment, which has limitations for the practical deployment in real-world scenarios. This paper discusses the engineering of reliable agents via the integration of deep RL with constraint-based augmentation models to guide the RL agent towards safe behavior. Within the constraints set, the RL agent is free to adapt and explore, such that its effectiveness to solve the given problem is not hindered. However, once the RL agent leaves the space defined by the constraints, the outside models can provide guidance to still work reliably. We discuss integration points for constraint guidance within the RL process and perform experiments on two case studies: a strictly constrained card game and a grid world environment with additional combinatorial subgoals. Our results show that constraint-guidance does both provide reliability improvements and safer behavior, as well as accelerated training.

==> figures/agent_environment_process.tex <==
\tikzstyle{block} = [rectangle, draw, 
    text width=8em, text centered, rounded corners, minimum height=2.5em]
    
\tikzstyle{line} = [draw, -latex, rounded corners]

\begin{tikzpicture}[node distance = 6em, auto, thick]
    \node [block] (Agent) {RL Agent};
    \node [block, below of=Agent] (Environment) {Environment};

    \path [line] (Agent.0) --++ (4em,0em) |- node [near start]{Action $a_t$} (Environment.0);
    \path [line] (Environment.190) --++ (-6em,0em) |- node [near start] {State  $s_{t+1}$} (Agent.170);
    \path [line] (Environment.170) --++ (-4.25em,0em) |- node [near start, right] {Reward $r_{t+1}$} (Agent.190);
     
    \node [draw, circle, fill=gray!35, text centered, left=0cm and 0.3cm of Agent.170] (ObservationMask) {1};
    \node [draw, circle, fill=gray!35, text centered, right=0cm and 0.25cm of Agent] (ActionReplacement) {2};
    \node [draw, circle, fill=gray!35, text centered, left=0cm and 0.07cm of Agent.0] (AgentInternal) {3};
\end{tikzpicture}

==> figures/rewards_MiniGrid-Combination-Picker-32x32-v0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/helge/anaconda3/envs/cprl/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/helge/anaconda3/envs/cprl/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/helge/anaconda3/envs/cprl/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.712281in}{3.557764in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.712281in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.712281in}{3.557764in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.557764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774414in}{0.536851in}}%
\pgfpathlineto{\pgfqpoint{4.534520in}{0.536851in}}%
\pgfpathlineto{\pgfqpoint{4.534520in}{3.411334in}}%
\pgfpathlineto{\pgfqpoint{0.774414in}{3.411334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774414in}{0.536851in}}{\pgfqpoint{3.760106in}{2.874482in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774414in}{0.536851in}}%
\pgfpathlineto{\pgfqpoint{0.774414in}{3.411334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.774414in,y=0.421573in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774414in}{0.536851in}}{\pgfqpoint{3.760106in}{2.874482in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526435in}{0.536851in}}%
\pgfpathlineto{\pgfqpoint{1.526435in}{3.411334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.526435in,y=0.421573in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774414in}{0.536851in}}{\pgfqpoint{3.760106in}{2.874482in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278456in}{0.536851in}}%
\pgfpathlineto{\pgfqpoint{2.278456in}{3.411334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.278456in,y=0.421573in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774414in}{0.536851in}}{\pgfqpoint{3.760106in}{2.874482in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.030478in}{0.536851in}}%
\pgfpathlineto{\pgfqpoint{3.030478in}{3.411334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.030478in,y=0.421573in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774414in}{0.536851in}}{\pgfqpoint{3.760106in}{2.874482in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782499in}{0.536851in}}%
\pgfpathlineto{\pgfqpoint{3.782499in}{3.411334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.782499in,y=0.421573in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774414in}{0.536851in}}{\pgfqpoint{3.760106in}{2.874482in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.534520in}{0.536851in}}%
\pgfpathlineto{\pgfqpoint{4.534520in}{3.411334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.534520in,y=0.421573in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.654467in,y=0.247735in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Number of Steps (\(\displaystyle \times 10^6\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774414in}{0.536851in}}{\pgfqpoint{3.760106in}{2.874482in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774414in}{0.536851in}}%
\pgfpathlineto{\pgfqpoint{4.534520in}{0.536851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284592in,y=0.490421in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont -0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774414in}{0.536851in}}{\pgfqpoint{3.760106in}{2.874482in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774414in}{0.896162in}}%
\pgfpathlineto{\pgfqpoint{4.534520in}{0.896162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387001in,y=0.849731in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774414in}{0.536851in}}{\pgfqpoint{3.760106in}{2.874482in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774414in}{1.255472in}}%
\pgfpathlineto{\pgfqpoint{4.534520in}{1.255472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387001in,y=1.209042in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774414in}{0.536851in}}{\pgfqpoint{3.760106in}{2.874482in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774414in}{1.614782in}}%
\pgfpathlineto{\pgfqpoint{4.534520in}{1.614782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387001in,y=1.568352in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774414in}{0.536851in}}{\pgfqpoint{3.760106in}{2.874482in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774414in}{1.974092in}}%
\pgfpathlineto{\pgfqpoint{4.534520in}{1.974092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387001in,y=1.927662in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774414in}{0.536851in}}{\pgfqpoint{3.760106in}{2.874482in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774414in}{2.333403in}}%
\pgfpathlineto{\pgfqpoint{4.534520in}{2.333403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387001in,y=2.286973in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774414in}{0.536851in}}{\pgfqpoint{3.760106in}{2.874482in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774414in}{2.692713in}}%
\pgfpathlineto{\pgfqpoint{4.534520in}{2.692713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387001in,y=2.646283in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 1.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774414in}{0.536851in}}{\pgfqpoint{3.760106in}{2.874482in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774414in}{3.052023in}}%
\pgfpathlineto{\pgfqpoint{4.534520in}{3.052023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387001in,y=3.005593in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 1.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774414in}{0.536851in}}{\pgfqpoint{3.760106in}{2.874482in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774414in}{3.411334in}}%
\pgfpathlineto{\pgfqpoint{4.534520in}{3.411334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387001in,y=3.364903in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 1.75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229036in,y=1.974092in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774414in}{0.536851in}}{\pgfqpoint{3.760106in}{2.874482in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607843,0.349020,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774414in}{0.896162in}}%
\pgfpathlineto{\pgfqpoint{0.774414in}{0.896162in}}%
\pgfpathlineto{\pgfqpoint{0.793215in}{2.526949in}}%
\pgfpathlineto{\pgfqpoint{0.812015in}{2.465333in}}%
\pgfpathlineto{\pgfqpoint{0.830816in}{2.447872in}}%
\pgfpathlineto{\pgfqpoint{0.849616in}{2.441809in}}%
\pgfpathlineto{\pgfqpoint{0.868417in}{2.428072in}}%
\pgfpathlineto{\pgfqpoint{0.887217in}{2.482323in}}%
\pgfpathlineto{\pgfqpoint{0.906018in}{2.466540in}}%
\pgfpathlineto{\pgfqpoint{0.924818in}{2.456162in}}%
\pgfpathlineto{\pgfqpoint{0.943619in}{2.477991in}}%
\pgfpathlineto{\pgfqpoint{0.962419in}{2.503471in}}%
\pgfpathlineto{\pgfqpoint{0.981220in}{2.459436in}}%
\pgfpathlineto{\pgfqpoint{1.000021in}{2.443614in}}%
\pgfpathlineto{\pgfqpoint{1.018821in}{2.453076in}}%
\pgfpathlineto{\pgfqpoint{1.037622in}{2.479000in}}%
\pgfpathlineto{\pgfqpoint{1.056422in}{2.450091in}}%
\pgfpathlineto{\pgfqpoint{1.075223in}{2.453769in}}%
\pgfpathlineto{\pgfqpoint{1.094023in}{2.501033in}}%
\pgfpathlineto{\pgfqpoint{1.112824in}{2.442252in}}%
\pgfpathlineto{\pgfqpoint{1.131624in}{2.474207in}}%
\pgfpathlineto{\pgfqpoint{1.150425in}{2.448112in}}%
\pgfpathlineto{\pgfqpoint{1.169225in}{2.467941in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{2.499584in}}%
\pgfpathlineto{\pgfqpoint{1.206826in}{2.454911in}}%
\pgfpathlineto{\pgfqpoint{1.225627in}{2.479261in}}%
\pgfpathlineto{\pgfqpoint{1.244427in}{2.468063in}}%
\pgfpathlineto{\pgfqpoint{1.263228in}{2.498655in}}%
\pgfpathlineto{\pgfqpoint{1.282028in}{2.442123in}}%
\pgfpathlineto{\pgfqpoint{1.300829in}{2.500242in}}%
\pgfpathlineto{\pgfqpoint{1.319629in}{2.449850in}}%
\pgfpathlineto{\pgfqpoint{1.338430in}{2.471192in}}%
\pgfpathlineto{\pgfqpoint{1.357231in}{2.481778in}}%
\pgfpathlineto{\pgfqpoint{1.376031in}{2.442360in}}%
\pgfpathlineto{\pgfqpoint{1.394832in}{2.442498in}}%
\pgfpathlineto{\pgfqpoint{1.413632in}{2.467587in}}%
\pgfpathlineto{\pgfqpoint{1.432433in}{2.476678in}}%
\pgfpathlineto{\pgfqpoint{1.451233in}{2.478866in}}%
\pgfpathlineto{\pgfqpoint{1.470034in}{2.474889in}}%
\pgfpathlineto{\pgfqpoint{1.488834in}{2.478479in}}%
\pgfpathlineto{\pgfqpoint{1.507635in}{2.483769in}}%
\pgfpathlineto{\pgfqpoint{1.526435in}{2.467109in}}%
\pgfpathlineto{\pgfqpoint{1.545236in}{2.475097in}}%
\pgfpathlineto{\pgfqpoint{1.564036in}{2.470445in}}%
\pgfpathlineto{\pgfqpoint{1.582837in}{2.486528in}}%
\pgfpathlineto{\pgfqpoint{1.601637in}{2.471732in}}%
\pgfpathlineto{\pgfqpoint{1.620438in}{2.472615in}}%
\pgfpathlineto{\pgfqpoint{1.639238in}{2.505439in}}%
\pgfpathlineto{\pgfqpoint{1.658039in}{2.471570in}}%
\pgfpathlineto{\pgfqpoint{1.676840in}{2.475325in}}%
\pgfpathlineto{\pgfqpoint{1.695640in}{2.476680in}}%
\pgfpathlineto{\pgfqpoint{1.714441in}{2.490471in}}%
\pgfpathlineto{\pgfqpoint{1.733241in}{2.499193in}}%
\pgfpathlineto{\pgfqpoint{1.752042in}{2.457378in}}%
\pgfpathlineto{\pgfqpoint{1.770842in}{2.472815in}}%
\pgfpathlineto{\pgfqpoint{1.789643in}{2.533735in}}%
\pgfpathlineto{\pgfqpoint{1.808443in}{2.464379in}}%
\pgfpathlineto{\pgfqpoint{1.827244in}{2.465596in}}%
\pgfpathlineto{\pgfqpoint{1.846044in}{2.483639in}}%
\pgfpathlineto{\pgfqpoint{1.864845in}{2.469145in}}%
\pgfpathlineto{\pgfqpoint{1.883645in}{2.447908in}}%
\pgfpathlineto{\pgfqpoint{1.902446in}{2.509481in}}%
\pgfpathlineto{\pgfqpoint{1.921246in}{2.502875in}}%
\pgfpathlineto{\pgfqpoint{1.940047in}{2.481169in}}%
\pgfpathlineto{\pgfqpoint{1.958847in}{2.438095in}}%
\pgfpathlineto{\pgfqpoint{1.977648in}{2.485187in}}%
\pgfpathlineto{\pgfqpoint{1.996449in}{2.478088in}}%
\pgfpathlineto{\pgfqpoint{2.015249in}{2.503459in}}%
\pgfpathlineto{\pgfqpoint{2.034050in}{2.476689in}}%
\pgfpathlineto{\pgfqpoint{2.052850in}{2.463975in}}%
\pgfpathlineto{\pgfqpoint{2.071651in}{2.509298in}}%
\pgfpathlineto{\pgfqpoint{2.090451in}{2.475037in}}%
\pgfpathlineto{\pgfqpoint{2.109252in}{2.457562in}}%
\pgfpathlineto{\pgfqpoint{2.128052in}{2.480515in}}%
\pgfpathlineto{\pgfqpoint{2.146853in}{2.468554in}}%
\pgfpathlineto{\pgfqpoint{2.165653in}{2.459165in}}%
\pgfpathlineto{\pgfqpoint{2.184454in}{2.480495in}}%
\pgfpathlineto{\pgfqpoint{2.203254in}{2.492510in}}%
\pgfpathlineto{\pgfqpoint{2.222055in}{2.505483in}}%
\pgfpathlineto{\pgfqpoint{2.240855in}{2.502296in}}%
\pgfpathlineto{\pgfqpoint{2.259656in}{2.485514in}}%
\pgfpathlineto{\pgfqpoint{2.278456in}{2.463804in}}%
\pgfpathlineto{\pgfqpoint{2.297257in}{2.483222in}}%
\pgfpathlineto{\pgfqpoint{2.316058in}{2.458267in}}%
\pgfpathlineto{\pgfqpoint{2.334858in}{2.481122in}}%
\pgfpathlineto{\pgfqpoint{2.353659in}{2.524573in}}%
\pgfpathlineto{\pgfqpoint{2.372459in}{2.498874in}}%
\pgfpathlineto{\pgfqpoint{2.391260in}{2.481964in}}%
\pgfpathlineto{\pgfqpoint{2.410060in}{2.526929in}}%
\pgfpathlineto{\pgfqpoint{2.428861in}{2.475593in}}%
\pgfpathlineto{\pgfqpoint{2.447661in}{2.494721in}}%
\pgfpathlineto{\pgfqpoint{2.466462in}{2.496137in}}%
\pgfpathlineto{\pgfqpoint{2.485262in}{2.500773in}}%
\pgfpathlineto{\pgfqpoint{2.504063in}{2.490382in}}%
\pgfpathlineto{\pgfqpoint{2.522863in}{2.508989in}}%
\pgfpathlineto{\pgfqpoint{2.541664in}{2.495068in}}%
\pgfpathlineto{\pgfqpoint{2.560464in}{2.498836in}}%
\pgfpathlineto{\pgfqpoint{2.579265in}{2.519487in}}%
\pgfpathlineto{\pgfqpoint{2.598065in}{2.498013in}}%
\pgfpathlineto{\pgfqpoint{2.616866in}{2.489416in}}%
\pgfpathlineto{\pgfqpoint{2.635666in}{2.513067in}}%
\pgfpathlineto{\pgfqpoint{2.654467in}{2.461475in}}%
\pgfpathlineto{\pgfqpoint{2.673268in}{2.473890in}}%
\pgfpathlineto{\pgfqpoint{2.692068in}{2.491045in}}%
\pgfpathlineto{\pgfqpoint{2.710869in}{2.503460in}}%
\pgfpathlineto{\pgfqpoint{2.729669in}{2.490429in}}%
\pgfpathlineto{\pgfqpoint{2.748470in}{2.498333in}}%
\pgfpathlineto{\pgfqpoint{2.767270in}{2.469370in}}%
\pgfpathlineto{\pgfqpoint{2.786071in}{2.484163in}}%
\pgfpathlineto{\pgfqpoint{2.804871in}{2.485283in}}%
\pgfpathlineto{\pgfqpoint{2.823672in}{2.472890in}}%
\pgfpathlineto{\pgfqpoint{2.842472in}{2.509837in}}%
\pgfpathlineto{\pgfqpoint{2.861273in}{2.477804in}}%
\pgfpathlineto{\pgfqpoint{2.880073in}{2.518129in}}%
\pgfpathlineto{\pgfqpoint{2.898874in}{2.487988in}}%
\pgfpathlineto{\pgfqpoint{2.917674in}{2.515012in}}%
\pgfpathlineto{\pgfqpoint{2.936475in}{2.478127in}}%
\pgfpathlineto{\pgfqpoint{2.955275in}{2.510093in}}%
\pgfpathlineto{\pgfqpoint{2.974076in}{2.514326in}}%
\pgfpathlineto{\pgfqpoint{2.992877in}{2.476447in}}%
\pgfpathlineto{\pgfqpoint{3.011677in}{2.493438in}}%
\pgfpathlineto{\pgfqpoint{3.030478in}{2.497069in}}%
\pgfpathlineto{\pgfqpoint{3.049278in}{2.511974in}}%
\pgfpathlineto{\pgfqpoint{3.068079in}{2.492833in}}%
\pgfpathlineto{\pgfqpoint{3.086879in}{2.523054in}}%
\pgfpathlineto{\pgfqpoint{3.105680in}{2.520005in}}%
\pgfpathlineto{\pgfqpoint{3.124480in}{2.508477in}}%
\pgfpathlineto{\pgfqpoint{3.143281in}{2.457142in}}%
\pgfpathlineto{\pgfqpoint{3.162081in}{2.503646in}}%
\pgfpathlineto{\pgfqpoint{3.180882in}{2.502093in}}%
\pgfpathlineto{\pgfqpoint{3.199682in}{2.544932in}}%
\pgfpathlineto{\pgfqpoint{3.218483in}{2.493547in}}%
\pgfpathlineto{\pgfqpoint{3.237283in}{2.478194in}}%
\pgfpathlineto{\pgfqpoint{3.256084in}{2.516445in}}%
\pgfpathlineto{\pgfqpoint{3.274884in}{2.509522in}}%
\pgfpathlineto{\pgfqpoint{3.293685in}{2.508535in}}%
\pgfpathlineto{\pgfqpoint{3.312486in}{2.516323in}}%
\pgfpathlineto{\pgfqpoint{3.331286in}{2.507422in}}%
\pgfpathlineto{\pgfqpoint{3.350087in}{2.515017in}}%
\pgfpathlineto{\pgfqpoint{3.368887in}{2.475690in}}%
\pgfpathlineto{\pgfqpoint{3.387688in}{2.479985in}}%
\pgfpathlineto{\pgfqpoint{3.406488in}{2.488896in}}%
\pgfpathlineto{\pgfqpoint{3.425289in}{2.506882in}}%
\pgfpathlineto{\pgfqpoint{3.444089in}{2.528747in}}%
\pgfpathlineto{\pgfqpoint{3.462890in}{2.489579in}}%
\pgfpathlineto{\pgfqpoint{3.481690in}{2.477476in}}%
\pgfpathlineto{\pgfqpoint{3.500491in}{2.522258in}}%
\pgfpathlineto{\pgfqpoint{3.519291in}{2.489845in}}%
\pgfpathlineto{\pgfqpoint{3.538092in}{2.527310in}}%
\pgfpathlineto{\pgfqpoint{3.556892in}{2.478645in}}%
\pgfpathlineto{\pgfqpoint{3.575693in}{2.495264in}}%
\pgfpathlineto{\pgfqpoint{3.594493in}{2.504618in}}%
\pgfpathlineto{\pgfqpoint{3.613294in}{2.531686in}}%
\pgfpathlineto{\pgfqpoint{3.632095in}{2.525428in}}%
\pgfpathlineto{\pgfqpoint{3.650895in}{2.504007in}}%
\pgfpathlineto{\pgfqpoint{3.669696in}{2.476140in}}%
\pgfpathlineto{\pgfqpoint{3.688496in}{2.496122in}}%
\pgfpathlineto{\pgfqpoint{3.707297in}{2.531307in}}%
\pgfpathlineto{\pgfqpoint{3.726097in}{2.550909in}}%
\pgfpathlineto{\pgfqpoint{3.744898in}{2.521446in}}%
\pgfpathlineto{\pgfqpoint{3.763698in}{2.487749in}}%
\pgfpathlineto{\pgfqpoint{3.782499in}{2.505503in}}%
\pgfpathlineto{\pgfqpoint{3.801299in}{2.484659in}}%
\pgfpathlineto{\pgfqpoint{3.820100in}{2.518176in}}%
\pgfpathlineto{\pgfqpoint{3.838900in}{2.498646in}}%
\pgfpathlineto{\pgfqpoint{3.857701in}{2.527367in}}%
\pgfpathlineto{\pgfqpoint{3.876501in}{2.513273in}}%
\pgfpathlineto{\pgfqpoint{3.895302in}{2.516572in}}%
\pgfpathlineto{\pgfqpoint{3.914102in}{2.523275in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{2.517587in}}%
\pgfpathlineto{\pgfqpoint{3.951703in}{2.494545in}}%
\pgfpathlineto{\pgfqpoint{3.970504in}{2.517820in}}%
\pgfpathlineto{\pgfqpoint{3.989305in}{2.485433in}}%
\pgfpathlineto{\pgfqpoint{4.008105in}{2.508364in}}%
\pgfpathlineto{\pgfqpoint{4.026906in}{2.495973in}}%
\pgfpathlineto{\pgfqpoint{4.045706in}{2.494787in}}%
\pgfpathlineto{\pgfqpoint{4.064507in}{2.501718in}}%
\pgfpathlineto{\pgfqpoint{4.083307in}{2.516732in}}%
\pgfpathlineto{\pgfqpoint{4.102108in}{2.515185in}}%
\pgfpathlineto{\pgfqpoint{4.120908in}{2.513740in}}%
\pgfpathlineto{\pgfqpoint{4.139709in}{2.504746in}}%
\pgfpathlineto{\pgfqpoint{4.158509in}{2.510612in}}%
\pgfpathlineto{\pgfqpoint{4.177310in}{2.505046in}}%
\pgfpathlineto{\pgfqpoint{4.196110in}{2.491366in}}%
\pgfpathlineto{\pgfqpoint{4.214911in}{2.511065in}}%
\pgfpathlineto{\pgfqpoint{4.233711in}{2.531721in}}%
\pgfpathlineto{\pgfqpoint{4.252512in}{2.519278in}}%
\pgfpathlineto{\pgfqpoint{4.271312in}{2.530278in}}%
\pgfpathlineto{\pgfqpoint{4.290113in}{2.516702in}}%
\pgfpathlineto{\pgfqpoint{4.308914in}{2.508695in}}%
\pgfpathlineto{\pgfqpoint{4.327714in}{2.526613in}}%
\pgfpathlineto{\pgfqpoint{4.346515in}{2.514145in}}%
\pgfpathlineto{\pgfqpoint{4.365315in}{2.515813in}}%
\pgfpathlineto{\pgfqpoint{4.384116in}{2.529749in}}%
\pgfpathlineto{\pgfqpoint{4.402916in}{2.517594in}}%
\pgfpathlineto{\pgfqpoint{4.421717in}{2.554837in}}%
\pgfpathlineto{\pgfqpoint{4.440517in}{2.465925in}}%
\pgfpathlineto{\pgfqpoint{4.459318in}{2.515159in}}%
\pgfpathlineto{\pgfqpoint{4.478118in}{2.504911in}}%
\pgfpathlineto{\pgfqpoint{4.496919in}{2.529483in}}%
\pgfpathlineto{\pgfqpoint{4.515719in}{2.553415in}}%
\pgfpathlineto{\pgfqpoint{4.534520in}{2.493814in}}%
\pgfpathlineto{\pgfqpoint{4.534520in}{2.560366in}}%
\pgfpathlineto{\pgfqpoint{4.534520in}{2.560366in}}%
\pgfpathlineto{\pgfqpoint{4.515719in}{2.593745in}}%
\pgfpathlineto{\pgfqpoint{4.496919in}{2.580631in}}%
\pgfpathlineto{\pgfqpoint{4.478118in}{2.549856in}}%
\pgfpathlineto{\pgfqpoint{4.459318in}{2.574272in}}%
\pgfpathlineto{\pgfqpoint{4.440517in}{2.534512in}}%
\pgfpathlineto{\pgfqpoint{4.421717in}{2.600183in}}%
\pgfpathlineto{\pgfqpoint{4.402916in}{2.577264in}}%
\pgfpathlineto{\pgfqpoint{4.384116in}{2.579083in}}%
\pgfpathlineto{\pgfqpoint{4.365315in}{2.576346in}}%
\pgfpathlineto{\pgfqpoint{4.346515in}{2.563457in}}%
\pgfpathlineto{\pgfqpoint{4.327714in}{2.562863in}}%
\pgfpathlineto{\pgfqpoint{4.308914in}{2.589279in}}%
\pgfpathlineto{\pgfqpoint{4.290113in}{2.560303in}}%
\pgfpathlineto{\pgfqpoint{4.271312in}{2.583502in}}%
\pgfpathlineto{\pgfqpoint{4.252512in}{2.582711in}}%
\pgfpathlineto{\pgfqpoint{4.233711in}{2.569236in}}%
\pgfpathlineto{\pgfqpoint{4.214911in}{2.568414in}}%
\pgfpathlineto{\pgfqpoint{4.196110in}{2.560951in}}%
\pgfpathlineto{\pgfqpoint{4.177310in}{2.553697in}}%
\pgfpathlineto{\pgfqpoint{4.158509in}{2.569147in}}%
\pgfpathlineto{\pgfqpoint{4.139709in}{2.557480in}}%
\pgfpathlineto{\pgfqpoint{4.120908in}{2.590836in}}%
\pgfpathlineto{\pgfqpoint{4.102108in}{2.562068in}}%
\pgfpathlineto{\pgfqpoint{4.083307in}{2.581828in}}%
\pgfpathlineto{\pgfqpoint{4.064507in}{2.568323in}}%
\pgfpathlineto{\pgfqpoint{4.045706in}{2.557910in}}%
\pgfpathlineto{\pgfqpoint{4.026906in}{2.557170in}}%
\pgfpathlineto{\pgfqpoint{4.008105in}{2.557100in}}%
\pgfpathlineto{\pgfqpoint{3.989305in}{2.574244in}}%
\pgfpathlineto{\pgfqpoint{3.970504in}{2.590211in}}%
\pgfpathlineto{\pgfqpoint{3.951703in}{2.559132in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{2.561227in}}%
\pgfpathlineto{\pgfqpoint{3.914102in}{2.572883in}}%
\pgfpathlineto{\pgfqpoint{3.895302in}{2.565808in}}%
\pgfpathlineto{\pgfqpoint{3.876501in}{2.566083in}}%
\pgfpathlineto{\pgfqpoint{3.857701in}{2.572171in}}%
\pgfpathlineto{\pgfqpoint{3.838900in}{2.569189in}}%
\pgfpathlineto{\pgfqpoint{3.820100in}{2.579028in}}%
\pgfpathlineto{\pgfqpoint{3.801299in}{2.561036in}}%
\pgfpathlineto{\pgfqpoint{3.782499in}{2.548626in}}%
\pgfpathlineto{\pgfqpoint{3.763698in}{2.567691in}}%
\pgfpathlineto{\pgfqpoint{3.744898in}{2.595290in}}%
\pgfpathlineto{\pgfqpoint{3.726097in}{2.606392in}}%
\pgfpathlineto{\pgfqpoint{3.707297in}{2.568046in}}%
\pgfpathlineto{\pgfqpoint{3.688496in}{2.555807in}}%
\pgfpathlineto{\pgfqpoint{3.669696in}{2.549687in}}%
\pgfpathlineto{\pgfqpoint{3.650895in}{2.582192in}}%
\pgfpathlineto{\pgfqpoint{3.632095in}{2.569261in}}%
\pgfpathlineto{\pgfqpoint{3.613294in}{2.572055in}}%
\pgfpathlineto{\pgfqpoint{3.594493in}{2.557745in}}%
\pgfpathlineto{\pgfqpoint{3.575693in}{2.566273in}}%
\pgfpathlineto{\pgfqpoint{3.556892in}{2.576761in}}%
\pgfpathlineto{\pgfqpoint{3.538092in}{2.595532in}}%
\pgfpathlineto{\pgfqpoint{3.519291in}{2.566470in}}%
\pgfpathlineto{\pgfqpoint{3.500491in}{2.552122in}}%
\pgfpathlineto{\pgfqpoint{3.481690in}{2.540871in}}%
\pgfpathlineto{\pgfqpoint{3.462890in}{2.560998in}}%
\pgfpathlineto{\pgfqpoint{3.444089in}{2.582003in}}%
\pgfpathlineto{\pgfqpoint{3.425289in}{2.581164in}}%
\pgfpathlineto{\pgfqpoint{3.406488in}{2.554874in}}%
\pgfpathlineto{\pgfqpoint{3.387688in}{2.549276in}}%
\pgfpathlineto{\pgfqpoint{3.368887in}{2.555386in}}%
\pgfpathlineto{\pgfqpoint{3.350087in}{2.562204in}}%
\pgfpathlineto{\pgfqpoint{3.331286in}{2.548236in}}%
\pgfpathlineto{\pgfqpoint{3.312486in}{2.576497in}}%
\pgfpathlineto{\pgfqpoint{3.293685in}{2.563309in}}%
\pgfpathlineto{\pgfqpoint{3.274884in}{2.552394in}}%
\pgfpathlineto{\pgfqpoint{3.256084in}{2.562410in}}%
\pgfpathlineto{\pgfqpoint{3.237283in}{2.542978in}}%
\pgfpathlineto{\pgfqpoint{3.218483in}{2.591507in}}%
\pgfpathlineto{\pgfqpoint{3.199682in}{2.589995in}}%
\pgfpathlineto{\pgfqpoint{3.180882in}{2.572122in}}%
\pgfpathlineto{\pgfqpoint{3.162081in}{2.561591in}}%
\pgfpathlineto{\pgfqpoint{3.143281in}{2.545126in}}%
\pgfpathlineto{\pgfqpoint{3.124480in}{2.567428in}}%
\pgfpathlineto{\pgfqpoint{3.105680in}{2.591363in}}%
\pgfpathlineto{\pgfqpoint{3.086879in}{2.588674in}}%
\pgfpathlineto{\pgfqpoint{3.068079in}{2.551820in}}%
\pgfpathlineto{\pgfqpoint{3.049278in}{2.553957in}}%
\pgfpathlineto{\pgfqpoint{3.030478in}{2.572734in}}%
\pgfpathlineto{\pgfqpoint{3.011677in}{2.559920in}}%
\pgfpathlineto{\pgfqpoint{2.992877in}{2.545368in}}%
\pgfpathlineto{\pgfqpoint{2.974076in}{2.546995in}}%
\pgfpathlineto{\pgfqpoint{2.955275in}{2.572206in}}%
\pgfpathlineto{\pgfqpoint{2.936475in}{2.532304in}}%
\pgfpathlineto{\pgfqpoint{2.917674in}{2.563893in}}%
\pgfpathlineto{\pgfqpoint{2.898874in}{2.539421in}}%
\pgfpathlineto{\pgfqpoint{2.880073in}{2.587391in}}%
\pgfpathlineto{\pgfqpoint{2.861273in}{2.539370in}}%
\pgfpathlineto{\pgfqpoint{2.842472in}{2.557289in}}%
\pgfpathlineto{\pgfqpoint{2.823672in}{2.553214in}}%
\pgfpathlineto{\pgfqpoint{2.804871in}{2.529872in}}%
\pgfpathlineto{\pgfqpoint{2.786071in}{2.550654in}}%
\pgfpathlineto{\pgfqpoint{2.767270in}{2.527578in}}%
\pgfpathlineto{\pgfqpoint{2.748470in}{2.569689in}}%
\pgfpathlineto{\pgfqpoint{2.729669in}{2.558725in}}%
\pgfpathlineto{\pgfqpoint{2.710869in}{2.551671in}}%
\pgfpathlineto{\pgfqpoint{2.692068in}{2.564032in}}%
\pgfpathlineto{\pgfqpoint{2.673268in}{2.539328in}}%
\pgfpathlineto{\pgfqpoint{2.654467in}{2.526145in}}%
\pgfpathlineto{\pgfqpoint{2.635666in}{2.566293in}}%
\pgfpathlineto{\pgfqpoint{2.616866in}{2.530320in}}%
\pgfpathlineto{\pgfqpoint{2.598065in}{2.563470in}}%
\pgfpathlineto{\pgfqpoint{2.579265in}{2.554601in}}%
\pgfpathlineto{\pgfqpoint{2.560464in}{2.561061in}}%
\pgfpathlineto{\pgfqpoint{2.541664in}{2.587703in}}%
\pgfpathlineto{\pgfqpoint{2.522863in}{2.559244in}}%
\pgfpathlineto{\pgfqpoint{2.504063in}{2.543329in}}%
\pgfpathlineto{\pgfqpoint{2.485262in}{2.574483in}}%
\pgfpathlineto{\pgfqpoint{2.466462in}{2.565845in}}%
\pgfpathlineto{\pgfqpoint{2.447661in}{2.548415in}}%
\pgfpathlineto{\pgfqpoint{2.428861in}{2.549641in}}%
\pgfpathlineto{\pgfqpoint{2.410060in}{2.583766in}}%
\pgfpathlineto{\pgfqpoint{2.391260in}{2.546966in}}%
\pgfpathlineto{\pgfqpoint{2.372459in}{2.551209in}}%
\pgfpathlineto{\pgfqpoint{2.353659in}{2.571562in}}%
\pgfpathlineto{\pgfqpoint{2.334858in}{2.552757in}}%
\pgfpathlineto{\pgfqpoint{2.316058in}{2.536752in}}%
\pgfpathlineto{\pgfqpoint{2.297257in}{2.534643in}}%
\pgfpathlineto{\pgfqpoint{2.278456in}{2.522133in}}%
\pgfpathlineto{\pgfqpoint{2.259656in}{2.539126in}}%
\pgfpathlineto{\pgfqpoint{2.240855in}{2.578543in}}%
\pgfpathlineto{\pgfqpoint{2.222055in}{2.563294in}}%
\pgfpathlineto{\pgfqpoint{2.203254in}{2.569914in}}%
\pgfpathlineto{\pgfqpoint{2.184454in}{2.530347in}}%
\pgfpathlineto{\pgfqpoint{2.165653in}{2.510391in}}%
\pgfpathlineto{\pgfqpoint{2.146853in}{2.518013in}}%
\pgfpathlineto{\pgfqpoint{2.128052in}{2.592984in}}%
\pgfpathlineto{\pgfqpoint{2.109252in}{2.513669in}}%
\pgfpathlineto{\pgfqpoint{2.090451in}{2.557491in}}%
\pgfpathlineto{\pgfqpoint{2.071651in}{2.577571in}}%
\pgfpathlineto{\pgfqpoint{2.052850in}{2.519021in}}%
\pgfpathlineto{\pgfqpoint{2.034050in}{2.544703in}}%
\pgfpathlineto{\pgfqpoint{2.015249in}{2.548194in}}%
\pgfpathlineto{\pgfqpoint{1.996449in}{2.553163in}}%
\pgfpathlineto{\pgfqpoint{1.977648in}{2.544108in}}%
\pgfpathlineto{\pgfqpoint{1.958847in}{2.520244in}}%
\pgfpathlineto{\pgfqpoint{1.940047in}{2.534338in}}%
\pgfpathlineto{\pgfqpoint{1.921246in}{2.563177in}}%
\pgfpathlineto{\pgfqpoint{1.902446in}{2.559749in}}%
\pgfpathlineto{\pgfqpoint{1.883645in}{2.501142in}}%
\pgfpathlineto{\pgfqpoint{1.864845in}{2.529462in}}%
\pgfpathlineto{\pgfqpoint{1.846044in}{2.526712in}}%
\pgfpathlineto{\pgfqpoint{1.827244in}{2.573231in}}%
\pgfpathlineto{\pgfqpoint{1.808443in}{2.526581in}}%
\pgfpathlineto{\pgfqpoint{1.789643in}{2.589789in}}%
\pgfpathlineto{\pgfqpoint{1.770842in}{2.566667in}}%
\pgfpathlineto{\pgfqpoint{1.752042in}{2.537607in}}%
\pgfpathlineto{\pgfqpoint{1.733241in}{2.581315in}}%
\pgfpathlineto{\pgfqpoint{1.714441in}{2.557644in}}%
\pgfpathlineto{\pgfqpoint{1.695640in}{2.559325in}}%
\pgfpathlineto{\pgfqpoint{1.676840in}{2.540970in}}%
\pgfpathlineto{\pgfqpoint{1.658039in}{2.578444in}}%
\pgfpathlineto{\pgfqpoint{1.639238in}{2.549997in}}%
\pgfpathlineto{\pgfqpoint{1.620438in}{2.528637in}}%
\pgfpathlineto{\pgfqpoint{1.601637in}{2.513415in}}%
\pgfpathlineto{\pgfqpoint{1.582837in}{2.554335in}}%
\pgfpathlineto{\pgfqpoint{1.564036in}{2.512091in}}%
\pgfpathlineto{\pgfqpoint{1.545236in}{2.556502in}}%
\pgfpathlineto{\pgfqpoint{1.526435in}{2.547221in}}%
\pgfpathlineto{\pgfqpoint{1.507635in}{2.552985in}}%
\pgfpathlineto{\pgfqpoint{1.488834in}{2.574703in}}%
\pgfpathlineto{\pgfqpoint{1.470034in}{2.541806in}}%
\pgfpathlineto{\pgfqpoint{1.451233in}{2.532469in}}%
\pgfpathlineto{\pgfqpoint{1.432433in}{2.550816in}}%
\pgfpathlineto{\pgfqpoint{1.413632in}{2.526994in}}%
\pgfpathlineto{\pgfqpoint{1.394832in}{2.518008in}}%
\pgfpathlineto{\pgfqpoint{1.376031in}{2.527999in}}%
\pgfpathlineto{\pgfqpoint{1.357231in}{2.535169in}}%
\pgfpathlineto{\pgfqpoint{1.338430in}{2.521001in}}%
\pgfpathlineto{\pgfqpoint{1.319629in}{2.534863in}}%
\pgfpathlineto{\pgfqpoint{1.300829in}{2.572610in}}%
\pgfpathlineto{\pgfqpoint{1.282028in}{2.514463in}}%
\pgfpathlineto{\pgfqpoint{1.263228in}{2.531149in}}%
\pgfpathlineto{\pgfqpoint{1.244427in}{2.535099in}}%
\pgfpathlineto{\pgfqpoint{1.225627in}{2.543624in}}%
\pgfpathlineto{\pgfqpoint{1.206826in}{2.519247in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{2.564170in}}%
\pgfpathlineto{\pgfqpoint{1.169225in}{2.544022in}}%
\pgfpathlineto{\pgfqpoint{1.150425in}{2.522884in}}%
\pgfpathlineto{\pgfqpoint{1.131624in}{2.546797in}}%
\pgfpathlineto{\pgfqpoint{1.112824in}{2.530623in}}%
\pgfpathlineto{\pgfqpoint{1.094023in}{2.559277in}}%
\pgfpathlineto{\pgfqpoint{1.075223in}{2.554476in}}%
\pgfpathlineto{\pgfqpoint{1.056422in}{2.523038in}}%
\pgfpathlineto{\pgfqpoint{1.037622in}{2.529119in}}%
\pgfpathlineto{\pgfqpoint{1.018821in}{2.527667in}}%
\pgfpathlineto{\pgfqpoint{1.000021in}{2.525206in}}%
\pgfpathlineto{\pgfqpoint{0.981220in}{2.517489in}}%
\pgfpathlineto{\pgfqpoint{0.962419in}{2.566190in}}%
\pgfpathlineto{\pgfqpoint{0.943619in}{2.572441in}}%
\pgfpathlineto{\pgfqpoint{0.924818in}{2.528794in}}%
\pgfpathlineto{\pgfqpoint{0.906018in}{2.539015in}}%
\pgfpathlineto{\pgfqpoint{0.887217in}{2.541603in}}%
\pgfpathlineto{\pgfqpoint{0.868417in}{2.550516in}}%
\pgfpathlineto{\pgfqpoint{0.849616in}{2.540285in}}%
\pgfpathlineto{\pgfqpoint{0.830816in}{2.548710in}}%
\pgfpathlineto{\pgfqpoint{0.812015in}{2.580260in}}%
\pgfpathlineto{\pgfqpoint{0.793215in}{2.606466in}}%
\pgfpathlineto{\pgfqpoint{0.774414in}{0.896162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774414in}{0.536851in}}{\pgfqpoint{3.760106in}{2.874482in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607843,0.349020,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774414in}{0.896162in}}%
\pgfpathlineto{\pgfqpoint{0.774414in}{0.896162in}}%
\pgfpathlineto{\pgfqpoint{0.793215in}{2.685984in}}%
\pgfpathlineto{\pgfqpoint{0.812015in}{2.695187in}}%
\pgfpathlineto{\pgfqpoint{0.830816in}{2.649548in}}%
\pgfpathlineto{\pgfqpoint{0.849616in}{2.638762in}}%
\pgfpathlineto{\pgfqpoint{0.868417in}{2.672960in}}%
\pgfpathlineto{\pgfqpoint{0.887217in}{2.600883in}}%
\pgfpathlineto{\pgfqpoint{0.906018in}{2.611491in}}%
\pgfpathlineto{\pgfqpoint{0.924818in}{2.601425in}}%
\pgfpathlineto{\pgfqpoint{0.943619in}{2.666892in}}%
\pgfpathlineto{\pgfqpoint{0.962419in}{2.628909in}}%
\pgfpathlineto{\pgfqpoint{0.981220in}{2.575541in}}%
\pgfpathlineto{\pgfqpoint{1.000021in}{2.606797in}}%
\pgfpathlineto{\pgfqpoint{1.018821in}{2.602259in}}%
\pgfpathlineto{\pgfqpoint{1.037622in}{2.579238in}}%
\pgfpathlineto{\pgfqpoint{1.056422in}{2.595986in}}%
\pgfpathlineto{\pgfqpoint{1.075223in}{2.655183in}}%
\pgfpathlineto{\pgfqpoint{1.094023in}{2.617522in}}%
\pgfpathlineto{\pgfqpoint{1.112824in}{2.618993in}}%
\pgfpathlineto{\pgfqpoint{1.131624in}{2.619387in}}%
\pgfpathlineto{\pgfqpoint{1.150425in}{2.597657in}}%
\pgfpathlineto{\pgfqpoint{1.169225in}{2.620102in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{2.628756in}}%
\pgfpathlineto{\pgfqpoint{1.206826in}{2.583583in}}%
\pgfpathlineto{\pgfqpoint{1.225627in}{2.607986in}}%
\pgfpathlineto{\pgfqpoint{1.244427in}{2.602135in}}%
\pgfpathlineto{\pgfqpoint{1.263228in}{2.563643in}}%
\pgfpathlineto{\pgfqpoint{1.282028in}{2.586802in}}%
\pgfpathlineto{\pgfqpoint{1.300829in}{2.644978in}}%
\pgfpathlineto{\pgfqpoint{1.319629in}{2.619876in}}%
\pgfpathlineto{\pgfqpoint{1.338430in}{2.570810in}}%
\pgfpathlineto{\pgfqpoint{1.357231in}{2.588561in}}%
\pgfpathlineto{\pgfqpoint{1.376031in}{2.613639in}}%
\pgfpathlineto{\pgfqpoint{1.394832in}{2.593518in}}%
\pgfpathlineto{\pgfqpoint{1.413632in}{2.586402in}}%
\pgfpathlineto{\pgfqpoint{1.432433in}{2.624955in}}%
\pgfpathlineto{\pgfqpoint{1.451233in}{2.586071in}}%
\pgfpathlineto{\pgfqpoint{1.470034in}{2.608723in}}%
\pgfpathlineto{\pgfqpoint{1.488834in}{2.670927in}}%
\pgfpathlineto{\pgfqpoint{1.507635in}{2.622200in}}%
\pgfpathlineto{\pgfqpoint{1.526435in}{2.627334in}}%
\pgfpathlineto{\pgfqpoint{1.545236in}{2.637907in}}%
\pgfpathlineto{\pgfqpoint{1.564036in}{2.553737in}}%
\pgfpathlineto{\pgfqpoint{1.582837in}{2.622142in}}%
\pgfpathlineto{\pgfqpoint{1.601637in}{2.555097in}}%
\pgfpathlineto{\pgfqpoint{1.620438in}{2.584660in}}%
\pgfpathlineto{\pgfqpoint{1.639238in}{2.594555in}}%
\pgfpathlineto{\pgfqpoint{1.658039in}{2.685318in}}%
\pgfpathlineto{\pgfqpoint{1.676840in}{2.606615in}}%
\pgfpathlineto{\pgfqpoint{1.695640in}{2.641970in}}%
\pgfpathlineto{\pgfqpoint{1.714441in}{2.624818in}}%
\pgfpathlineto{\pgfqpoint{1.733241in}{2.663438in}}%
\pgfpathlineto{\pgfqpoint{1.752042in}{2.617837in}}%
\pgfpathlineto{\pgfqpoint{1.770842in}{2.660518in}}%
\pgfpathlineto{\pgfqpoint{1.789643in}{2.645842in}}%
\pgfpathlineto{\pgfqpoint{1.808443in}{2.588782in}}%
\pgfpathlineto{\pgfqpoint{1.827244in}{2.680865in}}%
\pgfpathlineto{\pgfqpoint{1.846044in}{2.569784in}}%
\pgfpathlineto{\pgfqpoint{1.864845in}{2.589778in}}%
\pgfpathlineto{\pgfqpoint{1.883645in}{2.554375in}}%
\pgfpathlineto{\pgfqpoint{1.902446in}{2.610016in}}%
\pgfpathlineto{\pgfqpoint{1.921246in}{2.623480in}}%
\pgfpathlineto{\pgfqpoint{1.940047in}{2.587507in}}%
\pgfpathlineto{\pgfqpoint{1.958847in}{2.602392in}}%
\pgfpathlineto{\pgfqpoint{1.977648in}{2.603029in}}%
\pgfpathlineto{\pgfqpoint{1.996449in}{2.628239in}}%
\pgfpathlineto{\pgfqpoint{2.015249in}{2.592930in}}%
\pgfpathlineto{\pgfqpoint{2.034050in}{2.612718in}}%
\pgfpathlineto{\pgfqpoint{2.052850in}{2.574068in}}%
\pgfpathlineto{\pgfqpoint{2.071651in}{2.645843in}}%
\pgfpathlineto{\pgfqpoint{2.090451in}{2.639944in}}%
\pgfpathlineto{\pgfqpoint{2.109252in}{2.569777in}}%
\pgfpathlineto{\pgfqpoint{2.128052in}{2.705454in}}%
\pgfpathlineto{\pgfqpoint{2.146853in}{2.567472in}}%
\pgfpathlineto{\pgfqpoint{2.165653in}{2.561617in}}%
\pgfpathlineto{\pgfqpoint{2.184454in}{2.580200in}}%
\pgfpathlineto{\pgfqpoint{2.203254in}{2.647318in}}%
\pgfpathlineto{\pgfqpoint{2.222055in}{2.621105in}}%
\pgfpathlineto{\pgfqpoint{2.240855in}{2.654790in}}%
\pgfpathlineto{\pgfqpoint{2.259656in}{2.592738in}}%
\pgfpathlineto{\pgfqpoint{2.278456in}{2.580462in}}%
\pgfpathlineto{\pgfqpoint{2.297257in}{2.586063in}}%
\pgfpathlineto{\pgfqpoint{2.316058in}{2.615238in}}%
\pgfpathlineto{\pgfqpoint{2.334858in}{2.624393in}}%
\pgfpathlineto{\pgfqpoint{2.353659in}{2.618551in}}%
\pgfpathlineto{\pgfqpoint{2.372459in}{2.603544in}}%
\pgfpathlineto{\pgfqpoint{2.391260in}{2.611968in}}%
\pgfpathlineto{\pgfqpoint{2.410060in}{2.640603in}}%
\pgfpathlineto{\pgfqpoint{2.428861in}{2.623689in}}%
\pgfpathlineto{\pgfqpoint{2.447661in}{2.602110in}}%
\pgfpathlineto{\pgfqpoint{2.466462in}{2.635554in}}%
\pgfpathlineto{\pgfqpoint{2.485262in}{2.648193in}}%
\pgfpathlineto{\pgfqpoint{2.504063in}{2.596276in}}%
\pgfpathlineto{\pgfqpoint{2.522863in}{2.609499in}}%
\pgfpathlineto{\pgfqpoint{2.541664in}{2.680338in}}%
\pgfpathlineto{\pgfqpoint{2.560464in}{2.623286in}}%
\pgfpathlineto{\pgfqpoint{2.579265in}{2.589715in}}%
\pgfpathlineto{\pgfqpoint{2.598065in}{2.628927in}}%
\pgfpathlineto{\pgfqpoint{2.616866in}{2.571224in}}%
\pgfpathlineto{\pgfqpoint{2.635666in}{2.619519in}}%
\pgfpathlineto{\pgfqpoint{2.654467in}{2.590814in}}%
\pgfpathlineto{\pgfqpoint{2.673268in}{2.604766in}}%
\pgfpathlineto{\pgfqpoint{2.692068in}{2.637019in}}%
\pgfpathlineto{\pgfqpoint{2.710869in}{2.599882in}}%
\pgfpathlineto{\pgfqpoint{2.729669in}{2.627022in}}%
\pgfpathlineto{\pgfqpoint{2.748470in}{2.641045in}}%
\pgfpathlineto{\pgfqpoint{2.767270in}{2.585786in}}%
\pgfpathlineto{\pgfqpoint{2.786071in}{2.617145in}}%
\pgfpathlineto{\pgfqpoint{2.804871in}{2.574460in}}%
\pgfpathlineto{\pgfqpoint{2.823672in}{2.633537in}}%
\pgfpathlineto{\pgfqpoint{2.842472in}{2.604741in}}%
\pgfpathlineto{\pgfqpoint{2.861273in}{2.600936in}}%
\pgfpathlineto{\pgfqpoint{2.880073in}{2.656652in}}%
\pgfpathlineto{\pgfqpoint{2.898874in}{2.590854in}}%
\pgfpathlineto{\pgfqpoint{2.917674in}{2.612775in}}%
\pgfpathlineto{\pgfqpoint{2.936475in}{2.586482in}}%
\pgfpathlineto{\pgfqpoint{2.955275in}{2.634319in}}%
\pgfpathlineto{\pgfqpoint{2.974076in}{2.579664in}}%
\pgfpathlineto{\pgfqpoint{2.992877in}{2.614289in}}%
\pgfpathlineto{\pgfqpoint{3.011677in}{2.626401in}}%
\pgfpathlineto{\pgfqpoint{3.030478in}{2.648400in}}%
\pgfpathlineto{\pgfqpoint{3.049278in}{2.595940in}}%
\pgfpathlineto{\pgfqpoint{3.068079in}{2.610807in}}%
\pgfpathlineto{\pgfqpoint{3.086879in}{2.654293in}}%
\pgfpathlineto{\pgfqpoint{3.105680in}{2.662721in}}%
\pgfpathlineto{\pgfqpoint{3.124480in}{2.626378in}}%
\pgfpathlineto{\pgfqpoint{3.143281in}{2.633109in}}%
\pgfpathlineto{\pgfqpoint{3.162081in}{2.619535in}}%
\pgfpathlineto{\pgfqpoint{3.180882in}{2.642150in}}%
\pgfpathlineto{\pgfqpoint{3.199682in}{2.635057in}}%
\pgfpathlineto{\pgfqpoint{3.218483in}{2.689466in}}%
\pgfpathlineto{\pgfqpoint{3.237283in}{2.607763in}}%
\pgfpathlineto{\pgfqpoint{3.256084in}{2.608375in}}%
\pgfpathlineto{\pgfqpoint{3.274884in}{2.595266in}}%
\pgfpathlineto{\pgfqpoint{3.293685in}{2.618083in}}%
\pgfpathlineto{\pgfqpoint{3.312486in}{2.636672in}}%
\pgfpathlineto{\pgfqpoint{3.331286in}{2.589051in}}%
\pgfpathlineto{\pgfqpoint{3.350087in}{2.609391in}}%
\pgfpathlineto{\pgfqpoint{3.368887in}{2.635081in}}%
\pgfpathlineto{\pgfqpoint{3.387688in}{2.618566in}}%
\pgfpathlineto{\pgfqpoint{3.406488in}{2.620851in}}%
\pgfpathlineto{\pgfqpoint{3.425289in}{2.655446in}}%
\pgfpathlineto{\pgfqpoint{3.444089in}{2.635260in}}%
\pgfpathlineto{\pgfqpoint{3.462890in}{2.632416in}}%
\pgfpathlineto{\pgfqpoint{3.481690in}{2.604266in}}%
\pgfpathlineto{\pgfqpoint{3.500491in}{2.581987in}}%
\pgfpathlineto{\pgfqpoint{3.519291in}{2.643095in}}%
\pgfpathlineto{\pgfqpoint{3.538092in}{2.663755in}}%
\pgfpathlineto{\pgfqpoint{3.556892in}{2.674877in}}%
\pgfpathlineto{\pgfqpoint{3.575693in}{2.637282in}}%
\pgfpathlineto{\pgfqpoint{3.594493in}{2.610871in}}%
\pgfpathlineto{\pgfqpoint{3.613294in}{2.612423in}}%
\pgfpathlineto{\pgfqpoint{3.632095in}{2.613094in}}%
\pgfpathlineto{\pgfqpoint{3.650895in}{2.660377in}}%
\pgfpathlineto{\pgfqpoint{3.669696in}{2.623233in}}%
\pgfpathlineto{\pgfqpoint{3.688496in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.707297in}{2.604784in}}%
\pgfpathlineto{\pgfqpoint{3.726097in}{2.661875in}}%
\pgfpathlineto{\pgfqpoint{3.744898in}{2.669133in}}%
\pgfpathlineto{\pgfqpoint{3.763698in}{2.647632in}}%
\pgfpathlineto{\pgfqpoint{3.782499in}{2.591750in}}%
\pgfpathlineto{\pgfqpoint{3.801299in}{2.637413in}}%
\pgfpathlineto{\pgfqpoint{3.820100in}{2.639880in}}%
\pgfpathlineto{\pgfqpoint{3.838900in}{2.639733in}}%
\pgfpathlineto{\pgfqpoint{3.857701in}{2.616976in}}%
\pgfpathlineto{\pgfqpoint{3.876501in}{2.618892in}}%
\pgfpathlineto{\pgfqpoint{3.895302in}{2.615044in}}%
\pgfpathlineto{\pgfqpoint{3.914102in}{2.622491in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{2.604868in}}%
\pgfpathlineto{\pgfqpoint{3.951703in}{2.623719in}}%
\pgfpathlineto{\pgfqpoint{3.970504in}{2.662602in}}%
\pgfpathlineto{\pgfqpoint{3.989305in}{2.663056in}}%
\pgfpathlineto{\pgfqpoint{4.008105in}{2.605837in}}%
\pgfpathlineto{\pgfqpoint{4.026906in}{2.618366in}}%
\pgfpathlineto{\pgfqpoint{4.045706in}{2.621032in}}%
\pgfpathlineto{\pgfqpoint{4.064507in}{2.634929in}}%
\pgfpathlineto{\pgfqpoint{4.083307in}{2.646924in}}%
\pgfpathlineto{\pgfqpoint{4.102108in}{2.608951in}}%
\pgfpathlineto{\pgfqpoint{4.120908in}{2.667933in}}%
\pgfpathlineto{\pgfqpoint{4.139709in}{2.610214in}}%
\pgfpathlineto{\pgfqpoint{4.158509in}{2.627683in}}%
\pgfpathlineto{\pgfqpoint{4.177310in}{2.602347in}}%
\pgfpathlineto{\pgfqpoint{4.196110in}{2.630535in}}%
\pgfpathlineto{\pgfqpoint{4.214911in}{2.625764in}}%
\pgfpathlineto{\pgfqpoint{4.233711in}{2.606752in}}%
\pgfpathlineto{\pgfqpoint{4.252512in}{2.646144in}}%
\pgfpathlineto{\pgfqpoint{4.271312in}{2.636726in}}%
\pgfpathlineto{\pgfqpoint{4.290113in}{2.603904in}}%
\pgfpathlineto{\pgfqpoint{4.308914in}{2.669863in}}%
\pgfpathlineto{\pgfqpoint{4.327714in}{2.599113in}}%
\pgfpathlineto{\pgfqpoint{4.346515in}{2.612769in}}%
\pgfpathlineto{\pgfqpoint{4.365315in}{2.636879in}}%
\pgfpathlineto{\pgfqpoint{4.384116in}{2.628417in}}%
\pgfpathlineto{\pgfqpoint{4.402916in}{2.636935in}}%
\pgfpathlineto{\pgfqpoint{4.421717in}{2.645529in}}%
\pgfpathlineto{\pgfqpoint{4.440517in}{2.603099in}}%
\pgfpathlineto{\pgfqpoint{4.459318in}{2.633384in}}%
\pgfpathlineto{\pgfqpoint{4.478118in}{2.594801in}}%
\pgfpathlineto{\pgfqpoint{4.496919in}{2.631778in}}%
\pgfpathlineto{\pgfqpoint{4.515719in}{2.634076in}}%
\pgfpathlineto{\pgfqpoint{4.534520in}{2.626919in}}%
\pgfpathlineto{\pgfqpoint{4.534520in}{2.560366in}}%
\pgfpathlineto{\pgfqpoint{4.534520in}{2.560366in}}%
\pgfpathlineto{\pgfqpoint{4.515719in}{2.593745in}}%
\pgfpathlineto{\pgfqpoint{4.496919in}{2.580631in}}%
\pgfpathlineto{\pgfqpoint{4.478118in}{2.549856in}}%
\pgfpathlineto{\pgfqpoint{4.459318in}{2.574272in}}%
\pgfpathlineto{\pgfqpoint{4.440517in}{2.534512in}}%
\pgfpathlineto{\pgfqpoint{4.421717in}{2.600183in}}%
\pgfpathlineto{\pgfqpoint{4.402916in}{2.577264in}}%
\pgfpathlineto{\pgfqpoint{4.384116in}{2.579083in}}%
\pgfpathlineto{\pgfqpoint{4.365315in}{2.576346in}}%
\pgfpathlineto{\pgfqpoint{4.346515in}{2.563457in}}%
\pgfpathlineto{\pgfqpoint{4.327714in}{2.562863in}}%
\pgfpathlineto{\pgfqpoint{4.308914in}{2.589279in}}%
\pgfpathlineto{\pgfqpoint{4.290113in}{2.560303in}}%
\pgfpathlineto{\pgfqpoint{4.271312in}{2.583502in}}%
\pgfpathlineto{\pgfqpoint{4.252512in}{2.582711in}}%
\pgfpathlineto{\pgfqpoint{4.233711in}{2.569236in}}%
\pgfpathlineto{\pgfqpoint{4.214911in}{2.568414in}}%
\pgfpathlineto{\pgfqpoint{4.196110in}{2.560951in}}%
\pgfpathlineto{\pgfqpoint{4.177310in}{2.553697in}}%
\pgfpathlineto{\pgfqpoint{4.158509in}{2.569147in}}%
\pgfpathlineto{\pgfqpoint{4.139709in}{2.557480in}}%
\pgfpathlineto{\pgfqpoint{4.120908in}{2.590836in}}%
\pgfpathlineto{\pgfqpoint{4.102108in}{2.562068in}}%
\pgfpathlineto{\pgfqpoint{4.083307in}{2.581828in}}%
\pgfpathlineto{\pgfqpoint{4.064507in}{2.568323in}}%
\pgfpathlineto{\pgfqpoint{4.045706in}{2.557910in}}%
\pgfpathlineto{\pgfqpoint{4.026906in}{2.557170in}}%
\pgfpathlineto{\pgfqpoint{4.008105in}{2.557100in}}%
\pgfpathlineto{\pgfqpoint{3.989305in}{2.574244in}}%
\pgfpathlineto{\pgfqpoint{3.970504in}{2.590211in}}%
\pgfpathlineto{\pgfqpoint{3.951703in}{2.559132in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{2.561227in}}%
\pgfpathlineto{\pgfqpoint{3.914102in}{2.572883in}}%
\pgfpathlineto{\pgfqpoint{3.895302in}{2.565808in}}%
\pgfpathlineto{\pgfqpoint{3.876501in}{2.566083in}}%
\pgfpathlineto{\pgfqpoint{3.857701in}{2.572171in}}%
\pgfpathlineto{\pgfqpoint{3.838900in}{2.569189in}}%
\pgfpathlineto{\pgfqpoint{3.820100in}{2.579028in}}%
\pgfpathlineto{\pgfqpoint{3.801299in}{2.561036in}}%
\pgfpathlineto{\pgfqpoint{3.782499in}{2.548626in}}%
\pgfpathlineto{\pgfqpoint{3.763698in}{2.567691in}}%
\pgfpathlineto{\pgfqpoint{3.744898in}{2.595290in}}%
\pgfpathlineto{\pgfqpoint{3.726097in}{2.606392in}}%
\pgfpathlineto{\pgfqpoint{3.707297in}{2.568046in}}%
\pgfpathlineto{\pgfqpoint{3.688496in}{2.555807in}}%
\pgfpathlineto{\pgfqpoint{3.669696in}{2.549687in}}%
\pgfpathlineto{\pgfqpoint{3.650895in}{2.582192in}}%
\pgfpathlineto{\pgfqpoint{3.632095in}{2.569261in}}%
\pgfpathlineto{\pgfqpoint{3.613294in}{2.572055in}}%
\pgfpathlineto{\pgfqpoint{3.594493in}{2.557745in}}%
\pgfpathlineto{\pgfqpoint{3.575693in}{2.566273in}}%
\pgfpathlineto{\pgfqpoint{3.556892in}{2.576761in}}%
\pgfpathlineto{\pgfqpoint{3.538092in}{2.595532in}}%
\pgfpathlineto{\pgfqpoint{3.519291in}{2.566470in}}%
\pgfpathlineto{\pgfqpoint{3.500491in}{2.552122in}}%
\pgfpathlineto{\pgfqpoint{3.481690in}{2.540871in}}%
\pgfpathlineto{\pgfqpoint{3.462890in}{2.560998in}}%
\pgfpathlineto{\pgfqpoint{3.444089in}{2.582003in}}%
\pgfpathlineto{\pgfqpoint{3.425289in}{2.581164in}}%
\pgfpathlineto{\pgfqpoint{3.406488in}{2.554874in}}%
\pgfpathlineto{\pgfqpoint{3.387688in}{2.549276in}}%
\pgfpathlineto{\pgfqpoint{3.368887in}{2.555386in}}%
\pgfpathlineto{\pgfqpoint{3.350087in}{2.562204in}}%
\pgfpathlineto{\pgfqpoint{3.331286in}{2.548236in}}%
\pgfpathlineto{\pgfqpoint{3.312486in}{2.576497in}}%
\pgfpathlineto{\pgfqpoint{3.293685in}{2.563309in}}%
\pgfpathlineto{\pgfqpoint{3.274884in}{2.552394in}}%
\pgfpathlineto{\pgfqpoint{3.256084in}{2.562410in}}%
\pgfpathlineto{\pgfqpoint{3.237283in}{2.542978in}}%
\pgfpathlineto{\pgfqpoint{3.218483in}{2.591507in}}%
\pgfpathlineto{\pgfqpoint{3.199682in}{2.589995in}}%
\pgfpathlineto{\pgfqpoint{3.180882in}{2.572122in}}%
\pgfpathlineto{\pgfqpoint{3.162081in}{2.561591in}}%
\pgfpathlineto{\pgfqpoint{3.143281in}{2.545126in}}%
\pgfpathlineto{\pgfqpoint{3.124480in}{2.567428in}}%
\pgfpathlineto{\pgfqpoint{3.105680in}{2.591363in}}%
\pgfpathlineto{\pgfqpoint{3.086879in}{2.588674in}}%
\pgfpathlineto{\pgfqpoint{3.068079in}{2.551820in}}%
\pgfpathlineto{\pgfqpoint{3.049278in}{2.553957in}}%
\pgfpathlineto{\pgfqpoint{3.030478in}{2.572734in}}%
\pgfpathlineto{\pgfqpoint{3.011677in}{2.559920in}}%
\pgfpathlineto{\pgfqpoint{2.992877in}{2.545368in}}%
\pgfpathlineto{\pgfqpoint{2.974076in}{2.546995in}}%
\pgfpathlineto{\pgfqpoint{2.955275in}{2.572206in}}%
\pgfpathlineto{\pgfqpoint{2.936475in}{2.532304in}}%
\pgfpathlineto{\pgfqpoint{2.917674in}{2.563893in}}%
\pgfpathlineto{\pgfqpoint{2.898874in}{2.539421in}}%
\pgfpathlineto{\pgfqpoint{2.880073in}{2.587391in}}%
\pgfpathlineto{\pgfqpoint{2.861273in}{2.539370in}}%
\pgfpathlineto{\pgfqpoint{2.842472in}{2.557289in}}%
\pgfpathlineto{\pgfqpoint{2.823672in}{2.553214in}}%
\pgfpathlineto{\pgfqpoint{2.804871in}{2.529872in}}%
\pgfpathlineto{\pgfqpoint{2.786071in}{2.550654in}}%
\pgfpathlineto{\pgfqpoint{2.767270in}{2.527578in}}%
\pgfpathlineto{\pgfqpoint{2.748470in}{2.569689in}}%
\pgfpathlineto{\pgfqpoint{2.729669in}{2.558725in}}%
\pgfpathlineto{\pgfqpoint{2.710869in}{2.551671in}}%
\pgfpathlineto{\pgfqpoint{2.692068in}{2.564032in}}%
\pgfpathlineto{\pgfqpoint{2.673268in}{2.539328in}}%
\pgfpathlineto{\pgfqpoint{2.654467in}{2.526145in}}%
\pgfpathlineto{\pgfqpoint{2.635666in}{2.566293in}}%
\pgfpathlineto{\pgfqpoint{2.616866in}{2.530320in}}%
\pgfpathlineto{\pgfqpoint{2.598065in}{2.563470in}}%
\pgfpathlineto{\pgfqpoint{2.579265in}{2.554601in}}%
\pgfpathlineto{\pgfqpoint{2.560464in}{2.561061in}}%
\pgfpathlineto{\pgfqpoint{2.541664in}{2.587703in}}%
\pgfpathlineto{\pgfqpoint{2.522863in}{2.559244in}}%
\pgfpathlineto{\pgfqpoint{2.504063in}{2.543329in}}%
\pgfpathlineto{\pgfqpoint{2.485262in}{2.574483in}}%
\pgfpathlineto{\pgfqpoint{2.466462in}{2.565845in}}%
\pgfpathlineto{\pgfqpoint{2.447661in}{2.548415in}}%
\pgfpathlineto{\pgfqpoint{2.428861in}{2.549641in}}%
\pgfpathlineto{\pgfqpoint{2.410060in}{2.583766in}}%
\pgfpathlineto{\pgfqpoint{2.391260in}{2.546966in}}%
\pgfpathlineto{\pgfqpoint{2.372459in}{2.551209in}}%
\pgfpathlineto{\pgfqpoint{2.353659in}{2.571562in}}%
\pgfpathlineto{\pgfqpoint{2.334858in}{2.552757in}}%
\pgfpathlineto{\pgfqpoint{2.316058in}{2.536752in}}%
\pgfpathlineto{\pgfqpoint{2.297257in}{2.534643in}}%
\pgfpathlineto{\pgfqpoint{2.278456in}{2.522133in}}%
\pgfpathlineto{\pgfqpoint{2.259656in}{2.539126in}}%
\pgfpathlineto{\pgfqpoint{2.240855in}{2.578543in}}%
\pgfpathlineto{\pgfqpoint{2.222055in}{2.563294in}}%
\pgfpathlineto{\pgfqpoint{2.203254in}{2.569914in}}%
\pgfpathlineto{\pgfqpoint{2.184454in}{2.530347in}}%
\pgfpathlineto{\pgfqpoint{2.165653in}{2.510391in}}%
\pgfpathlineto{\pgfqpoint{2.146853in}{2.518013in}}%
\pgfpathlineto{\pgfqpoint{2.128052in}{2.592984in}}%
\pgfpathlineto{\pgfqpoint{2.109252in}{2.513669in}}%
\pgfpathlineto{\pgfqpoint{2.090451in}{2.557491in}}%
\pgfpathlineto{\pgfqpoint{2.071651in}{2.577571in}}%
\pgfpathlineto{\pgfqpoint{2.052850in}{2.519021in}}%
\pgfpathlineto{\pgfqpoint{2.034050in}{2.544703in}}%
\pgfpathlineto{\pgfqpoint{2.015249in}{2.548194in}}%
\pgfpathlineto{\pgfqpoint{1.996449in}{2.553163in}}%
\pgfpathlineto{\pgfqpoint{1.977648in}{2.544108in}}%
\pgfpathlineto{\pgfqpoint{1.958847in}{2.520244in}}%
\pgfpathlineto{\pgfqpoint{1.940047in}{2.534338in}}%
\pgfpathlineto{\pgfqpoint{1.921246in}{2.563177in}}%
\pgfpathlineto{\pgfqpoint{1.902446in}{2.559749in}}%
\pgfpathlineto{\pgfqpoint{1.883645in}{2.501142in}}%
\pgfpathlineto{\pgfqpoint{1.864845in}{2.529462in}}%
\pgfpathlineto{\pgfqpoint{1.846044in}{2.526712in}}%
\pgfpathlineto{\pgfqpoint{1.827244in}{2.573231in}}%
\pgfpathlineto{\pgfqpoint{1.808443in}{2.526581in}}%
\pgfpathlineto{\pgfqpoint{1.789643in}{2.589789in}}%
\pgfpathlineto{\pgfqpoint{1.770842in}{2.566667in}}%
\pgfpathlineto{\pgfqpoint{1.752042in}{2.537607in}}%
\pgfpathlineto{\pgfqpoint{1.733241in}{2.581315in}}%
\pgfpathlineto{\pgfqpoint{1.714441in}{2.557644in}}%
\pgfpathlineto{\pgfqpoint{1.695640in}{2.559325in}}%
\pgfpathlineto{\pgfqpoint{1.676840in}{2.540970in}}%
\pgfpathlineto{\pgfqpoint{1.658039in}{2.578444in}}%
\pgfpathlineto{\pgfqpoint{1.639238in}{2.549997in}}%
\pgfpathlineto{\pgfqpoint{1.620438in}{2.528637in}}%
\pgfpathlineto{\pgfqpoint{1.601637in}{2.513415in}}%
\pgfpathlineto{\pgfqpoint{1.582837in}{2.554335in}}%
\pgfpathlineto{\pgfqpoint{1.564036in}{2.512091in}}%
\pgfpathlineto{\pgfqpoint{1.545236in}{2.556502in}}%
\pgfpathlineto{\pgfqpoint{1.526435in}{2.547221in}}%
\pgfpathlineto{\pgfqpoint{1.507635in}{2.552985in}}%
\pgfpathlineto{\pgfqpoint{1.488834in}{2.574703in}}%
\pgfpathlineto{\pgfqpoint{1.470034in}{2.541806in}}%
\pgfpathlineto{\pgfqpoint{1.451233in}{2.532469in}}%
\pgfpathlineto{\pgfqpoint{1.432433in}{2.550816in}}%
\pgfpathlineto{\pgfqpoint{1.413632in}{2.526994in}}%
\pgfpathlineto{\pgfqpoint{1.394832in}{2.518008in}}%
\pgfpathlineto{\pgfqpoint{1.376031in}{2.527999in}}%
\pgfpathlineto{\pgfqpoint{1.357231in}{2.535169in}}%
\pgfpathlineto{\pgfqpoint{1.338430in}{2.521001in}}%
\pgfpathlineto{\pgfqpoint{1.319629in}{2.534863in}}%
\pgfpathlineto{\pgfqpoint{1.300829in}{2.572610in}}%
\pgfpathlineto{\pgfqpoint{1.282028in}{2.514463in}}%
\pgfpathlineto{\pgfqpoint{1.263228in}{2.531149in}}%
\pgfpathlineto{\pgfqpoint{1.244427in}{2.535099in}}%
\pgfpathlineto{\pgfqpoint{1.225627in}{2.543624in}}%
\pgfpathlineto{\pgfqpoint{1.206826in}{2.519247in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{2.564170in}}%
\pgfpathlineto{\pgfqpoint{1.169225in}{2.544022in}}%
\pgfpathlineto{\pgfqpoint{1.150425in}{2.522884in}}%
\pgfpathlineto{\pgfqpoint{1.131624in}{2.546797in}}%
\pgfpathlineto{\pgfqpoint{1.112824in}{2.530623in}}%
\pgfpathlineto{\pgfqpoint{1.094023in}{2.559277in}}%
\pgfpathlineto{\pgfqpoint{1.075223in}{2.554476in}}%
\pgfpathlineto{\pgfqpoint{1.056422in}{2.523038in}}%
\pgfpathlineto{\pgfqpoint{1.037622in}{2.529119in}}%
\pgfpathlineto{\pgfqpoint{1.018821in}{2.527667in}}%
\pgfpathlineto{\pgfqpoint{1.000021in}{2.525206in}}%
\pgfpathlineto{\pgfqpoint{0.981220in}{2.517489in}}%
\pgfpathlineto{\pgfqpoint{0.962419in}{2.566190in}}%
\pgfpathlineto{\pgfqpoint{0.943619in}{2.572441in}}%
\pgfpathlineto{\pgfqpoint{0.924818in}{2.528794in}}%
\pgfpathlineto{\pgfqpoint{0.906018in}{2.539015in}}%
\pgfpathlineto{\pgfqpoint{0.887217in}{2.541603in}}%
\pgfpathlineto{\pgfqpoint{0.868417in}{2.550516in}}%
\pgfpathlineto{\pgfqpoint{0.849616in}{2.540285in}}%
\pgfpathlineto{\pgfqpoint{0.830816in}{2.548710in}}%
\pgfpathlineto{\pgfqpoint{0.812015in}{2.580260in}}%
\pgfpathlineto{\pgfqpoint{0.793215in}{2.606466in}}%
\pgfpathlineto{\pgfqpoint{0.774414in}{0.896162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774414in}{0.536851in}}{\pgfqpoint{3.760106in}{2.874482in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607843,0.349020,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774414in}{0.896162in}}%
\pgfpathlineto{\pgfqpoint{0.774414in}{0.896162in}}%
\pgfpathlineto{\pgfqpoint{0.793215in}{0.465695in}}%
\pgfpathlineto{\pgfqpoint{0.812015in}{0.356159in}}%
\pgfpathlineto{\pgfqpoint{0.830816in}{0.559046in}}%
\pgfpathlineto{\pgfqpoint{0.849616in}{0.669377in}}%
\pgfpathlineto{\pgfqpoint{0.868417in}{0.811569in}}%
\pgfpathlineto{\pgfqpoint{0.887217in}{0.984056in}}%
\pgfpathlineto{\pgfqpoint{0.906018in}{0.979562in}}%
\pgfpathlineto{\pgfqpoint{0.924818in}{1.055819in}}%
\pgfpathlineto{\pgfqpoint{0.943619in}{1.061870in}}%
\pgfpathlineto{\pgfqpoint{0.962419in}{1.159179in}}%
\pgfpathlineto{\pgfqpoint{0.981220in}{1.071872in}}%
\pgfpathlineto{\pgfqpoint{1.000021in}{1.161333in}}%
\pgfpathlineto{\pgfqpoint{1.018821in}{1.040001in}}%
\pgfpathlineto{\pgfqpoint{1.037622in}{1.161799in}}%
\pgfpathlineto{\pgfqpoint{1.056422in}{1.134040in}}%
\pgfpathlineto{\pgfqpoint{1.075223in}{1.113324in}}%
\pgfpathlineto{\pgfqpoint{1.094023in}{1.200258in}}%
\pgfpathlineto{\pgfqpoint{1.112824in}{1.177650in}}%
\pgfpathlineto{\pgfqpoint{1.131624in}{1.196027in}}%
\pgfpathlineto{\pgfqpoint{1.150425in}{1.200607in}}%
\pgfpathlineto{\pgfqpoint{1.169225in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{1.182655in}}%
\pgfpathlineto{\pgfqpoint{1.206826in}{1.255904in}}%
\pgfpathlineto{\pgfqpoint{1.225627in}{1.229928in}}%
\pgfpathlineto{\pgfqpoint{1.244427in}{1.188620in}}%
\pgfpathlineto{\pgfqpoint{1.263228in}{1.217878in}}%
\pgfpathlineto{\pgfqpoint{1.282028in}{1.147861in}}%
\pgfpathlineto{\pgfqpoint{1.300829in}{1.209980in}}%
\pgfpathlineto{\pgfqpoint{1.319629in}{1.201901in}}%
\pgfpathlineto{\pgfqpoint{1.338430in}{1.207934in}}%
\pgfpathlineto{\pgfqpoint{1.357231in}{1.340252in}}%
\pgfpathlineto{\pgfqpoint{1.376031in}{1.251896in}}%
\pgfpathlineto{\pgfqpoint{1.394832in}{1.232471in}}%
\pgfpathlineto{\pgfqpoint{1.413632in}{1.197110in}}%
\pgfpathlineto{\pgfqpoint{1.432433in}{1.216241in}}%
\pgfpathlineto{\pgfqpoint{1.451233in}{1.292178in}}%
\pgfpathlineto{\pgfqpoint{1.470034in}{1.196546in}}%
\pgfpathlineto{\pgfqpoint{1.488834in}{1.144822in}}%
\pgfpathlineto{\pgfqpoint{1.507635in}{1.285038in}}%
\pgfpathlineto{\pgfqpoint{1.526435in}{1.218272in}}%
\pgfpathlineto{\pgfqpoint{1.545236in}{1.299303in}}%
\pgfpathlineto{\pgfqpoint{1.564036in}{1.225556in}}%
\pgfpathlineto{\pgfqpoint{1.582837in}{1.219054in}}%
\pgfpathlineto{\pgfqpoint{1.601637in}{1.251636in}}%
\pgfpathlineto{\pgfqpoint{1.620438in}{1.260205in}}%
\pgfpathlineto{\pgfqpoint{1.639238in}{1.226501in}}%
\pgfpathlineto{\pgfqpoint{1.658039in}{1.258094in}}%
\pgfpathlineto{\pgfqpoint{1.676840in}{1.308516in}}%
\pgfpathlineto{\pgfqpoint{1.695640in}{1.262125in}}%
\pgfpathlineto{\pgfqpoint{1.714441in}{1.344085in}}%
\pgfpathlineto{\pgfqpoint{1.733241in}{1.306218in}}%
\pgfpathlineto{\pgfqpoint{1.752042in}{1.242572in}}%
\pgfpathlineto{\pgfqpoint{1.770842in}{1.231883in}}%
\pgfpathlineto{\pgfqpoint{1.789643in}{1.243103in}}%
\pgfpathlineto{\pgfqpoint{1.808443in}{1.315019in}}%
\pgfpathlineto{\pgfqpoint{1.827244in}{1.219995in}}%
\pgfpathlineto{\pgfqpoint{1.846044in}{1.327749in}}%
\pgfpathlineto{\pgfqpoint{1.864845in}{1.218903in}}%
\pgfpathlineto{\pgfqpoint{1.883645in}{1.332746in}}%
\pgfpathlineto{\pgfqpoint{1.902446in}{1.398263in}}%
\pgfpathlineto{\pgfqpoint{1.921246in}{1.171373in}}%
\pgfpathlineto{\pgfqpoint{1.940047in}{1.299833in}}%
\pgfpathlineto{\pgfqpoint{1.958847in}{1.329538in}}%
\pgfpathlineto{\pgfqpoint{1.977648in}{1.332678in}}%
\pgfpathlineto{\pgfqpoint{1.996449in}{1.315548in}}%
\pgfpathlineto{\pgfqpoint{2.015249in}{1.352088in}}%
\pgfpathlineto{\pgfqpoint{2.034050in}{1.321643in}}%
\pgfpathlineto{\pgfqpoint{2.052850in}{1.270119in}}%
\pgfpathlineto{\pgfqpoint{2.071651in}{1.252254in}}%
\pgfpathlineto{\pgfqpoint{2.090451in}{1.343012in}}%
\pgfpathlineto{\pgfqpoint{2.109252in}{1.338006in}}%
\pgfpathlineto{\pgfqpoint{2.128052in}{1.297455in}}%
\pgfpathlineto{\pgfqpoint{2.146853in}{1.270043in}}%
\pgfpathlineto{\pgfqpoint{2.165653in}{1.421622in}}%
\pgfpathlineto{\pgfqpoint{2.184454in}{1.290481in}}%
\pgfpathlineto{\pgfqpoint{2.203254in}{1.311496in}}%
\pgfpathlineto{\pgfqpoint{2.222055in}{1.377846in}}%
\pgfpathlineto{\pgfqpoint{2.240855in}{1.317391in}}%
\pgfpathlineto{\pgfqpoint{2.259656in}{1.332326in}}%
\pgfpathlineto{\pgfqpoint{2.278456in}{1.373153in}}%
\pgfpathlineto{\pgfqpoint{2.297257in}{1.315513in}}%
\pgfpathlineto{\pgfqpoint{2.316058in}{1.249539in}}%
\pgfpathlineto{\pgfqpoint{2.334858in}{1.378207in}}%
\pgfpathlineto{\pgfqpoint{2.353659in}{1.282254in}}%
\pgfpathlineto{\pgfqpoint{2.372459in}{1.350834in}}%
\pgfpathlineto{\pgfqpoint{2.391260in}{1.303927in}}%
\pgfpathlineto{\pgfqpoint{2.410060in}{1.355439in}}%
\pgfpathlineto{\pgfqpoint{2.428861in}{1.356507in}}%
\pgfpathlineto{\pgfqpoint{2.447661in}{1.339523in}}%
\pgfpathlineto{\pgfqpoint{2.466462in}{1.328130in}}%
\pgfpathlineto{\pgfqpoint{2.485262in}{1.260684in}}%
\pgfpathlineto{\pgfqpoint{2.504063in}{1.304119in}}%
\pgfpathlineto{\pgfqpoint{2.522863in}{1.240078in}}%
\pgfpathlineto{\pgfqpoint{2.541664in}{1.322316in}}%
\pgfpathlineto{\pgfqpoint{2.560464in}{1.246120in}}%
\pgfpathlineto{\pgfqpoint{2.579265in}{1.343697in}}%
\pgfpathlineto{\pgfqpoint{2.598065in}{1.348711in}}%
\pgfpathlineto{\pgfqpoint{2.616866in}{1.373694in}}%
\pgfpathlineto{\pgfqpoint{2.635666in}{1.220387in}}%
\pgfpathlineto{\pgfqpoint{2.654467in}{1.380900in}}%
\pgfpathlineto{\pgfqpoint{2.673268in}{1.284215in}}%
\pgfpathlineto{\pgfqpoint{2.692068in}{1.267698in}}%
\pgfpathlineto{\pgfqpoint{2.710869in}{1.342159in}}%
\pgfpathlineto{\pgfqpoint{2.729669in}{1.257678in}}%
\pgfpathlineto{\pgfqpoint{2.748470in}{1.332981in}}%
\pgfpathlineto{\pgfqpoint{2.767270in}{1.259603in}}%
\pgfpathlineto{\pgfqpoint{2.786071in}{1.372725in}}%
\pgfpathlineto{\pgfqpoint{2.804871in}{1.348285in}}%
\pgfpathlineto{\pgfqpoint{2.823672in}{1.267707in}}%
\pgfpathlineto{\pgfqpoint{2.842472in}{1.398352in}}%
\pgfpathlineto{\pgfqpoint{2.861273in}{1.336702in}}%
\pgfpathlineto{\pgfqpoint{2.880073in}{1.353980in}}%
\pgfpathlineto{\pgfqpoint{2.898874in}{1.303800in}}%
\pgfpathlineto{\pgfqpoint{2.917674in}{1.306048in}}%
\pgfpathlineto{\pgfqpoint{2.936475in}{1.272205in}}%
\pgfpathlineto{\pgfqpoint{2.955275in}{1.345765in}}%
\pgfpathlineto{\pgfqpoint{2.974076in}{1.292015in}}%
\pgfpathlineto{\pgfqpoint{2.992877in}{1.274536in}}%
\pgfpathlineto{\pgfqpoint{3.011677in}{1.244551in}}%
\pgfpathlineto{\pgfqpoint{3.030478in}{1.248835in}}%
\pgfpathlineto{\pgfqpoint{3.049278in}{1.348185in}}%
\pgfpathlineto{\pgfqpoint{3.068079in}{1.338723in}}%
\pgfpathlineto{\pgfqpoint{3.086879in}{1.417729in}}%
\pgfpathlineto{\pgfqpoint{3.105680in}{1.213206in}}%
\pgfpathlineto{\pgfqpoint{3.124480in}{1.264960in}}%
\pgfpathlineto{\pgfqpoint{3.143281in}{1.236543in}}%
\pgfpathlineto{\pgfqpoint{3.162081in}{1.352824in}}%
\pgfpathlineto{\pgfqpoint{3.180882in}{1.292962in}}%
\pgfpathlineto{\pgfqpoint{3.199682in}{1.372248in}}%
\pgfpathlineto{\pgfqpoint{3.218483in}{1.293098in}}%
\pgfpathlineto{\pgfqpoint{3.237283in}{1.263592in}}%
\pgfpathlineto{\pgfqpoint{3.256084in}{1.319526in}}%
\pgfpathlineto{\pgfqpoint{3.274884in}{1.367003in}}%
\pgfpathlineto{\pgfqpoint{3.293685in}{1.422799in}}%
\pgfpathlineto{\pgfqpoint{3.312486in}{1.313788in}}%
\pgfpathlineto{\pgfqpoint{3.331286in}{1.354464in}}%
\pgfpathlineto{\pgfqpoint{3.350087in}{1.355165in}}%
\pgfpathlineto{\pgfqpoint{3.368887in}{1.320725in}}%
\pgfpathlineto{\pgfqpoint{3.387688in}{1.380086in}}%
\pgfpathlineto{\pgfqpoint{3.406488in}{1.244854in}}%
\pgfpathlineto{\pgfqpoint{3.425289in}{1.280232in}}%
\pgfpathlineto{\pgfqpoint{3.444089in}{1.370514in}}%
\pgfpathlineto{\pgfqpoint{3.462890in}{1.296055in}}%
\pgfpathlineto{\pgfqpoint{3.481690in}{1.373842in}}%
\pgfpathlineto{\pgfqpoint{3.500491in}{1.290447in}}%
\pgfpathlineto{\pgfqpoint{3.519291in}{1.408302in}}%
\pgfpathlineto{\pgfqpoint{3.538092in}{1.373154in}}%
\pgfpathlineto{\pgfqpoint{3.556892in}{1.303867in}}%
\pgfpathlineto{\pgfqpoint{3.575693in}{1.418796in}}%
\pgfpathlineto{\pgfqpoint{3.594493in}{1.296353in}}%
\pgfpathlineto{\pgfqpoint{3.613294in}{1.326932in}}%
\pgfpathlineto{\pgfqpoint{3.632095in}{1.382367in}}%
\pgfpathlineto{\pgfqpoint{3.650895in}{1.378580in}}%
\pgfpathlineto{\pgfqpoint{3.669696in}{1.303308in}}%
\pgfpathlineto{\pgfqpoint{3.688496in}{1.351040in}}%
\pgfpathlineto{\pgfqpoint{3.707297in}{1.425692in}}%
\pgfpathlineto{\pgfqpoint{3.726097in}{1.421379in}}%
\pgfpathlineto{\pgfqpoint{3.744898in}{1.409890in}}%
\pgfpathlineto{\pgfqpoint{3.763698in}{1.422962in}}%
\pgfpathlineto{\pgfqpoint{3.782499in}{1.419088in}}%
\pgfpathlineto{\pgfqpoint{3.801299in}{1.297641in}}%
\pgfpathlineto{\pgfqpoint{3.820100in}{1.328432in}}%
\pgfpathlineto{\pgfqpoint{3.838900in}{1.381727in}}%
\pgfpathlineto{\pgfqpoint{3.857701in}{1.415768in}}%
\pgfpathlineto{\pgfqpoint{3.876501in}{1.417076in}}%
\pgfpathlineto{\pgfqpoint{3.895302in}{1.480342in}}%
\pgfpathlineto{\pgfqpoint{3.914102in}{1.401839in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{1.383059in}}%
\pgfpathlineto{\pgfqpoint{3.951703in}{1.301053in}}%
\pgfpathlineto{\pgfqpoint{3.970504in}{1.418961in}}%
\pgfpathlineto{\pgfqpoint{3.989305in}{1.399637in}}%
\pgfpathlineto{\pgfqpoint{4.008105in}{1.437001in}}%
\pgfpathlineto{\pgfqpoint{4.026906in}{1.298328in}}%
\pgfpathlineto{\pgfqpoint{4.045706in}{1.417770in}}%
\pgfpathlineto{\pgfqpoint{4.064507in}{1.331148in}}%
\pgfpathlineto{\pgfqpoint{4.083307in}{1.317049in}}%
\pgfpathlineto{\pgfqpoint{4.102108in}{1.388639in}}%
\pgfpathlineto{\pgfqpoint{4.120908in}{1.297955in}}%
\pgfpathlineto{\pgfqpoint{4.139709in}{1.415901in}}%
\pgfpathlineto{\pgfqpoint{4.158509in}{1.375431in}}%
\pgfpathlineto{\pgfqpoint{4.177310in}{1.360660in}}%
\pgfpathlineto{\pgfqpoint{4.196110in}{1.301829in}}%
\pgfpathlineto{\pgfqpoint{4.214911in}{1.341757in}}%
\pgfpathlineto{\pgfqpoint{4.233711in}{1.368623in}}%
\pgfpathlineto{\pgfqpoint{4.252512in}{1.437886in}}%
\pgfpathlineto{\pgfqpoint{4.271312in}{1.309728in}}%
\pgfpathlineto{\pgfqpoint{4.290113in}{1.378207in}}%
\pgfpathlineto{\pgfqpoint{4.308914in}{1.332739in}}%
\pgfpathlineto{\pgfqpoint{4.327714in}{1.388862in}}%
\pgfpathlineto{\pgfqpoint{4.346515in}{1.364979in}}%
\pgfpathlineto{\pgfqpoint{4.365315in}{1.430172in}}%
\pgfpathlineto{\pgfqpoint{4.384116in}{1.427593in}}%
\pgfpathlineto{\pgfqpoint{4.402916in}{1.423820in}}%
\pgfpathlineto{\pgfqpoint{4.421717in}{1.457078in}}%
\pgfpathlineto{\pgfqpoint{4.440517in}{1.235391in}}%
\pgfpathlineto{\pgfqpoint{4.459318in}{1.332086in}}%
\pgfpathlineto{\pgfqpoint{4.478118in}{1.441541in}}%
\pgfpathlineto{\pgfqpoint{4.496919in}{1.348817in}}%
\pgfpathlineto{\pgfqpoint{4.515719in}{1.318495in}}%
\pgfpathlineto{\pgfqpoint{4.534520in}{1.354925in}}%
\pgfpathlineto{\pgfqpoint{4.534520in}{1.480290in}}%
\pgfpathlineto{\pgfqpoint{4.534520in}{1.480290in}}%
\pgfpathlineto{\pgfqpoint{4.515719in}{1.448598in}}%
\pgfpathlineto{\pgfqpoint{4.496919in}{1.530827in}}%
\pgfpathlineto{\pgfqpoint{4.478118in}{1.545359in}}%
\pgfpathlineto{\pgfqpoint{4.459318in}{1.461454in}}%
\pgfpathlineto{\pgfqpoint{4.440517in}{1.395780in}}%
\pgfpathlineto{\pgfqpoint{4.421717in}{1.620285in}}%
\pgfpathlineto{\pgfqpoint{4.402916in}{1.564475in}}%
\pgfpathlineto{\pgfqpoint{4.384116in}{1.547141in}}%
\pgfpathlineto{\pgfqpoint{4.365315in}{1.571400in}}%
\pgfpathlineto{\pgfqpoint{4.346515in}{1.462983in}}%
\pgfpathlineto{\pgfqpoint{4.327714in}{1.534322in}}%
\pgfpathlineto{\pgfqpoint{4.308914in}{1.547703in}}%
\pgfpathlineto{\pgfqpoint{4.290113in}{1.483539in}}%
\pgfpathlineto{\pgfqpoint{4.271312in}{1.436351in}}%
\pgfpathlineto{\pgfqpoint{4.252512in}{1.571340in}}%
\pgfpathlineto{\pgfqpoint{4.233711in}{1.526696in}}%
\pgfpathlineto{\pgfqpoint{4.214911in}{1.481023in}}%
\pgfpathlineto{\pgfqpoint{4.196110in}{1.437514in}}%
\pgfpathlineto{\pgfqpoint{4.177310in}{1.531719in}}%
\pgfpathlineto{\pgfqpoint{4.158509in}{1.514180in}}%
\pgfpathlineto{\pgfqpoint{4.139709in}{1.525633in}}%
\pgfpathlineto{\pgfqpoint{4.120908in}{1.466343in}}%
\pgfpathlineto{\pgfqpoint{4.102108in}{1.549624in}}%
\pgfpathlineto{\pgfqpoint{4.083307in}{1.528557in}}%
\pgfpathlineto{\pgfqpoint{4.064507in}{1.471446in}}%
\pgfpathlineto{\pgfqpoint{4.045706in}{1.558649in}}%
\pgfpathlineto{\pgfqpoint{4.026906in}{1.444800in}}%
\pgfpathlineto{\pgfqpoint{4.008105in}{1.547839in}}%
\pgfpathlineto{\pgfqpoint{3.989305in}{1.503103in}}%
\pgfpathlineto{\pgfqpoint{3.970504in}{1.531277in}}%
\pgfpathlineto{\pgfqpoint{3.951703in}{1.477004in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{1.467157in}}%
\pgfpathlineto{\pgfqpoint{3.914102in}{1.555076in}}%
\pgfpathlineto{\pgfqpoint{3.895302in}{1.589573in}}%
\pgfpathlineto{\pgfqpoint{3.876501in}{1.531578in}}%
\pgfpathlineto{\pgfqpoint{3.857701in}{1.566351in}}%
\pgfpathlineto{\pgfqpoint{3.838900in}{1.500115in}}%
\pgfpathlineto{\pgfqpoint{3.820100in}{1.483088in}}%
\pgfpathlineto{\pgfqpoint{3.801299in}{1.488627in}}%
\pgfpathlineto{\pgfqpoint{3.782499in}{1.544651in}}%
\pgfpathlineto{\pgfqpoint{3.763698in}{1.520079in}}%
\pgfpathlineto{\pgfqpoint{3.744898in}{1.534090in}}%
\pgfpathlineto{\pgfqpoint{3.726097in}{1.514970in}}%
\pgfpathlineto{\pgfqpoint{3.707297in}{1.560712in}}%
\pgfpathlineto{\pgfqpoint{3.688496in}{1.470422in}}%
\pgfpathlineto{\pgfqpoint{3.669696in}{1.442625in}}%
\pgfpathlineto{\pgfqpoint{3.650895in}{1.534312in}}%
\pgfpathlineto{\pgfqpoint{3.632095in}{1.525653in}}%
\pgfpathlineto{\pgfqpoint{3.613294in}{1.482997in}}%
\pgfpathlineto{\pgfqpoint{3.594493in}{1.427630in}}%
\pgfpathlineto{\pgfqpoint{3.575693in}{1.536407in}}%
\pgfpathlineto{\pgfqpoint{3.556892in}{1.445924in}}%
\pgfpathlineto{\pgfqpoint{3.538092in}{1.494921in}}%
\pgfpathlineto{\pgfqpoint{3.519291in}{1.518420in}}%
\pgfpathlineto{\pgfqpoint{3.500491in}{1.415325in}}%
\pgfpathlineto{\pgfqpoint{3.481690in}{1.477532in}}%
\pgfpathlineto{\pgfqpoint{3.462890in}{1.452215in}}%
\pgfpathlineto{\pgfqpoint{3.444089in}{1.484074in}}%
\pgfpathlineto{\pgfqpoint{3.425289in}{1.472707in}}%
\pgfpathlineto{\pgfqpoint{3.406488in}{1.428173in}}%
\pgfpathlineto{\pgfqpoint{3.387688in}{1.527156in}}%
\pgfpathlineto{\pgfqpoint{3.368887in}{1.462666in}}%
\pgfpathlineto{\pgfqpoint{3.350087in}{1.496344in}}%
\pgfpathlineto{\pgfqpoint{3.331286in}{1.531723in}}%
\pgfpathlineto{\pgfqpoint{3.312486in}{1.438803in}}%
\pgfpathlineto{\pgfqpoint{3.293685in}{1.553354in}}%
\pgfpathlineto{\pgfqpoint{3.274884in}{1.510364in}}%
\pgfpathlineto{\pgfqpoint{3.256084in}{1.436797in}}%
\pgfpathlineto{\pgfqpoint{3.237283in}{1.410022in}}%
\pgfpathlineto{\pgfqpoint{3.218483in}{1.379440in}}%
\pgfpathlineto{\pgfqpoint{3.199682in}{1.501462in}}%
\pgfpathlineto{\pgfqpoint{3.180882in}{1.457016in}}%
\pgfpathlineto{\pgfqpoint{3.162081in}{1.462024in}}%
\pgfpathlineto{\pgfqpoint{3.143281in}{1.392926in}}%
\pgfpathlineto{\pgfqpoint{3.124480in}{1.410545in}}%
\pgfpathlineto{\pgfqpoint{3.105680in}{1.414345in}}%
\pgfpathlineto{\pgfqpoint{3.086879in}{1.492044in}}%
\pgfpathlineto{\pgfqpoint{3.068079in}{1.482616in}}%
\pgfpathlineto{\pgfqpoint{3.049278in}{1.497001in}}%
\pgfpathlineto{\pgfqpoint{3.030478in}{1.405764in}}%
\pgfpathlineto{\pgfqpoint{3.011677in}{1.396528in}}%
\pgfpathlineto{\pgfqpoint{2.992877in}{1.460784in}}%
\pgfpathlineto{\pgfqpoint{2.974076in}{1.459189in}}%
\pgfpathlineto{\pgfqpoint{2.955275in}{1.502005in}}%
\pgfpathlineto{\pgfqpoint{2.936475in}{1.439502in}}%
\pgfpathlineto{\pgfqpoint{2.917674in}{1.451288in}}%
\pgfpathlineto{\pgfqpoint{2.898874in}{1.488011in}}%
\pgfpathlineto{\pgfqpoint{2.880073in}{1.470494in}}%
\pgfpathlineto{\pgfqpoint{2.861273in}{1.480073in}}%
\pgfpathlineto{\pgfqpoint{2.842472in}{1.512159in}}%
\pgfpathlineto{\pgfqpoint{2.823672in}{1.380364in}}%
\pgfpathlineto{\pgfqpoint{2.804871in}{1.514623in}}%
\pgfpathlineto{\pgfqpoint{2.786071in}{1.478678in}}%
\pgfpathlineto{\pgfqpoint{2.767270in}{1.419193in}}%
\pgfpathlineto{\pgfqpoint{2.748470in}{1.491617in}}%
\pgfpathlineto{\pgfqpoint{2.729669in}{1.463067in}}%
\pgfpathlineto{\pgfqpoint{2.710869in}{1.425279in}}%
\pgfpathlineto{\pgfqpoint{2.692068in}{1.406902in}}%
\pgfpathlineto{\pgfqpoint{2.673268in}{1.404508in}}%
\pgfpathlineto{\pgfqpoint{2.654467in}{1.469176in}}%
\pgfpathlineto{\pgfqpoint{2.635666in}{1.378346in}}%
\pgfpathlineto{\pgfqpoint{2.616866in}{1.472391in}}%
\pgfpathlineto{\pgfqpoint{2.598065in}{1.479967in}}%
\pgfpathlineto{\pgfqpoint{2.579265in}{1.452414in}}%
\pgfpathlineto{\pgfqpoint{2.560464in}{1.403467in}}%
\pgfpathlineto{\pgfqpoint{2.541664in}{1.449400in}}%
\pgfpathlineto{\pgfqpoint{2.522863in}{1.336991in}}%
\pgfpathlineto{\pgfqpoint{2.504063in}{1.461495in}}%
\pgfpathlineto{\pgfqpoint{2.485262in}{1.418632in}}%
\pgfpathlineto{\pgfqpoint{2.466462in}{1.451810in}}%
\pgfpathlineto{\pgfqpoint{2.447661in}{1.459538in}}%
\pgfpathlineto{\pgfqpoint{2.428861in}{1.440726in}}%
\pgfpathlineto{\pgfqpoint{2.410060in}{1.447336in}}%
\pgfpathlineto{\pgfqpoint{2.391260in}{1.419216in}}%
\pgfpathlineto{\pgfqpoint{2.372459in}{1.482639in}}%
\pgfpathlineto{\pgfqpoint{2.353659in}{1.428604in}}%
\pgfpathlineto{\pgfqpoint{2.334858in}{1.494480in}}%
\pgfpathlineto{\pgfqpoint{2.316058in}{1.372926in}}%
\pgfpathlineto{\pgfqpoint{2.297257in}{1.459674in}}%
\pgfpathlineto{\pgfqpoint{2.278456in}{1.505167in}}%
\pgfpathlineto{\pgfqpoint{2.259656in}{1.442783in}}%
\pgfpathlineto{\pgfqpoint{2.240855in}{1.438489in}}%
\pgfpathlineto{\pgfqpoint{2.222055in}{1.465054in}}%
\pgfpathlineto{\pgfqpoint{2.203254in}{1.451256in}}%
\pgfpathlineto{\pgfqpoint{2.184454in}{1.436960in}}%
\pgfpathlineto{\pgfqpoint{2.165653in}{1.504160in}}%
\pgfpathlineto{\pgfqpoint{2.146853in}{1.434439in}}%
\pgfpathlineto{\pgfqpoint{2.128052in}{1.450031in}}%
\pgfpathlineto{\pgfqpoint{2.109252in}{1.451838in}}%
\pgfpathlineto{\pgfqpoint{2.090451in}{1.462567in}}%
\pgfpathlineto{\pgfqpoint{2.071651in}{1.407280in}}%
\pgfpathlineto{\pgfqpoint{2.052850in}{1.448088in}}%
\pgfpathlineto{\pgfqpoint{2.034050in}{1.459605in}}%
\pgfpathlineto{\pgfqpoint{2.015249in}{1.454570in}}%
\pgfpathlineto{\pgfqpoint{1.996449in}{1.468009in}}%
\pgfpathlineto{\pgfqpoint{1.977648in}{1.494121in}}%
\pgfpathlineto{\pgfqpoint{1.958847in}{1.422171in}}%
\pgfpathlineto{\pgfqpoint{1.940047in}{1.439135in}}%
\pgfpathlineto{\pgfqpoint{1.921246in}{1.367498in}}%
\pgfpathlineto{\pgfqpoint{1.902446in}{1.506918in}}%
\pgfpathlineto{\pgfqpoint{1.883645in}{1.458867in}}%
\pgfpathlineto{\pgfqpoint{1.864845in}{1.411744in}}%
\pgfpathlineto{\pgfqpoint{1.846044in}{1.439570in}}%
\pgfpathlineto{\pgfqpoint{1.827244in}{1.382307in}}%
\pgfpathlineto{\pgfqpoint{1.808443in}{1.440905in}}%
\pgfpathlineto{\pgfqpoint{1.789643in}{1.376853in}}%
\pgfpathlineto{\pgfqpoint{1.770842in}{1.389679in}}%
\pgfpathlineto{\pgfqpoint{1.752042in}{1.355280in}}%
\pgfpathlineto{\pgfqpoint{1.733241in}{1.459717in}}%
\pgfpathlineto{\pgfqpoint{1.714441in}{1.462535in}}%
\pgfpathlineto{\pgfqpoint{1.695640in}{1.411488in}}%
\pgfpathlineto{\pgfqpoint{1.676840in}{1.463982in}}%
\pgfpathlineto{\pgfqpoint{1.658039in}{1.423476in}}%
\pgfpathlineto{\pgfqpoint{1.639238in}{1.378171in}}%
\pgfpathlineto{\pgfqpoint{1.620438in}{1.386308in}}%
\pgfpathlineto{\pgfqpoint{1.601637in}{1.376889in}}%
\pgfpathlineto{\pgfqpoint{1.582837in}{1.350957in}}%
\pgfpathlineto{\pgfqpoint{1.564036in}{1.361737in}}%
\pgfpathlineto{\pgfqpoint{1.545236in}{1.443233in}}%
\pgfpathlineto{\pgfqpoint{1.526435in}{1.356546in}}%
\pgfpathlineto{\pgfqpoint{1.507635in}{1.375636in}}%
\pgfpathlineto{\pgfqpoint{1.488834in}{1.352134in}}%
\pgfpathlineto{\pgfqpoint{1.470034in}{1.341108in}}%
\pgfpathlineto{\pgfqpoint{1.451233in}{1.398994in}}%
\pgfpathlineto{\pgfqpoint{1.432433in}{1.369064in}}%
\pgfpathlineto{\pgfqpoint{1.413632in}{1.306565in}}%
\pgfpathlineto{\pgfqpoint{1.394832in}{1.344514in}}%
\pgfpathlineto{\pgfqpoint{1.376031in}{1.348450in}}%
\pgfpathlineto{\pgfqpoint{1.357231in}{1.409456in}}%
\pgfpathlineto{\pgfqpoint{1.338430in}{1.398228in}}%
\pgfpathlineto{\pgfqpoint{1.319629in}{1.341495in}}%
\pgfpathlineto{\pgfqpoint{1.300829in}{1.311698in}}%
\pgfpathlineto{\pgfqpoint{1.282028in}{1.331435in}}%
\pgfpathlineto{\pgfqpoint{1.263228in}{1.358453in}}%
\pgfpathlineto{\pgfqpoint{1.244427in}{1.315919in}}%
\pgfpathlineto{\pgfqpoint{1.225627in}{1.364465in}}%
\pgfpathlineto{\pgfqpoint{1.206826in}{1.371273in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{1.359255in}}%
\pgfpathlineto{\pgfqpoint{1.169225in}{1.326053in}}%
\pgfpathlineto{\pgfqpoint{1.150425in}{1.335259in}}%
\pgfpathlineto{\pgfqpoint{1.131624in}{1.340355in}}%
\pgfpathlineto{\pgfqpoint{1.112824in}{1.288522in}}%
\pgfpathlineto{\pgfqpoint{1.094023in}{1.311403in}}%
\pgfpathlineto{\pgfqpoint{1.075223in}{1.273758in}}%
\pgfpathlineto{\pgfqpoint{1.056422in}{1.327279in}}%
\pgfpathlineto{\pgfqpoint{1.037622in}{1.297255in}}%
\pgfpathlineto{\pgfqpoint{1.018821in}{1.263063in}}%
\pgfpathlineto{\pgfqpoint{1.000021in}{1.313661in}}%
\pgfpathlineto{\pgfqpoint{0.981220in}{1.175249in}}%
\pgfpathlineto{\pgfqpoint{0.962419in}{1.301382in}}%
\pgfpathlineto{\pgfqpoint{0.943619in}{1.233319in}}%
\pgfpathlineto{\pgfqpoint{0.924818in}{1.172553in}}%
\pgfpathlineto{\pgfqpoint{0.906018in}{1.111601in}}%
\pgfpathlineto{\pgfqpoint{0.887217in}{1.083034in}}%
\pgfpathlineto{\pgfqpoint{0.868417in}{1.006004in}}%
\pgfpathlineto{\pgfqpoint{0.849616in}{0.811262in}}%
\pgfpathlineto{\pgfqpoint{0.830816in}{0.743084in}}%
\pgfpathlineto{\pgfqpoint{0.812015in}{0.505252in}}%
\pgfpathlineto{\pgfqpoint{0.793215in}{0.596957in}}%
\pgfpathlineto{\pgfqpoint{0.774414in}{0.896162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774414in}{0.536851in}}{\pgfqpoint{3.760106in}{2.874482in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607843,0.349020,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774414in}{0.896162in}}%
\pgfpathlineto{\pgfqpoint{0.774414in}{0.896162in}}%
\pgfpathlineto{\pgfqpoint{0.793215in}{0.728219in}}%
\pgfpathlineto{\pgfqpoint{0.812015in}{0.654344in}}%
\pgfpathlineto{\pgfqpoint{0.830816in}{0.927121in}}%
\pgfpathlineto{\pgfqpoint{0.849616in}{0.953147in}}%
\pgfpathlineto{\pgfqpoint{0.868417in}{1.200438in}}%
\pgfpathlineto{\pgfqpoint{0.887217in}{1.182012in}}%
\pgfpathlineto{\pgfqpoint{0.906018in}{1.243640in}}%
\pgfpathlineto{\pgfqpoint{0.924818in}{1.289288in}}%
\pgfpathlineto{\pgfqpoint{0.943619in}{1.404768in}}%
\pgfpathlineto{\pgfqpoint{0.962419in}{1.443586in}}%
\pgfpathlineto{\pgfqpoint{0.981220in}{1.278627in}}%
\pgfpathlineto{\pgfqpoint{1.000021in}{1.465990in}}%
\pgfpathlineto{\pgfqpoint{1.018821in}{1.486124in}}%
\pgfpathlineto{\pgfqpoint{1.037622in}{1.432710in}}%
\pgfpathlineto{\pgfqpoint{1.056422in}{1.520517in}}%
\pgfpathlineto{\pgfqpoint{1.075223in}{1.434193in}}%
\pgfpathlineto{\pgfqpoint{1.094023in}{1.422548in}}%
\pgfpathlineto{\pgfqpoint{1.112824in}{1.399395in}}%
\pgfpathlineto{\pgfqpoint{1.131624in}{1.484683in}}%
\pgfpathlineto{\pgfqpoint{1.150425in}{1.469912in}}%
\pgfpathlineto{\pgfqpoint{1.169225in}{1.489773in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{1.535854in}}%
\pgfpathlineto{\pgfqpoint{1.206826in}{1.486643in}}%
\pgfpathlineto{\pgfqpoint{1.225627in}{1.499001in}}%
\pgfpathlineto{\pgfqpoint{1.244427in}{1.443218in}}%
\pgfpathlineto{\pgfqpoint{1.263228in}{1.499027in}}%
\pgfpathlineto{\pgfqpoint{1.282028in}{1.515010in}}%
\pgfpathlineto{\pgfqpoint{1.300829in}{1.413416in}}%
\pgfpathlineto{\pgfqpoint{1.319629in}{1.481089in}}%
\pgfpathlineto{\pgfqpoint{1.338430in}{1.588523in}}%
\pgfpathlineto{\pgfqpoint{1.357231in}{1.478661in}}%
\pgfpathlineto{\pgfqpoint{1.376031in}{1.445005in}}%
\pgfpathlineto{\pgfqpoint{1.394832in}{1.456556in}}%
\pgfpathlineto{\pgfqpoint{1.413632in}{1.416021in}}%
\pgfpathlineto{\pgfqpoint{1.432433in}{1.521888in}}%
\pgfpathlineto{\pgfqpoint{1.451233in}{1.505811in}}%
\pgfpathlineto{\pgfqpoint{1.470034in}{1.485670in}}%
\pgfpathlineto{\pgfqpoint{1.488834in}{1.559446in}}%
\pgfpathlineto{\pgfqpoint{1.507635in}{1.466234in}}%
\pgfpathlineto{\pgfqpoint{1.526435in}{1.494821in}}%
\pgfpathlineto{\pgfqpoint{1.545236in}{1.587164in}}%
\pgfpathlineto{\pgfqpoint{1.564036in}{1.497918in}}%
\pgfpathlineto{\pgfqpoint{1.582837in}{1.482861in}}%
\pgfpathlineto{\pgfqpoint{1.601637in}{1.502142in}}%
\pgfpathlineto{\pgfqpoint{1.620438in}{1.512411in}}%
\pgfpathlineto{\pgfqpoint{1.639238in}{1.529840in}}%
\pgfpathlineto{\pgfqpoint{1.658039in}{1.588858in}}%
\pgfpathlineto{\pgfqpoint{1.676840in}{1.619447in}}%
\pgfpathlineto{\pgfqpoint{1.695640in}{1.560851in}}%
\pgfpathlineto{\pgfqpoint{1.714441in}{1.580985in}}%
\pgfpathlineto{\pgfqpoint{1.733241in}{1.613215in}}%
\pgfpathlineto{\pgfqpoint{1.752042in}{1.467988in}}%
\pgfpathlineto{\pgfqpoint{1.770842in}{1.547475in}}%
\pgfpathlineto{\pgfqpoint{1.789643in}{1.510603in}}%
\pgfpathlineto{\pgfqpoint{1.808443in}{1.566791in}}%
\pgfpathlineto{\pgfqpoint{1.827244in}{1.544619in}}%
\pgfpathlineto{\pgfqpoint{1.846044in}{1.551391in}}%
\pgfpathlineto{\pgfqpoint{1.864845in}{1.604585in}}%
\pgfpathlineto{\pgfqpoint{1.883645in}{1.584989in}}%
\pgfpathlineto{\pgfqpoint{1.902446in}{1.615573in}}%
\pgfpathlineto{\pgfqpoint{1.921246in}{1.563623in}}%
\pgfpathlineto{\pgfqpoint{1.940047in}{1.578437in}}%
\pgfpathlineto{\pgfqpoint{1.958847in}{1.514804in}}%
\pgfpathlineto{\pgfqpoint{1.977648in}{1.655564in}}%
\pgfpathlineto{\pgfqpoint{1.996449in}{1.620471in}}%
\pgfpathlineto{\pgfqpoint{2.015249in}{1.557053in}}%
\pgfpathlineto{\pgfqpoint{2.034050in}{1.597568in}}%
\pgfpathlineto{\pgfqpoint{2.052850in}{1.626057in}}%
\pgfpathlineto{\pgfqpoint{2.071651in}{1.562306in}}%
\pgfpathlineto{\pgfqpoint{2.090451in}{1.582123in}}%
\pgfpathlineto{\pgfqpoint{2.109252in}{1.565671in}}%
\pgfpathlineto{\pgfqpoint{2.128052in}{1.602607in}}%
\pgfpathlineto{\pgfqpoint{2.146853in}{1.598835in}}%
\pgfpathlineto{\pgfqpoint{2.165653in}{1.586699in}}%
\pgfpathlineto{\pgfqpoint{2.184454in}{1.583439in}}%
\pgfpathlineto{\pgfqpoint{2.203254in}{1.591015in}}%
\pgfpathlineto{\pgfqpoint{2.222055in}{1.552263in}}%
\pgfpathlineto{\pgfqpoint{2.240855in}{1.559587in}}%
\pgfpathlineto{\pgfqpoint{2.259656in}{1.553241in}}%
\pgfpathlineto{\pgfqpoint{2.278456in}{1.637182in}}%
\pgfpathlineto{\pgfqpoint{2.297257in}{1.603835in}}%
\pgfpathlineto{\pgfqpoint{2.316058in}{1.496314in}}%
\pgfpathlineto{\pgfqpoint{2.334858in}{1.610753in}}%
\pgfpathlineto{\pgfqpoint{2.353659in}{1.574955in}}%
\pgfpathlineto{\pgfqpoint{2.372459in}{1.614443in}}%
\pgfpathlineto{\pgfqpoint{2.391260in}{1.534504in}}%
\pgfpathlineto{\pgfqpoint{2.410060in}{1.539233in}}%
\pgfpathlineto{\pgfqpoint{2.428861in}{1.524944in}}%
\pgfpathlineto{\pgfqpoint{2.447661in}{1.579553in}}%
\pgfpathlineto{\pgfqpoint{2.466462in}{1.575490in}}%
\pgfpathlineto{\pgfqpoint{2.485262in}{1.576579in}}%
\pgfpathlineto{\pgfqpoint{2.504063in}{1.618870in}}%
\pgfpathlineto{\pgfqpoint{2.522863in}{1.433904in}}%
\pgfpathlineto{\pgfqpoint{2.541664in}{1.576483in}}%
\pgfpathlineto{\pgfqpoint{2.560464in}{1.560814in}}%
\pgfpathlineto{\pgfqpoint{2.579265in}{1.561132in}}%
\pgfpathlineto{\pgfqpoint{2.598065in}{1.611223in}}%
\pgfpathlineto{\pgfqpoint{2.616866in}{1.571089in}}%
\pgfpathlineto{\pgfqpoint{2.635666in}{1.536306in}}%
\pgfpathlineto{\pgfqpoint{2.654467in}{1.557452in}}%
\pgfpathlineto{\pgfqpoint{2.673268in}{1.524802in}}%
\pgfpathlineto{\pgfqpoint{2.692068in}{1.546105in}}%
\pgfpathlineto{\pgfqpoint{2.710869in}{1.508399in}}%
\pgfpathlineto{\pgfqpoint{2.729669in}{1.668457in}}%
\pgfpathlineto{\pgfqpoint{2.748470in}{1.650254in}}%
\pgfpathlineto{\pgfqpoint{2.767270in}{1.578784in}}%
\pgfpathlineto{\pgfqpoint{2.786071in}{1.584631in}}%
\pgfpathlineto{\pgfqpoint{2.804871in}{1.680961in}}%
\pgfpathlineto{\pgfqpoint{2.823672in}{1.493021in}}%
\pgfpathlineto{\pgfqpoint{2.842472in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{2.861273in}{1.623444in}}%
\pgfpathlineto{\pgfqpoint{2.880073in}{1.587007in}}%
\pgfpathlineto{\pgfqpoint{2.898874in}{1.672222in}}%
\pgfpathlineto{\pgfqpoint{2.917674in}{1.596528in}}%
\pgfpathlineto{\pgfqpoint{2.936475in}{1.606800in}}%
\pgfpathlineto{\pgfqpoint{2.955275in}{1.658245in}}%
\pgfpathlineto{\pgfqpoint{2.974076in}{1.626364in}}%
\pgfpathlineto{\pgfqpoint{2.992877in}{1.647031in}}%
\pgfpathlineto{\pgfqpoint{3.011677in}{1.548504in}}%
\pgfpathlineto{\pgfqpoint{3.030478in}{1.562693in}}%
\pgfpathlineto{\pgfqpoint{3.049278in}{1.645818in}}%
\pgfpathlineto{\pgfqpoint{3.068079in}{1.626509in}}%
\pgfpathlineto{\pgfqpoint{3.086879in}{1.566358in}}%
\pgfpathlineto{\pgfqpoint{3.105680in}{1.615484in}}%
\pgfpathlineto{\pgfqpoint{3.124480in}{1.556129in}}%
\pgfpathlineto{\pgfqpoint{3.143281in}{1.549310in}}%
\pgfpathlineto{\pgfqpoint{3.162081in}{1.571224in}}%
\pgfpathlineto{\pgfqpoint{3.180882in}{1.621070in}}%
\pgfpathlineto{\pgfqpoint{3.199682in}{1.630675in}}%
\pgfpathlineto{\pgfqpoint{3.218483in}{1.465782in}}%
\pgfpathlineto{\pgfqpoint{3.237283in}{1.556453in}}%
\pgfpathlineto{\pgfqpoint{3.256084in}{1.554068in}}%
\pgfpathlineto{\pgfqpoint{3.274884in}{1.653726in}}%
\pgfpathlineto{\pgfqpoint{3.293685in}{1.683908in}}%
\pgfpathlineto{\pgfqpoint{3.312486in}{1.563819in}}%
\pgfpathlineto{\pgfqpoint{3.331286in}{1.708982in}}%
\pgfpathlineto{\pgfqpoint{3.350087in}{1.637522in}}%
\pgfpathlineto{\pgfqpoint{3.368887in}{1.604608in}}%
\pgfpathlineto{\pgfqpoint{3.387688in}{1.674227in}}%
\pgfpathlineto{\pgfqpoint{3.406488in}{1.611491in}}%
\pgfpathlineto{\pgfqpoint{3.425289in}{1.665182in}}%
\pgfpathlineto{\pgfqpoint{3.444089in}{1.597634in}}%
\pgfpathlineto{\pgfqpoint{3.462890in}{1.608375in}}%
\pgfpathlineto{\pgfqpoint{3.481690in}{1.581222in}}%
\pgfpathlineto{\pgfqpoint{3.500491in}{1.540203in}}%
\pgfpathlineto{\pgfqpoint{3.519291in}{1.628539in}}%
\pgfpathlineto{\pgfqpoint{3.538092in}{1.616689in}}%
\pgfpathlineto{\pgfqpoint{3.556892in}{1.587980in}}%
\pgfpathlineto{\pgfqpoint{3.575693in}{1.654018in}}%
\pgfpathlineto{\pgfqpoint{3.594493in}{1.558908in}}%
\pgfpathlineto{\pgfqpoint{3.613294in}{1.639062in}}%
\pgfpathlineto{\pgfqpoint{3.632095in}{1.668939in}}%
\pgfpathlineto{\pgfqpoint{3.650895in}{1.690043in}}%
\pgfpathlineto{\pgfqpoint{3.669696in}{1.581943in}}%
\pgfpathlineto{\pgfqpoint{3.688496in}{1.589804in}}%
\pgfpathlineto{\pgfqpoint{3.707297in}{1.695731in}}%
\pgfpathlineto{\pgfqpoint{3.726097in}{1.608562in}}%
\pgfpathlineto{\pgfqpoint{3.744898in}{1.658291in}}%
\pgfpathlineto{\pgfqpoint{3.763698in}{1.617196in}}%
\pgfpathlineto{\pgfqpoint{3.782499in}{1.670215in}}%
\pgfpathlineto{\pgfqpoint{3.801299in}{1.679613in}}%
\pgfpathlineto{\pgfqpoint{3.820100in}{1.637744in}}%
\pgfpathlineto{\pgfqpoint{3.838900in}{1.618502in}}%
\pgfpathlineto{\pgfqpoint{3.857701in}{1.716933in}}%
\pgfpathlineto{\pgfqpoint{3.876501in}{1.646080in}}%
\pgfpathlineto{\pgfqpoint{3.895302in}{1.698804in}}%
\pgfpathlineto{\pgfqpoint{3.914102in}{1.708314in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{1.551254in}}%
\pgfpathlineto{\pgfqpoint{3.951703in}{1.652955in}}%
\pgfpathlineto{\pgfqpoint{3.970504in}{1.643593in}}%
\pgfpathlineto{\pgfqpoint{3.989305in}{1.606569in}}%
\pgfpathlineto{\pgfqpoint{4.008105in}{1.658677in}}%
\pgfpathlineto{\pgfqpoint{4.026906in}{1.591272in}}%
\pgfpathlineto{\pgfqpoint{4.045706in}{1.699529in}}%
\pgfpathlineto{\pgfqpoint{4.064507in}{1.611745in}}%
\pgfpathlineto{\pgfqpoint{4.083307in}{1.740064in}}%
\pgfpathlineto{\pgfqpoint{4.102108in}{1.710609in}}%
\pgfpathlineto{\pgfqpoint{4.120908in}{1.634731in}}%
\pgfpathlineto{\pgfqpoint{4.139709in}{1.635365in}}%
\pgfpathlineto{\pgfqpoint{4.158509in}{1.652928in}}%
\pgfpathlineto{\pgfqpoint{4.177310in}{1.702777in}}%
\pgfpathlineto{\pgfqpoint{4.196110in}{1.573199in}}%
\pgfpathlineto{\pgfqpoint{4.214911in}{1.620289in}}%
\pgfpathlineto{\pgfqpoint{4.233711in}{1.684769in}}%
\pgfpathlineto{\pgfqpoint{4.252512in}{1.704794in}}%
\pgfpathlineto{\pgfqpoint{4.271312in}{1.562973in}}%
\pgfpathlineto{\pgfqpoint{4.290113in}{1.588870in}}%
\pgfpathlineto{\pgfqpoint{4.308914in}{1.762666in}}%
\pgfpathlineto{\pgfqpoint{4.327714in}{1.679782in}}%
\pgfpathlineto{\pgfqpoint{4.346515in}{1.560988in}}%
\pgfpathlineto{\pgfqpoint{4.365315in}{1.712627in}}%
\pgfpathlineto{\pgfqpoint{4.384116in}{1.666690in}}%
\pgfpathlineto{\pgfqpoint{4.402916in}{1.705130in}}%
\pgfpathlineto{\pgfqpoint{4.421717in}{1.783492in}}%
\pgfpathlineto{\pgfqpoint{4.440517in}{1.556169in}}%
\pgfpathlineto{\pgfqpoint{4.459318in}{1.590822in}}%
\pgfpathlineto{\pgfqpoint{4.478118in}{1.649177in}}%
\pgfpathlineto{\pgfqpoint{4.496919in}{1.712837in}}%
\pgfpathlineto{\pgfqpoint{4.515719in}{1.578701in}}%
\pgfpathlineto{\pgfqpoint{4.534520in}{1.605656in}}%
\pgfpathlineto{\pgfqpoint{4.534520in}{1.480290in}}%
\pgfpathlineto{\pgfqpoint{4.534520in}{1.480290in}}%
\pgfpathlineto{\pgfqpoint{4.515719in}{1.448598in}}%
\pgfpathlineto{\pgfqpoint{4.496919in}{1.530827in}}%
\pgfpathlineto{\pgfqpoint{4.478118in}{1.545359in}}%
\pgfpathlineto{\pgfqpoint{4.459318in}{1.461454in}}%
\pgfpathlineto{\pgfqpoint{4.440517in}{1.395780in}}%
\pgfpathlineto{\pgfqpoint{4.421717in}{1.620285in}}%
\pgfpathlineto{\pgfqpoint{4.402916in}{1.564475in}}%
\pgfpathlineto{\pgfqpoint{4.384116in}{1.547141in}}%
\pgfpathlineto{\pgfqpoint{4.365315in}{1.571400in}}%
\pgfpathlineto{\pgfqpoint{4.346515in}{1.462983in}}%
\pgfpathlineto{\pgfqpoint{4.327714in}{1.534322in}}%
\pgfpathlineto{\pgfqpoint{4.308914in}{1.547703in}}%
\pgfpathlineto{\pgfqpoint{4.290113in}{1.483539in}}%
\pgfpathlineto{\pgfqpoint{4.271312in}{1.436351in}}%
\pgfpathlineto{\pgfqpoint{4.252512in}{1.571340in}}%
\pgfpathlineto{\pgfqpoint{4.233711in}{1.526696in}}%
\pgfpathlineto{\pgfqpoint{4.214911in}{1.481023in}}%
\pgfpathlineto{\pgfqpoint{4.196110in}{1.437514in}}%
\pgfpathlineto{\pgfqpoint{4.177310in}{1.531719in}}%
\pgfpathlineto{\pgfqpoint{4.158509in}{1.514180in}}%
\pgfpathlineto{\pgfqpoint{4.139709in}{1.525633in}}%
\pgfpathlineto{\pgfqpoint{4.120908in}{1.466343in}}%
\pgfpathlineto{\pgfqpoint{4.102108in}{1.549624in}}%
\pgfpathlineto{\pgfqpoint{4.083307in}{1.528557in}}%
\pgfpathlineto{\pgfqpoint{4.064507in}{1.471446in}}%
\pgfpathlineto{\pgfqpoint{4.045706in}{1.558649in}}%
\pgfpathlineto{\pgfqpoint{4.026906in}{1.444800in}}%
\pgfpathlineto{\pgfqpoint{4.008105in}{1.547839in}}%
\pgfpathlineto{\pgfqpoint{3.989305in}{1.503103in}}%
\pgfpathlineto{\pgfqpoint{3.970504in}{1.531277in}}%
\pgfpathlineto{\pgfqpoint{3.951703in}{1.477004in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{1.467157in}}%
\pgfpathlineto{\pgfqpoint{3.914102in}{1.555076in}}%
\pgfpathlineto{\pgfqpoint{3.895302in}{1.589573in}}%
\pgfpathlineto{\pgfqpoint{3.876501in}{1.531578in}}%
\pgfpathlineto{\pgfqpoint{3.857701in}{1.566351in}}%
\pgfpathlineto{\pgfqpoint{3.838900in}{1.500115in}}%
\pgfpathlineto{\pgfqpoint{3.820100in}{1.483088in}}%
\pgfpathlineto{\pgfqpoint{3.801299in}{1.488627in}}%
\pgfpathlineto{\pgfqpoint{3.782499in}{1.544651in}}%
\pgfpathlineto{\pgfqpoint{3.763698in}{1.520079in}}%
\pgfpathlineto{\pgfqpoint{3.744898in}{1.534090in}}%
\pgfpathlineto{\pgfqpoint{3.726097in}{1.514970in}}%
\pgfpathlineto{\pgfqpoint{3.707297in}{1.560712in}}%
\pgfpathlineto{\pgfqpoint{3.688496in}{1.470422in}}%
\pgfpathlineto{\pgfqpoint{3.669696in}{1.442625in}}%
\pgfpathlineto{\pgfqpoint{3.650895in}{1.534312in}}%
\pgfpathlineto{\pgfqpoint{3.632095in}{1.525653in}}%
\pgfpathlineto{\pgfqpoint{3.613294in}{1.482997in}}%
\pgfpathlineto{\pgfqpoint{3.594493in}{1.427630in}}%
\pgfpathlineto{\pgfqpoint{3.575693in}{1.536407in}}%
\pgfpathlineto{\pgfqpoint{3.556892in}{1.445924in}}%
\pgfpathlineto{\pgfqpoint{3.538092in}{1.494921in}}%
\pgfpathlineto{\pgfqpoint{3.519291in}{1.518420in}}%
\pgfpathlineto{\pgfqpoint{3.500491in}{1.415325in}}%
\pgfpathlineto{\pgfqpoint{3.481690in}{1.477532in}}%
\pgfpathlineto{\pgfqpoint{3.462890in}{1.452215in}}%
\pgfpathlineto{\pgfqpoint{3.444089in}{1.484074in}}%
\pgfpathlineto{\pgfqpoint{3.425289in}{1.472707in}}%
\pgfpathlineto{\pgfqpoint{3.406488in}{1.428173in}}%
\pgfpathlineto{\pgfqpoint{3.387688in}{1.527156in}}%
\pgfpathlineto{\pgfqpoint{3.368887in}{1.462666in}}%
\pgfpathlineto{\pgfqpoint{3.350087in}{1.496344in}}%
\pgfpathlineto{\pgfqpoint{3.331286in}{1.531723in}}%
\pgfpathlineto{\pgfqpoint{3.312486in}{1.438803in}}%
\pgfpathlineto{\pgfqpoint{3.293685in}{1.553354in}}%
\pgfpathlineto{\pgfqpoint{3.274884in}{1.510364in}}%
\pgfpathlineto{\pgfqpoint{3.256084in}{1.436797in}}%
\pgfpathlineto{\pgfqpoint{3.237283in}{1.410022in}}%
\pgfpathlineto{\pgfqpoint{3.218483in}{1.379440in}}%
\pgfpathlineto{\pgfqpoint{3.199682in}{1.501462in}}%
\pgfpathlineto{\pgfqpoint{3.180882in}{1.457016in}}%
\pgfpathlineto{\pgfqpoint{3.162081in}{1.462024in}}%
\pgfpathlineto{\pgfqpoint{3.143281in}{1.392926in}}%
\pgfpathlineto{\pgfqpoint{3.124480in}{1.410545in}}%
\pgfpathlineto{\pgfqpoint{3.105680in}{1.414345in}}%
\pgfpathlineto{\pgfqpoint{3.086879in}{1.492044in}}%
\pgfpathlineto{\pgfqpoint{3.068079in}{1.482616in}}%
\pgfpathlineto{\pgfqpoint{3.049278in}{1.497001in}}%
\pgfpathlineto{\pgfqpoint{3.030478in}{1.405764in}}%
\pgfpathlineto{\pgfqpoint{3.011677in}{1.396528in}}%
\pgfpathlineto{\pgfqpoint{2.992877in}{1.460784in}}%
\pgfpathlineto{\pgfqpoint{2.974076in}{1.459189in}}%
\pgfpathlineto{\pgfqpoint{2.955275in}{1.502005in}}%
\pgfpathlineto{\pgfqpoint{2.936475in}{1.439502in}}%
\pgfpathlineto{\pgfqpoint{2.917674in}{1.451288in}}%
\pgfpathlineto{\pgfqpoint{2.898874in}{1.488011in}}%
\pgfpathlineto{\pgfqpoint{2.880073in}{1.470494in}}%
\pgfpathlineto{\pgfqpoint{2.861273in}{1.480073in}}%
\pgfpathlineto{\pgfqpoint{2.842472in}{1.512159in}}%
\pgfpathlineto{\pgfqpoint{2.823672in}{1.380364in}}%
\pgfpathlineto{\pgfqpoint{2.804871in}{1.514623in}}%
\pgfpathlineto{\pgfqpoint{2.786071in}{1.478678in}}%
\pgfpathlineto{\pgfqpoint{2.767270in}{1.419193in}}%
\pgfpathlineto{\pgfqpoint{2.748470in}{1.491617in}}%
\pgfpathlineto{\pgfqpoint{2.729669in}{1.463067in}}%
\pgfpathlineto{\pgfqpoint{2.710869in}{1.425279in}}%
\pgfpathlineto{\pgfqpoint{2.692068in}{1.406902in}}%
\pgfpathlineto{\pgfqpoint{2.673268in}{1.404508in}}%
\pgfpathlineto{\pgfqpoint{2.654467in}{1.469176in}}%
\pgfpathlineto{\pgfqpoint{2.635666in}{1.378346in}}%
\pgfpathlineto{\pgfqpoint{2.616866in}{1.472391in}}%
\pgfpathlineto{\pgfqpoint{2.598065in}{1.479967in}}%
\pgfpathlineto{\pgfqpoint{2.579265in}{1.452414in}}%
\pgfpathlineto{\pgfqpoint{2.560464in}{1.403467in}}%
\pgfpathlineto{\pgfqpoint{2.541664in}{1.449400in}}%
\pgfpathlineto{\pgfqpoint{2.522863in}{1.336991in}}%
\pgfpathlineto{\pgfqpoint{2.504063in}{1.461495in}}%
\pgfpathlineto{\pgfqpoint{2.485262in}{1.418632in}}%
\pgfpathlineto{\pgfqpoint{2.466462in}{1.451810in}}%
\pgfpathlineto{\pgfqpoint{2.447661in}{1.459538in}}%
\pgfpathlineto{\pgfqpoint{2.428861in}{1.440726in}}%
\pgfpathlineto{\pgfqpoint{2.410060in}{1.447336in}}%
\pgfpathlineto{\pgfqpoint{2.391260in}{1.419216in}}%
\pgfpathlineto{\pgfqpoint{2.372459in}{1.482639in}}%
\pgfpathlineto{\pgfqpoint{2.353659in}{1.428604in}}%
\pgfpathlineto{\pgfqpoint{2.334858in}{1.494480in}}%
\pgfpathlineto{\pgfqpoint{2.316058in}{1.372926in}}%
\pgfpathlineto{\pgfqpoint{2.297257in}{1.459674in}}%
\pgfpathlineto{\pgfqpoint{2.278456in}{1.505167in}}%
\pgfpathlineto{\pgfqpoint{2.259656in}{1.442783in}}%
\pgfpathlineto{\pgfqpoint{2.240855in}{1.438489in}}%
\pgfpathlineto{\pgfqpoint{2.222055in}{1.465054in}}%
\pgfpathlineto{\pgfqpoint{2.203254in}{1.451256in}}%
\pgfpathlineto{\pgfqpoint{2.184454in}{1.436960in}}%
\pgfpathlineto{\pgfqpoint{2.165653in}{1.504160in}}%
\pgfpathlineto{\pgfqpoint{2.146853in}{1.434439in}}%
\pgfpathlineto{\pgfqpoint{2.128052in}{1.450031in}}%
\pgfpathlineto{\pgfqpoint{2.109252in}{1.451838in}}%
\pgfpathlineto{\pgfqpoint{2.090451in}{1.462567in}}%
\pgfpathlineto{\pgfqpoint{2.071651in}{1.407280in}}%
\pgfpathlineto{\pgfqpoint{2.052850in}{1.448088in}}%
\pgfpathlineto{\pgfqpoint{2.034050in}{1.459605in}}%
\pgfpathlineto{\pgfqpoint{2.015249in}{1.454570in}}%
\pgfpathlineto{\pgfqpoint{1.996449in}{1.468009in}}%
\pgfpathlineto{\pgfqpoint{1.977648in}{1.494121in}}%
\pgfpathlineto{\pgfqpoint{1.958847in}{1.422171in}}%
\pgfpathlineto{\pgfqpoint{1.940047in}{1.439135in}}%
\pgfpathlineto{\pgfqpoint{1.921246in}{1.367498in}}%
\pgfpathlineto{\pgfqpoint{1.902446in}{1.506918in}}%
\pgfpathlineto{\pgfqpoint{1.883645in}{1.458867in}}%
\pgfpathlineto{\pgfqpoint{1.864845in}{1.411744in}}%
\pgfpathlineto{\pgfqpoint{1.846044in}{1.439570in}}%
\pgfpathlineto{\pgfqpoint{1.827244in}{1.382307in}}%
\pgfpathlineto{\pgfqpoint{1.808443in}{1.440905in}}%
\pgfpathlineto{\pgfqpoint{1.789643in}{1.376853in}}%
\pgfpathlineto{\pgfqpoint{1.770842in}{1.389679in}}%
\pgfpathlineto{\pgfqpoint{1.752042in}{1.355280in}}%
\pgfpathlineto{\pgfqpoint{1.733241in}{1.459717in}}%
\pgfpathlineto{\pgfqpoint{1.714441in}{1.462535in}}%
\pgfpathlineto{\pgfqpoint{1.695640in}{1.411488in}}%
\pgfpathlineto{\pgfqpoint{1.676840in}{1.463982in}}%
\pgfpathlineto{\pgfqpoint{1.658039in}{1.423476in}}%
\pgfpathlineto{\pgfqpoint{1.639238in}{1.378171in}}%
\pgfpathlineto{\pgfqpoint{1.620438in}{1.386308in}}%
\pgfpathlineto{\pgfqpoint{1.601637in}{1.376889in}}%
\pgfpathlineto{\pgfqpoint{1.582837in}{1.350957in}}%
\pgfpathlineto{\pgfqpoint{1.564036in}{1.361737in}}%
\pgfpathlineto{\pgfqpoint{1.545236in}{1.443233in}}%
\pgfpathlineto{\pgfqpoint{1.526435in}{1.356546in}}%
\pgfpathlineto{\pgfqpoint{1.507635in}{1.375636in}}%
\pgfpathlineto{\pgfqpoint{1.488834in}{1.352134in}}%
\pgfpathlineto{\pgfqpoint{1.470034in}{1.341108in}}%
\pgfpathlineto{\pgfqpoint{1.451233in}{1.398994in}}%
\pgfpathlineto{\pgfqpoint{1.432433in}{1.369064in}}%
\pgfpathlineto{\pgfqpoint{1.413632in}{1.306565in}}%
\pgfpathlineto{\pgfqpoint{1.394832in}{1.344514in}}%
\pgfpathlineto{\pgfqpoint{1.376031in}{1.348450in}}%
\pgfpathlineto{\pgfqpoint{1.357231in}{1.409456in}}%
\pgfpathlineto{\pgfqpoint{1.338430in}{1.398228in}}%
\pgfpathlineto{\pgfqpoint{1.319629in}{1.341495in}}%
\pgfpathlineto{\pgfqpoint{1.300829in}{1.311698in}}%
\pgfpathlineto{\pgfqpoint{1.282028in}{1.331435in}}%
\pgfpathlineto{\pgfqpoint{1.263228in}{1.358453in}}%
\pgfpathlineto{\pgfqpoint{1.244427in}{1.315919in}}%
\pgfpathlineto{\pgfqpoint{1.225627in}{1.364465in}}%
\pgfpathlineto{\pgfqpoint{1.206826in}{1.371273in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{1.359255in}}%
\pgfpathlineto{\pgfqpoint{1.169225in}{1.326053in}}%
\pgfpathlineto{\pgfqpoint{1.150425in}{1.335259in}}%
\pgfpathlineto{\pgfqpoint{1.131624in}{1.340355in}}%
\pgfpathlineto{\pgfqpoint{1.112824in}{1.288522in}}%
\pgfpathlineto{\pgfqpoint{1.094023in}{1.311403in}}%
\pgfpathlineto{\pgfqpoint{1.075223in}{1.273758in}}%
\pgfpathlineto{\pgfqpoint{1.056422in}{1.327279in}}%
\pgfpathlineto{\pgfqpoint{1.037622in}{1.297255in}}%
\pgfpathlineto{\pgfqpoint{1.018821in}{1.263063in}}%
\pgfpathlineto{\pgfqpoint{1.000021in}{1.313661in}}%
\pgfpathlineto{\pgfqpoint{0.981220in}{1.175249in}}%
\pgfpathlineto{\pgfqpoint{0.962419in}{1.301382in}}%
\pgfpathlineto{\pgfqpoint{0.943619in}{1.233319in}}%
\pgfpathlineto{\pgfqpoint{0.924818in}{1.172553in}}%
\pgfpathlineto{\pgfqpoint{0.906018in}{1.111601in}}%
\pgfpathlineto{\pgfqpoint{0.887217in}{1.083034in}}%
\pgfpathlineto{\pgfqpoint{0.868417in}{1.006004in}}%
\pgfpathlineto{\pgfqpoint{0.849616in}{0.811262in}}%
\pgfpathlineto{\pgfqpoint{0.830816in}{0.743084in}}%
\pgfpathlineto{\pgfqpoint{0.812015in}{0.505252in}}%
\pgfpathlineto{\pgfqpoint{0.793215in}{0.596957in}}%
\pgfpathlineto{\pgfqpoint{0.774414in}{0.896162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774414in}{0.536851in}}{\pgfqpoint{3.760106in}{2.874482in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203922,0.596078,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774414in}{0.896162in}}%
\pgfpathlineto{\pgfqpoint{0.774414in}{0.896162in}}%
\pgfpathlineto{\pgfqpoint{0.793215in}{2.750028in}}%
\pgfpathlineto{\pgfqpoint{0.812015in}{2.821736in}}%
\pgfpathlineto{\pgfqpoint{0.830816in}{2.948939in}}%
\pgfpathlineto{\pgfqpoint{0.849616in}{2.969179in}}%
\pgfpathlineto{\pgfqpoint{0.868417in}{2.949008in}}%
\pgfpathlineto{\pgfqpoint{0.887217in}{2.992530in}}%
\pgfpathlineto{\pgfqpoint{0.906018in}{2.966103in}}%
\pgfpathlineto{\pgfqpoint{0.924818in}{2.947500in}}%
\pgfpathlineto{\pgfqpoint{0.943619in}{2.982205in}}%
\pgfpathlineto{\pgfqpoint{0.962419in}{2.932003in}}%
\pgfpathlineto{\pgfqpoint{0.981220in}{2.863470in}}%
\pgfpathlineto{\pgfqpoint{1.000021in}{2.953691in}}%
\pgfpathlineto{\pgfqpoint{1.018821in}{2.975169in}}%
\pgfpathlineto{\pgfqpoint{1.037622in}{2.981433in}}%
\pgfpathlineto{\pgfqpoint{1.056422in}{2.977134in}}%
\pgfpathlineto{\pgfqpoint{1.075223in}{2.956300in}}%
\pgfpathlineto{\pgfqpoint{1.094023in}{2.988377in}}%
\pgfpathlineto{\pgfqpoint{1.112824in}{2.989576in}}%
\pgfpathlineto{\pgfqpoint{1.131624in}{2.982515in}}%
\pgfpathlineto{\pgfqpoint{1.150425in}{2.993316in}}%
\pgfpathlineto{\pgfqpoint{1.169225in}{2.979736in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{2.997705in}}%
\pgfpathlineto{\pgfqpoint{1.206826in}{2.958349in}}%
\pgfpathlineto{\pgfqpoint{1.225627in}{3.028341in}}%
\pgfpathlineto{\pgfqpoint{1.244427in}{2.998488in}}%
\pgfpathlineto{\pgfqpoint{1.263228in}{3.004571in}}%
\pgfpathlineto{\pgfqpoint{1.282028in}{2.953393in}}%
\pgfpathlineto{\pgfqpoint{1.300829in}{2.994358in}}%
\pgfpathlineto{\pgfqpoint{1.319629in}{2.952674in}}%
\pgfpathlineto{\pgfqpoint{1.338430in}{3.049443in}}%
\pgfpathlineto{\pgfqpoint{1.357231in}{3.029007in}}%
\pgfpathlineto{\pgfqpoint{1.376031in}{2.975499in}}%
\pgfpathlineto{\pgfqpoint{1.394832in}{2.984944in}}%
\pgfpathlineto{\pgfqpoint{1.413632in}{3.032944in}}%
\pgfpathlineto{\pgfqpoint{1.432433in}{3.030744in}}%
\pgfpathlineto{\pgfqpoint{1.451233in}{3.007797in}}%
\pgfpathlineto{\pgfqpoint{1.470034in}{2.995402in}}%
\pgfpathlineto{\pgfqpoint{1.488834in}{3.025975in}}%
\pgfpathlineto{\pgfqpoint{1.507635in}{3.030680in}}%
\pgfpathlineto{\pgfqpoint{1.526435in}{2.985269in}}%
\pgfpathlineto{\pgfqpoint{1.545236in}{2.989770in}}%
\pgfpathlineto{\pgfqpoint{1.564036in}{3.001376in}}%
\pgfpathlineto{\pgfqpoint{1.582837in}{2.996824in}}%
\pgfpathlineto{\pgfqpoint{1.601637in}{3.003307in}}%
\pgfpathlineto{\pgfqpoint{1.620438in}{3.005107in}}%
\pgfpathlineto{\pgfqpoint{1.639238in}{2.986131in}}%
\pgfpathlineto{\pgfqpoint{1.658039in}{2.978223in}}%
\pgfpathlineto{\pgfqpoint{1.676840in}{3.001902in}}%
\pgfpathlineto{\pgfqpoint{1.695640in}{3.009802in}}%
\pgfpathlineto{\pgfqpoint{1.714441in}{2.992705in}}%
\pgfpathlineto{\pgfqpoint{1.733241in}{2.977185in}}%
\pgfpathlineto{\pgfqpoint{1.752042in}{2.979209in}}%
\pgfpathlineto{\pgfqpoint{1.770842in}{3.004835in}}%
\pgfpathlineto{\pgfqpoint{1.789643in}{2.999169in}}%
\pgfpathlineto{\pgfqpoint{1.808443in}{2.986566in}}%
\pgfpathlineto{\pgfqpoint{1.827244in}{2.959325in}}%
\pgfpathlineto{\pgfqpoint{1.846044in}{2.984939in}}%
\pgfpathlineto{\pgfqpoint{1.864845in}{3.018752in}}%
\pgfpathlineto{\pgfqpoint{1.883645in}{3.003503in}}%
\pgfpathlineto{\pgfqpoint{1.902446in}{2.953541in}}%
\pgfpathlineto{\pgfqpoint{1.921246in}{2.995551in}}%
\pgfpathlineto{\pgfqpoint{1.940047in}{3.006508in}}%
\pgfpathlineto{\pgfqpoint{1.958847in}{2.962292in}}%
\pgfpathlineto{\pgfqpoint{1.977648in}{2.972507in}}%
\pgfpathlineto{\pgfqpoint{1.996449in}{3.034646in}}%
\pgfpathlineto{\pgfqpoint{2.015249in}{3.033614in}}%
\pgfpathlineto{\pgfqpoint{2.034050in}{3.015063in}}%
\pgfpathlineto{\pgfqpoint{2.052850in}{2.977961in}}%
\pgfpathlineto{\pgfqpoint{2.071651in}{2.977253in}}%
\pgfpathlineto{\pgfqpoint{2.090451in}{3.027496in}}%
\pgfpathlineto{\pgfqpoint{2.109252in}{2.976304in}}%
\pgfpathlineto{\pgfqpoint{2.128052in}{3.015457in}}%
\pgfpathlineto{\pgfqpoint{2.146853in}{2.984494in}}%
\pgfpathlineto{\pgfqpoint{2.165653in}{3.017960in}}%
\pgfpathlineto{\pgfqpoint{2.184454in}{3.004660in}}%
\pgfpathlineto{\pgfqpoint{2.203254in}{3.069094in}}%
\pgfpathlineto{\pgfqpoint{2.222055in}{3.012997in}}%
\pgfpathlineto{\pgfqpoint{2.240855in}{3.047431in}}%
\pgfpathlineto{\pgfqpoint{2.259656in}{2.992518in}}%
\pgfpathlineto{\pgfqpoint{2.278456in}{3.012828in}}%
\pgfpathlineto{\pgfqpoint{2.297257in}{2.966723in}}%
\pgfpathlineto{\pgfqpoint{2.316058in}{3.032908in}}%
\pgfpathlineto{\pgfqpoint{2.334858in}{3.041835in}}%
\pgfpathlineto{\pgfqpoint{2.353659in}{2.994279in}}%
\pgfpathlineto{\pgfqpoint{2.372459in}{3.017717in}}%
\pgfpathlineto{\pgfqpoint{2.391260in}{3.017685in}}%
\pgfpathlineto{\pgfqpoint{2.410060in}{3.006816in}}%
\pgfpathlineto{\pgfqpoint{2.428861in}{3.030982in}}%
\pgfpathlineto{\pgfqpoint{2.447661in}{3.018755in}}%
\pgfpathlineto{\pgfqpoint{2.466462in}{2.993206in}}%
\pgfpathlineto{\pgfqpoint{2.485262in}{3.011748in}}%
\pgfpathlineto{\pgfqpoint{2.504063in}{3.013569in}}%
\pgfpathlineto{\pgfqpoint{2.522863in}{3.041588in}}%
\pgfpathlineto{\pgfqpoint{2.541664in}{2.999631in}}%
\pgfpathlineto{\pgfqpoint{2.560464in}{3.046731in}}%
\pgfpathlineto{\pgfqpoint{2.579265in}{3.024372in}}%
\pgfpathlineto{\pgfqpoint{2.598065in}{3.001603in}}%
\pgfpathlineto{\pgfqpoint{2.616866in}{3.003531in}}%
\pgfpathlineto{\pgfqpoint{2.635666in}{3.028848in}}%
\pgfpathlineto{\pgfqpoint{2.654467in}{2.995060in}}%
\pgfpathlineto{\pgfqpoint{2.673268in}{3.031622in}}%
\pgfpathlineto{\pgfqpoint{2.692068in}{3.017034in}}%
\pgfpathlineto{\pgfqpoint{2.710869in}{2.994610in}}%
\pgfpathlineto{\pgfqpoint{2.729669in}{3.028227in}}%
\pgfpathlineto{\pgfqpoint{2.748470in}{2.963473in}}%
\pgfpathlineto{\pgfqpoint{2.767270in}{3.009640in}}%
\pgfpathlineto{\pgfqpoint{2.786071in}{3.023887in}}%
\pgfpathlineto{\pgfqpoint{2.804871in}{3.058560in}}%
\pgfpathlineto{\pgfqpoint{2.823672in}{2.997229in}}%
\pgfpathlineto{\pgfqpoint{2.842472in}{3.005393in}}%
\pgfpathlineto{\pgfqpoint{2.861273in}{3.016134in}}%
\pgfpathlineto{\pgfqpoint{2.880073in}{3.063114in}}%
\pgfpathlineto{\pgfqpoint{2.898874in}{3.060248in}}%
\pgfpathlineto{\pgfqpoint{2.917674in}{3.055294in}}%
\pgfpathlineto{\pgfqpoint{2.936475in}{3.012656in}}%
\pgfpathlineto{\pgfqpoint{2.955275in}{3.016632in}}%
\pgfpathlineto{\pgfqpoint{2.974076in}{3.001733in}}%
\pgfpathlineto{\pgfqpoint{2.992877in}{3.001939in}}%
\pgfpathlineto{\pgfqpoint{3.011677in}{2.993048in}}%
\pgfpathlineto{\pgfqpoint{3.030478in}{2.985069in}}%
\pgfpathlineto{\pgfqpoint{3.049278in}{3.015228in}}%
\pgfpathlineto{\pgfqpoint{3.068079in}{2.986410in}}%
\pgfpathlineto{\pgfqpoint{3.086879in}{3.052891in}}%
\pgfpathlineto{\pgfqpoint{3.105680in}{2.994845in}}%
\pgfpathlineto{\pgfqpoint{3.124480in}{2.986942in}}%
\pgfpathlineto{\pgfqpoint{3.143281in}{2.997303in}}%
\pgfpathlineto{\pgfqpoint{3.162081in}{3.036126in}}%
\pgfpathlineto{\pgfqpoint{3.180882in}{2.976804in}}%
\pgfpathlineto{\pgfqpoint{3.199682in}{3.012075in}}%
\pgfpathlineto{\pgfqpoint{3.218483in}{3.022010in}}%
\pgfpathlineto{\pgfqpoint{3.237283in}{3.012421in}}%
\pgfpathlineto{\pgfqpoint{3.256084in}{2.984415in}}%
\pgfpathlineto{\pgfqpoint{3.274884in}{2.952135in}}%
\pgfpathlineto{\pgfqpoint{3.293685in}{2.999576in}}%
\pgfpathlineto{\pgfqpoint{3.312486in}{2.995559in}}%
\pgfpathlineto{\pgfqpoint{3.331286in}{3.042850in}}%
\pgfpathlineto{\pgfqpoint{3.350087in}{3.032233in}}%
\pgfpathlineto{\pgfqpoint{3.368887in}{3.074923in}}%
\pgfpathlineto{\pgfqpoint{3.387688in}{3.007604in}}%
\pgfpathlineto{\pgfqpoint{3.406488in}{3.040740in}}%
\pgfpathlineto{\pgfqpoint{3.425289in}{2.998684in}}%
\pgfpathlineto{\pgfqpoint{3.444089in}{3.007054in}}%
\pgfpathlineto{\pgfqpoint{3.462890in}{3.018146in}}%
\pgfpathlineto{\pgfqpoint{3.481690in}{3.017202in}}%
\pgfpathlineto{\pgfqpoint{3.500491in}{3.035608in}}%
\pgfpathlineto{\pgfqpoint{3.519291in}{3.090181in}}%
\pgfpathlineto{\pgfqpoint{3.538092in}{3.024482in}}%
\pgfpathlineto{\pgfqpoint{3.556892in}{3.023679in}}%
\pgfpathlineto{\pgfqpoint{3.575693in}{3.016063in}}%
\pgfpathlineto{\pgfqpoint{3.594493in}{3.017860in}}%
\pgfpathlineto{\pgfqpoint{3.613294in}{2.999877in}}%
\pgfpathlineto{\pgfqpoint{3.632095in}{3.028633in}}%
\pgfpathlineto{\pgfqpoint{3.650895in}{3.037488in}}%
\pgfpathlineto{\pgfqpoint{3.669696in}{3.010445in}}%
\pgfpathlineto{\pgfqpoint{3.688496in}{3.042144in}}%
\pgfpathlineto{\pgfqpoint{3.707297in}{3.031687in}}%
\pgfpathlineto{\pgfqpoint{3.726097in}{3.003846in}}%
\pgfpathlineto{\pgfqpoint{3.744898in}{3.003441in}}%
\pgfpathlineto{\pgfqpoint{3.763698in}{2.987039in}}%
\pgfpathlineto{\pgfqpoint{3.782499in}{3.023953in}}%
\pgfpathlineto{\pgfqpoint{3.801299in}{3.012358in}}%
\pgfpathlineto{\pgfqpoint{3.820100in}{2.984461in}}%
\pgfpathlineto{\pgfqpoint{3.838900in}{3.038968in}}%
\pgfpathlineto{\pgfqpoint{3.857701in}{3.035460in}}%
\pgfpathlineto{\pgfqpoint{3.876501in}{2.980774in}}%
\pgfpathlineto{\pgfqpoint{3.895302in}{3.024163in}}%
\pgfpathlineto{\pgfqpoint{3.914102in}{2.984441in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{3.040337in}}%
\pgfpathlineto{\pgfqpoint{3.951703in}{3.011366in}}%
\pgfpathlineto{\pgfqpoint{3.970504in}{3.015489in}}%
\pgfpathlineto{\pgfqpoint{3.989305in}{3.014307in}}%
\pgfpathlineto{\pgfqpoint{4.008105in}{3.013388in}}%
\pgfpathlineto{\pgfqpoint{4.026906in}{3.015367in}}%
\pgfpathlineto{\pgfqpoint{4.045706in}{3.016541in}}%
\pgfpathlineto{\pgfqpoint{4.064507in}{3.008841in}}%
\pgfpathlineto{\pgfqpoint{4.083307in}{3.038909in}}%
\pgfpathlineto{\pgfqpoint{4.102108in}{3.002145in}}%
\pgfpathlineto{\pgfqpoint{4.120908in}{3.028752in}}%
\pgfpathlineto{\pgfqpoint{4.139709in}{2.985756in}}%
\pgfpathlineto{\pgfqpoint{4.158509in}{2.991143in}}%
\pgfpathlineto{\pgfqpoint{4.177310in}{3.042303in}}%
\pgfpathlineto{\pgfqpoint{4.196110in}{3.037899in}}%
\pgfpathlineto{\pgfqpoint{4.214911in}{3.000680in}}%
\pgfpathlineto{\pgfqpoint{4.233711in}{3.080855in}}%
\pgfpathlineto{\pgfqpoint{4.252512in}{3.008548in}}%
\pgfpathlineto{\pgfqpoint{4.271312in}{3.043545in}}%
\pgfpathlineto{\pgfqpoint{4.290113in}{3.050839in}}%
\pgfpathlineto{\pgfqpoint{4.308914in}{3.052058in}}%
\pgfpathlineto{\pgfqpoint{4.327714in}{3.005626in}}%
\pgfpathlineto{\pgfqpoint{4.346515in}{3.003904in}}%
\pgfpathlineto{\pgfqpoint{4.365315in}{3.012397in}}%
\pgfpathlineto{\pgfqpoint{4.384116in}{3.024309in}}%
\pgfpathlineto{\pgfqpoint{4.402916in}{3.015257in}}%
\pgfpathlineto{\pgfqpoint{4.421717in}{3.015012in}}%
\pgfpathlineto{\pgfqpoint{4.440517in}{3.033124in}}%
\pgfpathlineto{\pgfqpoint{4.459318in}{3.028107in}}%
\pgfpathlineto{\pgfqpoint{4.478118in}{3.032713in}}%
\pgfpathlineto{\pgfqpoint{4.496919in}{3.048471in}}%
\pgfpathlineto{\pgfqpoint{4.515719in}{3.033066in}}%
\pgfpathlineto{\pgfqpoint{4.534520in}{3.031628in}}%
\pgfpathlineto{\pgfqpoint{4.534520in}{3.090721in}}%
\pgfpathlineto{\pgfqpoint{4.534520in}{3.090721in}}%
\pgfpathlineto{\pgfqpoint{4.515719in}{3.093851in}}%
\pgfpathlineto{\pgfqpoint{4.496919in}{3.113917in}}%
\pgfpathlineto{\pgfqpoint{4.478118in}{3.095300in}}%
\pgfpathlineto{\pgfqpoint{4.459318in}{3.099212in}}%
\pgfpathlineto{\pgfqpoint{4.440517in}{3.089114in}}%
\pgfpathlineto{\pgfqpoint{4.421717in}{3.074264in}}%
\pgfpathlineto{\pgfqpoint{4.402916in}{3.092406in}}%
\pgfpathlineto{\pgfqpoint{4.384116in}{3.096511in}}%
\pgfpathlineto{\pgfqpoint{4.365315in}{3.058155in}}%
\pgfpathlineto{\pgfqpoint{4.346515in}{3.072082in}}%
\pgfpathlineto{\pgfqpoint{4.327714in}{3.096114in}}%
\pgfpathlineto{\pgfqpoint{4.308914in}{3.111008in}}%
\pgfpathlineto{\pgfqpoint{4.290113in}{3.106276in}}%
\pgfpathlineto{\pgfqpoint{4.271312in}{3.129188in}}%
\pgfpathlineto{\pgfqpoint{4.252512in}{3.089215in}}%
\pgfpathlineto{\pgfqpoint{4.233711in}{3.129944in}}%
\pgfpathlineto{\pgfqpoint{4.214911in}{3.059319in}}%
\pgfpathlineto{\pgfqpoint{4.196110in}{3.098358in}}%
\pgfpathlineto{\pgfqpoint{4.177310in}{3.110786in}}%
\pgfpathlineto{\pgfqpoint{4.158509in}{3.075258in}}%
\pgfpathlineto{\pgfqpoint{4.139709in}{3.072285in}}%
\pgfpathlineto{\pgfqpoint{4.120908in}{3.079618in}}%
\pgfpathlineto{\pgfqpoint{4.102108in}{3.065927in}}%
\pgfpathlineto{\pgfqpoint{4.083307in}{3.106280in}}%
\pgfpathlineto{\pgfqpoint{4.064507in}{3.074804in}}%
\pgfpathlineto{\pgfqpoint{4.045706in}{3.087788in}}%
\pgfpathlineto{\pgfqpoint{4.026906in}{3.087242in}}%
\pgfpathlineto{\pgfqpoint{4.008105in}{3.077768in}}%
\pgfpathlineto{\pgfqpoint{3.989305in}{3.062666in}}%
\pgfpathlineto{\pgfqpoint{3.970504in}{3.088926in}}%
\pgfpathlineto{\pgfqpoint{3.951703in}{3.078391in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{3.102234in}}%
\pgfpathlineto{\pgfqpoint{3.914102in}{3.064099in}}%
\pgfpathlineto{\pgfqpoint{3.895302in}{3.067748in}}%
\pgfpathlineto{\pgfqpoint{3.876501in}{3.066777in}}%
\pgfpathlineto{\pgfqpoint{3.857701in}{3.090283in}}%
\pgfpathlineto{\pgfqpoint{3.838900in}{3.118541in}}%
\pgfpathlineto{\pgfqpoint{3.820100in}{3.053643in}}%
\pgfpathlineto{\pgfqpoint{3.801299in}{3.073134in}}%
\pgfpathlineto{\pgfqpoint{3.782499in}{3.073733in}}%
\pgfpathlineto{\pgfqpoint{3.763698in}{3.064834in}}%
\pgfpathlineto{\pgfqpoint{3.744898in}{3.082674in}}%
\pgfpathlineto{\pgfqpoint{3.726097in}{3.074438in}}%
\pgfpathlineto{\pgfqpoint{3.707297in}{3.096584in}}%
\pgfpathlineto{\pgfqpoint{3.688496in}{3.123296in}}%
\pgfpathlineto{\pgfqpoint{3.669696in}{3.099932in}}%
\pgfpathlineto{\pgfqpoint{3.650895in}{3.090693in}}%
\pgfpathlineto{\pgfqpoint{3.632095in}{3.089189in}}%
\pgfpathlineto{\pgfqpoint{3.613294in}{3.085387in}}%
\pgfpathlineto{\pgfqpoint{3.594493in}{3.077625in}}%
\pgfpathlineto{\pgfqpoint{3.575693in}{3.102230in}}%
\pgfpathlineto{\pgfqpoint{3.556892in}{3.092031in}}%
\pgfpathlineto{\pgfqpoint{3.538092in}{3.094690in}}%
\pgfpathlineto{\pgfqpoint{3.519291in}{3.117418in}}%
\pgfpathlineto{\pgfqpoint{3.500491in}{3.071447in}}%
\pgfpathlineto{\pgfqpoint{3.481690in}{3.082531in}}%
\pgfpathlineto{\pgfqpoint{3.462890in}{3.089237in}}%
\pgfpathlineto{\pgfqpoint{3.444089in}{3.064293in}}%
\pgfpathlineto{\pgfqpoint{3.425289in}{3.061181in}}%
\pgfpathlineto{\pgfqpoint{3.406488in}{3.085578in}}%
\pgfpathlineto{\pgfqpoint{3.387688in}{3.067134in}}%
\pgfpathlineto{\pgfqpoint{3.368887in}{3.123901in}}%
\pgfpathlineto{\pgfqpoint{3.350087in}{3.090822in}}%
\pgfpathlineto{\pgfqpoint{3.331286in}{3.098888in}}%
\pgfpathlineto{\pgfqpoint{3.312486in}{3.070638in}}%
\pgfpathlineto{\pgfqpoint{3.293685in}{3.070791in}}%
\pgfpathlineto{\pgfqpoint{3.274884in}{3.077044in}}%
\pgfpathlineto{\pgfqpoint{3.256084in}{3.040014in}}%
\pgfpathlineto{\pgfqpoint{3.237283in}{3.085489in}}%
\pgfpathlineto{\pgfqpoint{3.218483in}{3.090261in}}%
\pgfpathlineto{\pgfqpoint{3.199682in}{3.071513in}}%
\pgfpathlineto{\pgfqpoint{3.180882in}{3.050272in}}%
\pgfpathlineto{\pgfqpoint{3.162081in}{3.092233in}}%
\pgfpathlineto{\pgfqpoint{3.143281in}{3.060912in}}%
\pgfpathlineto{\pgfqpoint{3.124480in}{3.052261in}}%
\pgfpathlineto{\pgfqpoint{3.105680in}{3.082698in}}%
\pgfpathlineto{\pgfqpoint{3.086879in}{3.104761in}}%
\pgfpathlineto{\pgfqpoint{3.068079in}{3.051615in}}%
\pgfpathlineto{\pgfqpoint{3.049278in}{3.080430in}}%
\pgfpathlineto{\pgfqpoint{3.030478in}{3.066393in}}%
\pgfpathlineto{\pgfqpoint{3.011677in}{3.056755in}}%
\pgfpathlineto{\pgfqpoint{2.992877in}{3.078971in}}%
\pgfpathlineto{\pgfqpoint{2.974076in}{3.071946in}}%
\pgfpathlineto{\pgfqpoint{2.955275in}{3.068634in}}%
\pgfpathlineto{\pgfqpoint{2.936475in}{3.076733in}}%
\pgfpathlineto{\pgfqpoint{2.917674in}{3.139931in}}%
\pgfpathlineto{\pgfqpoint{2.898874in}{3.142834in}}%
\pgfpathlineto{\pgfqpoint{2.880073in}{3.113529in}}%
\pgfpathlineto{\pgfqpoint{2.861273in}{3.082891in}}%
\pgfpathlineto{\pgfqpoint{2.842472in}{3.086124in}}%
\pgfpathlineto{\pgfqpoint{2.823672in}{3.060784in}}%
\pgfpathlineto{\pgfqpoint{2.804871in}{3.117154in}}%
\pgfpathlineto{\pgfqpoint{2.786071in}{3.119113in}}%
\pgfpathlineto{\pgfqpoint{2.767270in}{3.077514in}}%
\pgfpathlineto{\pgfqpoint{2.748470in}{3.032549in}}%
\pgfpathlineto{\pgfqpoint{2.729669in}{3.081994in}}%
\pgfpathlineto{\pgfqpoint{2.710869in}{3.064672in}}%
\pgfpathlineto{\pgfqpoint{2.692068in}{3.075023in}}%
\pgfpathlineto{\pgfqpoint{2.673268in}{3.089623in}}%
\pgfpathlineto{\pgfqpoint{2.654467in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{2.635666in}{3.082247in}}%
\pgfpathlineto{\pgfqpoint{2.616866in}{3.063587in}}%
\pgfpathlineto{\pgfqpoint{2.598065in}{3.055629in}}%
\pgfpathlineto{\pgfqpoint{2.579265in}{3.093467in}}%
\pgfpathlineto{\pgfqpoint{2.560464in}{3.105586in}}%
\pgfpathlineto{\pgfqpoint{2.541664in}{3.084166in}}%
\pgfpathlineto{\pgfqpoint{2.522863in}{3.108543in}}%
\pgfpathlineto{\pgfqpoint{2.504063in}{3.066644in}}%
\pgfpathlineto{\pgfqpoint{2.485262in}{3.069200in}}%
\pgfpathlineto{\pgfqpoint{2.466462in}{3.052024in}}%
\pgfpathlineto{\pgfqpoint{2.447661in}{3.079818in}}%
\pgfpathlineto{\pgfqpoint{2.428861in}{3.103917in}}%
\pgfpathlineto{\pgfqpoint{2.410060in}{3.059356in}}%
\pgfpathlineto{\pgfqpoint{2.391260in}{3.073314in}}%
\pgfpathlineto{\pgfqpoint{2.372459in}{3.078728in}}%
\pgfpathlineto{\pgfqpoint{2.353659in}{3.073384in}}%
\pgfpathlineto{\pgfqpoint{2.334858in}{3.106814in}}%
\pgfpathlineto{\pgfqpoint{2.316058in}{3.098021in}}%
\pgfpathlineto{\pgfqpoint{2.297257in}{3.046219in}}%
\pgfpathlineto{\pgfqpoint{2.278456in}{3.071287in}}%
\pgfpathlineto{\pgfqpoint{2.259656in}{3.080216in}}%
\pgfpathlineto{\pgfqpoint{2.240855in}{3.102615in}}%
\pgfpathlineto{\pgfqpoint{2.222055in}{3.068610in}}%
\pgfpathlineto{\pgfqpoint{2.203254in}{3.099997in}}%
\pgfpathlineto{\pgfqpoint{2.184454in}{3.080521in}}%
\pgfpathlineto{\pgfqpoint{2.165653in}{3.074626in}}%
\pgfpathlineto{\pgfqpoint{2.146853in}{3.054548in}}%
\pgfpathlineto{\pgfqpoint{2.128052in}{3.078642in}}%
\pgfpathlineto{\pgfqpoint{2.109252in}{3.072100in}}%
\pgfpathlineto{\pgfqpoint{2.090451in}{3.081527in}}%
\pgfpathlineto{\pgfqpoint{2.071651in}{3.044953in}}%
\pgfpathlineto{\pgfqpoint{2.052850in}{3.043810in}}%
\pgfpathlineto{\pgfqpoint{2.034050in}{3.061687in}}%
\pgfpathlineto{\pgfqpoint{2.015249in}{3.092907in}}%
\pgfpathlineto{\pgfqpoint{1.996449in}{3.088518in}}%
\pgfpathlineto{\pgfqpoint{1.977648in}{3.033204in}}%
\pgfpathlineto{\pgfqpoint{1.958847in}{3.065445in}}%
\pgfpathlineto{\pgfqpoint{1.940047in}{3.067685in}}%
\pgfpathlineto{\pgfqpoint{1.921246in}{3.060904in}}%
\pgfpathlineto{\pgfqpoint{1.902446in}{3.041060in}}%
\pgfpathlineto{\pgfqpoint{1.883645in}{3.114673in}}%
\pgfpathlineto{\pgfqpoint{1.864845in}{3.100082in}}%
\pgfpathlineto{\pgfqpoint{1.846044in}{3.058590in}}%
\pgfpathlineto{\pgfqpoint{1.827244in}{3.043009in}}%
\pgfpathlineto{\pgfqpoint{1.808443in}{3.056684in}}%
\pgfpathlineto{\pgfqpoint{1.789643in}{3.055891in}}%
\pgfpathlineto{\pgfqpoint{1.770842in}{3.077635in}}%
\pgfpathlineto{\pgfqpoint{1.752042in}{3.083323in}}%
\pgfpathlineto{\pgfqpoint{1.733241in}{3.032427in}}%
\pgfpathlineto{\pgfqpoint{1.714441in}{3.067809in}}%
\pgfpathlineto{\pgfqpoint{1.695640in}{3.078932in}}%
\pgfpathlineto{\pgfqpoint{1.676840in}{3.069222in}}%
\pgfpathlineto{\pgfqpoint{1.658039in}{3.056021in}}%
\pgfpathlineto{\pgfqpoint{1.639238in}{3.066529in}}%
\pgfpathlineto{\pgfqpoint{1.620438in}{3.065852in}}%
\pgfpathlineto{\pgfqpoint{1.601637in}{3.076760in}}%
\pgfpathlineto{\pgfqpoint{1.582837in}{3.070264in}}%
\pgfpathlineto{\pgfqpoint{1.564036in}{3.059336in}}%
\pgfpathlineto{\pgfqpoint{1.545236in}{3.060475in}}%
\pgfpathlineto{\pgfqpoint{1.526435in}{3.054382in}}%
\pgfpathlineto{\pgfqpoint{1.507635in}{3.075400in}}%
\pgfpathlineto{\pgfqpoint{1.488834in}{3.080712in}}%
\pgfpathlineto{\pgfqpoint{1.470034in}{3.056241in}}%
\pgfpathlineto{\pgfqpoint{1.451233in}{3.078400in}}%
\pgfpathlineto{\pgfqpoint{1.432433in}{3.112544in}}%
\pgfpathlineto{\pgfqpoint{1.413632in}{3.098388in}}%
\pgfpathlineto{\pgfqpoint{1.394832in}{3.052611in}}%
\pgfpathlineto{\pgfqpoint{1.376031in}{3.047108in}}%
\pgfpathlineto{\pgfqpoint{1.357231in}{3.079018in}}%
\pgfpathlineto{\pgfqpoint{1.338430in}{3.101794in}}%
\pgfpathlineto{\pgfqpoint{1.319629in}{3.042155in}}%
\pgfpathlineto{\pgfqpoint{1.300829in}{3.042584in}}%
\pgfpathlineto{\pgfqpoint{1.282028in}{3.033330in}}%
\pgfpathlineto{\pgfqpoint{1.263228in}{3.068042in}}%
\pgfpathlineto{\pgfqpoint{1.244427in}{3.099642in}}%
\pgfpathlineto{\pgfqpoint{1.225627in}{3.100108in}}%
\pgfpathlineto{\pgfqpoint{1.206826in}{3.059910in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{3.068251in}}%
\pgfpathlineto{\pgfqpoint{1.169225in}{3.043050in}}%
\pgfpathlineto{\pgfqpoint{1.150425in}{3.069078in}}%
\pgfpathlineto{\pgfqpoint{1.131624in}{3.046733in}}%
\pgfpathlineto{\pgfqpoint{1.112824in}{3.055646in}}%
\pgfpathlineto{\pgfqpoint{1.094023in}{3.038963in}}%
\pgfpathlineto{\pgfqpoint{1.075223in}{3.022053in}}%
\pgfpathlineto{\pgfqpoint{1.056422in}{3.051790in}}%
\pgfpathlineto{\pgfqpoint{1.037622in}{3.045473in}}%
\pgfpathlineto{\pgfqpoint{1.018821in}{3.048608in}}%
\pgfpathlineto{\pgfqpoint{1.000021in}{3.008129in}}%
\pgfpathlineto{\pgfqpoint{0.981220in}{2.951561in}}%
\pgfpathlineto{\pgfqpoint{0.962419in}{2.990774in}}%
\pgfpathlineto{\pgfqpoint{0.943619in}{3.046462in}}%
\pgfpathlineto{\pgfqpoint{0.924818in}{3.004313in}}%
\pgfpathlineto{\pgfqpoint{0.906018in}{3.053673in}}%
\pgfpathlineto{\pgfqpoint{0.887217in}{3.068689in}}%
\pgfpathlineto{\pgfqpoint{0.868417in}{3.031367in}}%
\pgfpathlineto{\pgfqpoint{0.849616in}{3.049240in}}%
\pgfpathlineto{\pgfqpoint{0.830816in}{3.010403in}}%
\pgfpathlineto{\pgfqpoint{0.812015in}{2.952677in}}%
\pgfpathlineto{\pgfqpoint{0.793215in}{2.866253in}}%
\pgfpathlineto{\pgfqpoint{0.774414in}{0.896162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774414in}{0.536851in}}{\pgfqpoint{3.760106in}{2.874482in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203922,0.596078,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774414in}{0.896162in}}%
\pgfpathlineto{\pgfqpoint{0.774414in}{0.896162in}}%
\pgfpathlineto{\pgfqpoint{0.793215in}{2.982478in}}%
\pgfpathlineto{\pgfqpoint{0.812015in}{3.083617in}}%
\pgfpathlineto{\pgfqpoint{0.830816in}{3.071868in}}%
\pgfpathlineto{\pgfqpoint{0.849616in}{3.129301in}}%
\pgfpathlineto{\pgfqpoint{0.868417in}{3.113726in}}%
\pgfpathlineto{\pgfqpoint{0.887217in}{3.144848in}}%
\pgfpathlineto{\pgfqpoint{0.906018in}{3.141243in}}%
\pgfpathlineto{\pgfqpoint{0.924818in}{3.061126in}}%
\pgfpathlineto{\pgfqpoint{0.943619in}{3.110718in}}%
\pgfpathlineto{\pgfqpoint{0.962419in}{3.049544in}}%
\pgfpathlineto{\pgfqpoint{0.981220in}{3.039653in}}%
\pgfpathlineto{\pgfqpoint{1.000021in}{3.062566in}}%
\pgfpathlineto{\pgfqpoint{1.018821in}{3.122047in}}%
\pgfpathlineto{\pgfqpoint{1.037622in}{3.109514in}}%
\pgfpathlineto{\pgfqpoint{1.056422in}{3.126446in}}%
\pgfpathlineto{\pgfqpoint{1.075223in}{3.087806in}}%
\pgfpathlineto{\pgfqpoint{1.094023in}{3.089550in}}%
\pgfpathlineto{\pgfqpoint{1.112824in}{3.121716in}}%
\pgfpathlineto{\pgfqpoint{1.131624in}{3.110952in}}%
\pgfpathlineto{\pgfqpoint{1.150425in}{3.144841in}}%
\pgfpathlineto{\pgfqpoint{1.169225in}{3.106365in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{3.138797in}}%
\pgfpathlineto{\pgfqpoint{1.206826in}{3.161470in}}%
\pgfpathlineto{\pgfqpoint{1.225627in}{3.171875in}}%
\pgfpathlineto{\pgfqpoint{1.244427in}{3.200796in}}%
\pgfpathlineto{\pgfqpoint{1.263228in}{3.131514in}}%
\pgfpathlineto{\pgfqpoint{1.282028in}{3.113266in}}%
\pgfpathlineto{\pgfqpoint{1.300829in}{3.090810in}}%
\pgfpathlineto{\pgfqpoint{1.319629in}{3.131636in}}%
\pgfpathlineto{\pgfqpoint{1.338430in}{3.154145in}}%
\pgfpathlineto{\pgfqpoint{1.357231in}{3.129029in}}%
\pgfpathlineto{\pgfqpoint{1.376031in}{3.118717in}}%
\pgfpathlineto{\pgfqpoint{1.394832in}{3.120278in}}%
\pgfpathlineto{\pgfqpoint{1.413632in}{3.163832in}}%
\pgfpathlineto{\pgfqpoint{1.432433in}{3.194344in}}%
\pgfpathlineto{\pgfqpoint{1.451233in}{3.149002in}}%
\pgfpathlineto{\pgfqpoint{1.470034in}{3.117081in}}%
\pgfpathlineto{\pgfqpoint{1.488834in}{3.135449in}}%
\pgfpathlineto{\pgfqpoint{1.507635in}{3.120121in}}%
\pgfpathlineto{\pgfqpoint{1.526435in}{3.123495in}}%
\pgfpathlineto{\pgfqpoint{1.545236in}{3.131179in}}%
\pgfpathlineto{\pgfqpoint{1.564036in}{3.117297in}}%
\pgfpathlineto{\pgfqpoint{1.582837in}{3.143704in}}%
\pgfpathlineto{\pgfqpoint{1.601637in}{3.150212in}}%
\pgfpathlineto{\pgfqpoint{1.620438in}{3.126597in}}%
\pgfpathlineto{\pgfqpoint{1.639238in}{3.146926in}}%
\pgfpathlineto{\pgfqpoint{1.658039in}{3.133818in}}%
\pgfpathlineto{\pgfqpoint{1.676840in}{3.136542in}}%
\pgfpathlineto{\pgfqpoint{1.695640in}{3.148062in}}%
\pgfpathlineto{\pgfqpoint{1.714441in}{3.142913in}}%
\pgfpathlineto{\pgfqpoint{1.733241in}{3.087670in}}%
\pgfpathlineto{\pgfqpoint{1.752042in}{3.187436in}}%
\pgfpathlineto{\pgfqpoint{1.770842in}{3.150436in}}%
\pgfpathlineto{\pgfqpoint{1.789643in}{3.112613in}}%
\pgfpathlineto{\pgfqpoint{1.808443in}{3.126803in}}%
\pgfpathlineto{\pgfqpoint{1.827244in}{3.126693in}}%
\pgfpathlineto{\pgfqpoint{1.846044in}{3.132241in}}%
\pgfpathlineto{\pgfqpoint{1.864845in}{3.181413in}}%
\pgfpathlineto{\pgfqpoint{1.883645in}{3.225843in}}%
\pgfpathlineto{\pgfqpoint{1.902446in}{3.128579in}}%
\pgfpathlineto{\pgfqpoint{1.921246in}{3.126258in}}%
\pgfpathlineto{\pgfqpoint{1.940047in}{3.128861in}}%
\pgfpathlineto{\pgfqpoint{1.958847in}{3.168599in}}%
\pgfpathlineto{\pgfqpoint{1.977648in}{3.093902in}}%
\pgfpathlineto{\pgfqpoint{1.996449in}{3.142389in}}%
\pgfpathlineto{\pgfqpoint{2.015249in}{3.152200in}}%
\pgfpathlineto{\pgfqpoint{2.034050in}{3.108312in}}%
\pgfpathlineto{\pgfqpoint{2.052850in}{3.109658in}}%
\pgfpathlineto{\pgfqpoint{2.071651in}{3.112653in}}%
\pgfpathlineto{\pgfqpoint{2.090451in}{3.135558in}}%
\pgfpathlineto{\pgfqpoint{2.109252in}{3.167896in}}%
\pgfpathlineto{\pgfqpoint{2.128052in}{3.141827in}}%
\pgfpathlineto{\pgfqpoint{2.146853in}{3.124603in}}%
\pgfpathlineto{\pgfqpoint{2.165653in}{3.131291in}}%
\pgfpathlineto{\pgfqpoint{2.184454in}{3.156382in}}%
\pgfpathlineto{\pgfqpoint{2.203254in}{3.130901in}}%
\pgfpathlineto{\pgfqpoint{2.222055in}{3.124222in}}%
\pgfpathlineto{\pgfqpoint{2.240855in}{3.157799in}}%
\pgfpathlineto{\pgfqpoint{2.259656in}{3.167913in}}%
\pgfpathlineto{\pgfqpoint{2.278456in}{3.129746in}}%
\pgfpathlineto{\pgfqpoint{2.297257in}{3.125716in}}%
\pgfpathlineto{\pgfqpoint{2.316058in}{3.163134in}}%
\pgfpathlineto{\pgfqpoint{2.334858in}{3.171793in}}%
\pgfpathlineto{\pgfqpoint{2.353659in}{3.152489in}}%
\pgfpathlineto{\pgfqpoint{2.372459in}{3.139740in}}%
\pgfpathlineto{\pgfqpoint{2.391260in}{3.128943in}}%
\pgfpathlineto{\pgfqpoint{2.410060in}{3.111897in}}%
\pgfpathlineto{\pgfqpoint{2.428861in}{3.176853in}}%
\pgfpathlineto{\pgfqpoint{2.447661in}{3.140882in}}%
\pgfpathlineto{\pgfqpoint{2.466462in}{3.110842in}}%
\pgfpathlineto{\pgfqpoint{2.485262in}{3.126652in}}%
\pgfpathlineto{\pgfqpoint{2.504063in}{3.119719in}}%
\pgfpathlineto{\pgfqpoint{2.522863in}{3.175499in}}%
\pgfpathlineto{\pgfqpoint{2.541664in}{3.168700in}}%
\pgfpathlineto{\pgfqpoint{2.560464in}{3.164442in}}%
\pgfpathlineto{\pgfqpoint{2.579265in}{3.162563in}}%
\pgfpathlineto{\pgfqpoint{2.598065in}{3.109654in}}%
\pgfpathlineto{\pgfqpoint{2.616866in}{3.123643in}}%
\pgfpathlineto{\pgfqpoint{2.635666in}{3.135646in}}%
\pgfpathlineto{\pgfqpoint{2.654467in}{3.148577in}}%
\pgfpathlineto{\pgfqpoint{2.673268in}{3.147624in}}%
\pgfpathlineto{\pgfqpoint{2.692068in}{3.133012in}}%
\pgfpathlineto{\pgfqpoint{2.710869in}{3.134735in}}%
\pgfpathlineto{\pgfqpoint{2.729669in}{3.135761in}}%
\pgfpathlineto{\pgfqpoint{2.748470in}{3.101626in}}%
\pgfpathlineto{\pgfqpoint{2.767270in}{3.145388in}}%
\pgfpathlineto{\pgfqpoint{2.786071in}{3.214338in}}%
\pgfpathlineto{\pgfqpoint{2.804871in}{3.175748in}}%
\pgfpathlineto{\pgfqpoint{2.823672in}{3.124338in}}%
\pgfpathlineto{\pgfqpoint{2.842472in}{3.166855in}}%
\pgfpathlineto{\pgfqpoint{2.861273in}{3.149648in}}%
\pgfpathlineto{\pgfqpoint{2.880073in}{3.163944in}}%
\pgfpathlineto{\pgfqpoint{2.898874in}{3.225419in}}%
\pgfpathlineto{\pgfqpoint{2.917674in}{3.224567in}}%
\pgfpathlineto{\pgfqpoint{2.936475in}{3.140809in}}%
\pgfpathlineto{\pgfqpoint{2.955275in}{3.120637in}}%
\pgfpathlineto{\pgfqpoint{2.974076in}{3.142160in}}%
\pgfpathlineto{\pgfqpoint{2.992877in}{3.156003in}}%
\pgfpathlineto{\pgfqpoint{3.011677in}{3.120462in}}%
\pgfpathlineto{\pgfqpoint{3.030478in}{3.147718in}}%
\pgfpathlineto{\pgfqpoint{3.049278in}{3.145633in}}%
\pgfpathlineto{\pgfqpoint{3.068079in}{3.116820in}}%
\pgfpathlineto{\pgfqpoint{3.086879in}{3.156631in}}%
\pgfpathlineto{\pgfqpoint{3.105680in}{3.170552in}}%
\pgfpathlineto{\pgfqpoint{3.124480in}{3.117581in}}%
\pgfpathlineto{\pgfqpoint{3.143281in}{3.124520in}}%
\pgfpathlineto{\pgfqpoint{3.162081in}{3.148339in}}%
\pgfpathlineto{\pgfqpoint{3.180882in}{3.123739in}}%
\pgfpathlineto{\pgfqpoint{3.199682in}{3.130952in}}%
\pgfpathlineto{\pgfqpoint{3.218483in}{3.158513in}}%
\pgfpathlineto{\pgfqpoint{3.237283in}{3.158558in}}%
\pgfpathlineto{\pgfqpoint{3.256084in}{3.095613in}}%
\pgfpathlineto{\pgfqpoint{3.274884in}{3.201954in}}%
\pgfpathlineto{\pgfqpoint{3.293685in}{3.142007in}}%
\pgfpathlineto{\pgfqpoint{3.312486in}{3.145718in}}%
\pgfpathlineto{\pgfqpoint{3.331286in}{3.154927in}}%
\pgfpathlineto{\pgfqpoint{3.350087in}{3.149412in}}%
\pgfpathlineto{\pgfqpoint{3.368887in}{3.172879in}}%
\pgfpathlineto{\pgfqpoint{3.387688in}{3.126664in}}%
\pgfpathlineto{\pgfqpoint{3.406488in}{3.130415in}}%
\pgfpathlineto{\pgfqpoint{3.425289in}{3.123677in}}%
\pgfpathlineto{\pgfqpoint{3.444089in}{3.121531in}}%
\pgfpathlineto{\pgfqpoint{3.462890in}{3.160328in}}%
\pgfpathlineto{\pgfqpoint{3.481690in}{3.147859in}}%
\pgfpathlineto{\pgfqpoint{3.500491in}{3.107286in}}%
\pgfpathlineto{\pgfqpoint{3.519291in}{3.144655in}}%
\pgfpathlineto{\pgfqpoint{3.538092in}{3.164898in}}%
\pgfpathlineto{\pgfqpoint{3.556892in}{3.160382in}}%
\pgfpathlineto{\pgfqpoint{3.575693in}{3.188398in}}%
\pgfpathlineto{\pgfqpoint{3.594493in}{3.137390in}}%
\pgfpathlineto{\pgfqpoint{3.613294in}{3.170898in}}%
\pgfpathlineto{\pgfqpoint{3.632095in}{3.149745in}}%
\pgfpathlineto{\pgfqpoint{3.650895in}{3.143898in}}%
\pgfpathlineto{\pgfqpoint{3.669696in}{3.189418in}}%
\pgfpathlineto{\pgfqpoint{3.688496in}{3.204447in}}%
\pgfpathlineto{\pgfqpoint{3.707297in}{3.161481in}}%
\pgfpathlineto{\pgfqpoint{3.726097in}{3.145030in}}%
\pgfpathlineto{\pgfqpoint{3.744898in}{3.161908in}}%
\pgfpathlineto{\pgfqpoint{3.763698in}{3.142630in}}%
\pgfpathlineto{\pgfqpoint{3.782499in}{3.123512in}}%
\pgfpathlineto{\pgfqpoint{3.801299in}{3.133910in}}%
\pgfpathlineto{\pgfqpoint{3.820100in}{3.122826in}}%
\pgfpathlineto{\pgfqpoint{3.838900in}{3.198114in}}%
\pgfpathlineto{\pgfqpoint{3.857701in}{3.145105in}}%
\pgfpathlineto{\pgfqpoint{3.876501in}{3.152780in}}%
\pgfpathlineto{\pgfqpoint{3.895302in}{3.111334in}}%
\pgfpathlineto{\pgfqpoint{3.914102in}{3.143757in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{3.164130in}}%
\pgfpathlineto{\pgfqpoint{3.951703in}{3.145416in}}%
\pgfpathlineto{\pgfqpoint{3.970504in}{3.162362in}}%
\pgfpathlineto{\pgfqpoint{3.989305in}{3.111025in}}%
\pgfpathlineto{\pgfqpoint{4.008105in}{3.142148in}}%
\pgfpathlineto{\pgfqpoint{4.026906in}{3.159116in}}%
\pgfpathlineto{\pgfqpoint{4.045706in}{3.159034in}}%
\pgfpathlineto{\pgfqpoint{4.064507in}{3.140766in}}%
\pgfpathlineto{\pgfqpoint{4.083307in}{3.173652in}}%
\pgfpathlineto{\pgfqpoint{4.102108in}{3.129709in}}%
\pgfpathlineto{\pgfqpoint{4.120908in}{3.130485in}}%
\pgfpathlineto{\pgfqpoint{4.139709in}{3.158813in}}%
\pgfpathlineto{\pgfqpoint{4.158509in}{3.159372in}}%
\pgfpathlineto{\pgfqpoint{4.177310in}{3.179269in}}%
\pgfpathlineto{\pgfqpoint{4.196110in}{3.158817in}}%
\pgfpathlineto{\pgfqpoint{4.214911in}{3.117958in}}%
\pgfpathlineto{\pgfqpoint{4.233711in}{3.179033in}}%
\pgfpathlineto{\pgfqpoint{4.252512in}{3.169883in}}%
\pgfpathlineto{\pgfqpoint{4.271312in}{3.214831in}}%
\pgfpathlineto{\pgfqpoint{4.290113in}{3.161712in}}%
\pgfpathlineto{\pgfqpoint{4.308914in}{3.169957in}}%
\pgfpathlineto{\pgfqpoint{4.327714in}{3.186603in}}%
\pgfpathlineto{\pgfqpoint{4.346515in}{3.140260in}}%
\pgfpathlineto{\pgfqpoint{4.365315in}{3.103913in}}%
\pgfpathlineto{\pgfqpoint{4.384116in}{3.168714in}}%
\pgfpathlineto{\pgfqpoint{4.402916in}{3.169554in}}%
\pgfpathlineto{\pgfqpoint{4.421717in}{3.133515in}}%
\pgfpathlineto{\pgfqpoint{4.440517in}{3.145104in}}%
\pgfpathlineto{\pgfqpoint{4.459318in}{3.170317in}}%
\pgfpathlineto{\pgfqpoint{4.478118in}{3.157888in}}%
\pgfpathlineto{\pgfqpoint{4.496919in}{3.179363in}}%
\pgfpathlineto{\pgfqpoint{4.515719in}{3.154637in}}%
\pgfpathlineto{\pgfqpoint{4.534520in}{3.149814in}}%
\pgfpathlineto{\pgfqpoint{4.534520in}{3.090721in}}%
\pgfpathlineto{\pgfqpoint{4.534520in}{3.090721in}}%
\pgfpathlineto{\pgfqpoint{4.515719in}{3.093851in}}%
\pgfpathlineto{\pgfqpoint{4.496919in}{3.113917in}}%
\pgfpathlineto{\pgfqpoint{4.478118in}{3.095300in}}%
\pgfpathlineto{\pgfqpoint{4.459318in}{3.099212in}}%
\pgfpathlineto{\pgfqpoint{4.440517in}{3.089114in}}%
\pgfpathlineto{\pgfqpoint{4.421717in}{3.074264in}}%
\pgfpathlineto{\pgfqpoint{4.402916in}{3.092406in}}%
\pgfpathlineto{\pgfqpoint{4.384116in}{3.096511in}}%
\pgfpathlineto{\pgfqpoint{4.365315in}{3.058155in}}%
\pgfpathlineto{\pgfqpoint{4.346515in}{3.072082in}}%
\pgfpathlineto{\pgfqpoint{4.327714in}{3.096114in}}%
\pgfpathlineto{\pgfqpoint{4.308914in}{3.111008in}}%
\pgfpathlineto{\pgfqpoint{4.290113in}{3.106276in}}%
\pgfpathlineto{\pgfqpoint{4.271312in}{3.129188in}}%
\pgfpathlineto{\pgfqpoint{4.252512in}{3.089215in}}%
\pgfpathlineto{\pgfqpoint{4.233711in}{3.129944in}}%
\pgfpathlineto{\pgfqpoint{4.214911in}{3.059319in}}%
\pgfpathlineto{\pgfqpoint{4.196110in}{3.098358in}}%
\pgfpathlineto{\pgfqpoint{4.177310in}{3.110786in}}%
\pgfpathlineto{\pgfqpoint{4.158509in}{3.075258in}}%
\pgfpathlineto{\pgfqpoint{4.139709in}{3.072285in}}%
\pgfpathlineto{\pgfqpoint{4.120908in}{3.079618in}}%
\pgfpathlineto{\pgfqpoint{4.102108in}{3.065927in}}%
\pgfpathlineto{\pgfqpoint{4.083307in}{3.106280in}}%
\pgfpathlineto{\pgfqpoint{4.064507in}{3.074804in}}%
\pgfpathlineto{\pgfqpoint{4.045706in}{3.087788in}}%
\pgfpathlineto{\pgfqpoint{4.026906in}{3.087242in}}%
\pgfpathlineto{\pgfqpoint{4.008105in}{3.077768in}}%
\pgfpathlineto{\pgfqpoint{3.989305in}{3.062666in}}%
\pgfpathlineto{\pgfqpoint{3.970504in}{3.088926in}}%
\pgfpathlineto{\pgfqpoint{3.951703in}{3.078391in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{3.102234in}}%
\pgfpathlineto{\pgfqpoint{3.914102in}{3.064099in}}%
\pgfpathlineto{\pgfqpoint{3.895302in}{3.067748in}}%
\pgfpathlineto{\pgfqpoint{3.876501in}{3.066777in}}%
\pgfpathlineto{\pgfqpoint{3.857701in}{3.090283in}}%
\pgfpathlineto{\pgfqpoint{3.838900in}{3.118541in}}%
\pgfpathlineto{\pgfqpoint{3.820100in}{3.053643in}}%
\pgfpathlineto{\pgfqpoint{3.801299in}{3.073134in}}%
\pgfpathlineto{\pgfqpoint{3.782499in}{3.073733in}}%
\pgfpathlineto{\pgfqpoint{3.763698in}{3.064834in}}%
\pgfpathlineto{\pgfqpoint{3.744898in}{3.082674in}}%
\pgfpathlineto{\pgfqpoint{3.726097in}{3.074438in}}%
\pgfpathlineto{\pgfqpoint{3.707297in}{3.096584in}}%
\pgfpathlineto{\pgfqpoint{3.688496in}{3.123296in}}%
\pgfpathlineto{\pgfqpoint{3.669696in}{3.099932in}}%
\pgfpathlineto{\pgfqpoint{3.650895in}{3.090693in}}%
\pgfpathlineto{\pgfqpoint{3.632095in}{3.089189in}}%
\pgfpathlineto{\pgfqpoint{3.613294in}{3.085387in}}%
\pgfpathlineto{\pgfqpoint{3.594493in}{3.077625in}}%
\pgfpathlineto{\pgfqpoint{3.575693in}{3.102230in}}%
\pgfpathlineto{\pgfqpoint{3.556892in}{3.092031in}}%
\pgfpathlineto{\pgfqpoint{3.538092in}{3.094690in}}%
\pgfpathlineto{\pgfqpoint{3.519291in}{3.117418in}}%
\pgfpathlineto{\pgfqpoint{3.500491in}{3.071447in}}%
\pgfpathlineto{\pgfqpoint{3.481690in}{3.082531in}}%
\pgfpathlineto{\pgfqpoint{3.462890in}{3.089237in}}%
\pgfpathlineto{\pgfqpoint{3.444089in}{3.064293in}}%
\pgfpathlineto{\pgfqpoint{3.425289in}{3.061181in}}%
\pgfpathlineto{\pgfqpoint{3.406488in}{3.085578in}}%
\pgfpathlineto{\pgfqpoint{3.387688in}{3.067134in}}%
\pgfpathlineto{\pgfqpoint{3.368887in}{3.123901in}}%
\pgfpathlineto{\pgfqpoint{3.350087in}{3.090822in}}%
\pgfpathlineto{\pgfqpoint{3.331286in}{3.098888in}}%
\pgfpathlineto{\pgfqpoint{3.312486in}{3.070638in}}%
\pgfpathlineto{\pgfqpoint{3.293685in}{3.070791in}}%
\pgfpathlineto{\pgfqpoint{3.274884in}{3.077044in}}%
\pgfpathlineto{\pgfqpoint{3.256084in}{3.040014in}}%
\pgfpathlineto{\pgfqpoint{3.237283in}{3.085489in}}%
\pgfpathlineto{\pgfqpoint{3.218483in}{3.090261in}}%
\pgfpathlineto{\pgfqpoint{3.199682in}{3.071513in}}%
\pgfpathlineto{\pgfqpoint{3.180882in}{3.050272in}}%
\pgfpathlineto{\pgfqpoint{3.162081in}{3.092233in}}%
\pgfpathlineto{\pgfqpoint{3.143281in}{3.060912in}}%
\pgfpathlineto{\pgfqpoint{3.124480in}{3.052261in}}%
\pgfpathlineto{\pgfqpoint{3.105680in}{3.082698in}}%
\pgfpathlineto{\pgfqpoint{3.086879in}{3.104761in}}%
\pgfpathlineto{\pgfqpoint{3.068079in}{3.051615in}}%
\pgfpathlineto{\pgfqpoint{3.049278in}{3.080430in}}%
\pgfpathlineto{\pgfqpoint{3.030478in}{3.066393in}}%
\pgfpathlineto{\pgfqpoint{3.011677in}{3.056755in}}%
\pgfpathlineto{\pgfqpoint{2.992877in}{3.078971in}}%
\pgfpathlineto{\pgfqpoint{2.974076in}{3.071946in}}%
\pgfpathlineto{\pgfqpoint{2.955275in}{3.068634in}}%
\pgfpathlineto{\pgfqpoint{2.936475in}{3.076733in}}%
\pgfpathlineto{\pgfqpoint{2.917674in}{3.139931in}}%
\pgfpathlineto{\pgfqpoint{2.898874in}{3.142834in}}%
\pgfpathlineto{\pgfqpoint{2.880073in}{3.113529in}}%
\pgfpathlineto{\pgfqpoint{2.861273in}{3.082891in}}%
\pgfpathlineto{\pgfqpoint{2.842472in}{3.086124in}}%
\pgfpathlineto{\pgfqpoint{2.823672in}{3.060784in}}%
\pgfpathlineto{\pgfqpoint{2.804871in}{3.117154in}}%
\pgfpathlineto{\pgfqpoint{2.786071in}{3.119113in}}%
\pgfpathlineto{\pgfqpoint{2.767270in}{3.077514in}}%
\pgfpathlineto{\pgfqpoint{2.748470in}{3.032549in}}%
\pgfpathlineto{\pgfqpoint{2.729669in}{3.081994in}}%
\pgfpathlineto{\pgfqpoint{2.710869in}{3.064672in}}%
\pgfpathlineto{\pgfqpoint{2.692068in}{3.075023in}}%
\pgfpathlineto{\pgfqpoint{2.673268in}{3.089623in}}%
\pgfpathlineto{\pgfqpoint{2.654467in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{2.635666in}{3.082247in}}%
\pgfpathlineto{\pgfqpoint{2.616866in}{3.063587in}}%
\pgfpathlineto{\pgfqpoint{2.598065in}{3.055629in}}%
\pgfpathlineto{\pgfqpoint{2.579265in}{3.093467in}}%
\pgfpathlineto{\pgfqpoint{2.560464in}{3.105586in}}%
\pgfpathlineto{\pgfqpoint{2.541664in}{3.084166in}}%
\pgfpathlineto{\pgfqpoint{2.522863in}{3.108543in}}%
\pgfpathlineto{\pgfqpoint{2.504063in}{3.066644in}}%
\pgfpathlineto{\pgfqpoint{2.485262in}{3.069200in}}%
\pgfpathlineto{\pgfqpoint{2.466462in}{3.052024in}}%
\pgfpathlineto{\pgfqpoint{2.447661in}{3.079818in}}%
\pgfpathlineto{\pgfqpoint{2.428861in}{3.103917in}}%
\pgfpathlineto{\pgfqpoint{2.410060in}{3.059356in}}%
\pgfpathlineto{\pgfqpoint{2.391260in}{3.073314in}}%
\pgfpathlineto{\pgfqpoint{2.372459in}{3.078728in}}%
\pgfpathlineto{\pgfqpoint{2.353659in}{3.073384in}}%
\pgfpathlineto{\pgfqpoint{2.334858in}{3.106814in}}%
\pgfpathlineto{\pgfqpoint{2.316058in}{3.098021in}}%
\pgfpathlineto{\pgfqpoint{2.297257in}{3.046219in}}%
\pgfpathlineto{\pgfqpoint{2.278456in}{3.071287in}}%
\pgfpathlineto{\pgfqpoint{2.259656in}{3.080216in}}%
\pgfpathlineto{\pgfqpoint{2.240855in}{3.102615in}}%
\pgfpathlineto{\pgfqpoint{2.222055in}{3.068610in}}%
\pgfpathlineto{\pgfqpoint{2.203254in}{3.099997in}}%
\pgfpathlineto{\pgfqpoint{2.184454in}{3.080521in}}%
\pgfpathlineto{\pgfqpoint{2.165653in}{3.074626in}}%
\pgfpathlineto{\pgfqpoint{2.146853in}{3.054548in}}%
\pgfpathlineto{\pgfqpoint{2.128052in}{3.078642in}}%
\pgfpathlineto{\pgfqpoint{2.109252in}{3.072100in}}%
\pgfpathlineto{\pgfqpoint{2.090451in}{3.081527in}}%
\pgfpathlineto{\pgfqpoint{2.071651in}{3.044953in}}%
\pgfpathlineto{\pgfqpoint{2.052850in}{3.043810in}}%
\pgfpathlineto{\pgfqpoint{2.034050in}{3.061687in}}%
\pgfpathlineto{\pgfqpoint{2.015249in}{3.092907in}}%
\pgfpathlineto{\pgfqpoint{1.996449in}{3.088518in}}%
\pgfpathlineto{\pgfqpoint{1.977648in}{3.033204in}}%
\pgfpathlineto{\pgfqpoint{1.958847in}{3.065445in}}%
\pgfpathlineto{\pgfqpoint{1.940047in}{3.067685in}}%
\pgfpathlineto{\pgfqpoint{1.921246in}{3.060904in}}%
\pgfpathlineto{\pgfqpoint{1.902446in}{3.041060in}}%
\pgfpathlineto{\pgfqpoint{1.883645in}{3.114673in}}%
\pgfpathlineto{\pgfqpoint{1.864845in}{3.100082in}}%
\pgfpathlineto{\pgfqpoint{1.846044in}{3.058590in}}%
\pgfpathlineto{\pgfqpoint{1.827244in}{3.043009in}}%
\pgfpathlineto{\pgfqpoint{1.808443in}{3.056684in}}%
\pgfpathlineto{\pgfqpoint{1.789643in}{3.055891in}}%
\pgfpathlineto{\pgfqpoint{1.770842in}{3.077635in}}%
\pgfpathlineto{\pgfqpoint{1.752042in}{3.083323in}}%
\pgfpathlineto{\pgfqpoint{1.733241in}{3.032427in}}%
\pgfpathlineto{\pgfqpoint{1.714441in}{3.067809in}}%
\pgfpathlineto{\pgfqpoint{1.695640in}{3.078932in}}%
\pgfpathlineto{\pgfqpoint{1.676840in}{3.069222in}}%
\pgfpathlineto{\pgfqpoint{1.658039in}{3.056021in}}%
\pgfpathlineto{\pgfqpoint{1.639238in}{3.066529in}}%
\pgfpathlineto{\pgfqpoint{1.620438in}{3.065852in}}%
\pgfpathlineto{\pgfqpoint{1.601637in}{3.076760in}}%
\pgfpathlineto{\pgfqpoint{1.582837in}{3.070264in}}%
\pgfpathlineto{\pgfqpoint{1.564036in}{3.059336in}}%
\pgfpathlineto{\pgfqpoint{1.545236in}{3.060475in}}%
\pgfpathlineto{\pgfqpoint{1.526435in}{3.054382in}}%
\pgfpathlineto{\pgfqpoint{1.507635in}{3.075400in}}%
\pgfpathlineto{\pgfqpoint{1.488834in}{3.080712in}}%
\pgfpathlineto{\pgfqpoint{1.470034in}{3.056241in}}%
\pgfpathlineto{\pgfqpoint{1.451233in}{3.078400in}}%
\pgfpathlineto{\pgfqpoint{1.432433in}{3.112544in}}%
\pgfpathlineto{\pgfqpoint{1.413632in}{3.098388in}}%
\pgfpathlineto{\pgfqpoint{1.394832in}{3.052611in}}%
\pgfpathlineto{\pgfqpoint{1.376031in}{3.047108in}}%
\pgfpathlineto{\pgfqpoint{1.357231in}{3.079018in}}%
\pgfpathlineto{\pgfqpoint{1.338430in}{3.101794in}}%
\pgfpathlineto{\pgfqpoint{1.319629in}{3.042155in}}%
\pgfpathlineto{\pgfqpoint{1.300829in}{3.042584in}}%
\pgfpathlineto{\pgfqpoint{1.282028in}{3.033330in}}%
\pgfpathlineto{\pgfqpoint{1.263228in}{3.068042in}}%
\pgfpathlineto{\pgfqpoint{1.244427in}{3.099642in}}%
\pgfpathlineto{\pgfqpoint{1.225627in}{3.100108in}}%
\pgfpathlineto{\pgfqpoint{1.206826in}{3.059910in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{3.068251in}}%
\pgfpathlineto{\pgfqpoint{1.169225in}{3.043050in}}%
\pgfpathlineto{\pgfqpoint{1.150425in}{3.069078in}}%
\pgfpathlineto{\pgfqpoint{1.131624in}{3.046733in}}%
\pgfpathlineto{\pgfqpoint{1.112824in}{3.055646in}}%
\pgfpathlineto{\pgfqpoint{1.094023in}{3.038963in}}%
\pgfpathlineto{\pgfqpoint{1.075223in}{3.022053in}}%
\pgfpathlineto{\pgfqpoint{1.056422in}{3.051790in}}%
\pgfpathlineto{\pgfqpoint{1.037622in}{3.045473in}}%
\pgfpathlineto{\pgfqpoint{1.018821in}{3.048608in}}%
\pgfpathlineto{\pgfqpoint{1.000021in}{3.008129in}}%
\pgfpathlineto{\pgfqpoint{0.981220in}{2.951561in}}%
\pgfpathlineto{\pgfqpoint{0.962419in}{2.990774in}}%
\pgfpathlineto{\pgfqpoint{0.943619in}{3.046462in}}%
\pgfpathlineto{\pgfqpoint{0.924818in}{3.004313in}}%
\pgfpathlineto{\pgfqpoint{0.906018in}{3.053673in}}%
\pgfpathlineto{\pgfqpoint{0.887217in}{3.068689in}}%
\pgfpathlineto{\pgfqpoint{0.868417in}{3.031367in}}%
\pgfpathlineto{\pgfqpoint{0.849616in}{3.049240in}}%
\pgfpathlineto{\pgfqpoint{0.830816in}{3.010403in}}%
\pgfpathlineto{\pgfqpoint{0.812015in}{2.952677in}}%
\pgfpathlineto{\pgfqpoint{0.793215in}{2.866253in}}%
\pgfpathlineto{\pgfqpoint{0.774414in}{0.896162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774414in}{0.536851in}}{\pgfqpoint{3.760106in}{2.874482in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203922,0.596078,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774414in}{0.896162in}}%
\pgfpathlineto{\pgfqpoint{0.774414in}{0.896162in}}%
\pgfpathlineto{\pgfqpoint{0.793215in}{1.312360in}}%
\pgfpathlineto{\pgfqpoint{0.812015in}{1.985733in}}%
\pgfpathlineto{\pgfqpoint{0.830816in}{2.163188in}}%
\pgfpathlineto{\pgfqpoint{0.849616in}{2.335052in}}%
\pgfpathlineto{\pgfqpoint{0.868417in}{2.197888in}}%
\pgfpathlineto{\pgfqpoint{0.887217in}{2.254512in}}%
\pgfpathlineto{\pgfqpoint{0.906018in}{2.223642in}}%
\pgfpathlineto{\pgfqpoint{0.924818in}{2.295692in}}%
\pgfpathlineto{\pgfqpoint{0.943619in}{2.249818in}}%
\pgfpathlineto{\pgfqpoint{0.962419in}{2.270849in}}%
\pgfpathlineto{\pgfqpoint{0.981220in}{2.268861in}}%
\pgfpathlineto{\pgfqpoint{1.000021in}{2.310440in}}%
\pgfpathlineto{\pgfqpoint{1.018821in}{2.329757in}}%
\pgfpathlineto{\pgfqpoint{1.037622in}{2.331739in}}%
\pgfpathlineto{\pgfqpoint{1.056422in}{2.370135in}}%
\pgfpathlineto{\pgfqpoint{1.075223in}{2.369463in}}%
\pgfpathlineto{\pgfqpoint{1.094023in}{2.349263in}}%
\pgfpathlineto{\pgfqpoint{1.112824in}{2.356479in}}%
\pgfpathlineto{\pgfqpoint{1.131624in}{2.338650in}}%
\pgfpathlineto{\pgfqpoint{1.150425in}{2.367162in}}%
\pgfpathlineto{\pgfqpoint{1.169225in}{2.352538in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{2.368567in}}%
\pgfpathlineto{\pgfqpoint{1.206826in}{2.405283in}}%
\pgfpathlineto{\pgfqpoint{1.225627in}{2.405851in}}%
\pgfpathlineto{\pgfqpoint{1.244427in}{2.381052in}}%
\pgfpathlineto{\pgfqpoint{1.263228in}{2.410297in}}%
\pgfpathlineto{\pgfqpoint{1.282028in}{2.385316in}}%
\pgfpathlineto{\pgfqpoint{1.300829in}{2.382716in}}%
\pgfpathlineto{\pgfqpoint{1.319629in}{2.347225in}}%
\pgfpathlineto{\pgfqpoint{1.338430in}{2.407634in}}%
\pgfpathlineto{\pgfqpoint{1.357231in}{2.416587in}}%
\pgfpathlineto{\pgfqpoint{1.376031in}{2.360192in}}%
\pgfpathlineto{\pgfqpoint{1.394832in}{2.388756in}}%
\pgfpathlineto{\pgfqpoint{1.413632in}{2.410248in}}%
\pgfpathlineto{\pgfqpoint{1.432433in}{2.439299in}}%
\pgfpathlineto{\pgfqpoint{1.451233in}{2.434878in}}%
\pgfpathlineto{\pgfqpoint{1.470034in}{2.429469in}}%
\pgfpathlineto{\pgfqpoint{1.488834in}{2.431345in}}%
\pgfpathlineto{\pgfqpoint{1.507635in}{2.438724in}}%
\pgfpathlineto{\pgfqpoint{1.526435in}{2.404537in}}%
\pgfpathlineto{\pgfqpoint{1.545236in}{2.395545in}}%
\pgfpathlineto{\pgfqpoint{1.564036in}{2.395820in}}%
\pgfpathlineto{\pgfqpoint{1.582837in}{2.397219in}}%
\pgfpathlineto{\pgfqpoint{1.601637in}{2.388013in}}%
\pgfpathlineto{\pgfqpoint{1.620438in}{2.395918in}}%
\pgfpathlineto{\pgfqpoint{1.639238in}{2.428136in}}%
\pgfpathlineto{\pgfqpoint{1.658039in}{2.421369in}}%
\pgfpathlineto{\pgfqpoint{1.676840in}{2.405151in}}%
\pgfpathlineto{\pgfqpoint{1.695640in}{2.458419in}}%
\pgfpathlineto{\pgfqpoint{1.714441in}{2.435331in}}%
\pgfpathlineto{\pgfqpoint{1.733241in}{2.443501in}}%
\pgfpathlineto{\pgfqpoint{1.752042in}{2.418823in}}%
\pgfpathlineto{\pgfqpoint{1.770842in}{2.422118in}}%
\pgfpathlineto{\pgfqpoint{1.789643in}{2.443223in}}%
\pgfpathlineto{\pgfqpoint{1.808443in}{2.431126in}}%
\pgfpathlineto{\pgfqpoint{1.827244in}{2.404643in}}%
\pgfpathlineto{\pgfqpoint{1.846044in}{2.411383in}}%
\pgfpathlineto{\pgfqpoint{1.864845in}{2.440177in}}%
\pgfpathlineto{\pgfqpoint{1.883645in}{2.411635in}}%
\pgfpathlineto{\pgfqpoint{1.902446in}{2.444790in}}%
\pgfpathlineto{\pgfqpoint{1.921246in}{2.477141in}}%
\pgfpathlineto{\pgfqpoint{1.940047in}{2.412687in}}%
\pgfpathlineto{\pgfqpoint{1.958847in}{2.427858in}}%
\pgfpathlineto{\pgfqpoint{1.977648in}{2.435706in}}%
\pgfpathlineto{\pgfqpoint{1.996449in}{2.433343in}}%
\pgfpathlineto{\pgfqpoint{2.015249in}{2.418341in}}%
\pgfpathlineto{\pgfqpoint{2.034050in}{2.430583in}}%
\pgfpathlineto{\pgfqpoint{2.052850in}{2.433747in}}%
\pgfpathlineto{\pgfqpoint{2.071651in}{2.423263in}}%
\pgfpathlineto{\pgfqpoint{2.090451in}{2.439861in}}%
\pgfpathlineto{\pgfqpoint{2.109252in}{2.456638in}}%
\pgfpathlineto{\pgfqpoint{2.128052in}{2.421041in}}%
\pgfpathlineto{\pgfqpoint{2.146853in}{2.395468in}}%
\pgfpathlineto{\pgfqpoint{2.165653in}{2.412824in}}%
\pgfpathlineto{\pgfqpoint{2.184454in}{2.447513in}}%
\pgfpathlineto{\pgfqpoint{2.203254in}{2.459914in}}%
\pgfpathlineto{\pgfqpoint{2.222055in}{2.467535in}}%
\pgfpathlineto{\pgfqpoint{2.240855in}{2.444911in}}%
\pgfpathlineto{\pgfqpoint{2.259656in}{2.424357in}}%
\pgfpathlineto{\pgfqpoint{2.278456in}{2.396354in}}%
\pgfpathlineto{\pgfqpoint{2.297257in}{2.466165in}}%
\pgfpathlineto{\pgfqpoint{2.316058in}{2.411902in}}%
\pgfpathlineto{\pgfqpoint{2.334858in}{2.393380in}}%
\pgfpathlineto{\pgfqpoint{2.353659in}{2.446159in}}%
\pgfpathlineto{\pgfqpoint{2.372459in}{2.450968in}}%
\pgfpathlineto{\pgfqpoint{2.391260in}{2.408382in}}%
\pgfpathlineto{\pgfqpoint{2.410060in}{2.442127in}}%
\pgfpathlineto{\pgfqpoint{2.428861in}{2.433590in}}%
\pgfpathlineto{\pgfqpoint{2.447661in}{2.394673in}}%
\pgfpathlineto{\pgfqpoint{2.466462in}{2.438552in}}%
\pgfpathlineto{\pgfqpoint{2.485262in}{2.465604in}}%
\pgfpathlineto{\pgfqpoint{2.504063in}{2.457385in}}%
\pgfpathlineto{\pgfqpoint{2.522863in}{2.436022in}}%
\pgfpathlineto{\pgfqpoint{2.541664in}{2.437436in}}%
\pgfpathlineto{\pgfqpoint{2.560464in}{2.428778in}}%
\pgfpathlineto{\pgfqpoint{2.579265in}{2.445440in}}%
\pgfpathlineto{\pgfqpoint{2.598065in}{2.431618in}}%
\pgfpathlineto{\pgfqpoint{2.616866in}{2.481680in}}%
\pgfpathlineto{\pgfqpoint{2.635666in}{2.436796in}}%
\pgfpathlineto{\pgfqpoint{2.654467in}{2.459678in}}%
\pgfpathlineto{\pgfqpoint{2.673268in}{2.460913in}}%
\pgfpathlineto{\pgfqpoint{2.692068in}{2.398420in}}%
\pgfpathlineto{\pgfqpoint{2.710869in}{2.395786in}}%
\pgfpathlineto{\pgfqpoint{2.729669in}{2.413611in}}%
\pgfpathlineto{\pgfqpoint{2.748470in}{2.406897in}}%
\pgfpathlineto{\pgfqpoint{2.767270in}{2.445723in}}%
\pgfpathlineto{\pgfqpoint{2.786071in}{2.470010in}}%
\pgfpathlineto{\pgfqpoint{2.804871in}{2.436601in}}%
\pgfpathlineto{\pgfqpoint{2.823672in}{2.403447in}}%
\pgfpathlineto{\pgfqpoint{2.842472in}{2.419289in}}%
\pgfpathlineto{\pgfqpoint{2.861273in}{2.442706in}}%
\pgfpathlineto{\pgfqpoint{2.880073in}{2.478055in}}%
\pgfpathlineto{\pgfqpoint{2.898874in}{2.458900in}}%
\pgfpathlineto{\pgfqpoint{2.917674in}{2.434176in}}%
\pgfpathlineto{\pgfqpoint{2.936475in}{2.419890in}}%
\pgfpathlineto{\pgfqpoint{2.955275in}{2.430735in}}%
\pgfpathlineto{\pgfqpoint{2.974076in}{2.425893in}}%
\pgfpathlineto{\pgfqpoint{2.992877in}{2.460494in}}%
\pgfpathlineto{\pgfqpoint{3.011677in}{2.435696in}}%
\pgfpathlineto{\pgfqpoint{3.030478in}{2.442544in}}%
\pgfpathlineto{\pgfqpoint{3.049278in}{2.413953in}}%
\pgfpathlineto{\pgfqpoint{3.068079in}{2.453335in}}%
\pgfpathlineto{\pgfqpoint{3.086879in}{2.453314in}}%
\pgfpathlineto{\pgfqpoint{3.105680in}{2.432394in}}%
\pgfpathlineto{\pgfqpoint{3.124480in}{2.455806in}}%
\pgfpathlineto{\pgfqpoint{3.143281in}{2.436941in}}%
\pgfpathlineto{\pgfqpoint{3.162081in}{2.435689in}}%
\pgfpathlineto{\pgfqpoint{3.180882in}{2.409823in}}%
\pgfpathlineto{\pgfqpoint{3.199682in}{2.417310in}}%
\pgfpathlineto{\pgfqpoint{3.218483in}{2.448775in}}%
\pgfpathlineto{\pgfqpoint{3.237283in}{2.463791in}}%
\pgfpathlineto{\pgfqpoint{3.256084in}{2.417875in}}%
\pgfpathlineto{\pgfqpoint{3.274884in}{2.393909in}}%
\pgfpathlineto{\pgfqpoint{3.293685in}{2.464064in}}%
\pgfpathlineto{\pgfqpoint{3.312486in}{2.453884in}}%
\pgfpathlineto{\pgfqpoint{3.331286in}{2.463596in}}%
\pgfpathlineto{\pgfqpoint{3.350087in}{2.484514in}}%
\pgfpathlineto{\pgfqpoint{3.368887in}{2.454571in}}%
\pgfpathlineto{\pgfqpoint{3.387688in}{2.460792in}}%
\pgfpathlineto{\pgfqpoint{3.406488in}{2.419013in}}%
\pgfpathlineto{\pgfqpoint{3.425289in}{2.457401in}}%
\pgfpathlineto{\pgfqpoint{3.444089in}{2.430239in}}%
\pgfpathlineto{\pgfqpoint{3.462890in}{2.403230in}}%
\pgfpathlineto{\pgfqpoint{3.481690in}{2.440702in}}%
\pgfpathlineto{\pgfqpoint{3.500491in}{2.477429in}}%
\pgfpathlineto{\pgfqpoint{3.519291in}{2.463680in}}%
\pgfpathlineto{\pgfqpoint{3.538092in}{2.431591in}}%
\pgfpathlineto{\pgfqpoint{3.556892in}{2.457290in}}%
\pgfpathlineto{\pgfqpoint{3.575693in}{2.461631in}}%
\pgfpathlineto{\pgfqpoint{3.594493in}{2.448316in}}%
\pgfpathlineto{\pgfqpoint{3.613294in}{2.375680in}}%
\pgfpathlineto{\pgfqpoint{3.632095in}{2.408535in}}%
\pgfpathlineto{\pgfqpoint{3.650895in}{2.420827in}}%
\pgfpathlineto{\pgfqpoint{3.669696in}{2.434960in}}%
\pgfpathlineto{\pgfqpoint{3.688496in}{2.460048in}}%
\pgfpathlineto{\pgfqpoint{3.707297in}{2.452724in}}%
\pgfpathlineto{\pgfqpoint{3.726097in}{2.461501in}}%
\pgfpathlineto{\pgfqpoint{3.744898in}{2.459666in}}%
\pgfpathlineto{\pgfqpoint{3.763698in}{2.443787in}}%
\pgfpathlineto{\pgfqpoint{3.782499in}{2.470953in}}%
\pgfpathlineto{\pgfqpoint{3.801299in}{2.435350in}}%
\pgfpathlineto{\pgfqpoint{3.820100in}{2.385156in}}%
\pgfpathlineto{\pgfqpoint{3.838900in}{2.449976in}}%
\pgfpathlineto{\pgfqpoint{3.857701in}{2.434310in}}%
\pgfpathlineto{\pgfqpoint{3.876501in}{2.452936in}}%
\pgfpathlineto{\pgfqpoint{3.895302in}{2.470066in}}%
\pgfpathlineto{\pgfqpoint{3.914102in}{2.431519in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{2.467261in}}%
\pgfpathlineto{\pgfqpoint{3.951703in}{2.446456in}}%
\pgfpathlineto{\pgfqpoint{3.970504in}{2.479053in}}%
\pgfpathlineto{\pgfqpoint{3.989305in}{2.443595in}}%
\pgfpathlineto{\pgfqpoint{4.008105in}{2.474933in}}%
\pgfpathlineto{\pgfqpoint{4.026906in}{2.440361in}}%
\pgfpathlineto{\pgfqpoint{4.045706in}{2.437915in}}%
\pgfpathlineto{\pgfqpoint{4.064507in}{2.449953in}}%
\pgfpathlineto{\pgfqpoint{4.083307in}{2.478604in}}%
\pgfpathlineto{\pgfqpoint{4.102108in}{2.389245in}}%
\pgfpathlineto{\pgfqpoint{4.120908in}{2.442226in}}%
\pgfpathlineto{\pgfqpoint{4.139709in}{2.443652in}}%
\pgfpathlineto{\pgfqpoint{4.158509in}{2.439813in}}%
\pgfpathlineto{\pgfqpoint{4.177310in}{2.441060in}}%
\pgfpathlineto{\pgfqpoint{4.196110in}{2.440064in}}%
\pgfpathlineto{\pgfqpoint{4.214911in}{2.440266in}}%
\pgfpathlineto{\pgfqpoint{4.233711in}{2.478820in}}%
\pgfpathlineto{\pgfqpoint{4.252512in}{2.435727in}}%
\pgfpathlineto{\pgfqpoint{4.271312in}{2.447747in}}%
\pgfpathlineto{\pgfqpoint{4.290113in}{2.452786in}}%
\pgfpathlineto{\pgfqpoint{4.308914in}{2.494664in}}%
\pgfpathlineto{\pgfqpoint{4.327714in}{2.481733in}}%
\pgfpathlineto{\pgfqpoint{4.346515in}{2.454964in}}%
\pgfpathlineto{\pgfqpoint{4.365315in}{2.445355in}}%
\pgfpathlineto{\pgfqpoint{4.384116in}{2.469691in}}%
\pgfpathlineto{\pgfqpoint{4.402916in}{2.405696in}}%
\pgfpathlineto{\pgfqpoint{4.421717in}{2.418890in}}%
\pgfpathlineto{\pgfqpoint{4.440517in}{2.431879in}}%
\pgfpathlineto{\pgfqpoint{4.459318in}{2.460166in}}%
\pgfpathlineto{\pgfqpoint{4.478118in}{2.478028in}}%
\pgfpathlineto{\pgfqpoint{4.496919in}{2.463965in}}%
\pgfpathlineto{\pgfqpoint{4.515719in}{2.463575in}}%
\pgfpathlineto{\pgfqpoint{4.534520in}{2.468254in}}%
\pgfpathlineto{\pgfqpoint{4.534520in}{2.513819in}}%
\pgfpathlineto{\pgfqpoint{4.534520in}{2.513819in}}%
\pgfpathlineto{\pgfqpoint{4.515719in}{2.507811in}}%
\pgfpathlineto{\pgfqpoint{4.496919in}{2.511969in}}%
\pgfpathlineto{\pgfqpoint{4.478118in}{2.524732in}}%
\pgfpathlineto{\pgfqpoint{4.459318in}{2.501391in}}%
\pgfpathlineto{\pgfqpoint{4.440517in}{2.493398in}}%
\pgfpathlineto{\pgfqpoint{4.421717in}{2.484792in}}%
\pgfpathlineto{\pgfqpoint{4.402916in}{2.480360in}}%
\pgfpathlineto{\pgfqpoint{4.384116in}{2.527823in}}%
\pgfpathlineto{\pgfqpoint{4.365315in}{2.489925in}}%
\pgfpathlineto{\pgfqpoint{4.346515in}{2.497106in}}%
\pgfpathlineto{\pgfqpoint{4.327714in}{2.513101in}}%
\pgfpathlineto{\pgfqpoint{4.308914in}{2.532990in}}%
\pgfpathlineto{\pgfqpoint{4.290113in}{2.510932in}}%
\pgfpathlineto{\pgfqpoint{4.271312in}{2.498271in}}%
\pgfpathlineto{\pgfqpoint{4.252512in}{2.502694in}}%
\pgfpathlineto{\pgfqpoint{4.233711in}{2.516044in}}%
\pgfpathlineto{\pgfqpoint{4.214911in}{2.483903in}}%
\pgfpathlineto{\pgfqpoint{4.196110in}{2.501298in}}%
\pgfpathlineto{\pgfqpoint{4.177310in}{2.497169in}}%
\pgfpathlineto{\pgfqpoint{4.158509in}{2.493371in}}%
\pgfpathlineto{\pgfqpoint{4.139709in}{2.504162in}}%
\pgfpathlineto{\pgfqpoint{4.120908in}{2.490546in}}%
\pgfpathlineto{\pgfqpoint{4.102108in}{2.486987in}}%
\pgfpathlineto{\pgfqpoint{4.083307in}{2.528609in}}%
\pgfpathlineto{\pgfqpoint{4.064507in}{2.515698in}}%
\pgfpathlineto{\pgfqpoint{4.045706in}{2.504703in}}%
\pgfpathlineto{\pgfqpoint{4.026906in}{2.493849in}}%
\pgfpathlineto{\pgfqpoint{4.008105in}{2.526912in}}%
\pgfpathlineto{\pgfqpoint{3.989305in}{2.505701in}}%
\pgfpathlineto{\pgfqpoint{3.970504in}{2.519961in}}%
\pgfpathlineto{\pgfqpoint{3.951703in}{2.480320in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{2.496940in}}%
\pgfpathlineto{\pgfqpoint{3.914102in}{2.478498in}}%
\pgfpathlineto{\pgfqpoint{3.895302in}{2.513726in}}%
\pgfpathlineto{\pgfqpoint{3.876501in}{2.497576in}}%
\pgfpathlineto{\pgfqpoint{3.857701in}{2.484823in}}%
\pgfpathlineto{\pgfqpoint{3.838900in}{2.514296in}}%
\pgfpathlineto{\pgfqpoint{3.820100in}{2.457449in}}%
\pgfpathlineto{\pgfqpoint{3.801299in}{2.482245in}}%
\pgfpathlineto{\pgfqpoint{3.782499in}{2.509190in}}%
\pgfpathlineto{\pgfqpoint{3.763698in}{2.482761in}}%
\pgfpathlineto{\pgfqpoint{3.744898in}{2.493052in}}%
\pgfpathlineto{\pgfqpoint{3.726097in}{2.508205in}}%
\pgfpathlineto{\pgfqpoint{3.707297in}{2.507214in}}%
\pgfpathlineto{\pgfqpoint{3.688496in}{2.508190in}}%
\pgfpathlineto{\pgfqpoint{3.669696in}{2.487868in}}%
\pgfpathlineto{\pgfqpoint{3.650895in}{2.471863in}}%
\pgfpathlineto{\pgfqpoint{3.632095in}{2.463795in}}%
\pgfpathlineto{\pgfqpoint{3.613294in}{2.448212in}}%
\pgfpathlineto{\pgfqpoint{3.594493in}{2.502445in}}%
\pgfpathlineto{\pgfqpoint{3.575693in}{2.518893in}}%
\pgfpathlineto{\pgfqpoint{3.556892in}{2.503634in}}%
\pgfpathlineto{\pgfqpoint{3.538092in}{2.500689in}}%
\pgfpathlineto{\pgfqpoint{3.519291in}{2.519557in}}%
\pgfpathlineto{\pgfqpoint{3.500491in}{2.525218in}}%
\pgfpathlineto{\pgfqpoint{3.481690in}{2.501810in}}%
\pgfpathlineto{\pgfqpoint{3.462890in}{2.493319in}}%
\pgfpathlineto{\pgfqpoint{3.444089in}{2.476274in}}%
\pgfpathlineto{\pgfqpoint{3.425289in}{2.504658in}}%
\pgfpathlineto{\pgfqpoint{3.406488in}{2.477042in}}%
\pgfpathlineto{\pgfqpoint{3.387688in}{2.510467in}}%
\pgfpathlineto{\pgfqpoint{3.368887in}{2.523765in}}%
\pgfpathlineto{\pgfqpoint{3.350087in}{2.531978in}}%
\pgfpathlineto{\pgfqpoint{3.331286in}{2.509929in}}%
\pgfpathlineto{\pgfqpoint{3.312486in}{2.510448in}}%
\pgfpathlineto{\pgfqpoint{3.293685in}{2.512738in}}%
\pgfpathlineto{\pgfqpoint{3.274884in}{2.481699in}}%
\pgfpathlineto{\pgfqpoint{3.256084in}{2.453503in}}%
\pgfpathlineto{\pgfqpoint{3.237283in}{2.512572in}}%
\pgfpathlineto{\pgfqpoint{3.218483in}{2.499035in}}%
\pgfpathlineto{\pgfqpoint{3.199682in}{2.490658in}}%
\pgfpathlineto{\pgfqpoint{3.180882in}{2.467798in}}%
\pgfpathlineto{\pgfqpoint{3.162081in}{2.500097in}}%
\pgfpathlineto{\pgfqpoint{3.143281in}{2.490181in}}%
\pgfpathlineto{\pgfqpoint{3.124480in}{2.497966in}}%
\pgfpathlineto{\pgfqpoint{3.105680in}{2.488420in}}%
\pgfpathlineto{\pgfqpoint{3.086879in}{2.518167in}}%
\pgfpathlineto{\pgfqpoint{3.068079in}{2.503651in}}%
\pgfpathlineto{\pgfqpoint{3.049278in}{2.475839in}}%
\pgfpathlineto{\pgfqpoint{3.030478in}{2.496822in}}%
\pgfpathlineto{\pgfqpoint{3.011677in}{2.486865in}}%
\pgfpathlineto{\pgfqpoint{2.992877in}{2.516088in}}%
\pgfpathlineto{\pgfqpoint{2.974076in}{2.485457in}}%
\pgfpathlineto{\pgfqpoint{2.955275in}{2.485735in}}%
\pgfpathlineto{\pgfqpoint{2.936475in}{2.470205in}}%
\pgfpathlineto{\pgfqpoint{2.917674in}{2.479114in}}%
\pgfpathlineto{\pgfqpoint{2.898874in}{2.512780in}}%
\pgfpathlineto{\pgfqpoint{2.880073in}{2.523076in}}%
\pgfpathlineto{\pgfqpoint{2.861273in}{2.511552in}}%
\pgfpathlineto{\pgfqpoint{2.842472in}{2.485796in}}%
\pgfpathlineto{\pgfqpoint{2.823672in}{2.485337in}}%
\pgfpathlineto{\pgfqpoint{2.804871in}{2.499306in}}%
\pgfpathlineto{\pgfqpoint{2.786071in}{2.529206in}}%
\pgfpathlineto{\pgfqpoint{2.767270in}{2.498864in}}%
\pgfpathlineto{\pgfqpoint{2.748470in}{2.466619in}}%
\pgfpathlineto{\pgfqpoint{2.729669in}{2.474210in}}%
\pgfpathlineto{\pgfqpoint{2.710869in}{2.458933in}}%
\pgfpathlineto{\pgfqpoint{2.692068in}{2.470032in}}%
\pgfpathlineto{\pgfqpoint{2.673268in}{2.502360in}}%
\pgfpathlineto{\pgfqpoint{2.654467in}{2.505854in}}%
\pgfpathlineto{\pgfqpoint{2.635666in}{2.496049in}}%
\pgfpathlineto{\pgfqpoint{2.616866in}{2.512164in}}%
\pgfpathlineto{\pgfqpoint{2.598065in}{2.479393in}}%
\pgfpathlineto{\pgfqpoint{2.579265in}{2.485567in}}%
\pgfpathlineto{\pgfqpoint{2.560464in}{2.478402in}}%
\pgfpathlineto{\pgfqpoint{2.541664in}{2.503752in}}%
\pgfpathlineto{\pgfqpoint{2.522863in}{2.511897in}}%
\pgfpathlineto{\pgfqpoint{2.504063in}{2.500148in}}%
\pgfpathlineto{\pgfqpoint{2.485262in}{2.510999in}}%
\pgfpathlineto{\pgfqpoint{2.466462in}{2.484391in}}%
\pgfpathlineto{\pgfqpoint{2.447661in}{2.454377in}}%
\pgfpathlineto{\pgfqpoint{2.428861in}{2.484191in}}%
\pgfpathlineto{\pgfqpoint{2.410060in}{2.485351in}}%
\pgfpathlineto{\pgfqpoint{2.391260in}{2.460879in}}%
\pgfpathlineto{\pgfqpoint{2.372459in}{2.488689in}}%
\pgfpathlineto{\pgfqpoint{2.353659in}{2.487225in}}%
\pgfpathlineto{\pgfqpoint{2.334858in}{2.472508in}}%
\pgfpathlineto{\pgfqpoint{2.316058in}{2.464733in}}%
\pgfpathlineto{\pgfqpoint{2.297257in}{2.513590in}}%
\pgfpathlineto{\pgfqpoint{2.278456in}{2.464884in}}%
\pgfpathlineto{\pgfqpoint{2.259656in}{2.471395in}}%
\pgfpathlineto{\pgfqpoint{2.240855in}{2.492215in}}%
\pgfpathlineto{\pgfqpoint{2.222055in}{2.519258in}}%
\pgfpathlineto{\pgfqpoint{2.203254in}{2.513097in}}%
\pgfpathlineto{\pgfqpoint{2.184454in}{2.494760in}}%
\pgfpathlineto{\pgfqpoint{2.165653in}{2.489041in}}%
\pgfpathlineto{\pgfqpoint{2.146853in}{2.454796in}}%
\pgfpathlineto{\pgfqpoint{2.128052in}{2.472840in}}%
\pgfpathlineto{\pgfqpoint{2.109252in}{2.489517in}}%
\pgfpathlineto{\pgfqpoint{2.090451in}{2.494992in}}%
\pgfpathlineto{\pgfqpoint{2.071651in}{2.484924in}}%
\pgfpathlineto{\pgfqpoint{2.052850in}{2.471225in}}%
\pgfpathlineto{\pgfqpoint{2.034050in}{2.484134in}}%
\pgfpathlineto{\pgfqpoint{2.015249in}{2.466670in}}%
\pgfpathlineto{\pgfqpoint{1.996449in}{2.489786in}}%
\pgfpathlineto{\pgfqpoint{1.977648in}{2.473809in}}%
\pgfpathlineto{\pgfqpoint{1.958847in}{2.472577in}}%
\pgfpathlineto{\pgfqpoint{1.940047in}{2.469477in}}%
\pgfpathlineto{\pgfqpoint{1.921246in}{2.514959in}}%
\pgfpathlineto{\pgfqpoint{1.902446in}{2.505120in}}%
\pgfpathlineto{\pgfqpoint{1.883645in}{2.494440in}}%
\pgfpathlineto{\pgfqpoint{1.864845in}{2.494009in}}%
\pgfpathlineto{\pgfqpoint{1.846044in}{2.489466in}}%
\pgfpathlineto{\pgfqpoint{1.827244in}{2.471533in}}%
\pgfpathlineto{\pgfqpoint{1.808443in}{2.488821in}}%
\pgfpathlineto{\pgfqpoint{1.789643in}{2.481407in}}%
\pgfpathlineto{\pgfqpoint{1.770842in}{2.475965in}}%
\pgfpathlineto{\pgfqpoint{1.752042in}{2.470052in}}%
\pgfpathlineto{\pgfqpoint{1.733241in}{2.481416in}}%
\pgfpathlineto{\pgfqpoint{1.714441in}{2.488880in}}%
\pgfpathlineto{\pgfqpoint{1.695640in}{2.508602in}}%
\pgfpathlineto{\pgfqpoint{1.676840in}{2.465562in}}%
\pgfpathlineto{\pgfqpoint{1.658039in}{2.485466in}}%
\pgfpathlineto{\pgfqpoint{1.639238in}{2.473985in}}%
\pgfpathlineto{\pgfqpoint{1.620438in}{2.465034in}}%
\pgfpathlineto{\pgfqpoint{1.601637in}{2.467187in}}%
\pgfpathlineto{\pgfqpoint{1.582837in}{2.452227in}}%
\pgfpathlineto{\pgfqpoint{1.564036in}{2.464951in}}%
\pgfpathlineto{\pgfqpoint{1.545236in}{2.449763in}}%
\pgfpathlineto{\pgfqpoint{1.526435in}{2.443473in}}%
\pgfpathlineto{\pgfqpoint{1.507635in}{2.479548in}}%
\pgfpathlineto{\pgfqpoint{1.488834in}{2.486440in}}%
\pgfpathlineto{\pgfqpoint{1.470034in}{2.470488in}}%
\pgfpathlineto{\pgfqpoint{1.451233in}{2.485373in}}%
\pgfpathlineto{\pgfqpoint{1.432433in}{2.492867in}}%
\pgfpathlineto{\pgfqpoint{1.413632in}{2.478705in}}%
\pgfpathlineto{\pgfqpoint{1.394832in}{2.441279in}}%
\pgfpathlineto{\pgfqpoint{1.376031in}{2.425112in}}%
\pgfpathlineto{\pgfqpoint{1.357231in}{2.492576in}}%
\pgfpathlineto{\pgfqpoint{1.338430in}{2.473056in}}%
\pgfpathlineto{\pgfqpoint{1.319629in}{2.426846in}}%
\pgfpathlineto{\pgfqpoint{1.300829in}{2.441435in}}%
\pgfpathlineto{\pgfqpoint{1.282028in}{2.429322in}}%
\pgfpathlineto{\pgfqpoint{1.263228in}{2.455439in}}%
\pgfpathlineto{\pgfqpoint{1.244427in}{2.432338in}}%
\pgfpathlineto{\pgfqpoint{1.225627in}{2.444830in}}%
\pgfpathlineto{\pgfqpoint{1.206826in}{2.453166in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{2.427560in}}%
\pgfpathlineto{\pgfqpoint{1.169225in}{2.409439in}}%
\pgfpathlineto{\pgfqpoint{1.150425in}{2.414642in}}%
\pgfpathlineto{\pgfqpoint{1.131624in}{2.394931in}}%
\pgfpathlineto{\pgfqpoint{1.112824in}{2.420688in}}%
\pgfpathlineto{\pgfqpoint{1.094023in}{2.417905in}}%
\pgfpathlineto{\pgfqpoint{1.075223in}{2.417675in}}%
\pgfpathlineto{\pgfqpoint{1.056422in}{2.424217in}}%
\pgfpathlineto{\pgfqpoint{1.037622in}{2.393426in}}%
\pgfpathlineto{\pgfqpoint{1.018821in}{2.388479in}}%
\pgfpathlineto{\pgfqpoint{1.000021in}{2.364761in}}%
\pgfpathlineto{\pgfqpoint{0.981220in}{2.324469in}}%
\pgfpathlineto{\pgfqpoint{0.962419in}{2.324265in}}%
\pgfpathlineto{\pgfqpoint{0.943619in}{2.304483in}}%
\pgfpathlineto{\pgfqpoint{0.924818in}{2.352439in}}%
\pgfpathlineto{\pgfqpoint{0.906018in}{2.280049in}}%
\pgfpathlineto{\pgfqpoint{0.887217in}{2.333141in}}%
\pgfpathlineto{\pgfqpoint{0.868417in}{2.263755in}}%
\pgfpathlineto{\pgfqpoint{0.849616in}{2.381030in}}%
\pgfpathlineto{\pgfqpoint{0.830816in}{2.278032in}}%
\pgfpathlineto{\pgfqpoint{0.812015in}{2.147937in}}%
\pgfpathlineto{\pgfqpoint{0.793215in}{1.574445in}}%
\pgfpathlineto{\pgfqpoint{0.774414in}{0.896162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774414in}{0.536851in}}{\pgfqpoint{3.760106in}{2.874482in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203922,0.596078,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774414in}{0.896162in}}%
\pgfpathlineto{\pgfqpoint{0.774414in}{0.896162in}}%
\pgfpathlineto{\pgfqpoint{0.793215in}{1.836530in}}%
\pgfpathlineto{\pgfqpoint{0.812015in}{2.310140in}}%
\pgfpathlineto{\pgfqpoint{0.830816in}{2.392877in}}%
\pgfpathlineto{\pgfqpoint{0.849616in}{2.427007in}}%
\pgfpathlineto{\pgfqpoint{0.868417in}{2.329623in}}%
\pgfpathlineto{\pgfqpoint{0.887217in}{2.411769in}}%
\pgfpathlineto{\pgfqpoint{0.906018in}{2.336455in}}%
\pgfpathlineto{\pgfqpoint{0.924818in}{2.409186in}}%
\pgfpathlineto{\pgfqpoint{0.943619in}{2.359149in}}%
\pgfpathlineto{\pgfqpoint{0.962419in}{2.377681in}}%
\pgfpathlineto{\pgfqpoint{0.981220in}{2.380076in}}%
\pgfpathlineto{\pgfqpoint{1.000021in}{2.419082in}}%
\pgfpathlineto{\pgfqpoint{1.018821in}{2.447201in}}%
\pgfpathlineto{\pgfqpoint{1.037622in}{2.455113in}}%
\pgfpathlineto{\pgfqpoint{1.056422in}{2.478299in}}%
\pgfpathlineto{\pgfqpoint{1.075223in}{2.465886in}}%
\pgfpathlineto{\pgfqpoint{1.094023in}{2.486548in}}%
\pgfpathlineto{\pgfqpoint{1.112824in}{2.484897in}}%
\pgfpathlineto{\pgfqpoint{1.131624in}{2.451212in}}%
\pgfpathlineto{\pgfqpoint{1.150425in}{2.462122in}}%
\pgfpathlineto{\pgfqpoint{1.169225in}{2.466340in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{2.486554in}}%
\pgfpathlineto{\pgfqpoint{1.206826in}{2.501049in}}%
\pgfpathlineto{\pgfqpoint{1.225627in}{2.483808in}}%
\pgfpathlineto{\pgfqpoint{1.244427in}{2.483625in}}%
\pgfpathlineto{\pgfqpoint{1.263228in}{2.500580in}}%
\pgfpathlineto{\pgfqpoint{1.282028in}{2.473328in}}%
\pgfpathlineto{\pgfqpoint{1.300829in}{2.500153in}}%
\pgfpathlineto{\pgfqpoint{1.319629in}{2.506468in}}%
\pgfpathlineto{\pgfqpoint{1.338430in}{2.538478in}}%
\pgfpathlineto{\pgfqpoint{1.357231in}{2.568564in}}%
\pgfpathlineto{\pgfqpoint{1.376031in}{2.490032in}}%
\pgfpathlineto{\pgfqpoint{1.394832in}{2.493802in}}%
\pgfpathlineto{\pgfqpoint{1.413632in}{2.547162in}}%
\pgfpathlineto{\pgfqpoint{1.432433in}{2.546435in}}%
\pgfpathlineto{\pgfqpoint{1.451233in}{2.535868in}}%
\pgfpathlineto{\pgfqpoint{1.470034in}{2.511507in}}%
\pgfpathlineto{\pgfqpoint{1.488834in}{2.541536in}}%
\pgfpathlineto{\pgfqpoint{1.507635in}{2.520371in}}%
\pgfpathlineto{\pgfqpoint{1.526435in}{2.482410in}}%
\pgfpathlineto{\pgfqpoint{1.545236in}{2.503981in}}%
\pgfpathlineto{\pgfqpoint{1.564036in}{2.534083in}}%
\pgfpathlineto{\pgfqpoint{1.582837in}{2.507235in}}%
\pgfpathlineto{\pgfqpoint{1.601637in}{2.546361in}}%
\pgfpathlineto{\pgfqpoint{1.620438in}{2.534151in}}%
\pgfpathlineto{\pgfqpoint{1.639238in}{2.519834in}}%
\pgfpathlineto{\pgfqpoint{1.658039in}{2.549563in}}%
\pgfpathlineto{\pgfqpoint{1.676840in}{2.525973in}}%
\pgfpathlineto{\pgfqpoint{1.695640in}{2.558785in}}%
\pgfpathlineto{\pgfqpoint{1.714441in}{2.542429in}}%
\pgfpathlineto{\pgfqpoint{1.733241in}{2.519331in}}%
\pgfpathlineto{\pgfqpoint{1.752042in}{2.521280in}}%
\pgfpathlineto{\pgfqpoint{1.770842in}{2.529811in}}%
\pgfpathlineto{\pgfqpoint{1.789643in}{2.519590in}}%
\pgfpathlineto{\pgfqpoint{1.808443in}{2.546516in}}%
\pgfpathlineto{\pgfqpoint{1.827244in}{2.538423in}}%
\pgfpathlineto{\pgfqpoint{1.846044in}{2.567549in}}%
\pgfpathlineto{\pgfqpoint{1.864845in}{2.547842in}}%
\pgfpathlineto{\pgfqpoint{1.883645in}{2.577245in}}%
\pgfpathlineto{\pgfqpoint{1.902446in}{2.565451in}}%
\pgfpathlineto{\pgfqpoint{1.921246in}{2.552777in}}%
\pgfpathlineto{\pgfqpoint{1.940047in}{2.526267in}}%
\pgfpathlineto{\pgfqpoint{1.958847in}{2.517296in}}%
\pgfpathlineto{\pgfqpoint{1.977648in}{2.511911in}}%
\pgfpathlineto{\pgfqpoint{1.996449in}{2.546229in}}%
\pgfpathlineto{\pgfqpoint{2.015249in}{2.514998in}}%
\pgfpathlineto{\pgfqpoint{2.034050in}{2.537685in}}%
\pgfpathlineto{\pgfqpoint{2.052850in}{2.508703in}}%
\pgfpathlineto{\pgfqpoint{2.071651in}{2.546584in}}%
\pgfpathlineto{\pgfqpoint{2.090451in}{2.550123in}}%
\pgfpathlineto{\pgfqpoint{2.109252in}{2.522395in}}%
\pgfpathlineto{\pgfqpoint{2.128052in}{2.524639in}}%
\pgfpathlineto{\pgfqpoint{2.146853in}{2.514123in}}%
\pgfpathlineto{\pgfqpoint{2.165653in}{2.565258in}}%
\pgfpathlineto{\pgfqpoint{2.184454in}{2.542007in}}%
\pgfpathlineto{\pgfqpoint{2.203254in}{2.566281in}}%
\pgfpathlineto{\pgfqpoint{2.222055in}{2.570981in}}%
\pgfpathlineto{\pgfqpoint{2.240855in}{2.539519in}}%
\pgfpathlineto{\pgfqpoint{2.259656in}{2.518433in}}%
\pgfpathlineto{\pgfqpoint{2.278456in}{2.533414in}}%
\pgfpathlineto{\pgfqpoint{2.297257in}{2.561014in}}%
\pgfpathlineto{\pgfqpoint{2.316058in}{2.517564in}}%
\pgfpathlineto{\pgfqpoint{2.334858in}{2.551636in}}%
\pgfpathlineto{\pgfqpoint{2.353659in}{2.528291in}}%
\pgfpathlineto{\pgfqpoint{2.372459in}{2.526410in}}%
\pgfpathlineto{\pgfqpoint{2.391260in}{2.513376in}}%
\pgfpathlineto{\pgfqpoint{2.410060in}{2.528575in}}%
\pgfpathlineto{\pgfqpoint{2.428861in}{2.534791in}}%
\pgfpathlineto{\pgfqpoint{2.447661in}{2.514081in}}%
\pgfpathlineto{\pgfqpoint{2.466462in}{2.530229in}}%
\pgfpathlineto{\pgfqpoint{2.485262in}{2.556393in}}%
\pgfpathlineto{\pgfqpoint{2.504063in}{2.542910in}}%
\pgfpathlineto{\pgfqpoint{2.522863in}{2.587771in}}%
\pgfpathlineto{\pgfqpoint{2.541664in}{2.570068in}}%
\pgfpathlineto{\pgfqpoint{2.560464in}{2.528025in}}%
\pgfpathlineto{\pgfqpoint{2.579265in}{2.525693in}}%
\pgfpathlineto{\pgfqpoint{2.598065in}{2.527168in}}%
\pgfpathlineto{\pgfqpoint{2.616866in}{2.542647in}}%
\pgfpathlineto{\pgfqpoint{2.635666in}{2.555302in}}%
\pgfpathlineto{\pgfqpoint{2.654467in}{2.552030in}}%
\pgfpathlineto{\pgfqpoint{2.673268in}{2.543806in}}%
\pgfpathlineto{\pgfqpoint{2.692068in}{2.541643in}}%
\pgfpathlineto{\pgfqpoint{2.710869in}{2.522080in}}%
\pgfpathlineto{\pgfqpoint{2.729669in}{2.534809in}}%
\pgfpathlineto{\pgfqpoint{2.748470in}{2.526342in}}%
\pgfpathlineto{\pgfqpoint{2.767270in}{2.552006in}}%
\pgfpathlineto{\pgfqpoint{2.786071in}{2.588403in}}%
\pgfpathlineto{\pgfqpoint{2.804871in}{2.562011in}}%
\pgfpathlineto{\pgfqpoint{2.823672in}{2.567228in}}%
\pgfpathlineto{\pgfqpoint{2.842472in}{2.552304in}}%
\pgfpathlineto{\pgfqpoint{2.861273in}{2.580398in}}%
\pgfpathlineto{\pgfqpoint{2.880073in}{2.568097in}}%
\pgfpathlineto{\pgfqpoint{2.898874in}{2.566660in}}%
\pgfpathlineto{\pgfqpoint{2.917674in}{2.524051in}}%
\pgfpathlineto{\pgfqpoint{2.936475in}{2.520521in}}%
\pgfpathlineto{\pgfqpoint{2.955275in}{2.540735in}}%
\pgfpathlineto{\pgfqpoint{2.974076in}{2.545022in}}%
\pgfpathlineto{\pgfqpoint{2.992877in}{2.571682in}}%
\pgfpathlineto{\pgfqpoint{3.011677in}{2.538034in}}%
\pgfpathlineto{\pgfqpoint{3.030478in}{2.551100in}}%
\pgfpathlineto{\pgfqpoint{3.049278in}{2.537725in}}%
\pgfpathlineto{\pgfqpoint{3.068079in}{2.553967in}}%
\pgfpathlineto{\pgfqpoint{3.086879in}{2.583019in}}%
\pgfpathlineto{\pgfqpoint{3.105680in}{2.544447in}}%
\pgfpathlineto{\pgfqpoint{3.124480in}{2.540125in}}%
\pgfpathlineto{\pgfqpoint{3.143281in}{2.543422in}}%
\pgfpathlineto{\pgfqpoint{3.162081in}{2.564505in}}%
\pgfpathlineto{\pgfqpoint{3.180882in}{2.525772in}}%
\pgfpathlineto{\pgfqpoint{3.199682in}{2.564005in}}%
\pgfpathlineto{\pgfqpoint{3.218483in}{2.549295in}}%
\pgfpathlineto{\pgfqpoint{3.237283in}{2.561353in}}%
\pgfpathlineto{\pgfqpoint{3.256084in}{2.489130in}}%
\pgfpathlineto{\pgfqpoint{3.274884in}{2.569488in}}%
\pgfpathlineto{\pgfqpoint{3.293685in}{2.561413in}}%
\pgfpathlineto{\pgfqpoint{3.312486in}{2.567011in}}%
\pgfpathlineto{\pgfqpoint{3.331286in}{2.556262in}}%
\pgfpathlineto{\pgfqpoint{3.350087in}{2.579442in}}%
\pgfpathlineto{\pgfqpoint{3.368887in}{2.592959in}}%
\pgfpathlineto{\pgfqpoint{3.387688in}{2.560142in}}%
\pgfpathlineto{\pgfqpoint{3.406488in}{2.535071in}}%
\pgfpathlineto{\pgfqpoint{3.425289in}{2.551916in}}%
\pgfpathlineto{\pgfqpoint{3.444089in}{2.522309in}}%
\pgfpathlineto{\pgfqpoint{3.462890in}{2.583408in}}%
\pgfpathlineto{\pgfqpoint{3.481690in}{2.562919in}}%
\pgfpathlineto{\pgfqpoint{3.500491in}{2.573006in}}%
\pgfpathlineto{\pgfqpoint{3.519291in}{2.575434in}}%
\pgfpathlineto{\pgfqpoint{3.538092in}{2.569788in}}%
\pgfpathlineto{\pgfqpoint{3.556892in}{2.549978in}}%
\pgfpathlineto{\pgfqpoint{3.575693in}{2.576155in}}%
\pgfpathlineto{\pgfqpoint{3.594493in}{2.556573in}}%
\pgfpathlineto{\pgfqpoint{3.613294in}{2.520744in}}%
\pgfpathlineto{\pgfqpoint{3.632095in}{2.519056in}}%
\pgfpathlineto{\pgfqpoint{3.650895in}{2.522899in}}%
\pgfpathlineto{\pgfqpoint{3.669696in}{2.540776in}}%
\pgfpathlineto{\pgfqpoint{3.688496in}{2.556332in}}%
\pgfpathlineto{\pgfqpoint{3.707297in}{2.561705in}}%
\pgfpathlineto{\pgfqpoint{3.726097in}{2.554908in}}%
\pgfpathlineto{\pgfqpoint{3.744898in}{2.526438in}}%
\pgfpathlineto{\pgfqpoint{3.763698in}{2.521734in}}%
\pgfpathlineto{\pgfqpoint{3.782499in}{2.547427in}}%
\pgfpathlineto{\pgfqpoint{3.801299in}{2.529140in}}%
\pgfpathlineto{\pgfqpoint{3.820100in}{2.529742in}}%
\pgfpathlineto{\pgfqpoint{3.838900in}{2.578617in}}%
\pgfpathlineto{\pgfqpoint{3.857701in}{2.535336in}}%
\pgfpathlineto{\pgfqpoint{3.876501in}{2.542216in}}%
\pgfpathlineto{\pgfqpoint{3.895302in}{2.557385in}}%
\pgfpathlineto{\pgfqpoint{3.914102in}{2.525477in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{2.526619in}}%
\pgfpathlineto{\pgfqpoint{3.951703in}{2.514184in}}%
\pgfpathlineto{\pgfqpoint{3.970504in}{2.560870in}}%
\pgfpathlineto{\pgfqpoint{3.989305in}{2.567808in}}%
\pgfpathlineto{\pgfqpoint{4.008105in}{2.578891in}}%
\pgfpathlineto{\pgfqpoint{4.026906in}{2.547337in}}%
\pgfpathlineto{\pgfqpoint{4.045706in}{2.571492in}}%
\pgfpathlineto{\pgfqpoint{4.064507in}{2.581442in}}%
\pgfpathlineto{\pgfqpoint{4.083307in}{2.578614in}}%
\pgfpathlineto{\pgfqpoint{4.102108in}{2.584729in}}%
\pgfpathlineto{\pgfqpoint{4.120908in}{2.538866in}}%
\pgfpathlineto{\pgfqpoint{4.139709in}{2.564672in}}%
\pgfpathlineto{\pgfqpoint{4.158509in}{2.546929in}}%
\pgfpathlineto{\pgfqpoint{4.177310in}{2.553277in}}%
\pgfpathlineto{\pgfqpoint{4.196110in}{2.562532in}}%
\pgfpathlineto{\pgfqpoint{4.214911in}{2.527540in}}%
\pgfpathlineto{\pgfqpoint{4.233711in}{2.553269in}}%
\pgfpathlineto{\pgfqpoint{4.252512in}{2.569661in}}%
\pgfpathlineto{\pgfqpoint{4.271312in}{2.548795in}}%
\pgfpathlineto{\pgfqpoint{4.290113in}{2.569078in}}%
\pgfpathlineto{\pgfqpoint{4.308914in}{2.571316in}}%
\pgfpathlineto{\pgfqpoint{4.327714in}{2.544469in}}%
\pgfpathlineto{\pgfqpoint{4.346515in}{2.539249in}}%
\pgfpathlineto{\pgfqpoint{4.365315in}{2.534494in}}%
\pgfpathlineto{\pgfqpoint{4.384116in}{2.585956in}}%
\pgfpathlineto{\pgfqpoint{4.402916in}{2.555023in}}%
\pgfpathlineto{\pgfqpoint{4.421717in}{2.550694in}}%
\pgfpathlineto{\pgfqpoint{4.440517in}{2.554917in}}%
\pgfpathlineto{\pgfqpoint{4.459318in}{2.542616in}}%
\pgfpathlineto{\pgfqpoint{4.478118in}{2.571437in}}%
\pgfpathlineto{\pgfqpoint{4.496919in}{2.559973in}}%
\pgfpathlineto{\pgfqpoint{4.515719in}{2.552047in}}%
\pgfpathlineto{\pgfqpoint{4.534520in}{2.559384in}}%
\pgfpathlineto{\pgfqpoint{4.534520in}{2.513819in}}%
\pgfpathlineto{\pgfqpoint{4.534520in}{2.513819in}}%
\pgfpathlineto{\pgfqpoint{4.515719in}{2.507811in}}%
\pgfpathlineto{\pgfqpoint{4.496919in}{2.511969in}}%
\pgfpathlineto{\pgfqpoint{4.478118in}{2.524732in}}%
\pgfpathlineto{\pgfqpoint{4.459318in}{2.501391in}}%
\pgfpathlineto{\pgfqpoint{4.440517in}{2.493398in}}%
\pgfpathlineto{\pgfqpoint{4.421717in}{2.484792in}}%
\pgfpathlineto{\pgfqpoint{4.402916in}{2.480360in}}%
\pgfpathlineto{\pgfqpoint{4.384116in}{2.527823in}}%
\pgfpathlineto{\pgfqpoint{4.365315in}{2.489925in}}%
\pgfpathlineto{\pgfqpoint{4.346515in}{2.497106in}}%
\pgfpathlineto{\pgfqpoint{4.327714in}{2.513101in}}%
\pgfpathlineto{\pgfqpoint{4.308914in}{2.532990in}}%
\pgfpathlineto{\pgfqpoint{4.290113in}{2.510932in}}%
\pgfpathlineto{\pgfqpoint{4.271312in}{2.498271in}}%
\pgfpathlineto{\pgfqpoint{4.252512in}{2.502694in}}%
\pgfpathlineto{\pgfqpoint{4.233711in}{2.516044in}}%
\pgfpathlineto{\pgfqpoint{4.214911in}{2.483903in}}%
\pgfpathlineto{\pgfqpoint{4.196110in}{2.501298in}}%
\pgfpathlineto{\pgfqpoint{4.177310in}{2.497169in}}%
\pgfpathlineto{\pgfqpoint{4.158509in}{2.493371in}}%
\pgfpathlineto{\pgfqpoint{4.139709in}{2.504162in}}%
\pgfpathlineto{\pgfqpoint{4.120908in}{2.490546in}}%
\pgfpathlineto{\pgfqpoint{4.102108in}{2.486987in}}%
\pgfpathlineto{\pgfqpoint{4.083307in}{2.528609in}}%
\pgfpathlineto{\pgfqpoint{4.064507in}{2.515698in}}%
\pgfpathlineto{\pgfqpoint{4.045706in}{2.504703in}}%
\pgfpathlineto{\pgfqpoint{4.026906in}{2.493849in}}%
\pgfpathlineto{\pgfqpoint{4.008105in}{2.526912in}}%
\pgfpathlineto{\pgfqpoint{3.989305in}{2.505701in}}%
\pgfpathlineto{\pgfqpoint{3.970504in}{2.519961in}}%
\pgfpathlineto{\pgfqpoint{3.951703in}{2.480320in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{2.496940in}}%
\pgfpathlineto{\pgfqpoint{3.914102in}{2.478498in}}%
\pgfpathlineto{\pgfqpoint{3.895302in}{2.513726in}}%
\pgfpathlineto{\pgfqpoint{3.876501in}{2.497576in}}%
\pgfpathlineto{\pgfqpoint{3.857701in}{2.484823in}}%
\pgfpathlineto{\pgfqpoint{3.838900in}{2.514296in}}%
\pgfpathlineto{\pgfqpoint{3.820100in}{2.457449in}}%
\pgfpathlineto{\pgfqpoint{3.801299in}{2.482245in}}%
\pgfpathlineto{\pgfqpoint{3.782499in}{2.509190in}}%
\pgfpathlineto{\pgfqpoint{3.763698in}{2.482761in}}%
\pgfpathlineto{\pgfqpoint{3.744898in}{2.493052in}}%
\pgfpathlineto{\pgfqpoint{3.726097in}{2.508205in}}%
\pgfpathlineto{\pgfqpoint{3.707297in}{2.507214in}}%
\pgfpathlineto{\pgfqpoint{3.688496in}{2.508190in}}%
\pgfpathlineto{\pgfqpoint{3.669696in}{2.487868in}}%
\pgfpathlineto{\pgfqpoint{3.650895in}{2.471863in}}%
\pgfpathlineto{\pgfqpoint{3.632095in}{2.463795in}}%
\pgfpathlineto{\pgfqpoint{3.613294in}{2.448212in}}%
\pgfpathlineto{\pgfqpoint{3.594493in}{2.502445in}}%
\pgfpathlineto{\pgfqpoint{3.575693in}{2.518893in}}%
\pgfpathlineto{\pgfqpoint{3.556892in}{2.503634in}}%
\pgfpathlineto{\pgfqpoint{3.538092in}{2.500689in}}%
\pgfpathlineto{\pgfqpoint{3.519291in}{2.519557in}}%
\pgfpathlineto{\pgfqpoint{3.500491in}{2.525218in}}%
\pgfpathlineto{\pgfqpoint{3.481690in}{2.501810in}}%
\pgfpathlineto{\pgfqpoint{3.462890in}{2.493319in}}%
\pgfpathlineto{\pgfqpoint{3.444089in}{2.476274in}}%
\pgfpathlineto{\pgfqpoint{3.425289in}{2.504658in}}%
\pgfpathlineto{\pgfqpoint{3.406488in}{2.477042in}}%
\pgfpathlineto{\pgfqpoint{3.387688in}{2.510467in}}%
\pgfpathlineto{\pgfqpoint{3.368887in}{2.523765in}}%
\pgfpathlineto{\pgfqpoint{3.350087in}{2.531978in}}%
\pgfpathlineto{\pgfqpoint{3.331286in}{2.509929in}}%
\pgfpathlineto{\pgfqpoint{3.312486in}{2.510448in}}%
\pgfpathlineto{\pgfqpoint{3.293685in}{2.512738in}}%
\pgfpathlineto{\pgfqpoint{3.274884in}{2.481699in}}%
\pgfpathlineto{\pgfqpoint{3.256084in}{2.453503in}}%
\pgfpathlineto{\pgfqpoint{3.237283in}{2.512572in}}%
\pgfpathlineto{\pgfqpoint{3.218483in}{2.499035in}}%
\pgfpathlineto{\pgfqpoint{3.199682in}{2.490658in}}%
\pgfpathlineto{\pgfqpoint{3.180882in}{2.467798in}}%
\pgfpathlineto{\pgfqpoint{3.162081in}{2.500097in}}%
\pgfpathlineto{\pgfqpoint{3.143281in}{2.490181in}}%
\pgfpathlineto{\pgfqpoint{3.124480in}{2.497966in}}%
\pgfpathlineto{\pgfqpoint{3.105680in}{2.488420in}}%
\pgfpathlineto{\pgfqpoint{3.086879in}{2.518167in}}%
\pgfpathlineto{\pgfqpoint{3.068079in}{2.503651in}}%
\pgfpathlineto{\pgfqpoint{3.049278in}{2.475839in}}%
\pgfpathlineto{\pgfqpoint{3.030478in}{2.496822in}}%
\pgfpathlineto{\pgfqpoint{3.011677in}{2.486865in}}%
\pgfpathlineto{\pgfqpoint{2.992877in}{2.516088in}}%
\pgfpathlineto{\pgfqpoint{2.974076in}{2.485457in}}%
\pgfpathlineto{\pgfqpoint{2.955275in}{2.485735in}}%
\pgfpathlineto{\pgfqpoint{2.936475in}{2.470205in}}%
\pgfpathlineto{\pgfqpoint{2.917674in}{2.479114in}}%
\pgfpathlineto{\pgfqpoint{2.898874in}{2.512780in}}%
\pgfpathlineto{\pgfqpoint{2.880073in}{2.523076in}}%
\pgfpathlineto{\pgfqpoint{2.861273in}{2.511552in}}%
\pgfpathlineto{\pgfqpoint{2.842472in}{2.485796in}}%
\pgfpathlineto{\pgfqpoint{2.823672in}{2.485337in}}%
\pgfpathlineto{\pgfqpoint{2.804871in}{2.499306in}}%
\pgfpathlineto{\pgfqpoint{2.786071in}{2.529206in}}%
\pgfpathlineto{\pgfqpoint{2.767270in}{2.498864in}}%
\pgfpathlineto{\pgfqpoint{2.748470in}{2.466619in}}%
\pgfpathlineto{\pgfqpoint{2.729669in}{2.474210in}}%
\pgfpathlineto{\pgfqpoint{2.710869in}{2.458933in}}%
\pgfpathlineto{\pgfqpoint{2.692068in}{2.470032in}}%
\pgfpathlineto{\pgfqpoint{2.673268in}{2.502360in}}%
\pgfpathlineto{\pgfqpoint{2.654467in}{2.505854in}}%
\pgfpathlineto{\pgfqpoint{2.635666in}{2.496049in}}%
\pgfpathlineto{\pgfqpoint{2.616866in}{2.512164in}}%
\pgfpathlineto{\pgfqpoint{2.598065in}{2.479393in}}%
\pgfpathlineto{\pgfqpoint{2.579265in}{2.485567in}}%
\pgfpathlineto{\pgfqpoint{2.560464in}{2.478402in}}%
\pgfpathlineto{\pgfqpoint{2.541664in}{2.503752in}}%
\pgfpathlineto{\pgfqpoint{2.522863in}{2.511897in}}%
\pgfpathlineto{\pgfqpoint{2.504063in}{2.500148in}}%
\pgfpathlineto{\pgfqpoint{2.485262in}{2.510999in}}%
\pgfpathlineto{\pgfqpoint{2.466462in}{2.484391in}}%
\pgfpathlineto{\pgfqpoint{2.447661in}{2.454377in}}%
\pgfpathlineto{\pgfqpoint{2.428861in}{2.484191in}}%
\pgfpathlineto{\pgfqpoint{2.410060in}{2.485351in}}%
\pgfpathlineto{\pgfqpoint{2.391260in}{2.460879in}}%
\pgfpathlineto{\pgfqpoint{2.372459in}{2.488689in}}%
\pgfpathlineto{\pgfqpoint{2.353659in}{2.487225in}}%
\pgfpathlineto{\pgfqpoint{2.334858in}{2.472508in}}%
\pgfpathlineto{\pgfqpoint{2.316058in}{2.464733in}}%
\pgfpathlineto{\pgfqpoint{2.297257in}{2.513590in}}%
\pgfpathlineto{\pgfqpoint{2.278456in}{2.464884in}}%
\pgfpathlineto{\pgfqpoint{2.259656in}{2.471395in}}%
\pgfpathlineto{\pgfqpoint{2.240855in}{2.492215in}}%
\pgfpathlineto{\pgfqpoint{2.222055in}{2.519258in}}%
\pgfpathlineto{\pgfqpoint{2.203254in}{2.513097in}}%
\pgfpathlineto{\pgfqpoint{2.184454in}{2.494760in}}%
\pgfpathlineto{\pgfqpoint{2.165653in}{2.489041in}}%
\pgfpathlineto{\pgfqpoint{2.146853in}{2.454796in}}%
\pgfpathlineto{\pgfqpoint{2.128052in}{2.472840in}}%
\pgfpathlineto{\pgfqpoint{2.109252in}{2.489517in}}%
\pgfpathlineto{\pgfqpoint{2.090451in}{2.494992in}}%
\pgfpathlineto{\pgfqpoint{2.071651in}{2.484924in}}%
\pgfpathlineto{\pgfqpoint{2.052850in}{2.471225in}}%
\pgfpathlineto{\pgfqpoint{2.034050in}{2.484134in}}%
\pgfpathlineto{\pgfqpoint{2.015249in}{2.466670in}}%
\pgfpathlineto{\pgfqpoint{1.996449in}{2.489786in}}%
\pgfpathlineto{\pgfqpoint{1.977648in}{2.473809in}}%
\pgfpathlineto{\pgfqpoint{1.958847in}{2.472577in}}%
\pgfpathlineto{\pgfqpoint{1.940047in}{2.469477in}}%
\pgfpathlineto{\pgfqpoint{1.921246in}{2.514959in}}%
\pgfpathlineto{\pgfqpoint{1.902446in}{2.505120in}}%
\pgfpathlineto{\pgfqpoint{1.883645in}{2.494440in}}%
\pgfpathlineto{\pgfqpoint{1.864845in}{2.494009in}}%
\pgfpathlineto{\pgfqpoint{1.846044in}{2.489466in}}%
\pgfpathlineto{\pgfqpoint{1.827244in}{2.471533in}}%
\pgfpathlineto{\pgfqpoint{1.808443in}{2.488821in}}%
\pgfpathlineto{\pgfqpoint{1.789643in}{2.481407in}}%
\pgfpathlineto{\pgfqpoint{1.770842in}{2.475965in}}%
\pgfpathlineto{\pgfqpoint{1.752042in}{2.470052in}}%
\pgfpathlineto{\pgfqpoint{1.733241in}{2.481416in}}%
\pgfpathlineto{\pgfqpoint{1.714441in}{2.488880in}}%
\pgfpathlineto{\pgfqpoint{1.695640in}{2.508602in}}%
\pgfpathlineto{\pgfqpoint{1.676840in}{2.465562in}}%
\pgfpathlineto{\pgfqpoint{1.658039in}{2.485466in}}%
\pgfpathlineto{\pgfqpoint{1.639238in}{2.473985in}}%
\pgfpathlineto{\pgfqpoint{1.620438in}{2.465034in}}%
\pgfpathlineto{\pgfqpoint{1.601637in}{2.467187in}}%
\pgfpathlineto{\pgfqpoint{1.582837in}{2.452227in}}%
\pgfpathlineto{\pgfqpoint{1.564036in}{2.464951in}}%
\pgfpathlineto{\pgfqpoint{1.545236in}{2.449763in}}%
\pgfpathlineto{\pgfqpoint{1.526435in}{2.443473in}}%
\pgfpathlineto{\pgfqpoint{1.507635in}{2.479548in}}%
\pgfpathlineto{\pgfqpoint{1.488834in}{2.486440in}}%
\pgfpathlineto{\pgfqpoint{1.470034in}{2.470488in}}%
\pgfpathlineto{\pgfqpoint{1.451233in}{2.485373in}}%
\pgfpathlineto{\pgfqpoint{1.432433in}{2.492867in}}%
\pgfpathlineto{\pgfqpoint{1.413632in}{2.478705in}}%
\pgfpathlineto{\pgfqpoint{1.394832in}{2.441279in}}%
\pgfpathlineto{\pgfqpoint{1.376031in}{2.425112in}}%
\pgfpathlineto{\pgfqpoint{1.357231in}{2.492576in}}%
\pgfpathlineto{\pgfqpoint{1.338430in}{2.473056in}}%
\pgfpathlineto{\pgfqpoint{1.319629in}{2.426846in}}%
\pgfpathlineto{\pgfqpoint{1.300829in}{2.441435in}}%
\pgfpathlineto{\pgfqpoint{1.282028in}{2.429322in}}%
\pgfpathlineto{\pgfqpoint{1.263228in}{2.455439in}}%
\pgfpathlineto{\pgfqpoint{1.244427in}{2.432338in}}%
\pgfpathlineto{\pgfqpoint{1.225627in}{2.444830in}}%
\pgfpathlineto{\pgfqpoint{1.206826in}{2.453166in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{2.427560in}}%
\pgfpathlineto{\pgfqpoint{1.169225in}{2.409439in}}%
\pgfpathlineto{\pgfqpoint{1.150425in}{2.414642in}}%
\pgfpathlineto{\pgfqpoint{1.131624in}{2.394931in}}%
\pgfpathlineto{\pgfqpoint{1.112824in}{2.420688in}}%
\pgfpathlineto{\pgfqpoint{1.094023in}{2.417905in}}%
\pgfpathlineto{\pgfqpoint{1.075223in}{2.417675in}}%
\pgfpathlineto{\pgfqpoint{1.056422in}{2.424217in}}%
\pgfpathlineto{\pgfqpoint{1.037622in}{2.393426in}}%
\pgfpathlineto{\pgfqpoint{1.018821in}{2.388479in}}%
\pgfpathlineto{\pgfqpoint{1.000021in}{2.364761in}}%
\pgfpathlineto{\pgfqpoint{0.981220in}{2.324469in}}%
\pgfpathlineto{\pgfqpoint{0.962419in}{2.324265in}}%
\pgfpathlineto{\pgfqpoint{0.943619in}{2.304483in}}%
\pgfpathlineto{\pgfqpoint{0.924818in}{2.352439in}}%
\pgfpathlineto{\pgfqpoint{0.906018in}{2.280049in}}%
\pgfpathlineto{\pgfqpoint{0.887217in}{2.333141in}}%
\pgfpathlineto{\pgfqpoint{0.868417in}{2.263755in}}%
\pgfpathlineto{\pgfqpoint{0.849616in}{2.381030in}}%
\pgfpathlineto{\pgfqpoint{0.830816in}{2.278032in}}%
\pgfpathlineto{\pgfqpoint{0.812015in}{2.147937in}}%
\pgfpathlineto{\pgfqpoint{0.793215in}{1.574445in}}%
\pgfpathlineto{\pgfqpoint{0.774414in}{0.896162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774414in}{0.536851in}}{\pgfqpoint{3.760106in}{2.874482in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203922,0.286275,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774414in}{0.896162in}}%
\pgfpathlineto{\pgfqpoint{0.774414in}{0.896162in}}%
\pgfpathlineto{\pgfqpoint{0.793215in}{2.555400in}}%
\pgfpathlineto{\pgfqpoint{0.812015in}{2.582808in}}%
\pgfpathlineto{\pgfqpoint{0.830816in}{2.732163in}}%
\pgfpathlineto{\pgfqpoint{0.849616in}{2.787557in}}%
\pgfpathlineto{\pgfqpoint{0.868417in}{2.773382in}}%
\pgfpathlineto{\pgfqpoint{0.887217in}{2.818582in}}%
\pgfpathlineto{\pgfqpoint{0.906018in}{2.843104in}}%
\pgfpathlineto{\pgfqpoint{0.924818in}{2.827453in}}%
\pgfpathlineto{\pgfqpoint{0.943619in}{2.781743in}}%
\pgfpathlineto{\pgfqpoint{0.962419in}{2.824062in}}%
\pgfpathlineto{\pgfqpoint{0.981220in}{2.803231in}}%
\pgfpathlineto{\pgfqpoint{1.000021in}{2.820182in}}%
\pgfpathlineto{\pgfqpoint{1.018821in}{2.846256in}}%
\pgfpathlineto{\pgfqpoint{1.037622in}{2.840271in}}%
\pgfpathlineto{\pgfqpoint{1.056422in}{2.767851in}}%
\pgfpathlineto{\pgfqpoint{1.075223in}{2.805000in}}%
\pgfpathlineto{\pgfqpoint{1.094023in}{2.827883in}}%
\pgfpathlineto{\pgfqpoint{1.112824in}{2.800087in}}%
\pgfpathlineto{\pgfqpoint{1.131624in}{2.804449in}}%
\pgfpathlineto{\pgfqpoint{1.150425in}{2.867316in}}%
\pgfpathlineto{\pgfqpoint{1.169225in}{2.869380in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{2.844074in}}%
\pgfpathlineto{\pgfqpoint{1.206826in}{2.791759in}}%
\pgfpathlineto{\pgfqpoint{1.225627in}{2.815890in}}%
\pgfpathlineto{\pgfqpoint{1.244427in}{2.838130in}}%
\pgfpathlineto{\pgfqpoint{1.263228in}{2.837739in}}%
\pgfpathlineto{\pgfqpoint{1.282028in}{2.874092in}}%
\pgfpathlineto{\pgfqpoint{1.300829in}{2.848829in}}%
\pgfpathlineto{\pgfqpoint{1.319629in}{2.856941in}}%
\pgfpathlineto{\pgfqpoint{1.338430in}{2.841037in}}%
\pgfpathlineto{\pgfqpoint{1.357231in}{2.864675in}}%
\pgfpathlineto{\pgfqpoint{1.376031in}{2.899046in}}%
\pgfpathlineto{\pgfqpoint{1.394832in}{2.854277in}}%
\pgfpathlineto{\pgfqpoint{1.413632in}{2.866573in}}%
\pgfpathlineto{\pgfqpoint{1.432433in}{2.850693in}}%
\pgfpathlineto{\pgfqpoint{1.451233in}{2.866541in}}%
\pgfpathlineto{\pgfqpoint{1.470034in}{2.852386in}}%
\pgfpathlineto{\pgfqpoint{1.488834in}{2.844616in}}%
\pgfpathlineto{\pgfqpoint{1.507635in}{2.880164in}}%
\pgfpathlineto{\pgfqpoint{1.526435in}{2.875378in}}%
\pgfpathlineto{\pgfqpoint{1.545236in}{2.858133in}}%
\pgfpathlineto{\pgfqpoint{1.564036in}{2.886184in}}%
\pgfpathlineto{\pgfqpoint{1.582837in}{2.893410in}}%
\pgfpathlineto{\pgfqpoint{1.601637in}{2.868803in}}%
\pgfpathlineto{\pgfqpoint{1.620438in}{2.834858in}}%
\pgfpathlineto{\pgfqpoint{1.639238in}{2.839991in}}%
\pgfpathlineto{\pgfqpoint{1.658039in}{2.879656in}}%
\pgfpathlineto{\pgfqpoint{1.676840in}{2.920854in}}%
\pgfpathlineto{\pgfqpoint{1.695640in}{2.881396in}}%
\pgfpathlineto{\pgfqpoint{1.714441in}{2.848212in}}%
\pgfpathlineto{\pgfqpoint{1.733241in}{2.865890in}}%
\pgfpathlineto{\pgfqpoint{1.752042in}{2.830240in}}%
\pgfpathlineto{\pgfqpoint{1.770842in}{2.915147in}}%
\pgfpathlineto{\pgfqpoint{1.789643in}{2.856933in}}%
\pgfpathlineto{\pgfqpoint{1.808443in}{2.912391in}}%
\pgfpathlineto{\pgfqpoint{1.827244in}{2.859745in}}%
\pgfpathlineto{\pgfqpoint{1.846044in}{2.875914in}}%
\pgfpathlineto{\pgfqpoint{1.864845in}{2.872171in}}%
\pgfpathlineto{\pgfqpoint{1.883645in}{2.900730in}}%
\pgfpathlineto{\pgfqpoint{1.902446in}{2.869302in}}%
\pgfpathlineto{\pgfqpoint{1.921246in}{2.839373in}}%
\pgfpathlineto{\pgfqpoint{1.940047in}{2.865560in}}%
\pgfpathlineto{\pgfqpoint{1.958847in}{2.907235in}}%
\pgfpathlineto{\pgfqpoint{1.977648in}{2.830337in}}%
\pgfpathlineto{\pgfqpoint{1.996449in}{2.860978in}}%
\pgfpathlineto{\pgfqpoint{2.015249in}{2.862673in}}%
\pgfpathlineto{\pgfqpoint{2.034050in}{2.861790in}}%
\pgfpathlineto{\pgfqpoint{2.052850in}{2.872541in}}%
\pgfpathlineto{\pgfqpoint{2.071651in}{2.851586in}}%
\pgfpathlineto{\pgfqpoint{2.090451in}{2.884798in}}%
\pgfpathlineto{\pgfqpoint{2.109252in}{2.880644in}}%
\pgfpathlineto{\pgfqpoint{2.128052in}{2.889307in}}%
\pgfpathlineto{\pgfqpoint{2.146853in}{2.855868in}}%
\pgfpathlineto{\pgfqpoint{2.165653in}{2.908668in}}%
\pgfpathlineto{\pgfqpoint{2.184454in}{2.820423in}}%
\pgfpathlineto{\pgfqpoint{2.203254in}{2.891788in}}%
\pgfpathlineto{\pgfqpoint{2.222055in}{2.854524in}}%
\pgfpathlineto{\pgfqpoint{2.240855in}{2.865114in}}%
\pgfpathlineto{\pgfqpoint{2.259656in}{2.876725in}}%
\pgfpathlineto{\pgfqpoint{2.278456in}{2.896796in}}%
\pgfpathlineto{\pgfqpoint{2.297257in}{2.916976in}}%
\pgfpathlineto{\pgfqpoint{2.316058in}{2.919155in}}%
\pgfpathlineto{\pgfqpoint{2.334858in}{2.848598in}}%
\pgfpathlineto{\pgfqpoint{2.353659in}{2.873571in}}%
\pgfpathlineto{\pgfqpoint{2.372459in}{2.890303in}}%
\pgfpathlineto{\pgfqpoint{2.391260in}{2.877539in}}%
\pgfpathlineto{\pgfqpoint{2.410060in}{2.896765in}}%
\pgfpathlineto{\pgfqpoint{2.428861in}{2.927488in}}%
\pgfpathlineto{\pgfqpoint{2.447661in}{2.860500in}}%
\pgfpathlineto{\pgfqpoint{2.466462in}{2.874729in}}%
\pgfpathlineto{\pgfqpoint{2.485262in}{2.883546in}}%
\pgfpathlineto{\pgfqpoint{2.504063in}{2.902540in}}%
\pgfpathlineto{\pgfqpoint{2.522863in}{2.878435in}}%
\pgfpathlineto{\pgfqpoint{2.541664in}{2.890336in}}%
\pgfpathlineto{\pgfqpoint{2.560464in}{2.906440in}}%
\pgfpathlineto{\pgfqpoint{2.579265in}{2.849415in}}%
\pgfpathlineto{\pgfqpoint{2.598065in}{2.833801in}}%
\pgfpathlineto{\pgfqpoint{2.616866in}{2.858099in}}%
\pgfpathlineto{\pgfqpoint{2.635666in}{2.868235in}}%
\pgfpathlineto{\pgfqpoint{2.654467in}{2.889590in}}%
\pgfpathlineto{\pgfqpoint{2.673268in}{2.879572in}}%
\pgfpathlineto{\pgfqpoint{2.692068in}{2.833092in}}%
\pgfpathlineto{\pgfqpoint{2.710869in}{2.834487in}}%
\pgfpathlineto{\pgfqpoint{2.729669in}{2.903567in}}%
\pgfpathlineto{\pgfqpoint{2.748470in}{2.905198in}}%
\pgfpathlineto{\pgfqpoint{2.767270in}{2.874858in}}%
\pgfpathlineto{\pgfqpoint{2.786071in}{2.910264in}}%
\pgfpathlineto{\pgfqpoint{2.804871in}{2.939361in}}%
\pgfpathlineto{\pgfqpoint{2.823672in}{2.873943in}}%
\pgfpathlineto{\pgfqpoint{2.842472in}{2.874561in}}%
\pgfpathlineto{\pgfqpoint{2.861273in}{2.873160in}}%
\pgfpathlineto{\pgfqpoint{2.880073in}{2.871148in}}%
\pgfpathlineto{\pgfqpoint{2.898874in}{2.863699in}}%
\pgfpathlineto{\pgfqpoint{2.917674in}{2.880742in}}%
\pgfpathlineto{\pgfqpoint{2.936475in}{2.906115in}}%
\pgfpathlineto{\pgfqpoint{2.955275in}{2.899735in}}%
\pgfpathlineto{\pgfqpoint{2.974076in}{2.874215in}}%
\pgfpathlineto{\pgfqpoint{2.992877in}{2.881983in}}%
\pgfpathlineto{\pgfqpoint{3.011677in}{2.869447in}}%
\pgfpathlineto{\pgfqpoint{3.030478in}{2.850890in}}%
\pgfpathlineto{\pgfqpoint{3.049278in}{2.866688in}}%
\pgfpathlineto{\pgfqpoint{3.068079in}{2.848591in}}%
\pgfpathlineto{\pgfqpoint{3.086879in}{2.869206in}}%
\pgfpathlineto{\pgfqpoint{3.105680in}{2.866082in}}%
\pgfpathlineto{\pgfqpoint{3.124480in}{2.889931in}}%
\pgfpathlineto{\pgfqpoint{3.143281in}{2.906264in}}%
\pgfpathlineto{\pgfqpoint{3.162081in}{2.864322in}}%
\pgfpathlineto{\pgfqpoint{3.180882in}{2.913080in}}%
\pgfpathlineto{\pgfqpoint{3.199682in}{2.910066in}}%
\pgfpathlineto{\pgfqpoint{3.218483in}{2.858809in}}%
\pgfpathlineto{\pgfqpoint{3.237283in}{2.866300in}}%
\pgfpathlineto{\pgfqpoint{3.256084in}{2.907825in}}%
\pgfpathlineto{\pgfqpoint{3.274884in}{2.835390in}}%
\pgfpathlineto{\pgfqpoint{3.293685in}{2.883807in}}%
\pgfpathlineto{\pgfqpoint{3.312486in}{2.915250in}}%
\pgfpathlineto{\pgfqpoint{3.331286in}{2.890720in}}%
\pgfpathlineto{\pgfqpoint{3.350087in}{2.880040in}}%
\pgfpathlineto{\pgfqpoint{3.368887in}{2.874879in}}%
\pgfpathlineto{\pgfqpoint{3.387688in}{2.868678in}}%
\pgfpathlineto{\pgfqpoint{3.406488in}{2.898439in}}%
\pgfpathlineto{\pgfqpoint{3.425289in}{2.903811in}}%
\pgfpathlineto{\pgfqpoint{3.444089in}{2.853711in}}%
\pgfpathlineto{\pgfqpoint{3.462890in}{2.860447in}}%
\pgfpathlineto{\pgfqpoint{3.481690in}{2.861860in}}%
\pgfpathlineto{\pgfqpoint{3.500491in}{2.912499in}}%
\pgfpathlineto{\pgfqpoint{3.519291in}{2.864378in}}%
\pgfpathlineto{\pgfqpoint{3.538092in}{2.880348in}}%
\pgfpathlineto{\pgfqpoint{3.556892in}{2.852286in}}%
\pgfpathlineto{\pgfqpoint{3.575693in}{2.894036in}}%
\pgfpathlineto{\pgfqpoint{3.594493in}{2.898801in}}%
\pgfpathlineto{\pgfqpoint{3.613294in}{2.893415in}}%
\pgfpathlineto{\pgfqpoint{3.632095in}{2.841173in}}%
\pgfpathlineto{\pgfqpoint{3.650895in}{2.830001in}}%
\pgfpathlineto{\pgfqpoint{3.669696in}{2.900130in}}%
\pgfpathlineto{\pgfqpoint{3.688496in}{2.846978in}}%
\pgfpathlineto{\pgfqpoint{3.707297in}{2.889196in}}%
\pgfpathlineto{\pgfqpoint{3.726097in}{2.875886in}}%
\pgfpathlineto{\pgfqpoint{3.744898in}{2.905027in}}%
\pgfpathlineto{\pgfqpoint{3.763698in}{2.909993in}}%
\pgfpathlineto{\pgfqpoint{3.782499in}{2.899302in}}%
\pgfpathlineto{\pgfqpoint{3.801299in}{2.904889in}}%
\pgfpathlineto{\pgfqpoint{3.820100in}{2.874550in}}%
\pgfpathlineto{\pgfqpoint{3.838900in}{2.925567in}}%
\pgfpathlineto{\pgfqpoint{3.857701in}{2.862336in}}%
\pgfpathlineto{\pgfqpoint{3.876501in}{2.874750in}}%
\pgfpathlineto{\pgfqpoint{3.895302in}{2.900751in}}%
\pgfpathlineto{\pgfqpoint{3.914102in}{2.904129in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{2.888809in}}%
\pgfpathlineto{\pgfqpoint{3.951703in}{2.882510in}}%
\pgfpathlineto{\pgfqpoint{3.970504in}{2.884224in}}%
\pgfpathlineto{\pgfqpoint{3.989305in}{2.896798in}}%
\pgfpathlineto{\pgfqpoint{4.008105in}{2.902616in}}%
\pgfpathlineto{\pgfqpoint{4.026906in}{2.925532in}}%
\pgfpathlineto{\pgfqpoint{4.045706in}{2.880432in}}%
\pgfpathlineto{\pgfqpoint{4.064507in}{2.855997in}}%
\pgfpathlineto{\pgfqpoint{4.083307in}{2.880479in}}%
\pgfpathlineto{\pgfqpoint{4.102108in}{2.928752in}}%
\pgfpathlineto{\pgfqpoint{4.120908in}{2.897976in}}%
\pgfpathlineto{\pgfqpoint{4.139709in}{2.894714in}}%
\pgfpathlineto{\pgfqpoint{4.158509in}{2.853824in}}%
\pgfpathlineto{\pgfqpoint{4.177310in}{2.905287in}}%
\pgfpathlineto{\pgfqpoint{4.196110in}{2.901158in}}%
\pgfpathlineto{\pgfqpoint{4.214911in}{2.931877in}}%
\pgfpathlineto{\pgfqpoint{4.233711in}{2.909336in}}%
\pgfpathlineto{\pgfqpoint{4.252512in}{2.891514in}}%
\pgfpathlineto{\pgfqpoint{4.271312in}{2.861202in}}%
\pgfpathlineto{\pgfqpoint{4.290113in}{2.864026in}}%
\pgfpathlineto{\pgfqpoint{4.308914in}{2.893480in}}%
\pgfpathlineto{\pgfqpoint{4.327714in}{2.888745in}}%
\pgfpathlineto{\pgfqpoint{4.346515in}{2.863420in}}%
\pgfpathlineto{\pgfqpoint{4.365315in}{2.871984in}}%
\pgfpathlineto{\pgfqpoint{4.384116in}{2.908045in}}%
\pgfpathlineto{\pgfqpoint{4.402916in}{2.870574in}}%
\pgfpathlineto{\pgfqpoint{4.421717in}{2.865430in}}%
\pgfpathlineto{\pgfqpoint{4.440517in}{2.913167in}}%
\pgfpathlineto{\pgfqpoint{4.459318in}{2.883787in}}%
\pgfpathlineto{\pgfqpoint{4.478118in}{2.937271in}}%
\pgfpathlineto{\pgfqpoint{4.496919in}{2.873719in}}%
\pgfpathlineto{\pgfqpoint{4.515719in}{2.925236in}}%
\pgfpathlineto{\pgfqpoint{4.534520in}{2.871316in}}%
\pgfpathlineto{\pgfqpoint{4.534520in}{2.945120in}}%
\pgfpathlineto{\pgfqpoint{4.534520in}{2.945120in}}%
\pgfpathlineto{\pgfqpoint{4.515719in}{2.983933in}}%
\pgfpathlineto{\pgfqpoint{4.496919in}{2.936304in}}%
\pgfpathlineto{\pgfqpoint{4.478118in}{3.000756in}}%
\pgfpathlineto{\pgfqpoint{4.459318in}{2.961990in}}%
\pgfpathlineto{\pgfqpoint{4.440517in}{2.959229in}}%
\pgfpathlineto{\pgfqpoint{4.421717in}{2.957314in}}%
\pgfpathlineto{\pgfqpoint{4.402916in}{2.936044in}}%
\pgfpathlineto{\pgfqpoint{4.384116in}{2.954100in}}%
\pgfpathlineto{\pgfqpoint{4.365315in}{2.955212in}}%
\pgfpathlineto{\pgfqpoint{4.346515in}{2.957191in}}%
\pgfpathlineto{\pgfqpoint{4.327714in}{2.944902in}}%
\pgfpathlineto{\pgfqpoint{4.308914in}{2.960312in}}%
\pgfpathlineto{\pgfqpoint{4.290113in}{2.957982in}}%
\pgfpathlineto{\pgfqpoint{4.271312in}{2.937031in}}%
\pgfpathlineto{\pgfqpoint{4.252512in}{2.955033in}}%
\pgfpathlineto{\pgfqpoint{4.233711in}{2.996497in}}%
\pgfpathlineto{\pgfqpoint{4.214911in}{2.982888in}}%
\pgfpathlineto{\pgfqpoint{4.196110in}{2.983382in}}%
\pgfpathlineto{\pgfqpoint{4.177310in}{2.972278in}}%
\pgfpathlineto{\pgfqpoint{4.158509in}{2.927645in}}%
\pgfpathlineto{\pgfqpoint{4.139709in}{2.989884in}}%
\pgfpathlineto{\pgfqpoint{4.120908in}{2.993866in}}%
\pgfpathlineto{\pgfqpoint{4.102108in}{3.008675in}}%
\pgfpathlineto{\pgfqpoint{4.083307in}{2.949115in}}%
\pgfpathlineto{\pgfqpoint{4.064507in}{2.947086in}}%
\pgfpathlineto{\pgfqpoint{4.045706in}{2.977488in}}%
\pgfpathlineto{\pgfqpoint{4.026906in}{2.991600in}}%
\pgfpathlineto{\pgfqpoint{4.008105in}{2.960404in}}%
\pgfpathlineto{\pgfqpoint{3.989305in}{2.964126in}}%
\pgfpathlineto{\pgfqpoint{3.970504in}{2.974820in}}%
\pgfpathlineto{\pgfqpoint{3.951703in}{2.960669in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{2.953656in}}%
\pgfpathlineto{\pgfqpoint{3.914102in}{2.973183in}}%
\pgfpathlineto{\pgfqpoint{3.895302in}{2.971175in}}%
\pgfpathlineto{\pgfqpoint{3.876501in}{2.943846in}}%
\pgfpathlineto{\pgfqpoint{3.857701in}{2.944620in}}%
\pgfpathlineto{\pgfqpoint{3.838900in}{2.981462in}}%
\pgfpathlineto{\pgfqpoint{3.820100in}{2.945557in}}%
\pgfpathlineto{\pgfqpoint{3.801299in}{2.964420in}}%
\pgfpathlineto{\pgfqpoint{3.782499in}{2.993632in}}%
\pgfpathlineto{\pgfqpoint{3.763698in}{2.989301in}}%
\pgfpathlineto{\pgfqpoint{3.744898in}{3.006157in}}%
\pgfpathlineto{\pgfqpoint{3.726097in}{2.942366in}}%
\pgfpathlineto{\pgfqpoint{3.707297in}{2.957027in}}%
\pgfpathlineto{\pgfqpoint{3.688496in}{2.934667in}}%
\pgfpathlineto{\pgfqpoint{3.669696in}{2.948459in}}%
\pgfpathlineto{\pgfqpoint{3.650895in}{2.904121in}}%
\pgfpathlineto{\pgfqpoint{3.632095in}{2.905606in}}%
\pgfpathlineto{\pgfqpoint{3.613294in}{2.937862in}}%
\pgfpathlineto{\pgfqpoint{3.594493in}{2.939727in}}%
\pgfpathlineto{\pgfqpoint{3.575693in}{2.962779in}}%
\pgfpathlineto{\pgfqpoint{3.556892in}{2.930782in}}%
\pgfpathlineto{\pgfqpoint{3.538092in}{2.935367in}}%
\pgfpathlineto{\pgfqpoint{3.519291in}{2.937559in}}%
\pgfpathlineto{\pgfqpoint{3.500491in}{2.977824in}}%
\pgfpathlineto{\pgfqpoint{3.481690in}{2.934965in}}%
\pgfpathlineto{\pgfqpoint{3.462890in}{2.927300in}}%
\pgfpathlineto{\pgfqpoint{3.444089in}{2.926007in}}%
\pgfpathlineto{\pgfqpoint{3.425289in}{2.975899in}}%
\pgfpathlineto{\pgfqpoint{3.406488in}{2.971138in}}%
\pgfpathlineto{\pgfqpoint{3.387688in}{2.921854in}}%
\pgfpathlineto{\pgfqpoint{3.368887in}{2.933209in}}%
\pgfpathlineto{\pgfqpoint{3.350087in}{2.970452in}}%
\pgfpathlineto{\pgfqpoint{3.331286in}{2.958151in}}%
\pgfpathlineto{\pgfqpoint{3.312486in}{2.970446in}}%
\pgfpathlineto{\pgfqpoint{3.293685in}{2.963716in}}%
\pgfpathlineto{\pgfqpoint{3.274884in}{2.935818in}}%
\pgfpathlineto{\pgfqpoint{3.256084in}{2.955627in}}%
\pgfpathlineto{\pgfqpoint{3.237283in}{2.952580in}}%
\pgfpathlineto{\pgfqpoint{3.218483in}{2.970024in}}%
\pgfpathlineto{\pgfqpoint{3.199682in}{2.960777in}}%
\pgfpathlineto{\pgfqpoint{3.180882in}{2.974466in}}%
\pgfpathlineto{\pgfqpoint{3.162081in}{2.938512in}}%
\pgfpathlineto{\pgfqpoint{3.143281in}{2.990949in}}%
\pgfpathlineto{\pgfqpoint{3.124480in}{2.954398in}}%
\pgfpathlineto{\pgfqpoint{3.105680in}{2.929926in}}%
\pgfpathlineto{\pgfqpoint{3.086879in}{2.940294in}}%
\pgfpathlineto{\pgfqpoint{3.068079in}{2.941513in}}%
\pgfpathlineto{\pgfqpoint{3.049278in}{2.925743in}}%
\pgfpathlineto{\pgfqpoint{3.030478in}{2.929076in}}%
\pgfpathlineto{\pgfqpoint{3.011677in}{2.939230in}}%
\pgfpathlineto{\pgfqpoint{2.992877in}{2.954061in}}%
\pgfpathlineto{\pgfqpoint{2.974076in}{2.938442in}}%
\pgfpathlineto{\pgfqpoint{2.955275in}{2.962095in}}%
\pgfpathlineto{\pgfqpoint{2.936475in}{2.982876in}}%
\pgfpathlineto{\pgfqpoint{2.917674in}{2.930619in}}%
\pgfpathlineto{\pgfqpoint{2.898874in}{2.992374in}}%
\pgfpathlineto{\pgfqpoint{2.880073in}{2.965579in}}%
\pgfpathlineto{\pgfqpoint{2.861273in}{2.929870in}}%
\pgfpathlineto{\pgfqpoint{2.842472in}{2.938096in}}%
\pgfpathlineto{\pgfqpoint{2.823672in}{2.931232in}}%
\pgfpathlineto{\pgfqpoint{2.804871in}{3.010939in}}%
\pgfpathlineto{\pgfqpoint{2.786071in}{2.989392in}}%
\pgfpathlineto{\pgfqpoint{2.767270in}{2.952128in}}%
\pgfpathlineto{\pgfqpoint{2.748470in}{2.969993in}}%
\pgfpathlineto{\pgfqpoint{2.729669in}{2.959904in}}%
\pgfpathlineto{\pgfqpoint{2.710869in}{2.914426in}}%
\pgfpathlineto{\pgfqpoint{2.692068in}{2.948385in}}%
\pgfpathlineto{\pgfqpoint{2.673268in}{2.959941in}}%
\pgfpathlineto{\pgfqpoint{2.654467in}{2.955151in}}%
\pgfpathlineto{\pgfqpoint{2.635666in}{2.944976in}}%
\pgfpathlineto{\pgfqpoint{2.616866in}{2.955224in}}%
\pgfpathlineto{\pgfqpoint{2.598065in}{2.903040in}}%
\pgfpathlineto{\pgfqpoint{2.579265in}{2.909457in}}%
\pgfpathlineto{\pgfqpoint{2.560464in}{2.973907in}}%
\pgfpathlineto{\pgfqpoint{2.541664in}{2.957685in}}%
\pgfpathlineto{\pgfqpoint{2.522863in}{2.942832in}}%
\pgfpathlineto{\pgfqpoint{2.504063in}{2.967657in}}%
\pgfpathlineto{\pgfqpoint{2.485262in}{2.956357in}}%
\pgfpathlineto{\pgfqpoint{2.466462in}{2.947294in}}%
\pgfpathlineto{\pgfqpoint{2.447661in}{2.954371in}}%
\pgfpathlineto{\pgfqpoint{2.428861in}{2.977558in}}%
\pgfpathlineto{\pgfqpoint{2.410060in}{2.948577in}}%
\pgfpathlineto{\pgfqpoint{2.391260in}{2.940409in}}%
\pgfpathlineto{\pgfqpoint{2.372459in}{2.969674in}}%
\pgfpathlineto{\pgfqpoint{2.353659in}{2.976174in}}%
\pgfpathlineto{\pgfqpoint{2.334858in}{2.951425in}}%
\pgfpathlineto{\pgfqpoint{2.316058in}{2.996819in}}%
\pgfpathlineto{\pgfqpoint{2.297257in}{2.973587in}}%
\pgfpathlineto{\pgfqpoint{2.278456in}{2.950395in}}%
\pgfpathlineto{\pgfqpoint{2.259656in}{2.960689in}}%
\pgfpathlineto{\pgfqpoint{2.240855in}{2.951502in}}%
\pgfpathlineto{\pgfqpoint{2.222055in}{2.897282in}}%
\pgfpathlineto{\pgfqpoint{2.203254in}{2.945554in}}%
\pgfpathlineto{\pgfqpoint{2.184454in}{2.904582in}}%
\pgfpathlineto{\pgfqpoint{2.165653in}{2.966818in}}%
\pgfpathlineto{\pgfqpoint{2.146853in}{2.921452in}}%
\pgfpathlineto{\pgfqpoint{2.128052in}{2.966117in}}%
\pgfpathlineto{\pgfqpoint{2.109252in}{2.946852in}}%
\pgfpathlineto{\pgfqpoint{2.090451in}{2.931084in}}%
\pgfpathlineto{\pgfqpoint{2.071651in}{2.937787in}}%
\pgfpathlineto{\pgfqpoint{2.052850in}{2.937252in}}%
\pgfpathlineto{\pgfqpoint{2.034050in}{2.909008in}}%
\pgfpathlineto{\pgfqpoint{2.015249in}{2.957534in}}%
\pgfpathlineto{\pgfqpoint{1.996449in}{2.959828in}}%
\pgfpathlineto{\pgfqpoint{1.977648in}{2.913678in}}%
\pgfpathlineto{\pgfqpoint{1.958847in}{2.976108in}}%
\pgfpathlineto{\pgfqpoint{1.940047in}{2.932870in}}%
\pgfpathlineto{\pgfqpoint{1.921246in}{2.945161in}}%
\pgfpathlineto{\pgfqpoint{1.902446in}{2.949454in}}%
\pgfpathlineto{\pgfqpoint{1.883645in}{2.997527in}}%
\pgfpathlineto{\pgfqpoint{1.864845in}{2.944690in}}%
\pgfpathlineto{\pgfqpoint{1.846044in}{2.933126in}}%
\pgfpathlineto{\pgfqpoint{1.827244in}{2.914206in}}%
\pgfpathlineto{\pgfqpoint{1.808443in}{2.956148in}}%
\pgfpathlineto{\pgfqpoint{1.789643in}{2.945879in}}%
\pgfpathlineto{\pgfqpoint{1.770842in}{2.961633in}}%
\pgfpathlineto{\pgfqpoint{1.752042in}{2.911540in}}%
\pgfpathlineto{\pgfqpoint{1.733241in}{2.927555in}}%
\pgfpathlineto{\pgfqpoint{1.714441in}{2.917452in}}%
\pgfpathlineto{\pgfqpoint{1.695640in}{2.956459in}}%
\pgfpathlineto{\pgfqpoint{1.676840in}{2.953694in}}%
\pgfpathlineto{\pgfqpoint{1.658039in}{2.958410in}}%
\pgfpathlineto{\pgfqpoint{1.639238in}{2.913148in}}%
\pgfpathlineto{\pgfqpoint{1.620438in}{2.907254in}}%
\pgfpathlineto{\pgfqpoint{1.601637in}{2.930264in}}%
\pgfpathlineto{\pgfqpoint{1.582837in}{2.939915in}}%
\pgfpathlineto{\pgfqpoint{1.564036in}{2.951578in}}%
\pgfpathlineto{\pgfqpoint{1.545236in}{2.938953in}}%
\pgfpathlineto{\pgfqpoint{1.526435in}{2.943222in}}%
\pgfpathlineto{\pgfqpoint{1.507635in}{2.947395in}}%
\pgfpathlineto{\pgfqpoint{1.488834in}{2.921141in}}%
\pgfpathlineto{\pgfqpoint{1.470034in}{2.926505in}}%
\pgfpathlineto{\pgfqpoint{1.451233in}{2.946133in}}%
\pgfpathlineto{\pgfqpoint{1.432433in}{2.917728in}}%
\pgfpathlineto{\pgfqpoint{1.413632in}{2.934832in}}%
\pgfpathlineto{\pgfqpoint{1.394832in}{2.922106in}}%
\pgfpathlineto{\pgfqpoint{1.376031in}{2.955411in}}%
\pgfpathlineto{\pgfqpoint{1.357231in}{2.912976in}}%
\pgfpathlineto{\pgfqpoint{1.338430in}{2.898284in}}%
\pgfpathlineto{\pgfqpoint{1.319629in}{2.927184in}}%
\pgfpathlineto{\pgfqpoint{1.300829in}{2.937055in}}%
\pgfpathlineto{\pgfqpoint{1.282028in}{2.963989in}}%
\pgfpathlineto{\pgfqpoint{1.263228in}{2.924747in}}%
\pgfpathlineto{\pgfqpoint{1.244427in}{2.953751in}}%
\pgfpathlineto{\pgfqpoint{1.225627in}{2.926321in}}%
\pgfpathlineto{\pgfqpoint{1.206826in}{2.885924in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{2.915655in}}%
\pgfpathlineto{\pgfqpoint{1.169225in}{2.927498in}}%
\pgfpathlineto{\pgfqpoint{1.150425in}{2.934423in}}%
\pgfpathlineto{\pgfqpoint{1.131624in}{2.904697in}}%
\pgfpathlineto{\pgfqpoint{1.112824in}{2.878605in}}%
\pgfpathlineto{\pgfqpoint{1.094023in}{2.945886in}}%
\pgfpathlineto{\pgfqpoint{1.075223in}{2.879623in}}%
\pgfpathlineto{\pgfqpoint{1.056422in}{2.870992in}}%
\pgfpathlineto{\pgfqpoint{1.037622in}{2.916436in}}%
\pgfpathlineto{\pgfqpoint{1.018821in}{2.913281in}}%
\pgfpathlineto{\pgfqpoint{1.000021in}{2.893973in}}%
\pgfpathlineto{\pgfqpoint{0.981220in}{2.900310in}}%
\pgfpathlineto{\pgfqpoint{0.962419in}{2.913097in}}%
\pgfpathlineto{\pgfqpoint{0.943619in}{2.870339in}}%
\pgfpathlineto{\pgfqpoint{0.924818in}{2.895635in}}%
\pgfpathlineto{\pgfqpoint{0.906018in}{2.928592in}}%
\pgfpathlineto{\pgfqpoint{0.887217in}{2.890820in}}%
\pgfpathlineto{\pgfqpoint{0.868417in}{2.864586in}}%
\pgfpathlineto{\pgfqpoint{0.849616in}{2.856871in}}%
\pgfpathlineto{\pgfqpoint{0.830816in}{2.829434in}}%
\pgfpathlineto{\pgfqpoint{0.812015in}{2.738457in}}%
\pgfpathlineto{\pgfqpoint{0.793215in}{2.683881in}}%
\pgfpathlineto{\pgfqpoint{0.774414in}{0.896162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774414in}{0.536851in}}{\pgfqpoint{3.760106in}{2.874482in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203922,0.286275,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774414in}{0.896162in}}%
\pgfpathlineto{\pgfqpoint{0.774414in}{0.896162in}}%
\pgfpathlineto{\pgfqpoint{0.793215in}{2.812362in}}%
\pgfpathlineto{\pgfqpoint{0.812015in}{2.894106in}}%
\pgfpathlineto{\pgfqpoint{0.830816in}{2.926704in}}%
\pgfpathlineto{\pgfqpoint{0.849616in}{2.926185in}}%
\pgfpathlineto{\pgfqpoint{0.868417in}{2.955791in}}%
\pgfpathlineto{\pgfqpoint{0.887217in}{2.963058in}}%
\pgfpathlineto{\pgfqpoint{0.906018in}{3.014081in}}%
\pgfpathlineto{\pgfqpoint{0.924818in}{2.963817in}}%
\pgfpathlineto{\pgfqpoint{0.943619in}{2.958935in}}%
\pgfpathlineto{\pgfqpoint{0.962419in}{3.002131in}}%
\pgfpathlineto{\pgfqpoint{0.981220in}{2.997389in}}%
\pgfpathlineto{\pgfqpoint{1.000021in}{2.967764in}}%
\pgfpathlineto{\pgfqpoint{1.018821in}{2.980307in}}%
\pgfpathlineto{\pgfqpoint{1.037622in}{2.992600in}}%
\pgfpathlineto{\pgfqpoint{1.056422in}{2.974133in}}%
\pgfpathlineto{\pgfqpoint{1.075223in}{2.954246in}}%
\pgfpathlineto{\pgfqpoint{1.094023in}{3.063889in}}%
\pgfpathlineto{\pgfqpoint{1.112824in}{2.957123in}}%
\pgfpathlineto{\pgfqpoint{1.131624in}{3.004944in}}%
\pgfpathlineto{\pgfqpoint{1.150425in}{3.001529in}}%
\pgfpathlineto{\pgfqpoint{1.169225in}{2.985615in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{2.987237in}}%
\pgfpathlineto{\pgfqpoint{1.206826in}{2.980089in}}%
\pgfpathlineto{\pgfqpoint{1.225627in}{3.036752in}}%
\pgfpathlineto{\pgfqpoint{1.244427in}{3.069373in}}%
\pgfpathlineto{\pgfqpoint{1.263228in}{3.011755in}}%
\pgfpathlineto{\pgfqpoint{1.282028in}{3.053886in}}%
\pgfpathlineto{\pgfqpoint{1.300829in}{3.025280in}}%
\pgfpathlineto{\pgfqpoint{1.319629in}{2.997428in}}%
\pgfpathlineto{\pgfqpoint{1.338430in}{2.955531in}}%
\pgfpathlineto{\pgfqpoint{1.357231in}{2.961276in}}%
\pgfpathlineto{\pgfqpoint{1.376031in}{3.011776in}}%
\pgfpathlineto{\pgfqpoint{1.394832in}{2.989935in}}%
\pgfpathlineto{\pgfqpoint{1.413632in}{3.003090in}}%
\pgfpathlineto{\pgfqpoint{1.432433in}{2.984763in}}%
\pgfpathlineto{\pgfqpoint{1.451233in}{3.025726in}}%
\pgfpathlineto{\pgfqpoint{1.470034in}{3.000623in}}%
\pgfpathlineto{\pgfqpoint{1.488834in}{2.997667in}}%
\pgfpathlineto{\pgfqpoint{1.507635in}{3.014626in}}%
\pgfpathlineto{\pgfqpoint{1.526435in}{3.011066in}}%
\pgfpathlineto{\pgfqpoint{1.545236in}{3.019774in}}%
\pgfpathlineto{\pgfqpoint{1.564036in}{3.016972in}}%
\pgfpathlineto{\pgfqpoint{1.582837in}{2.986421in}}%
\pgfpathlineto{\pgfqpoint{1.601637in}{2.991726in}}%
\pgfpathlineto{\pgfqpoint{1.620438in}{2.979650in}}%
\pgfpathlineto{\pgfqpoint{1.639238in}{2.986306in}}%
\pgfpathlineto{\pgfqpoint{1.658039in}{3.037164in}}%
\pgfpathlineto{\pgfqpoint{1.676840in}{2.986534in}}%
\pgfpathlineto{\pgfqpoint{1.695640in}{3.031522in}}%
\pgfpathlineto{\pgfqpoint{1.714441in}{2.986692in}}%
\pgfpathlineto{\pgfqpoint{1.733241in}{2.989220in}}%
\pgfpathlineto{\pgfqpoint{1.752042in}{2.992840in}}%
\pgfpathlineto{\pgfqpoint{1.770842in}{3.008118in}}%
\pgfpathlineto{\pgfqpoint{1.789643in}{3.034826in}}%
\pgfpathlineto{\pgfqpoint{1.808443in}{2.999905in}}%
\pgfpathlineto{\pgfqpoint{1.827244in}{2.968667in}}%
\pgfpathlineto{\pgfqpoint{1.846044in}{2.990337in}}%
\pgfpathlineto{\pgfqpoint{1.864845in}{3.017210in}}%
\pgfpathlineto{\pgfqpoint{1.883645in}{3.094324in}}%
\pgfpathlineto{\pgfqpoint{1.902446in}{3.029605in}}%
\pgfpathlineto{\pgfqpoint{1.921246in}{3.050949in}}%
\pgfpathlineto{\pgfqpoint{1.940047in}{3.000179in}}%
\pgfpathlineto{\pgfqpoint{1.958847in}{3.044982in}}%
\pgfpathlineto{\pgfqpoint{1.977648in}{2.997018in}}%
\pgfpathlineto{\pgfqpoint{1.996449in}{3.058678in}}%
\pgfpathlineto{\pgfqpoint{2.015249in}{3.052396in}}%
\pgfpathlineto{\pgfqpoint{2.034050in}{2.956226in}}%
\pgfpathlineto{\pgfqpoint{2.052850in}{3.001962in}}%
\pgfpathlineto{\pgfqpoint{2.071651in}{3.023988in}}%
\pgfpathlineto{\pgfqpoint{2.090451in}{2.977371in}}%
\pgfpathlineto{\pgfqpoint{2.109252in}{3.013060in}}%
\pgfpathlineto{\pgfqpoint{2.128052in}{3.042928in}}%
\pgfpathlineto{\pgfqpoint{2.146853in}{2.987035in}}%
\pgfpathlineto{\pgfqpoint{2.165653in}{3.024968in}}%
\pgfpathlineto{\pgfqpoint{2.184454in}{2.988740in}}%
\pgfpathlineto{\pgfqpoint{2.203254in}{2.999320in}}%
\pgfpathlineto{\pgfqpoint{2.222055in}{2.940040in}}%
\pgfpathlineto{\pgfqpoint{2.240855in}{3.037890in}}%
\pgfpathlineto{\pgfqpoint{2.259656in}{3.044653in}}%
\pgfpathlineto{\pgfqpoint{2.278456in}{3.003995in}}%
\pgfpathlineto{\pgfqpoint{2.297257in}{3.030198in}}%
\pgfpathlineto{\pgfqpoint{2.316058in}{3.074483in}}%
\pgfpathlineto{\pgfqpoint{2.334858in}{3.054251in}}%
\pgfpathlineto{\pgfqpoint{2.353659in}{3.078777in}}%
\pgfpathlineto{\pgfqpoint{2.372459in}{3.049046in}}%
\pgfpathlineto{\pgfqpoint{2.391260in}{3.003279in}}%
\pgfpathlineto{\pgfqpoint{2.410060in}{3.000390in}}%
\pgfpathlineto{\pgfqpoint{2.428861in}{3.027628in}}%
\pgfpathlineto{\pgfqpoint{2.447661in}{3.048241in}}%
\pgfpathlineto{\pgfqpoint{2.466462in}{3.019858in}}%
\pgfpathlineto{\pgfqpoint{2.485262in}{3.029168in}}%
\pgfpathlineto{\pgfqpoint{2.504063in}{3.032774in}}%
\pgfpathlineto{\pgfqpoint{2.522863in}{3.007229in}}%
\pgfpathlineto{\pgfqpoint{2.541664in}{3.025034in}}%
\pgfpathlineto{\pgfqpoint{2.560464in}{3.041373in}}%
\pgfpathlineto{\pgfqpoint{2.579265in}{2.969500in}}%
\pgfpathlineto{\pgfqpoint{2.598065in}{2.972280in}}%
\pgfpathlineto{\pgfqpoint{2.616866in}{3.052349in}}%
\pgfpathlineto{\pgfqpoint{2.635666in}{3.021717in}}%
\pgfpathlineto{\pgfqpoint{2.654467in}{3.020712in}}%
\pgfpathlineto{\pgfqpoint{2.673268in}{3.040310in}}%
\pgfpathlineto{\pgfqpoint{2.692068in}{3.063678in}}%
\pgfpathlineto{\pgfqpoint{2.710869in}{2.994365in}}%
\pgfpathlineto{\pgfqpoint{2.729669in}{3.016242in}}%
\pgfpathlineto{\pgfqpoint{2.748470in}{3.034789in}}%
\pgfpathlineto{\pgfqpoint{2.767270in}{3.029398in}}%
\pgfpathlineto{\pgfqpoint{2.786071in}{3.068521in}}%
\pgfpathlineto{\pgfqpoint{2.804871in}{3.082516in}}%
\pgfpathlineto{\pgfqpoint{2.823672in}{2.988521in}}%
\pgfpathlineto{\pgfqpoint{2.842472in}{3.001632in}}%
\pgfpathlineto{\pgfqpoint{2.861273in}{2.986579in}}%
\pgfpathlineto{\pgfqpoint{2.880073in}{3.060011in}}%
\pgfpathlineto{\pgfqpoint{2.898874in}{3.121048in}}%
\pgfpathlineto{\pgfqpoint{2.917674in}{2.980495in}}%
\pgfpathlineto{\pgfqpoint{2.936475in}{3.059636in}}%
\pgfpathlineto{\pgfqpoint{2.955275in}{3.024455in}}%
\pgfpathlineto{\pgfqpoint{2.974076in}{3.002670in}}%
\pgfpathlineto{\pgfqpoint{2.992877in}{3.026138in}}%
\pgfpathlineto{\pgfqpoint{3.011677in}{3.009014in}}%
\pgfpathlineto{\pgfqpoint{3.030478in}{3.007262in}}%
\pgfpathlineto{\pgfqpoint{3.049278in}{2.984798in}}%
\pgfpathlineto{\pgfqpoint{3.068079in}{3.034435in}}%
\pgfpathlineto{\pgfqpoint{3.086879in}{3.011381in}}%
\pgfpathlineto{\pgfqpoint{3.105680in}{2.993769in}}%
\pgfpathlineto{\pgfqpoint{3.124480in}{3.018864in}}%
\pgfpathlineto{\pgfqpoint{3.143281in}{3.075634in}}%
\pgfpathlineto{\pgfqpoint{3.162081in}{3.012701in}}%
\pgfpathlineto{\pgfqpoint{3.180882in}{3.035852in}}%
\pgfpathlineto{\pgfqpoint{3.199682in}{3.011489in}}%
\pgfpathlineto{\pgfqpoint{3.218483in}{3.081238in}}%
\pgfpathlineto{\pgfqpoint{3.237283in}{3.038859in}}%
\pgfpathlineto{\pgfqpoint{3.256084in}{3.003428in}}%
\pgfpathlineto{\pgfqpoint{3.274884in}{3.036245in}}%
\pgfpathlineto{\pgfqpoint{3.293685in}{3.043626in}}%
\pgfpathlineto{\pgfqpoint{3.312486in}{3.025643in}}%
\pgfpathlineto{\pgfqpoint{3.331286in}{3.025581in}}%
\pgfpathlineto{\pgfqpoint{3.350087in}{3.060864in}}%
\pgfpathlineto{\pgfqpoint{3.368887in}{2.991538in}}%
\pgfpathlineto{\pgfqpoint{3.387688in}{2.975030in}}%
\pgfpathlineto{\pgfqpoint{3.406488in}{3.043838in}}%
\pgfpathlineto{\pgfqpoint{3.425289in}{3.047987in}}%
\pgfpathlineto{\pgfqpoint{3.444089in}{2.998302in}}%
\pgfpathlineto{\pgfqpoint{3.462890in}{2.994153in}}%
\pgfpathlineto{\pgfqpoint{3.481690in}{3.008070in}}%
\pgfpathlineto{\pgfqpoint{3.500491in}{3.043148in}}%
\pgfpathlineto{\pgfqpoint{3.519291in}{3.010740in}}%
\pgfpathlineto{\pgfqpoint{3.538092in}{2.990385in}}%
\pgfpathlineto{\pgfqpoint{3.556892in}{3.009278in}}%
\pgfpathlineto{\pgfqpoint{3.575693in}{3.031522in}}%
\pgfpathlineto{\pgfqpoint{3.594493in}{2.980652in}}%
\pgfpathlineto{\pgfqpoint{3.613294in}{2.982309in}}%
\pgfpathlineto{\pgfqpoint{3.632095in}{2.970039in}}%
\pgfpathlineto{\pgfqpoint{3.650895in}{2.978241in}}%
\pgfpathlineto{\pgfqpoint{3.669696in}{2.996788in}}%
\pgfpathlineto{\pgfqpoint{3.688496in}{3.022356in}}%
\pgfpathlineto{\pgfqpoint{3.707297in}{3.024858in}}%
\pgfpathlineto{\pgfqpoint{3.726097in}{3.008847in}}%
\pgfpathlineto{\pgfqpoint{3.744898in}{3.107288in}}%
\pgfpathlineto{\pgfqpoint{3.763698in}{3.068609in}}%
\pgfpathlineto{\pgfqpoint{3.782499in}{3.087961in}}%
\pgfpathlineto{\pgfqpoint{3.801299in}{3.023951in}}%
\pgfpathlineto{\pgfqpoint{3.820100in}{3.016564in}}%
\pgfpathlineto{\pgfqpoint{3.838900in}{3.037358in}}%
\pgfpathlineto{\pgfqpoint{3.857701in}{3.026905in}}%
\pgfpathlineto{\pgfqpoint{3.876501in}{3.012942in}}%
\pgfpathlineto{\pgfqpoint{3.895302in}{3.041600in}}%
\pgfpathlineto{\pgfqpoint{3.914102in}{3.042237in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{3.018502in}}%
\pgfpathlineto{\pgfqpoint{3.951703in}{3.038828in}}%
\pgfpathlineto{\pgfqpoint{3.970504in}{3.065416in}}%
\pgfpathlineto{\pgfqpoint{3.989305in}{3.031454in}}%
\pgfpathlineto{\pgfqpoint{4.008105in}{3.018193in}}%
\pgfpathlineto{\pgfqpoint{4.026906in}{3.057667in}}%
\pgfpathlineto{\pgfqpoint{4.045706in}{3.074544in}}%
\pgfpathlineto{\pgfqpoint{4.064507in}{3.038175in}}%
\pgfpathlineto{\pgfqpoint{4.083307in}{3.017751in}}%
\pgfpathlineto{\pgfqpoint{4.102108in}{3.088599in}}%
\pgfpathlineto{\pgfqpoint{4.120908in}{3.089757in}}%
\pgfpathlineto{\pgfqpoint{4.139709in}{3.085055in}}%
\pgfpathlineto{\pgfqpoint{4.158509in}{3.001466in}}%
\pgfpathlineto{\pgfqpoint{4.177310in}{3.039270in}}%
\pgfpathlineto{\pgfqpoint{4.196110in}{3.065605in}}%
\pgfpathlineto{\pgfqpoint{4.214911in}{3.033899in}}%
\pgfpathlineto{\pgfqpoint{4.233711in}{3.083659in}}%
\pgfpathlineto{\pgfqpoint{4.252512in}{3.018552in}}%
\pgfpathlineto{\pgfqpoint{4.271312in}{3.012860in}}%
\pgfpathlineto{\pgfqpoint{4.290113in}{3.051939in}}%
\pgfpathlineto{\pgfqpoint{4.308914in}{3.027144in}}%
\pgfpathlineto{\pgfqpoint{4.327714in}{3.001059in}}%
\pgfpathlineto{\pgfqpoint{4.346515in}{3.050962in}}%
\pgfpathlineto{\pgfqpoint{4.365315in}{3.038440in}}%
\pgfpathlineto{\pgfqpoint{4.384116in}{3.000155in}}%
\pgfpathlineto{\pgfqpoint{4.402916in}{3.001514in}}%
\pgfpathlineto{\pgfqpoint{4.421717in}{3.049198in}}%
\pgfpathlineto{\pgfqpoint{4.440517in}{3.005290in}}%
\pgfpathlineto{\pgfqpoint{4.459318in}{3.040193in}}%
\pgfpathlineto{\pgfqpoint{4.478118in}{3.064240in}}%
\pgfpathlineto{\pgfqpoint{4.496919in}{2.998888in}}%
\pgfpathlineto{\pgfqpoint{4.515719in}{3.042631in}}%
\pgfpathlineto{\pgfqpoint{4.534520in}{3.018924in}}%
\pgfpathlineto{\pgfqpoint{4.534520in}{2.945120in}}%
\pgfpathlineto{\pgfqpoint{4.534520in}{2.945120in}}%
\pgfpathlineto{\pgfqpoint{4.515719in}{2.983933in}}%
\pgfpathlineto{\pgfqpoint{4.496919in}{2.936304in}}%
\pgfpathlineto{\pgfqpoint{4.478118in}{3.000756in}}%
\pgfpathlineto{\pgfqpoint{4.459318in}{2.961990in}}%
\pgfpathlineto{\pgfqpoint{4.440517in}{2.959229in}}%
\pgfpathlineto{\pgfqpoint{4.421717in}{2.957314in}}%
\pgfpathlineto{\pgfqpoint{4.402916in}{2.936044in}}%
\pgfpathlineto{\pgfqpoint{4.384116in}{2.954100in}}%
\pgfpathlineto{\pgfqpoint{4.365315in}{2.955212in}}%
\pgfpathlineto{\pgfqpoint{4.346515in}{2.957191in}}%
\pgfpathlineto{\pgfqpoint{4.327714in}{2.944902in}}%
\pgfpathlineto{\pgfqpoint{4.308914in}{2.960312in}}%
\pgfpathlineto{\pgfqpoint{4.290113in}{2.957982in}}%
\pgfpathlineto{\pgfqpoint{4.271312in}{2.937031in}}%
\pgfpathlineto{\pgfqpoint{4.252512in}{2.955033in}}%
\pgfpathlineto{\pgfqpoint{4.233711in}{2.996497in}}%
\pgfpathlineto{\pgfqpoint{4.214911in}{2.982888in}}%
\pgfpathlineto{\pgfqpoint{4.196110in}{2.983382in}}%
\pgfpathlineto{\pgfqpoint{4.177310in}{2.972278in}}%
\pgfpathlineto{\pgfqpoint{4.158509in}{2.927645in}}%
\pgfpathlineto{\pgfqpoint{4.139709in}{2.989884in}}%
\pgfpathlineto{\pgfqpoint{4.120908in}{2.993866in}}%
\pgfpathlineto{\pgfqpoint{4.102108in}{3.008675in}}%
\pgfpathlineto{\pgfqpoint{4.083307in}{2.949115in}}%
\pgfpathlineto{\pgfqpoint{4.064507in}{2.947086in}}%
\pgfpathlineto{\pgfqpoint{4.045706in}{2.977488in}}%
\pgfpathlineto{\pgfqpoint{4.026906in}{2.991600in}}%
\pgfpathlineto{\pgfqpoint{4.008105in}{2.960404in}}%
\pgfpathlineto{\pgfqpoint{3.989305in}{2.964126in}}%
\pgfpathlineto{\pgfqpoint{3.970504in}{2.974820in}}%
\pgfpathlineto{\pgfqpoint{3.951703in}{2.960669in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{2.953656in}}%
\pgfpathlineto{\pgfqpoint{3.914102in}{2.973183in}}%
\pgfpathlineto{\pgfqpoint{3.895302in}{2.971175in}}%
\pgfpathlineto{\pgfqpoint{3.876501in}{2.943846in}}%
\pgfpathlineto{\pgfqpoint{3.857701in}{2.944620in}}%
\pgfpathlineto{\pgfqpoint{3.838900in}{2.981462in}}%
\pgfpathlineto{\pgfqpoint{3.820100in}{2.945557in}}%
\pgfpathlineto{\pgfqpoint{3.801299in}{2.964420in}}%
\pgfpathlineto{\pgfqpoint{3.782499in}{2.993632in}}%
\pgfpathlineto{\pgfqpoint{3.763698in}{2.989301in}}%
\pgfpathlineto{\pgfqpoint{3.744898in}{3.006157in}}%
\pgfpathlineto{\pgfqpoint{3.726097in}{2.942366in}}%
\pgfpathlineto{\pgfqpoint{3.707297in}{2.957027in}}%
\pgfpathlineto{\pgfqpoint{3.688496in}{2.934667in}}%
\pgfpathlineto{\pgfqpoint{3.669696in}{2.948459in}}%
\pgfpathlineto{\pgfqpoint{3.650895in}{2.904121in}}%
\pgfpathlineto{\pgfqpoint{3.632095in}{2.905606in}}%
\pgfpathlineto{\pgfqpoint{3.613294in}{2.937862in}}%
\pgfpathlineto{\pgfqpoint{3.594493in}{2.939727in}}%
\pgfpathlineto{\pgfqpoint{3.575693in}{2.962779in}}%
\pgfpathlineto{\pgfqpoint{3.556892in}{2.930782in}}%
\pgfpathlineto{\pgfqpoint{3.538092in}{2.935367in}}%
\pgfpathlineto{\pgfqpoint{3.519291in}{2.937559in}}%
\pgfpathlineto{\pgfqpoint{3.500491in}{2.977824in}}%
\pgfpathlineto{\pgfqpoint{3.481690in}{2.934965in}}%
\pgfpathlineto{\pgfqpoint{3.462890in}{2.927300in}}%
\pgfpathlineto{\pgfqpoint{3.444089in}{2.926007in}}%
\pgfpathlineto{\pgfqpoint{3.425289in}{2.975899in}}%
\pgfpathlineto{\pgfqpoint{3.406488in}{2.971138in}}%
\pgfpathlineto{\pgfqpoint{3.387688in}{2.921854in}}%
\pgfpathlineto{\pgfqpoint{3.368887in}{2.933209in}}%
\pgfpathlineto{\pgfqpoint{3.350087in}{2.970452in}}%
\pgfpathlineto{\pgfqpoint{3.331286in}{2.958151in}}%
\pgfpathlineto{\pgfqpoint{3.312486in}{2.970446in}}%
\pgfpathlineto{\pgfqpoint{3.293685in}{2.963716in}}%
\pgfpathlineto{\pgfqpoint{3.274884in}{2.935818in}}%
\pgfpathlineto{\pgfqpoint{3.256084in}{2.955627in}}%
\pgfpathlineto{\pgfqpoint{3.237283in}{2.952580in}}%
\pgfpathlineto{\pgfqpoint{3.218483in}{2.970024in}}%
\pgfpathlineto{\pgfqpoint{3.199682in}{2.960777in}}%
\pgfpathlineto{\pgfqpoint{3.180882in}{2.974466in}}%
\pgfpathlineto{\pgfqpoint{3.162081in}{2.938512in}}%
\pgfpathlineto{\pgfqpoint{3.143281in}{2.990949in}}%
\pgfpathlineto{\pgfqpoint{3.124480in}{2.954398in}}%
\pgfpathlineto{\pgfqpoint{3.105680in}{2.929926in}}%
\pgfpathlineto{\pgfqpoint{3.086879in}{2.940294in}}%
\pgfpathlineto{\pgfqpoint{3.068079in}{2.941513in}}%
\pgfpathlineto{\pgfqpoint{3.049278in}{2.925743in}}%
\pgfpathlineto{\pgfqpoint{3.030478in}{2.929076in}}%
\pgfpathlineto{\pgfqpoint{3.011677in}{2.939230in}}%
\pgfpathlineto{\pgfqpoint{2.992877in}{2.954061in}}%
\pgfpathlineto{\pgfqpoint{2.974076in}{2.938442in}}%
\pgfpathlineto{\pgfqpoint{2.955275in}{2.962095in}}%
\pgfpathlineto{\pgfqpoint{2.936475in}{2.982876in}}%
\pgfpathlineto{\pgfqpoint{2.917674in}{2.930619in}}%
\pgfpathlineto{\pgfqpoint{2.898874in}{2.992374in}}%
\pgfpathlineto{\pgfqpoint{2.880073in}{2.965579in}}%
\pgfpathlineto{\pgfqpoint{2.861273in}{2.929870in}}%
\pgfpathlineto{\pgfqpoint{2.842472in}{2.938096in}}%
\pgfpathlineto{\pgfqpoint{2.823672in}{2.931232in}}%
\pgfpathlineto{\pgfqpoint{2.804871in}{3.010939in}}%
\pgfpathlineto{\pgfqpoint{2.786071in}{2.989392in}}%
\pgfpathlineto{\pgfqpoint{2.767270in}{2.952128in}}%
\pgfpathlineto{\pgfqpoint{2.748470in}{2.969993in}}%
\pgfpathlineto{\pgfqpoint{2.729669in}{2.959904in}}%
\pgfpathlineto{\pgfqpoint{2.710869in}{2.914426in}}%
\pgfpathlineto{\pgfqpoint{2.692068in}{2.948385in}}%
\pgfpathlineto{\pgfqpoint{2.673268in}{2.959941in}}%
\pgfpathlineto{\pgfqpoint{2.654467in}{2.955151in}}%
\pgfpathlineto{\pgfqpoint{2.635666in}{2.944976in}}%
\pgfpathlineto{\pgfqpoint{2.616866in}{2.955224in}}%
\pgfpathlineto{\pgfqpoint{2.598065in}{2.903040in}}%
\pgfpathlineto{\pgfqpoint{2.579265in}{2.909457in}}%
\pgfpathlineto{\pgfqpoint{2.560464in}{2.973907in}}%
\pgfpathlineto{\pgfqpoint{2.541664in}{2.957685in}}%
\pgfpathlineto{\pgfqpoint{2.522863in}{2.942832in}}%
\pgfpathlineto{\pgfqpoint{2.504063in}{2.967657in}}%
\pgfpathlineto{\pgfqpoint{2.485262in}{2.956357in}}%
\pgfpathlineto{\pgfqpoint{2.466462in}{2.947294in}}%
\pgfpathlineto{\pgfqpoint{2.447661in}{2.954371in}}%
\pgfpathlineto{\pgfqpoint{2.428861in}{2.977558in}}%
\pgfpathlineto{\pgfqpoint{2.410060in}{2.948577in}}%
\pgfpathlineto{\pgfqpoint{2.391260in}{2.940409in}}%
\pgfpathlineto{\pgfqpoint{2.372459in}{2.969674in}}%
\pgfpathlineto{\pgfqpoint{2.353659in}{2.976174in}}%
\pgfpathlineto{\pgfqpoint{2.334858in}{2.951425in}}%
\pgfpathlineto{\pgfqpoint{2.316058in}{2.996819in}}%
\pgfpathlineto{\pgfqpoint{2.297257in}{2.973587in}}%
\pgfpathlineto{\pgfqpoint{2.278456in}{2.950395in}}%
\pgfpathlineto{\pgfqpoint{2.259656in}{2.960689in}}%
\pgfpathlineto{\pgfqpoint{2.240855in}{2.951502in}}%
\pgfpathlineto{\pgfqpoint{2.222055in}{2.897282in}}%
\pgfpathlineto{\pgfqpoint{2.203254in}{2.945554in}}%
\pgfpathlineto{\pgfqpoint{2.184454in}{2.904582in}}%
\pgfpathlineto{\pgfqpoint{2.165653in}{2.966818in}}%
\pgfpathlineto{\pgfqpoint{2.146853in}{2.921452in}}%
\pgfpathlineto{\pgfqpoint{2.128052in}{2.966117in}}%
\pgfpathlineto{\pgfqpoint{2.109252in}{2.946852in}}%
\pgfpathlineto{\pgfqpoint{2.090451in}{2.931084in}}%
\pgfpathlineto{\pgfqpoint{2.071651in}{2.937787in}}%
\pgfpathlineto{\pgfqpoint{2.052850in}{2.937252in}}%
\pgfpathlineto{\pgfqpoint{2.034050in}{2.909008in}}%
\pgfpathlineto{\pgfqpoint{2.015249in}{2.957534in}}%
\pgfpathlineto{\pgfqpoint{1.996449in}{2.959828in}}%
\pgfpathlineto{\pgfqpoint{1.977648in}{2.913678in}}%
\pgfpathlineto{\pgfqpoint{1.958847in}{2.976108in}}%
\pgfpathlineto{\pgfqpoint{1.940047in}{2.932870in}}%
\pgfpathlineto{\pgfqpoint{1.921246in}{2.945161in}}%
\pgfpathlineto{\pgfqpoint{1.902446in}{2.949454in}}%
\pgfpathlineto{\pgfqpoint{1.883645in}{2.997527in}}%
\pgfpathlineto{\pgfqpoint{1.864845in}{2.944690in}}%
\pgfpathlineto{\pgfqpoint{1.846044in}{2.933126in}}%
\pgfpathlineto{\pgfqpoint{1.827244in}{2.914206in}}%
\pgfpathlineto{\pgfqpoint{1.808443in}{2.956148in}}%
\pgfpathlineto{\pgfqpoint{1.789643in}{2.945879in}}%
\pgfpathlineto{\pgfqpoint{1.770842in}{2.961633in}}%
\pgfpathlineto{\pgfqpoint{1.752042in}{2.911540in}}%
\pgfpathlineto{\pgfqpoint{1.733241in}{2.927555in}}%
\pgfpathlineto{\pgfqpoint{1.714441in}{2.917452in}}%
\pgfpathlineto{\pgfqpoint{1.695640in}{2.956459in}}%
\pgfpathlineto{\pgfqpoint{1.676840in}{2.953694in}}%
\pgfpathlineto{\pgfqpoint{1.658039in}{2.958410in}}%
\pgfpathlineto{\pgfqpoint{1.639238in}{2.913148in}}%
\pgfpathlineto{\pgfqpoint{1.620438in}{2.907254in}}%
\pgfpathlineto{\pgfqpoint{1.601637in}{2.930264in}}%
\pgfpathlineto{\pgfqpoint{1.582837in}{2.939915in}}%
\pgfpathlineto{\pgfqpoint{1.564036in}{2.951578in}}%
\pgfpathlineto{\pgfqpoint{1.545236in}{2.938953in}}%
\pgfpathlineto{\pgfqpoint{1.526435in}{2.943222in}}%
\pgfpathlineto{\pgfqpoint{1.507635in}{2.947395in}}%
\pgfpathlineto{\pgfqpoint{1.488834in}{2.921141in}}%
\pgfpathlineto{\pgfqpoint{1.470034in}{2.926505in}}%
\pgfpathlineto{\pgfqpoint{1.451233in}{2.946133in}}%
\pgfpathlineto{\pgfqpoint{1.432433in}{2.917728in}}%
\pgfpathlineto{\pgfqpoint{1.413632in}{2.934832in}}%
\pgfpathlineto{\pgfqpoint{1.394832in}{2.922106in}}%
\pgfpathlineto{\pgfqpoint{1.376031in}{2.955411in}}%
\pgfpathlineto{\pgfqpoint{1.357231in}{2.912976in}}%
\pgfpathlineto{\pgfqpoint{1.338430in}{2.898284in}}%
\pgfpathlineto{\pgfqpoint{1.319629in}{2.927184in}}%
\pgfpathlineto{\pgfqpoint{1.300829in}{2.937055in}}%
\pgfpathlineto{\pgfqpoint{1.282028in}{2.963989in}}%
\pgfpathlineto{\pgfqpoint{1.263228in}{2.924747in}}%
\pgfpathlineto{\pgfqpoint{1.244427in}{2.953751in}}%
\pgfpathlineto{\pgfqpoint{1.225627in}{2.926321in}}%
\pgfpathlineto{\pgfqpoint{1.206826in}{2.885924in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{2.915655in}}%
\pgfpathlineto{\pgfqpoint{1.169225in}{2.927498in}}%
\pgfpathlineto{\pgfqpoint{1.150425in}{2.934423in}}%
\pgfpathlineto{\pgfqpoint{1.131624in}{2.904697in}}%
\pgfpathlineto{\pgfqpoint{1.112824in}{2.878605in}}%
\pgfpathlineto{\pgfqpoint{1.094023in}{2.945886in}}%
\pgfpathlineto{\pgfqpoint{1.075223in}{2.879623in}}%
\pgfpathlineto{\pgfqpoint{1.056422in}{2.870992in}}%
\pgfpathlineto{\pgfqpoint{1.037622in}{2.916436in}}%
\pgfpathlineto{\pgfqpoint{1.018821in}{2.913281in}}%
\pgfpathlineto{\pgfqpoint{1.000021in}{2.893973in}}%
\pgfpathlineto{\pgfqpoint{0.981220in}{2.900310in}}%
\pgfpathlineto{\pgfqpoint{0.962419in}{2.913097in}}%
\pgfpathlineto{\pgfqpoint{0.943619in}{2.870339in}}%
\pgfpathlineto{\pgfqpoint{0.924818in}{2.895635in}}%
\pgfpathlineto{\pgfqpoint{0.906018in}{2.928592in}}%
\pgfpathlineto{\pgfqpoint{0.887217in}{2.890820in}}%
\pgfpathlineto{\pgfqpoint{0.868417in}{2.864586in}}%
\pgfpathlineto{\pgfqpoint{0.849616in}{2.856871in}}%
\pgfpathlineto{\pgfqpoint{0.830816in}{2.829434in}}%
\pgfpathlineto{\pgfqpoint{0.812015in}{2.738457in}}%
\pgfpathlineto{\pgfqpoint{0.793215in}{2.683881in}}%
\pgfpathlineto{\pgfqpoint{0.774414in}{0.896162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774414in}{0.536851in}}{\pgfqpoint{3.760106in}{2.874482in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203922,0.286275,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774414in}{0.896162in}}%
\pgfpathlineto{\pgfqpoint{0.774414in}{0.896162in}}%
\pgfpathlineto{\pgfqpoint{0.793215in}{1.280459in}}%
\pgfpathlineto{\pgfqpoint{0.812015in}{1.821909in}}%
\pgfpathlineto{\pgfqpoint{0.830816in}{1.941540in}}%
\pgfpathlineto{\pgfqpoint{0.849616in}{2.123919in}}%
\pgfpathlineto{\pgfqpoint{0.868417in}{2.009804in}}%
\pgfpathlineto{\pgfqpoint{0.887217in}{2.117726in}}%
\pgfpathlineto{\pgfqpoint{0.906018in}{2.071717in}}%
\pgfpathlineto{\pgfqpoint{0.924818in}{2.138979in}}%
\pgfpathlineto{\pgfqpoint{0.943619in}{2.104372in}}%
\pgfpathlineto{\pgfqpoint{0.962419in}{2.093418in}}%
\pgfpathlineto{\pgfqpoint{0.981220in}{2.101113in}}%
\pgfpathlineto{\pgfqpoint{1.000021in}{2.102835in}}%
\pgfpathlineto{\pgfqpoint{1.018821in}{2.142979in}}%
\pgfpathlineto{\pgfqpoint{1.037622in}{2.132963in}}%
\pgfpathlineto{\pgfqpoint{1.056422in}{2.085081in}}%
\pgfpathlineto{\pgfqpoint{1.075223in}{2.138060in}}%
\pgfpathlineto{\pgfqpoint{1.094023in}{2.166947in}}%
\pgfpathlineto{\pgfqpoint{1.112824in}{2.140471in}}%
\pgfpathlineto{\pgfqpoint{1.131624in}{2.129671in}}%
\pgfpathlineto{\pgfqpoint{1.150425in}{2.174527in}}%
\pgfpathlineto{\pgfqpoint{1.169225in}{2.172941in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{2.182452in}}%
\pgfpathlineto{\pgfqpoint{1.206826in}{2.202795in}}%
\pgfpathlineto{\pgfqpoint{1.225627in}{2.206308in}}%
\pgfpathlineto{\pgfqpoint{1.244427in}{2.230055in}}%
\pgfpathlineto{\pgfqpoint{1.263228in}{2.254184in}}%
\pgfpathlineto{\pgfqpoint{1.282028in}{2.255566in}}%
\pgfpathlineto{\pgfqpoint{1.300829in}{2.270513in}}%
\pgfpathlineto{\pgfqpoint{1.319629in}{2.229052in}}%
\pgfpathlineto{\pgfqpoint{1.338430in}{2.219378in}}%
\pgfpathlineto{\pgfqpoint{1.357231in}{2.263810in}}%
\pgfpathlineto{\pgfqpoint{1.376031in}{2.258216in}}%
\pgfpathlineto{\pgfqpoint{1.394832in}{2.211033in}}%
\pgfpathlineto{\pgfqpoint{1.413632in}{2.239038in}}%
\pgfpathlineto{\pgfqpoint{1.432433in}{2.204732in}}%
\pgfpathlineto{\pgfqpoint{1.451233in}{2.291346in}}%
\pgfpathlineto{\pgfqpoint{1.470034in}{2.271148in}}%
\pgfpathlineto{\pgfqpoint{1.488834in}{2.271606in}}%
\pgfpathlineto{\pgfqpoint{1.507635in}{2.271539in}}%
\pgfpathlineto{\pgfqpoint{1.526435in}{2.313682in}}%
\pgfpathlineto{\pgfqpoint{1.545236in}{2.217958in}}%
\pgfpathlineto{\pgfqpoint{1.564036in}{2.276000in}}%
\pgfpathlineto{\pgfqpoint{1.582837in}{2.274257in}}%
\pgfpathlineto{\pgfqpoint{1.601637in}{2.295388in}}%
\pgfpathlineto{\pgfqpoint{1.620438in}{2.251763in}}%
\pgfpathlineto{\pgfqpoint{1.639238in}{2.235680in}}%
\pgfpathlineto{\pgfqpoint{1.658039in}{2.263073in}}%
\pgfpathlineto{\pgfqpoint{1.676840in}{2.276370in}}%
\pgfpathlineto{\pgfqpoint{1.695640in}{2.277309in}}%
\pgfpathlineto{\pgfqpoint{1.714441in}{2.262775in}}%
\pgfpathlineto{\pgfqpoint{1.733241in}{2.263785in}}%
\pgfpathlineto{\pgfqpoint{1.752042in}{2.281207in}}%
\pgfpathlineto{\pgfqpoint{1.770842in}{2.304554in}}%
\pgfpathlineto{\pgfqpoint{1.789643in}{2.295531in}}%
\pgfpathlineto{\pgfqpoint{1.808443in}{2.286447in}}%
\pgfpathlineto{\pgfqpoint{1.827244in}{2.269081in}}%
\pgfpathlineto{\pgfqpoint{1.846044in}{2.276246in}}%
\pgfpathlineto{\pgfqpoint{1.864845in}{2.266920in}}%
\pgfpathlineto{\pgfqpoint{1.883645in}{2.285733in}}%
\pgfpathlineto{\pgfqpoint{1.902446in}{2.254380in}}%
\pgfpathlineto{\pgfqpoint{1.921246in}{2.249690in}}%
\pgfpathlineto{\pgfqpoint{1.940047in}{2.291191in}}%
\pgfpathlineto{\pgfqpoint{1.958847in}{2.259098in}}%
\pgfpathlineto{\pgfqpoint{1.977648in}{2.250953in}}%
\pgfpathlineto{\pgfqpoint{1.996449in}{2.270007in}}%
\pgfpathlineto{\pgfqpoint{2.015249in}{2.294011in}}%
\pgfpathlineto{\pgfqpoint{2.034050in}{2.300513in}}%
\pgfpathlineto{\pgfqpoint{2.052850in}{2.299267in}}%
\pgfpathlineto{\pgfqpoint{2.071651in}{2.272232in}}%
\pgfpathlineto{\pgfqpoint{2.090451in}{2.259144in}}%
\pgfpathlineto{\pgfqpoint{2.109252in}{2.306323in}}%
\pgfpathlineto{\pgfqpoint{2.128052in}{2.277824in}}%
\pgfpathlineto{\pgfqpoint{2.146853in}{2.331333in}}%
\pgfpathlineto{\pgfqpoint{2.165653in}{2.279442in}}%
\pgfpathlineto{\pgfqpoint{2.184454in}{2.295589in}}%
\pgfpathlineto{\pgfqpoint{2.203254in}{2.264638in}}%
\pgfpathlineto{\pgfqpoint{2.222055in}{2.275995in}}%
\pgfpathlineto{\pgfqpoint{2.240855in}{2.300619in}}%
\pgfpathlineto{\pgfqpoint{2.259656in}{2.302935in}}%
\pgfpathlineto{\pgfqpoint{2.278456in}{2.269739in}}%
\pgfpathlineto{\pgfqpoint{2.297257in}{2.307142in}}%
\pgfpathlineto{\pgfqpoint{2.316058in}{2.292386in}}%
\pgfpathlineto{\pgfqpoint{2.334858in}{2.314646in}}%
\pgfpathlineto{\pgfqpoint{2.353659in}{2.305392in}}%
\pgfpathlineto{\pgfqpoint{2.372459in}{2.294151in}}%
\pgfpathlineto{\pgfqpoint{2.391260in}{2.295756in}}%
\pgfpathlineto{\pgfqpoint{2.410060in}{2.303950in}}%
\pgfpathlineto{\pgfqpoint{2.428861in}{2.304626in}}%
\pgfpathlineto{\pgfqpoint{2.447661in}{2.277059in}}%
\pgfpathlineto{\pgfqpoint{2.466462in}{2.304448in}}%
\pgfpathlineto{\pgfqpoint{2.485262in}{2.315861in}}%
\pgfpathlineto{\pgfqpoint{2.504063in}{2.332986in}}%
\pgfpathlineto{\pgfqpoint{2.522863in}{2.275305in}}%
\pgfpathlineto{\pgfqpoint{2.541664in}{2.275849in}}%
\pgfpathlineto{\pgfqpoint{2.560464in}{2.281322in}}%
\pgfpathlineto{\pgfqpoint{2.579265in}{2.278509in}}%
\pgfpathlineto{\pgfqpoint{2.598065in}{2.247732in}}%
\pgfpathlineto{\pgfqpoint{2.616866in}{2.292276in}}%
\pgfpathlineto{\pgfqpoint{2.635666in}{2.326050in}}%
\pgfpathlineto{\pgfqpoint{2.654467in}{2.303856in}}%
\pgfpathlineto{\pgfqpoint{2.673268in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.692068in}{2.265612in}}%
\pgfpathlineto{\pgfqpoint{2.710869in}{2.270222in}}%
\pgfpathlineto{\pgfqpoint{2.729669in}{2.311167in}}%
\pgfpathlineto{\pgfqpoint{2.748470in}{2.326045in}}%
\pgfpathlineto{\pgfqpoint{2.767270in}{2.315356in}}%
\pgfpathlineto{\pgfqpoint{2.786071in}{2.297966in}}%
\pgfpathlineto{\pgfqpoint{2.804871in}{2.317773in}}%
\pgfpathlineto{\pgfqpoint{2.823672in}{2.267987in}}%
\pgfpathlineto{\pgfqpoint{2.842472in}{2.294788in}}%
\pgfpathlineto{\pgfqpoint{2.861273in}{2.301388in}}%
\pgfpathlineto{\pgfqpoint{2.880073in}{2.283314in}}%
\pgfpathlineto{\pgfqpoint{2.898874in}{2.274625in}}%
\pgfpathlineto{\pgfqpoint{2.917674in}{2.252427in}}%
\pgfpathlineto{\pgfqpoint{2.936475in}{2.316186in}}%
\pgfpathlineto{\pgfqpoint{2.955275in}{2.280780in}}%
\pgfpathlineto{\pgfqpoint{2.974076in}{2.282677in}}%
\pgfpathlineto{\pgfqpoint{2.992877in}{2.261921in}}%
\pgfpathlineto{\pgfqpoint{3.011677in}{2.269561in}}%
\pgfpathlineto{\pgfqpoint{3.030478in}{2.291055in}}%
\pgfpathlineto{\pgfqpoint{3.049278in}{2.267136in}}%
\pgfpathlineto{\pgfqpoint{3.068079in}{2.285294in}}%
\pgfpathlineto{\pgfqpoint{3.086879in}{2.298041in}}%
\pgfpathlineto{\pgfqpoint{3.105680in}{2.254917in}}%
\pgfpathlineto{\pgfqpoint{3.124480in}{2.317735in}}%
\pgfpathlineto{\pgfqpoint{3.143281in}{2.331980in}}%
\pgfpathlineto{\pgfqpoint{3.162081in}{2.299653in}}%
\pgfpathlineto{\pgfqpoint{3.180882in}{2.303560in}}%
\pgfpathlineto{\pgfqpoint{3.199682in}{2.277185in}}%
\pgfpathlineto{\pgfqpoint{3.218483in}{2.362047in}}%
\pgfpathlineto{\pgfqpoint{3.237283in}{2.288715in}}%
\pgfpathlineto{\pgfqpoint{3.256084in}{2.295429in}}%
\pgfpathlineto{\pgfqpoint{3.274884in}{2.271226in}}%
\pgfpathlineto{\pgfqpoint{3.293685in}{2.298307in}}%
\pgfpathlineto{\pgfqpoint{3.312486in}{2.306309in}}%
\pgfpathlineto{\pgfqpoint{3.331286in}{2.315121in}}%
\pgfpathlineto{\pgfqpoint{3.350087in}{2.321468in}}%
\pgfpathlineto{\pgfqpoint{3.368887in}{2.290461in}}%
\pgfpathlineto{\pgfqpoint{3.387688in}{2.311136in}}%
\pgfpathlineto{\pgfqpoint{3.406488in}{2.295964in}}%
\pgfpathlineto{\pgfqpoint{3.425289in}{2.324212in}}%
\pgfpathlineto{\pgfqpoint{3.444089in}{2.283497in}}%
\pgfpathlineto{\pgfqpoint{3.462890in}{2.232271in}}%
\pgfpathlineto{\pgfqpoint{3.481690in}{2.281946in}}%
\pgfpathlineto{\pgfqpoint{3.500491in}{2.284927in}}%
\pgfpathlineto{\pgfqpoint{3.519291in}{2.292917in}}%
\pgfpathlineto{\pgfqpoint{3.538092in}{2.290164in}}%
\pgfpathlineto{\pgfqpoint{3.556892in}{2.279392in}}%
\pgfpathlineto{\pgfqpoint{3.575693in}{2.277249in}}%
\pgfpathlineto{\pgfqpoint{3.594493in}{2.268832in}}%
\pgfpathlineto{\pgfqpoint{3.613294in}{2.317051in}}%
\pgfpathlineto{\pgfqpoint{3.632095in}{2.271104in}}%
\pgfpathlineto{\pgfqpoint{3.650895in}{2.303892in}}%
\pgfpathlineto{\pgfqpoint{3.669696in}{2.316944in}}%
\pgfpathlineto{\pgfqpoint{3.688496in}{2.309736in}}%
\pgfpathlineto{\pgfqpoint{3.707297in}{2.303329in}}%
\pgfpathlineto{\pgfqpoint{3.726097in}{2.281791in}}%
\pgfpathlineto{\pgfqpoint{3.744898in}{2.321078in}}%
\pgfpathlineto{\pgfqpoint{3.763698in}{2.327256in}}%
\pgfpathlineto{\pgfqpoint{3.782499in}{2.321519in}}%
\pgfpathlineto{\pgfqpoint{3.801299in}{2.294745in}}%
\pgfpathlineto{\pgfqpoint{3.820100in}{2.328713in}}%
\pgfpathlineto{\pgfqpoint{3.838900in}{2.294723in}}%
\pgfpathlineto{\pgfqpoint{3.857701in}{2.311514in}}%
\pgfpathlineto{\pgfqpoint{3.876501in}{2.311362in}}%
\pgfpathlineto{\pgfqpoint{3.895302in}{2.329645in}}%
\pgfpathlineto{\pgfqpoint{3.914102in}{2.347948in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{2.345736in}}%
\pgfpathlineto{\pgfqpoint{3.951703in}{2.326046in}}%
\pgfpathlineto{\pgfqpoint{3.970504in}{2.358528in}}%
\pgfpathlineto{\pgfqpoint{3.989305in}{2.328984in}}%
\pgfpathlineto{\pgfqpoint{4.008105in}{2.332334in}}%
\pgfpathlineto{\pgfqpoint{4.026906in}{2.339715in}}%
\pgfpathlineto{\pgfqpoint{4.045706in}{2.316254in}}%
\pgfpathlineto{\pgfqpoint{4.064507in}{2.315479in}}%
\pgfpathlineto{\pgfqpoint{4.083307in}{2.312026in}}%
\pgfpathlineto{\pgfqpoint{4.102108in}{2.323856in}}%
\pgfpathlineto{\pgfqpoint{4.120908in}{2.303797in}}%
\pgfpathlineto{\pgfqpoint{4.139709in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{4.158509in}{2.327389in}}%
\pgfpathlineto{\pgfqpoint{4.177310in}{2.328436in}}%
\pgfpathlineto{\pgfqpoint{4.196110in}{2.331508in}}%
\pgfpathlineto{\pgfqpoint{4.214911in}{2.344949in}}%
\pgfpathlineto{\pgfqpoint{4.233711in}{2.335708in}}%
\pgfpathlineto{\pgfqpoint{4.252512in}{2.333850in}}%
\pgfpathlineto{\pgfqpoint{4.271312in}{2.330751in}}%
\pgfpathlineto{\pgfqpoint{4.290113in}{2.296691in}}%
\pgfpathlineto{\pgfqpoint{4.308914in}{2.296325in}}%
\pgfpathlineto{\pgfqpoint{4.327714in}{2.259449in}}%
\pgfpathlineto{\pgfqpoint{4.346515in}{2.266822in}}%
\pgfpathlineto{\pgfqpoint{4.365315in}{2.318710in}}%
\pgfpathlineto{\pgfqpoint{4.384116in}{2.251756in}}%
\pgfpathlineto{\pgfqpoint{4.402916in}{2.298057in}}%
\pgfpathlineto{\pgfqpoint{4.421717in}{2.311476in}}%
\pgfpathlineto{\pgfqpoint{4.440517in}{2.309130in}}%
\pgfpathlineto{\pgfqpoint{4.459318in}{2.316765in}}%
\pgfpathlineto{\pgfqpoint{4.478118in}{2.343959in}}%
\pgfpathlineto{\pgfqpoint{4.496919in}{2.330247in}}%
\pgfpathlineto{\pgfqpoint{4.515719in}{2.332238in}}%
\pgfpathlineto{\pgfqpoint{4.534520in}{2.290264in}}%
\pgfpathlineto{\pgfqpoint{4.534520in}{2.351147in}}%
\pgfpathlineto{\pgfqpoint{4.534520in}{2.351147in}}%
\pgfpathlineto{\pgfqpoint{4.515719in}{2.366979in}}%
\pgfpathlineto{\pgfqpoint{4.496919in}{2.388311in}}%
\pgfpathlineto{\pgfqpoint{4.478118in}{2.385817in}}%
\pgfpathlineto{\pgfqpoint{4.459318in}{2.376407in}}%
\pgfpathlineto{\pgfqpoint{4.440517in}{2.386333in}}%
\pgfpathlineto{\pgfqpoint{4.421717in}{2.372223in}}%
\pgfpathlineto{\pgfqpoint{4.402916in}{2.354200in}}%
\pgfpathlineto{\pgfqpoint{4.384116in}{2.316140in}}%
\pgfpathlineto{\pgfqpoint{4.365315in}{2.359734in}}%
\pgfpathlineto{\pgfqpoint{4.346515in}{2.337087in}}%
\pgfpathlineto{\pgfqpoint{4.327714in}{2.327024in}}%
\pgfpathlineto{\pgfqpoint{4.308914in}{2.353242in}}%
\pgfpathlineto{\pgfqpoint{4.290113in}{2.369308in}}%
\pgfpathlineto{\pgfqpoint{4.271312in}{2.387840in}}%
\pgfpathlineto{\pgfqpoint{4.252512in}{2.384443in}}%
\pgfpathlineto{\pgfqpoint{4.233711in}{2.386471in}}%
\pgfpathlineto{\pgfqpoint{4.214911in}{2.388641in}}%
\pgfpathlineto{\pgfqpoint{4.196110in}{2.378286in}}%
\pgfpathlineto{\pgfqpoint{4.177310in}{2.396892in}}%
\pgfpathlineto{\pgfqpoint{4.158509in}{2.375922in}}%
\pgfpathlineto{\pgfqpoint{4.139709in}{2.383809in}}%
\pgfpathlineto{\pgfqpoint{4.120908in}{2.364914in}}%
\pgfpathlineto{\pgfqpoint{4.102108in}{2.372570in}}%
\pgfpathlineto{\pgfqpoint{4.083307in}{2.376023in}}%
\pgfpathlineto{\pgfqpoint{4.064507in}{2.371134in}}%
\pgfpathlineto{\pgfqpoint{4.045706in}{2.382468in}}%
\pgfpathlineto{\pgfqpoint{4.026906in}{2.388010in}}%
\pgfpathlineto{\pgfqpoint{4.008105in}{2.375247in}}%
\pgfpathlineto{\pgfqpoint{3.989305in}{2.385702in}}%
\pgfpathlineto{\pgfqpoint{3.970504in}{2.401490in}}%
\pgfpathlineto{\pgfqpoint{3.951703in}{2.390472in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{2.386899in}}%
\pgfpathlineto{\pgfqpoint{3.914102in}{2.388344in}}%
\pgfpathlineto{\pgfqpoint{3.895302in}{2.364194in}}%
\pgfpathlineto{\pgfqpoint{3.876501in}{2.378544in}}%
\pgfpathlineto{\pgfqpoint{3.857701in}{2.360213in}}%
\pgfpathlineto{\pgfqpoint{3.838900in}{2.360924in}}%
\pgfpathlineto{\pgfqpoint{3.820100in}{2.388699in}}%
\pgfpathlineto{\pgfqpoint{3.801299in}{2.362919in}}%
\pgfpathlineto{\pgfqpoint{3.782499in}{2.364141in}}%
\pgfpathlineto{\pgfqpoint{3.763698in}{2.375176in}}%
\pgfpathlineto{\pgfqpoint{3.744898in}{2.355852in}}%
\pgfpathlineto{\pgfqpoint{3.726097in}{2.363846in}}%
\pgfpathlineto{\pgfqpoint{3.707297in}{2.356960in}}%
\pgfpathlineto{\pgfqpoint{3.688496in}{2.356374in}}%
\pgfpathlineto{\pgfqpoint{3.669696in}{2.366897in}}%
\pgfpathlineto{\pgfqpoint{3.650895in}{2.379013in}}%
\pgfpathlineto{\pgfqpoint{3.632095in}{2.342606in}}%
\pgfpathlineto{\pgfqpoint{3.613294in}{2.371282in}}%
\pgfpathlineto{\pgfqpoint{3.594493in}{2.329182in}}%
\pgfpathlineto{\pgfqpoint{3.575693in}{2.344026in}}%
\pgfpathlineto{\pgfqpoint{3.556892in}{2.368485in}}%
\pgfpathlineto{\pgfqpoint{3.538092in}{2.344539in}}%
\pgfpathlineto{\pgfqpoint{3.519291in}{2.351569in}}%
\pgfpathlineto{\pgfqpoint{3.500491in}{2.340827in}}%
\pgfpathlineto{\pgfqpoint{3.481690in}{2.339741in}}%
\pgfpathlineto{\pgfqpoint{3.462890in}{2.331880in}}%
\pgfpathlineto{\pgfqpoint{3.444089in}{2.359603in}}%
\pgfpathlineto{\pgfqpoint{3.425289in}{2.364372in}}%
\pgfpathlineto{\pgfqpoint{3.406488in}{2.379481in}}%
\pgfpathlineto{\pgfqpoint{3.387688in}{2.365282in}}%
\pgfpathlineto{\pgfqpoint{3.368887in}{2.333177in}}%
\pgfpathlineto{\pgfqpoint{3.350087in}{2.371943in}}%
\pgfpathlineto{\pgfqpoint{3.331286in}{2.363516in}}%
\pgfpathlineto{\pgfqpoint{3.312486in}{2.354861in}}%
\pgfpathlineto{\pgfqpoint{3.293685in}{2.364210in}}%
\pgfpathlineto{\pgfqpoint{3.274884in}{2.348522in}}%
\pgfpathlineto{\pgfqpoint{3.256084in}{2.365896in}}%
\pgfpathlineto{\pgfqpoint{3.237283in}{2.352545in}}%
\pgfpathlineto{\pgfqpoint{3.218483in}{2.403867in}}%
\pgfpathlineto{\pgfqpoint{3.199682in}{2.349754in}}%
\pgfpathlineto{\pgfqpoint{3.180882in}{2.357095in}}%
\pgfpathlineto{\pgfqpoint{3.162081in}{2.362130in}}%
\pgfpathlineto{\pgfqpoint{3.143281in}{2.386872in}}%
\pgfpathlineto{\pgfqpoint{3.124480in}{2.381075in}}%
\pgfpathlineto{\pgfqpoint{3.105680in}{2.327653in}}%
\pgfpathlineto{\pgfqpoint{3.086879in}{2.357389in}}%
\pgfpathlineto{\pgfqpoint{3.068079in}{2.336353in}}%
\pgfpathlineto{\pgfqpoint{3.049278in}{2.333483in}}%
\pgfpathlineto{\pgfqpoint{3.030478in}{2.343587in}}%
\pgfpathlineto{\pgfqpoint{3.011677in}{2.321777in}}%
\pgfpathlineto{\pgfqpoint{2.992877in}{2.329224in}}%
\pgfpathlineto{\pgfqpoint{2.974076in}{2.341955in}}%
\pgfpathlineto{\pgfqpoint{2.955275in}{2.344498in}}%
\pgfpathlineto{\pgfqpoint{2.936475in}{2.364970in}}%
\pgfpathlineto{\pgfqpoint{2.917674in}{2.323171in}}%
\pgfpathlineto{\pgfqpoint{2.898874in}{2.341286in}}%
\pgfpathlineto{\pgfqpoint{2.880073in}{2.351460in}}%
\pgfpathlineto{\pgfqpoint{2.861273in}{2.376762in}}%
\pgfpathlineto{\pgfqpoint{2.842472in}{2.343618in}}%
\pgfpathlineto{\pgfqpoint{2.823672in}{2.324256in}}%
\pgfpathlineto{\pgfqpoint{2.804871in}{2.384347in}}%
\pgfpathlineto{\pgfqpoint{2.786071in}{2.349431in}}%
\pgfpathlineto{\pgfqpoint{2.767270in}{2.367003in}}%
\pgfpathlineto{\pgfqpoint{2.748470in}{2.367091in}}%
\pgfpathlineto{\pgfqpoint{2.729669in}{2.366297in}}%
\pgfpathlineto{\pgfqpoint{2.710869in}{2.329361in}}%
\pgfpathlineto{\pgfqpoint{2.692068in}{2.341074in}}%
\pgfpathlineto{\pgfqpoint{2.673268in}{2.362758in}}%
\pgfpathlineto{\pgfqpoint{2.654467in}{2.363113in}}%
\pgfpathlineto{\pgfqpoint{2.635666in}{2.372440in}}%
\pgfpathlineto{\pgfqpoint{2.616866in}{2.333207in}}%
\pgfpathlineto{\pgfqpoint{2.598065in}{2.300906in}}%
\pgfpathlineto{\pgfqpoint{2.579265in}{2.353153in}}%
\pgfpathlineto{\pgfqpoint{2.560464in}{2.351864in}}%
\pgfpathlineto{\pgfqpoint{2.541664in}{2.353990in}}%
\pgfpathlineto{\pgfqpoint{2.522863in}{2.364095in}}%
\pgfpathlineto{\pgfqpoint{2.504063in}{2.393222in}}%
\pgfpathlineto{\pgfqpoint{2.485262in}{2.387038in}}%
\pgfpathlineto{\pgfqpoint{2.466462in}{2.346790in}}%
\pgfpathlineto{\pgfqpoint{2.447661in}{2.332432in}}%
\pgfpathlineto{\pgfqpoint{2.428861in}{2.363635in}}%
\pgfpathlineto{\pgfqpoint{2.410060in}{2.349645in}}%
\pgfpathlineto{\pgfqpoint{2.391260in}{2.344574in}}%
\pgfpathlineto{\pgfqpoint{2.372459in}{2.371249in}}%
\pgfpathlineto{\pgfqpoint{2.353659in}{2.345591in}}%
\pgfpathlineto{\pgfqpoint{2.334858in}{2.366100in}}%
\pgfpathlineto{\pgfqpoint{2.316058in}{2.375953in}}%
\pgfpathlineto{\pgfqpoint{2.297257in}{2.358565in}}%
\pgfpathlineto{\pgfqpoint{2.278456in}{2.338066in}}%
\pgfpathlineto{\pgfqpoint{2.259656in}{2.353594in}}%
\pgfpathlineto{\pgfqpoint{2.240855in}{2.360652in}}%
\pgfpathlineto{\pgfqpoint{2.222055in}{2.326197in}}%
\pgfpathlineto{\pgfqpoint{2.203254in}{2.323940in}}%
\pgfpathlineto{\pgfqpoint{2.184454in}{2.355105in}}%
\pgfpathlineto{\pgfqpoint{2.165653in}{2.348200in}}%
\pgfpathlineto{\pgfqpoint{2.146853in}{2.368496in}}%
\pgfpathlineto{\pgfqpoint{2.128052in}{2.330354in}}%
\pgfpathlineto{\pgfqpoint{2.109252in}{2.356794in}}%
\pgfpathlineto{\pgfqpoint{2.090451in}{2.329564in}}%
\pgfpathlineto{\pgfqpoint{2.071651in}{2.329394in}}%
\pgfpathlineto{\pgfqpoint{2.052850in}{2.344885in}}%
\pgfpathlineto{\pgfqpoint{2.034050in}{2.360597in}}%
\pgfpathlineto{\pgfqpoint{2.015249in}{2.324519in}}%
\pgfpathlineto{\pgfqpoint{1.996449in}{2.329887in}}%
\pgfpathlineto{\pgfqpoint{1.977648in}{2.306395in}}%
\pgfpathlineto{\pgfqpoint{1.958847in}{2.318918in}}%
\pgfpathlineto{\pgfqpoint{1.940047in}{2.350240in}}%
\pgfpathlineto{\pgfqpoint{1.921246in}{2.312883in}}%
\pgfpathlineto{\pgfqpoint{1.902446in}{2.304362in}}%
\pgfpathlineto{\pgfqpoint{1.883645in}{2.341904in}}%
\pgfpathlineto{\pgfqpoint{1.864845in}{2.327703in}}%
\pgfpathlineto{\pgfqpoint{1.846044in}{2.320923in}}%
\pgfpathlineto{\pgfqpoint{1.827244in}{2.330444in}}%
\pgfpathlineto{\pgfqpoint{1.808443in}{2.358801in}}%
\pgfpathlineto{\pgfqpoint{1.789643in}{2.343407in}}%
\pgfpathlineto{\pgfqpoint{1.770842in}{2.351749in}}%
\pgfpathlineto{\pgfqpoint{1.752042in}{2.319092in}}%
\pgfpathlineto{\pgfqpoint{1.733241in}{2.320627in}}%
\pgfpathlineto{\pgfqpoint{1.714441in}{2.340430in}}%
\pgfpathlineto{\pgfqpoint{1.695640in}{2.338011in}}%
\pgfpathlineto{\pgfqpoint{1.676840in}{2.318796in}}%
\pgfpathlineto{\pgfqpoint{1.658039in}{2.309746in}}%
\pgfpathlineto{\pgfqpoint{1.639238in}{2.307803in}}%
\pgfpathlineto{\pgfqpoint{1.620438in}{2.308316in}}%
\pgfpathlineto{\pgfqpoint{1.601637in}{2.324000in}}%
\pgfpathlineto{\pgfqpoint{1.582837in}{2.329017in}}%
\pgfpathlineto{\pgfqpoint{1.564036in}{2.329992in}}%
\pgfpathlineto{\pgfqpoint{1.545236in}{2.288237in}}%
\pgfpathlineto{\pgfqpoint{1.526435in}{2.367366in}}%
\pgfpathlineto{\pgfqpoint{1.507635in}{2.326036in}}%
\pgfpathlineto{\pgfqpoint{1.488834in}{2.313534in}}%
\pgfpathlineto{\pgfqpoint{1.470034in}{2.324311in}}%
\pgfpathlineto{\pgfqpoint{1.451233in}{2.335499in}}%
\pgfpathlineto{\pgfqpoint{1.432433in}{2.268251in}}%
\pgfpathlineto{\pgfqpoint{1.413632in}{2.285445in}}%
\pgfpathlineto{\pgfqpoint{1.394832in}{2.269106in}}%
\pgfpathlineto{\pgfqpoint{1.376031in}{2.307772in}}%
\pgfpathlineto{\pgfqpoint{1.357231in}{2.300407in}}%
\pgfpathlineto{\pgfqpoint{1.338430in}{2.272477in}}%
\pgfpathlineto{\pgfqpoint{1.319629in}{2.299531in}}%
\pgfpathlineto{\pgfqpoint{1.300829in}{2.317547in}}%
\pgfpathlineto{\pgfqpoint{1.282028in}{2.296177in}}%
\pgfpathlineto{\pgfqpoint{1.263228in}{2.304662in}}%
\pgfpathlineto{\pgfqpoint{1.244427in}{2.279927in}}%
\pgfpathlineto{\pgfqpoint{1.225627in}{2.275437in}}%
\pgfpathlineto{\pgfqpoint{1.206826in}{2.249436in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{2.230125in}}%
\pgfpathlineto{\pgfqpoint{1.169225in}{2.218336in}}%
\pgfpathlineto{\pgfqpoint{1.150425in}{2.250497in}}%
\pgfpathlineto{\pgfqpoint{1.131624in}{2.219816in}}%
\pgfpathlineto{\pgfqpoint{1.112824in}{2.224406in}}%
\pgfpathlineto{\pgfqpoint{1.094023in}{2.214682in}}%
\pgfpathlineto{\pgfqpoint{1.075223in}{2.200910in}}%
\pgfpathlineto{\pgfqpoint{1.056422in}{2.168022in}}%
\pgfpathlineto{\pgfqpoint{1.037622in}{2.201169in}}%
\pgfpathlineto{\pgfqpoint{1.018821in}{2.210877in}}%
\pgfpathlineto{\pgfqpoint{1.000021in}{2.174001in}}%
\pgfpathlineto{\pgfqpoint{0.981220in}{2.179173in}}%
\pgfpathlineto{\pgfqpoint{0.962419in}{2.177282in}}%
\pgfpathlineto{\pgfqpoint{0.943619in}{2.159144in}}%
\pgfpathlineto{\pgfqpoint{0.924818in}{2.190639in}}%
\pgfpathlineto{\pgfqpoint{0.906018in}{2.112466in}}%
\pgfpathlineto{\pgfqpoint{0.887217in}{2.169820in}}%
\pgfpathlineto{\pgfqpoint{0.868417in}{2.075664in}}%
\pgfpathlineto{\pgfqpoint{0.849616in}{2.201593in}}%
\pgfpathlineto{\pgfqpoint{0.830816in}{2.067524in}}%
\pgfpathlineto{\pgfqpoint{0.812015in}{1.936038in}}%
\pgfpathlineto{\pgfqpoint{0.793215in}{1.388246in}}%
\pgfpathlineto{\pgfqpoint{0.774414in}{0.896162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774414in}{0.536851in}}{\pgfqpoint{3.760106in}{2.874482in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203922,0.286275,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774414in}{0.896162in}}%
\pgfpathlineto{\pgfqpoint{0.774414in}{0.896162in}}%
\pgfpathlineto{\pgfqpoint{0.793215in}{1.496034in}}%
\pgfpathlineto{\pgfqpoint{0.812015in}{2.050167in}}%
\pgfpathlineto{\pgfqpoint{0.830816in}{2.193507in}}%
\pgfpathlineto{\pgfqpoint{0.849616in}{2.279267in}}%
\pgfpathlineto{\pgfqpoint{0.868417in}{2.141524in}}%
\pgfpathlineto{\pgfqpoint{0.887217in}{2.221915in}}%
\pgfpathlineto{\pgfqpoint{0.906018in}{2.153215in}}%
\pgfpathlineto{\pgfqpoint{0.924818in}{2.242299in}}%
\pgfpathlineto{\pgfqpoint{0.943619in}{2.213916in}}%
\pgfpathlineto{\pgfqpoint{0.962419in}{2.261147in}}%
\pgfpathlineto{\pgfqpoint{0.981220in}{2.257232in}}%
\pgfpathlineto{\pgfqpoint{1.000021in}{2.245166in}}%
\pgfpathlineto{\pgfqpoint{1.018821in}{2.278774in}}%
\pgfpathlineto{\pgfqpoint{1.037622in}{2.269375in}}%
\pgfpathlineto{\pgfqpoint{1.056422in}{2.250962in}}%
\pgfpathlineto{\pgfqpoint{1.075223in}{2.263760in}}%
\pgfpathlineto{\pgfqpoint{1.094023in}{2.262418in}}%
\pgfpathlineto{\pgfqpoint{1.112824in}{2.308342in}}%
\pgfpathlineto{\pgfqpoint{1.131624in}{2.309961in}}%
\pgfpathlineto{\pgfqpoint{1.150425in}{2.326466in}}%
\pgfpathlineto{\pgfqpoint{1.169225in}{2.263730in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{2.277797in}}%
\pgfpathlineto{\pgfqpoint{1.206826in}{2.296076in}}%
\pgfpathlineto{\pgfqpoint{1.225627in}{2.344565in}}%
\pgfpathlineto{\pgfqpoint{1.244427in}{2.329799in}}%
\pgfpathlineto{\pgfqpoint{1.263228in}{2.355140in}}%
\pgfpathlineto{\pgfqpoint{1.282028in}{2.336787in}}%
\pgfpathlineto{\pgfqpoint{1.300829in}{2.364581in}}%
\pgfpathlineto{\pgfqpoint{1.319629in}{2.370010in}}%
\pgfpathlineto{\pgfqpoint{1.338430in}{2.325576in}}%
\pgfpathlineto{\pgfqpoint{1.357231in}{2.337003in}}%
\pgfpathlineto{\pgfqpoint{1.376031in}{2.357327in}}%
\pgfpathlineto{\pgfqpoint{1.394832in}{2.327179in}}%
\pgfpathlineto{\pgfqpoint{1.413632in}{2.331853in}}%
\pgfpathlineto{\pgfqpoint{1.432433in}{2.331770in}}%
\pgfpathlineto{\pgfqpoint{1.451233in}{2.379651in}}%
\pgfpathlineto{\pgfqpoint{1.470034in}{2.377474in}}%
\pgfpathlineto{\pgfqpoint{1.488834in}{2.355462in}}%
\pgfpathlineto{\pgfqpoint{1.507635in}{2.380532in}}%
\pgfpathlineto{\pgfqpoint{1.526435in}{2.421050in}}%
\pgfpathlineto{\pgfqpoint{1.545236in}{2.358515in}}%
\pgfpathlineto{\pgfqpoint{1.564036in}{2.383984in}}%
\pgfpathlineto{\pgfqpoint{1.582837in}{2.383777in}}%
\pgfpathlineto{\pgfqpoint{1.601637in}{2.352612in}}%
\pgfpathlineto{\pgfqpoint{1.620438in}{2.364869in}}%
\pgfpathlineto{\pgfqpoint{1.639238in}{2.379926in}}%
\pgfpathlineto{\pgfqpoint{1.658039in}{2.356420in}}%
\pgfpathlineto{\pgfqpoint{1.676840in}{2.361222in}}%
\pgfpathlineto{\pgfqpoint{1.695640in}{2.398713in}}%
\pgfpathlineto{\pgfqpoint{1.714441in}{2.418085in}}%
\pgfpathlineto{\pgfqpoint{1.733241in}{2.377468in}}%
\pgfpathlineto{\pgfqpoint{1.752042in}{2.356976in}}%
\pgfpathlineto{\pgfqpoint{1.770842in}{2.398943in}}%
\pgfpathlineto{\pgfqpoint{1.789643in}{2.391284in}}%
\pgfpathlineto{\pgfqpoint{1.808443in}{2.431156in}}%
\pgfpathlineto{\pgfqpoint{1.827244in}{2.391808in}}%
\pgfpathlineto{\pgfqpoint{1.846044in}{2.365601in}}%
\pgfpathlineto{\pgfqpoint{1.864845in}{2.388486in}}%
\pgfpathlineto{\pgfqpoint{1.883645in}{2.398076in}}%
\pgfpathlineto{\pgfqpoint{1.902446in}{2.354344in}}%
\pgfpathlineto{\pgfqpoint{1.921246in}{2.376076in}}%
\pgfpathlineto{\pgfqpoint{1.940047in}{2.409289in}}%
\pgfpathlineto{\pgfqpoint{1.958847in}{2.378738in}}%
\pgfpathlineto{\pgfqpoint{1.977648in}{2.361837in}}%
\pgfpathlineto{\pgfqpoint{1.996449in}{2.389767in}}%
\pgfpathlineto{\pgfqpoint{2.015249in}{2.355026in}}%
\pgfpathlineto{\pgfqpoint{2.034050in}{2.420681in}}%
\pgfpathlineto{\pgfqpoint{2.052850in}{2.390504in}}%
\pgfpathlineto{\pgfqpoint{2.071651in}{2.386557in}}%
\pgfpathlineto{\pgfqpoint{2.090451in}{2.399984in}}%
\pgfpathlineto{\pgfqpoint{2.109252in}{2.407264in}}%
\pgfpathlineto{\pgfqpoint{2.128052in}{2.382884in}}%
\pgfpathlineto{\pgfqpoint{2.146853in}{2.405658in}}%
\pgfpathlineto{\pgfqpoint{2.165653in}{2.416957in}}%
\pgfpathlineto{\pgfqpoint{2.184454in}{2.414621in}}%
\pgfpathlineto{\pgfqpoint{2.203254in}{2.383242in}}%
\pgfpathlineto{\pgfqpoint{2.222055in}{2.376400in}}%
\pgfpathlineto{\pgfqpoint{2.240855in}{2.420686in}}%
\pgfpathlineto{\pgfqpoint{2.259656in}{2.404252in}}%
\pgfpathlineto{\pgfqpoint{2.278456in}{2.406393in}}%
\pgfpathlineto{\pgfqpoint{2.297257in}{2.409989in}}%
\pgfpathlineto{\pgfqpoint{2.316058in}{2.459519in}}%
\pgfpathlineto{\pgfqpoint{2.334858in}{2.417555in}}%
\pgfpathlineto{\pgfqpoint{2.353659in}{2.385790in}}%
\pgfpathlineto{\pgfqpoint{2.372459in}{2.448347in}}%
\pgfpathlineto{\pgfqpoint{2.391260in}{2.393392in}}%
\pgfpathlineto{\pgfqpoint{2.410060in}{2.395339in}}%
\pgfpathlineto{\pgfqpoint{2.428861in}{2.422645in}}%
\pgfpathlineto{\pgfqpoint{2.447661in}{2.387805in}}%
\pgfpathlineto{\pgfqpoint{2.466462in}{2.389133in}}%
\pgfpathlineto{\pgfqpoint{2.485262in}{2.458215in}}%
\pgfpathlineto{\pgfqpoint{2.504063in}{2.453458in}}%
\pgfpathlineto{\pgfqpoint{2.522863in}{2.452886in}}%
\pgfpathlineto{\pgfqpoint{2.541664in}{2.432132in}}%
\pgfpathlineto{\pgfqpoint{2.560464in}{2.422405in}}%
\pgfpathlineto{\pgfqpoint{2.579265in}{2.427798in}}%
\pgfpathlineto{\pgfqpoint{2.598065in}{2.354081in}}%
\pgfpathlineto{\pgfqpoint{2.616866in}{2.374138in}}%
\pgfpathlineto{\pgfqpoint{2.635666in}{2.418831in}}%
\pgfpathlineto{\pgfqpoint{2.654467in}{2.422371in}}%
\pgfpathlineto{\pgfqpoint{2.673268in}{2.407664in}}%
\pgfpathlineto{\pgfqpoint{2.692068in}{2.416537in}}%
\pgfpathlineto{\pgfqpoint{2.710869in}{2.388500in}}%
\pgfpathlineto{\pgfqpoint{2.729669in}{2.421427in}}%
\pgfpathlineto{\pgfqpoint{2.748470in}{2.408138in}}%
\pgfpathlineto{\pgfqpoint{2.767270in}{2.418649in}}%
\pgfpathlineto{\pgfqpoint{2.786071in}{2.400896in}}%
\pgfpathlineto{\pgfqpoint{2.804871in}{2.450920in}}%
\pgfpathlineto{\pgfqpoint{2.823672in}{2.380526in}}%
\pgfpathlineto{\pgfqpoint{2.842472in}{2.392449in}}%
\pgfpathlineto{\pgfqpoint{2.861273in}{2.452135in}}%
\pgfpathlineto{\pgfqpoint{2.880073in}{2.419606in}}%
\pgfpathlineto{\pgfqpoint{2.898874in}{2.407947in}}%
\pgfpathlineto{\pgfqpoint{2.917674in}{2.393914in}}%
\pgfpathlineto{\pgfqpoint{2.936475in}{2.413754in}}%
\pgfpathlineto{\pgfqpoint{2.955275in}{2.408216in}}%
\pgfpathlineto{\pgfqpoint{2.974076in}{2.401234in}}%
\pgfpathlineto{\pgfqpoint{2.992877in}{2.396526in}}%
\pgfpathlineto{\pgfqpoint{3.011677in}{2.373993in}}%
\pgfpathlineto{\pgfqpoint{3.030478in}{2.396118in}}%
\pgfpathlineto{\pgfqpoint{3.049278in}{2.399831in}}%
\pgfpathlineto{\pgfqpoint{3.068079in}{2.387412in}}%
\pgfpathlineto{\pgfqpoint{3.086879in}{2.416737in}}%
\pgfpathlineto{\pgfqpoint{3.105680in}{2.400389in}}%
\pgfpathlineto{\pgfqpoint{3.124480in}{2.444416in}}%
\pgfpathlineto{\pgfqpoint{3.143281in}{2.441764in}}%
\pgfpathlineto{\pgfqpoint{3.162081in}{2.424606in}}%
\pgfpathlineto{\pgfqpoint{3.180882in}{2.410629in}}%
\pgfpathlineto{\pgfqpoint{3.199682in}{2.422323in}}%
\pgfpathlineto{\pgfqpoint{3.218483in}{2.445687in}}%
\pgfpathlineto{\pgfqpoint{3.237283in}{2.416374in}}%
\pgfpathlineto{\pgfqpoint{3.256084in}{2.436363in}}%
\pgfpathlineto{\pgfqpoint{3.274884in}{2.425818in}}%
\pgfpathlineto{\pgfqpoint{3.293685in}{2.430112in}}%
\pgfpathlineto{\pgfqpoint{3.312486in}{2.403413in}}%
\pgfpathlineto{\pgfqpoint{3.331286in}{2.411911in}}%
\pgfpathlineto{\pgfqpoint{3.350087in}{2.422418in}}%
\pgfpathlineto{\pgfqpoint{3.368887in}{2.375892in}}%
\pgfpathlineto{\pgfqpoint{3.387688in}{2.419428in}}%
\pgfpathlineto{\pgfqpoint{3.406488in}{2.462998in}}%
\pgfpathlineto{\pgfqpoint{3.425289in}{2.404531in}}%
\pgfpathlineto{\pgfqpoint{3.444089in}{2.435708in}}%
\pgfpathlineto{\pgfqpoint{3.462890in}{2.431488in}}%
\pgfpathlineto{\pgfqpoint{3.481690in}{2.397536in}}%
\pgfpathlineto{\pgfqpoint{3.500491in}{2.396728in}}%
\pgfpathlineto{\pgfqpoint{3.519291in}{2.410220in}}%
\pgfpathlineto{\pgfqpoint{3.538092in}{2.398913in}}%
\pgfpathlineto{\pgfqpoint{3.556892in}{2.457579in}}%
\pgfpathlineto{\pgfqpoint{3.575693in}{2.410803in}}%
\pgfpathlineto{\pgfqpoint{3.594493in}{2.389532in}}%
\pgfpathlineto{\pgfqpoint{3.613294in}{2.425513in}}%
\pgfpathlineto{\pgfqpoint{3.632095in}{2.414108in}}%
\pgfpathlineto{\pgfqpoint{3.650895in}{2.454134in}}%
\pgfpathlineto{\pgfqpoint{3.669696in}{2.416850in}}%
\pgfpathlineto{\pgfqpoint{3.688496in}{2.403011in}}%
\pgfpathlineto{\pgfqpoint{3.707297in}{2.410591in}}%
\pgfpathlineto{\pgfqpoint{3.726097in}{2.445902in}}%
\pgfpathlineto{\pgfqpoint{3.744898in}{2.390627in}}%
\pgfpathlineto{\pgfqpoint{3.763698in}{2.423096in}}%
\pgfpathlineto{\pgfqpoint{3.782499in}{2.406764in}}%
\pgfpathlineto{\pgfqpoint{3.801299in}{2.431092in}}%
\pgfpathlineto{\pgfqpoint{3.820100in}{2.448686in}}%
\pgfpathlineto{\pgfqpoint{3.838900in}{2.427125in}}%
\pgfpathlineto{\pgfqpoint{3.857701in}{2.408913in}}%
\pgfpathlineto{\pgfqpoint{3.876501in}{2.445727in}}%
\pgfpathlineto{\pgfqpoint{3.895302in}{2.398744in}}%
\pgfpathlineto{\pgfqpoint{3.914102in}{2.428740in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{2.428061in}}%
\pgfpathlineto{\pgfqpoint{3.951703in}{2.454899in}}%
\pgfpathlineto{\pgfqpoint{3.970504in}{2.444452in}}%
\pgfpathlineto{\pgfqpoint{3.989305in}{2.442419in}}%
\pgfpathlineto{\pgfqpoint{4.008105in}{2.418160in}}%
\pgfpathlineto{\pgfqpoint{4.026906in}{2.436305in}}%
\pgfpathlineto{\pgfqpoint{4.045706in}{2.448682in}}%
\pgfpathlineto{\pgfqpoint{4.064507in}{2.426789in}}%
\pgfpathlineto{\pgfqpoint{4.083307in}{2.440021in}}%
\pgfpathlineto{\pgfqpoint{4.102108in}{2.421285in}}%
\pgfpathlineto{\pgfqpoint{4.120908in}{2.426031in}}%
\pgfpathlineto{\pgfqpoint{4.139709in}{2.440159in}}%
\pgfpathlineto{\pgfqpoint{4.158509in}{2.424456in}}%
\pgfpathlineto{\pgfqpoint{4.177310in}{2.465348in}}%
\pgfpathlineto{\pgfqpoint{4.196110in}{2.425064in}}%
\pgfpathlineto{\pgfqpoint{4.214911in}{2.432332in}}%
\pgfpathlineto{\pgfqpoint{4.233711in}{2.437235in}}%
\pgfpathlineto{\pgfqpoint{4.252512in}{2.435035in}}%
\pgfpathlineto{\pgfqpoint{4.271312in}{2.444929in}}%
\pgfpathlineto{\pgfqpoint{4.290113in}{2.441926in}}%
\pgfpathlineto{\pgfqpoint{4.308914in}{2.410158in}}%
\pgfpathlineto{\pgfqpoint{4.327714in}{2.394600in}}%
\pgfpathlineto{\pgfqpoint{4.346515in}{2.407353in}}%
\pgfpathlineto{\pgfqpoint{4.365315in}{2.400757in}}%
\pgfpathlineto{\pgfqpoint{4.384116in}{2.380525in}}%
\pgfpathlineto{\pgfqpoint{4.402916in}{2.410344in}}%
\pgfpathlineto{\pgfqpoint{4.421717in}{2.432971in}}%
\pgfpathlineto{\pgfqpoint{4.440517in}{2.463536in}}%
\pgfpathlineto{\pgfqpoint{4.459318in}{2.436049in}}%
\pgfpathlineto{\pgfqpoint{4.478118in}{2.427674in}}%
\pgfpathlineto{\pgfqpoint{4.496919in}{2.446375in}}%
\pgfpathlineto{\pgfqpoint{4.515719in}{2.401720in}}%
\pgfpathlineto{\pgfqpoint{4.534520in}{2.412031in}}%
\pgfpathlineto{\pgfqpoint{4.534520in}{2.351147in}}%
\pgfpathlineto{\pgfqpoint{4.534520in}{2.351147in}}%
\pgfpathlineto{\pgfqpoint{4.515719in}{2.366979in}}%
\pgfpathlineto{\pgfqpoint{4.496919in}{2.388311in}}%
\pgfpathlineto{\pgfqpoint{4.478118in}{2.385817in}}%
\pgfpathlineto{\pgfqpoint{4.459318in}{2.376407in}}%
\pgfpathlineto{\pgfqpoint{4.440517in}{2.386333in}}%
\pgfpathlineto{\pgfqpoint{4.421717in}{2.372223in}}%
\pgfpathlineto{\pgfqpoint{4.402916in}{2.354200in}}%
\pgfpathlineto{\pgfqpoint{4.384116in}{2.316140in}}%
\pgfpathlineto{\pgfqpoint{4.365315in}{2.359734in}}%
\pgfpathlineto{\pgfqpoint{4.346515in}{2.337087in}}%
\pgfpathlineto{\pgfqpoint{4.327714in}{2.327024in}}%
\pgfpathlineto{\pgfqpoint{4.308914in}{2.353242in}}%
\pgfpathlineto{\pgfqpoint{4.290113in}{2.369308in}}%
\pgfpathlineto{\pgfqpoint{4.271312in}{2.387840in}}%
\pgfpathlineto{\pgfqpoint{4.252512in}{2.384443in}}%
\pgfpathlineto{\pgfqpoint{4.233711in}{2.386471in}}%
\pgfpathlineto{\pgfqpoint{4.214911in}{2.388641in}}%
\pgfpathlineto{\pgfqpoint{4.196110in}{2.378286in}}%
\pgfpathlineto{\pgfqpoint{4.177310in}{2.396892in}}%
\pgfpathlineto{\pgfqpoint{4.158509in}{2.375922in}}%
\pgfpathlineto{\pgfqpoint{4.139709in}{2.383809in}}%
\pgfpathlineto{\pgfqpoint{4.120908in}{2.364914in}}%
\pgfpathlineto{\pgfqpoint{4.102108in}{2.372570in}}%
\pgfpathlineto{\pgfqpoint{4.083307in}{2.376023in}}%
\pgfpathlineto{\pgfqpoint{4.064507in}{2.371134in}}%
\pgfpathlineto{\pgfqpoint{4.045706in}{2.382468in}}%
\pgfpathlineto{\pgfqpoint{4.026906in}{2.388010in}}%
\pgfpathlineto{\pgfqpoint{4.008105in}{2.375247in}}%
\pgfpathlineto{\pgfqpoint{3.989305in}{2.385702in}}%
\pgfpathlineto{\pgfqpoint{3.970504in}{2.401490in}}%
\pgfpathlineto{\pgfqpoint{3.951703in}{2.390472in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{2.386899in}}%
\pgfpathlineto{\pgfqpoint{3.914102in}{2.388344in}}%
\pgfpathlineto{\pgfqpoint{3.895302in}{2.364194in}}%
\pgfpathlineto{\pgfqpoint{3.876501in}{2.378544in}}%
\pgfpathlineto{\pgfqpoint{3.857701in}{2.360213in}}%
\pgfpathlineto{\pgfqpoint{3.838900in}{2.360924in}}%
\pgfpathlineto{\pgfqpoint{3.820100in}{2.388699in}}%
\pgfpathlineto{\pgfqpoint{3.801299in}{2.362919in}}%
\pgfpathlineto{\pgfqpoint{3.782499in}{2.364141in}}%
\pgfpathlineto{\pgfqpoint{3.763698in}{2.375176in}}%
\pgfpathlineto{\pgfqpoint{3.744898in}{2.355852in}}%
\pgfpathlineto{\pgfqpoint{3.726097in}{2.363846in}}%
\pgfpathlineto{\pgfqpoint{3.707297in}{2.356960in}}%
\pgfpathlineto{\pgfqpoint{3.688496in}{2.356374in}}%
\pgfpathlineto{\pgfqpoint{3.669696in}{2.366897in}}%
\pgfpathlineto{\pgfqpoint{3.650895in}{2.379013in}}%
\pgfpathlineto{\pgfqpoint{3.632095in}{2.342606in}}%
\pgfpathlineto{\pgfqpoint{3.613294in}{2.371282in}}%
\pgfpathlineto{\pgfqpoint{3.594493in}{2.329182in}}%
\pgfpathlineto{\pgfqpoint{3.575693in}{2.344026in}}%
\pgfpathlineto{\pgfqpoint{3.556892in}{2.368485in}}%
\pgfpathlineto{\pgfqpoint{3.538092in}{2.344539in}}%
\pgfpathlineto{\pgfqpoint{3.519291in}{2.351569in}}%
\pgfpathlineto{\pgfqpoint{3.500491in}{2.340827in}}%
\pgfpathlineto{\pgfqpoint{3.481690in}{2.339741in}}%
\pgfpathlineto{\pgfqpoint{3.462890in}{2.331880in}}%
\pgfpathlineto{\pgfqpoint{3.444089in}{2.359603in}}%
\pgfpathlineto{\pgfqpoint{3.425289in}{2.364372in}}%
\pgfpathlineto{\pgfqpoint{3.406488in}{2.379481in}}%
\pgfpathlineto{\pgfqpoint{3.387688in}{2.365282in}}%
\pgfpathlineto{\pgfqpoint{3.368887in}{2.333177in}}%
\pgfpathlineto{\pgfqpoint{3.350087in}{2.371943in}}%
\pgfpathlineto{\pgfqpoint{3.331286in}{2.363516in}}%
\pgfpathlineto{\pgfqpoint{3.312486in}{2.354861in}}%
\pgfpathlineto{\pgfqpoint{3.293685in}{2.364210in}}%
\pgfpathlineto{\pgfqpoint{3.274884in}{2.348522in}}%
\pgfpathlineto{\pgfqpoint{3.256084in}{2.365896in}}%
\pgfpathlineto{\pgfqpoint{3.237283in}{2.352545in}}%
\pgfpathlineto{\pgfqpoint{3.218483in}{2.403867in}}%
\pgfpathlineto{\pgfqpoint{3.199682in}{2.349754in}}%
\pgfpathlineto{\pgfqpoint{3.180882in}{2.357095in}}%
\pgfpathlineto{\pgfqpoint{3.162081in}{2.362130in}}%
\pgfpathlineto{\pgfqpoint{3.143281in}{2.386872in}}%
\pgfpathlineto{\pgfqpoint{3.124480in}{2.381075in}}%
\pgfpathlineto{\pgfqpoint{3.105680in}{2.327653in}}%
\pgfpathlineto{\pgfqpoint{3.086879in}{2.357389in}}%
\pgfpathlineto{\pgfqpoint{3.068079in}{2.336353in}}%
\pgfpathlineto{\pgfqpoint{3.049278in}{2.333483in}}%
\pgfpathlineto{\pgfqpoint{3.030478in}{2.343587in}}%
\pgfpathlineto{\pgfqpoint{3.011677in}{2.321777in}}%
\pgfpathlineto{\pgfqpoint{2.992877in}{2.329224in}}%
\pgfpathlineto{\pgfqpoint{2.974076in}{2.341955in}}%
\pgfpathlineto{\pgfqpoint{2.955275in}{2.344498in}}%
\pgfpathlineto{\pgfqpoint{2.936475in}{2.364970in}}%
\pgfpathlineto{\pgfqpoint{2.917674in}{2.323171in}}%
\pgfpathlineto{\pgfqpoint{2.898874in}{2.341286in}}%
\pgfpathlineto{\pgfqpoint{2.880073in}{2.351460in}}%
\pgfpathlineto{\pgfqpoint{2.861273in}{2.376762in}}%
\pgfpathlineto{\pgfqpoint{2.842472in}{2.343618in}}%
\pgfpathlineto{\pgfqpoint{2.823672in}{2.324256in}}%
\pgfpathlineto{\pgfqpoint{2.804871in}{2.384347in}}%
\pgfpathlineto{\pgfqpoint{2.786071in}{2.349431in}}%
\pgfpathlineto{\pgfqpoint{2.767270in}{2.367003in}}%
\pgfpathlineto{\pgfqpoint{2.748470in}{2.367091in}}%
\pgfpathlineto{\pgfqpoint{2.729669in}{2.366297in}}%
\pgfpathlineto{\pgfqpoint{2.710869in}{2.329361in}}%
\pgfpathlineto{\pgfqpoint{2.692068in}{2.341074in}}%
\pgfpathlineto{\pgfqpoint{2.673268in}{2.362758in}}%
\pgfpathlineto{\pgfqpoint{2.654467in}{2.363113in}}%
\pgfpathlineto{\pgfqpoint{2.635666in}{2.372440in}}%
\pgfpathlineto{\pgfqpoint{2.616866in}{2.333207in}}%
\pgfpathlineto{\pgfqpoint{2.598065in}{2.300906in}}%
\pgfpathlineto{\pgfqpoint{2.579265in}{2.353153in}}%
\pgfpathlineto{\pgfqpoint{2.560464in}{2.351864in}}%
\pgfpathlineto{\pgfqpoint{2.541664in}{2.353990in}}%
\pgfpathlineto{\pgfqpoint{2.522863in}{2.364095in}}%
\pgfpathlineto{\pgfqpoint{2.504063in}{2.393222in}}%
\pgfpathlineto{\pgfqpoint{2.485262in}{2.387038in}}%
\pgfpathlineto{\pgfqpoint{2.466462in}{2.346790in}}%
\pgfpathlineto{\pgfqpoint{2.447661in}{2.332432in}}%
\pgfpathlineto{\pgfqpoint{2.428861in}{2.363635in}}%
\pgfpathlineto{\pgfqpoint{2.410060in}{2.349645in}}%
\pgfpathlineto{\pgfqpoint{2.391260in}{2.344574in}}%
\pgfpathlineto{\pgfqpoint{2.372459in}{2.371249in}}%
\pgfpathlineto{\pgfqpoint{2.353659in}{2.345591in}}%
\pgfpathlineto{\pgfqpoint{2.334858in}{2.366100in}}%
\pgfpathlineto{\pgfqpoint{2.316058in}{2.375953in}}%
\pgfpathlineto{\pgfqpoint{2.297257in}{2.358565in}}%
\pgfpathlineto{\pgfqpoint{2.278456in}{2.338066in}}%
\pgfpathlineto{\pgfqpoint{2.259656in}{2.353594in}}%
\pgfpathlineto{\pgfqpoint{2.240855in}{2.360652in}}%
\pgfpathlineto{\pgfqpoint{2.222055in}{2.326197in}}%
\pgfpathlineto{\pgfqpoint{2.203254in}{2.323940in}}%
\pgfpathlineto{\pgfqpoint{2.184454in}{2.355105in}}%
\pgfpathlineto{\pgfqpoint{2.165653in}{2.348200in}}%
\pgfpathlineto{\pgfqpoint{2.146853in}{2.368496in}}%
\pgfpathlineto{\pgfqpoint{2.128052in}{2.330354in}}%
\pgfpathlineto{\pgfqpoint{2.109252in}{2.356794in}}%
\pgfpathlineto{\pgfqpoint{2.090451in}{2.329564in}}%
\pgfpathlineto{\pgfqpoint{2.071651in}{2.329394in}}%
\pgfpathlineto{\pgfqpoint{2.052850in}{2.344885in}}%
\pgfpathlineto{\pgfqpoint{2.034050in}{2.360597in}}%
\pgfpathlineto{\pgfqpoint{2.015249in}{2.324519in}}%
\pgfpathlineto{\pgfqpoint{1.996449in}{2.329887in}}%
\pgfpathlineto{\pgfqpoint{1.977648in}{2.306395in}}%
\pgfpathlineto{\pgfqpoint{1.958847in}{2.318918in}}%
\pgfpathlineto{\pgfqpoint{1.940047in}{2.350240in}}%
\pgfpathlineto{\pgfqpoint{1.921246in}{2.312883in}}%
\pgfpathlineto{\pgfqpoint{1.902446in}{2.304362in}}%
\pgfpathlineto{\pgfqpoint{1.883645in}{2.341904in}}%
\pgfpathlineto{\pgfqpoint{1.864845in}{2.327703in}}%
\pgfpathlineto{\pgfqpoint{1.846044in}{2.320923in}}%
\pgfpathlineto{\pgfqpoint{1.827244in}{2.330444in}}%
\pgfpathlineto{\pgfqpoint{1.808443in}{2.358801in}}%
\pgfpathlineto{\pgfqpoint{1.789643in}{2.343407in}}%
\pgfpathlineto{\pgfqpoint{1.770842in}{2.351749in}}%
\pgfpathlineto{\pgfqpoint{1.752042in}{2.319092in}}%
\pgfpathlineto{\pgfqpoint{1.733241in}{2.320627in}}%
\pgfpathlineto{\pgfqpoint{1.714441in}{2.340430in}}%
\pgfpathlineto{\pgfqpoint{1.695640in}{2.338011in}}%
\pgfpathlineto{\pgfqpoint{1.676840in}{2.318796in}}%
\pgfpathlineto{\pgfqpoint{1.658039in}{2.309746in}}%
\pgfpathlineto{\pgfqpoint{1.639238in}{2.307803in}}%
\pgfpathlineto{\pgfqpoint{1.620438in}{2.308316in}}%
\pgfpathlineto{\pgfqpoint{1.601637in}{2.324000in}}%
\pgfpathlineto{\pgfqpoint{1.582837in}{2.329017in}}%
\pgfpathlineto{\pgfqpoint{1.564036in}{2.329992in}}%
\pgfpathlineto{\pgfqpoint{1.545236in}{2.288237in}}%
\pgfpathlineto{\pgfqpoint{1.526435in}{2.367366in}}%
\pgfpathlineto{\pgfqpoint{1.507635in}{2.326036in}}%
\pgfpathlineto{\pgfqpoint{1.488834in}{2.313534in}}%
\pgfpathlineto{\pgfqpoint{1.470034in}{2.324311in}}%
\pgfpathlineto{\pgfqpoint{1.451233in}{2.335499in}}%
\pgfpathlineto{\pgfqpoint{1.432433in}{2.268251in}}%
\pgfpathlineto{\pgfqpoint{1.413632in}{2.285445in}}%
\pgfpathlineto{\pgfqpoint{1.394832in}{2.269106in}}%
\pgfpathlineto{\pgfqpoint{1.376031in}{2.307772in}}%
\pgfpathlineto{\pgfqpoint{1.357231in}{2.300407in}}%
\pgfpathlineto{\pgfqpoint{1.338430in}{2.272477in}}%
\pgfpathlineto{\pgfqpoint{1.319629in}{2.299531in}}%
\pgfpathlineto{\pgfqpoint{1.300829in}{2.317547in}}%
\pgfpathlineto{\pgfqpoint{1.282028in}{2.296177in}}%
\pgfpathlineto{\pgfqpoint{1.263228in}{2.304662in}}%
\pgfpathlineto{\pgfqpoint{1.244427in}{2.279927in}}%
\pgfpathlineto{\pgfqpoint{1.225627in}{2.275437in}}%
\pgfpathlineto{\pgfqpoint{1.206826in}{2.249436in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{2.230125in}}%
\pgfpathlineto{\pgfqpoint{1.169225in}{2.218336in}}%
\pgfpathlineto{\pgfqpoint{1.150425in}{2.250497in}}%
\pgfpathlineto{\pgfqpoint{1.131624in}{2.219816in}}%
\pgfpathlineto{\pgfqpoint{1.112824in}{2.224406in}}%
\pgfpathlineto{\pgfqpoint{1.094023in}{2.214682in}}%
\pgfpathlineto{\pgfqpoint{1.075223in}{2.200910in}}%
\pgfpathlineto{\pgfqpoint{1.056422in}{2.168022in}}%
\pgfpathlineto{\pgfqpoint{1.037622in}{2.201169in}}%
\pgfpathlineto{\pgfqpoint{1.018821in}{2.210877in}}%
\pgfpathlineto{\pgfqpoint{1.000021in}{2.174001in}}%
\pgfpathlineto{\pgfqpoint{0.981220in}{2.179173in}}%
\pgfpathlineto{\pgfqpoint{0.962419in}{2.177282in}}%
\pgfpathlineto{\pgfqpoint{0.943619in}{2.159144in}}%
\pgfpathlineto{\pgfqpoint{0.924818in}{2.190639in}}%
\pgfpathlineto{\pgfqpoint{0.906018in}{2.112466in}}%
\pgfpathlineto{\pgfqpoint{0.887217in}{2.169820in}}%
\pgfpathlineto{\pgfqpoint{0.868417in}{2.075664in}}%
\pgfpathlineto{\pgfqpoint{0.849616in}{2.201593in}}%
\pgfpathlineto{\pgfqpoint{0.830816in}{2.067524in}}%
\pgfpathlineto{\pgfqpoint{0.812015in}{1.936038in}}%
\pgfpathlineto{\pgfqpoint{0.793215in}{1.388246in}}%
\pgfpathlineto{\pgfqpoint{0.774414in}{0.896162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774414in}{0.536851in}}{\pgfqpoint{3.760106in}{2.874482in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.298039,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774414in}{0.896162in}}%
\pgfpathlineto{\pgfqpoint{0.774414in}{0.896162in}}%
\pgfpathlineto{\pgfqpoint{0.793215in}{2.529529in}}%
\pgfpathlineto{\pgfqpoint{0.812015in}{2.624154in}}%
\pgfpathlineto{\pgfqpoint{0.830816in}{2.691701in}}%
\pgfpathlineto{\pgfqpoint{0.849616in}{2.741537in}}%
\pgfpathlineto{\pgfqpoint{0.868417in}{2.846128in}}%
\pgfpathlineto{\pgfqpoint{0.887217in}{2.886452in}}%
\pgfpathlineto{\pgfqpoint{0.906018in}{2.957080in}}%
\pgfpathlineto{\pgfqpoint{0.924818in}{2.973758in}}%
\pgfpathlineto{\pgfqpoint{0.943619in}{2.950910in}}%
\pgfpathlineto{\pgfqpoint{0.962419in}{3.024600in}}%
\pgfpathlineto{\pgfqpoint{0.981220in}{3.010433in}}%
\pgfpathlineto{\pgfqpoint{1.000021in}{2.991596in}}%
\pgfpathlineto{\pgfqpoint{1.018821in}{2.980845in}}%
\pgfpathlineto{\pgfqpoint{1.037622in}{2.995052in}}%
\pgfpathlineto{\pgfqpoint{1.056422in}{3.069373in}}%
\pgfpathlineto{\pgfqpoint{1.075223in}{3.041258in}}%
\pgfpathlineto{\pgfqpoint{1.094023in}{3.035460in}}%
\pgfpathlineto{\pgfqpoint{1.112824in}{3.049314in}}%
\pgfpathlineto{\pgfqpoint{1.131624in}{3.053399in}}%
\pgfpathlineto{\pgfqpoint{1.150425in}{3.096328in}}%
\pgfpathlineto{\pgfqpoint{1.169225in}{3.094673in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{3.088117in}}%
\pgfpathlineto{\pgfqpoint{1.206826in}{3.045441in}}%
\pgfpathlineto{\pgfqpoint{1.225627in}{3.057580in}}%
\pgfpathlineto{\pgfqpoint{1.244427in}{3.065291in}}%
\pgfpathlineto{\pgfqpoint{1.263228in}{3.072359in}}%
\pgfpathlineto{\pgfqpoint{1.282028in}{3.105220in}}%
\pgfpathlineto{\pgfqpoint{1.300829in}{3.113789in}}%
\pgfpathlineto{\pgfqpoint{1.319629in}{3.063989in}}%
\pgfpathlineto{\pgfqpoint{1.338430in}{3.118107in}}%
\pgfpathlineto{\pgfqpoint{1.357231in}{3.139741in}}%
\pgfpathlineto{\pgfqpoint{1.376031in}{3.062106in}}%
\pgfpathlineto{\pgfqpoint{1.394832in}{3.086384in}}%
\pgfpathlineto{\pgfqpoint{1.413632in}{3.115874in}}%
\pgfpathlineto{\pgfqpoint{1.432433in}{3.100340in}}%
\pgfpathlineto{\pgfqpoint{1.451233in}{3.114714in}}%
\pgfpathlineto{\pgfqpoint{1.470034in}{3.126288in}}%
\pgfpathlineto{\pgfqpoint{1.488834in}{3.148800in}}%
\pgfpathlineto{\pgfqpoint{1.507635in}{3.071888in}}%
\pgfpathlineto{\pgfqpoint{1.526435in}{3.091359in}}%
\pgfpathlineto{\pgfqpoint{1.545236in}{3.119154in}}%
\pgfpathlineto{\pgfqpoint{1.564036in}{3.065896in}}%
\pgfpathlineto{\pgfqpoint{1.582837in}{3.152349in}}%
\pgfpathlineto{\pgfqpoint{1.601637in}{3.131447in}}%
\pgfpathlineto{\pgfqpoint{1.620438in}{3.124307in}}%
\pgfpathlineto{\pgfqpoint{1.639238in}{3.107308in}}%
\pgfpathlineto{\pgfqpoint{1.658039in}{3.099948in}}%
\pgfpathlineto{\pgfqpoint{1.676840in}{3.063079in}}%
\pgfpathlineto{\pgfqpoint{1.695640in}{3.136715in}}%
\pgfpathlineto{\pgfqpoint{1.714441in}{3.139668in}}%
\pgfpathlineto{\pgfqpoint{1.733241in}{3.086958in}}%
\pgfpathlineto{\pgfqpoint{1.752042in}{3.142612in}}%
\pgfpathlineto{\pgfqpoint{1.770842in}{3.110505in}}%
\pgfpathlineto{\pgfqpoint{1.789643in}{3.090166in}}%
\pgfpathlineto{\pgfqpoint{1.808443in}{3.105925in}}%
\pgfpathlineto{\pgfqpoint{1.827244in}{3.126173in}}%
\pgfpathlineto{\pgfqpoint{1.846044in}{3.099617in}}%
\pgfpathlineto{\pgfqpoint{1.864845in}{3.119190in}}%
\pgfpathlineto{\pgfqpoint{1.883645in}{3.096782in}}%
\pgfpathlineto{\pgfqpoint{1.902446in}{3.122689in}}%
\pgfpathlineto{\pgfqpoint{1.921246in}{3.116911in}}%
\pgfpathlineto{\pgfqpoint{1.940047in}{3.154274in}}%
\pgfpathlineto{\pgfqpoint{1.958847in}{3.084362in}}%
\pgfpathlineto{\pgfqpoint{1.977648in}{3.130713in}}%
\pgfpathlineto{\pgfqpoint{1.996449in}{3.156676in}}%
\pgfpathlineto{\pgfqpoint{2.015249in}{3.146727in}}%
\pgfpathlineto{\pgfqpoint{2.034050in}{3.073092in}}%
\pgfpathlineto{\pgfqpoint{2.052850in}{3.125338in}}%
\pgfpathlineto{\pgfqpoint{2.071651in}{3.118485in}}%
\pgfpathlineto{\pgfqpoint{2.090451in}{3.120599in}}%
\pgfpathlineto{\pgfqpoint{2.109252in}{3.113334in}}%
\pgfpathlineto{\pgfqpoint{2.128052in}{3.101777in}}%
\pgfpathlineto{\pgfqpoint{2.146853in}{3.139001in}}%
\pgfpathlineto{\pgfqpoint{2.165653in}{3.135745in}}%
\pgfpathlineto{\pgfqpoint{2.184454in}{3.156305in}}%
\pgfpathlineto{\pgfqpoint{2.203254in}{3.114574in}}%
\pgfpathlineto{\pgfqpoint{2.222055in}{3.073308in}}%
\pgfpathlineto{\pgfqpoint{2.240855in}{3.131672in}}%
\pgfpathlineto{\pgfqpoint{2.259656in}{3.109655in}}%
\pgfpathlineto{\pgfqpoint{2.278456in}{3.152769in}}%
\pgfpathlineto{\pgfqpoint{2.297257in}{3.150468in}}%
\pgfpathlineto{\pgfqpoint{2.316058in}{3.131634in}}%
\pgfpathlineto{\pgfqpoint{2.334858in}{3.140539in}}%
\pgfpathlineto{\pgfqpoint{2.353659in}{3.133832in}}%
\pgfpathlineto{\pgfqpoint{2.372459in}{3.138815in}}%
\pgfpathlineto{\pgfqpoint{2.391260in}{3.147468in}}%
\pgfpathlineto{\pgfqpoint{2.410060in}{3.085770in}}%
\pgfpathlineto{\pgfqpoint{2.428861in}{3.119528in}}%
\pgfpathlineto{\pgfqpoint{2.447661in}{3.138840in}}%
\pgfpathlineto{\pgfqpoint{2.466462in}{3.107978in}}%
\pgfpathlineto{\pgfqpoint{2.485262in}{3.109165in}}%
\pgfpathlineto{\pgfqpoint{2.504063in}{3.138361in}}%
\pgfpathlineto{\pgfqpoint{2.522863in}{3.118324in}}%
\pgfpathlineto{\pgfqpoint{2.541664in}{3.123086in}}%
\pgfpathlineto{\pgfqpoint{2.560464in}{3.122567in}}%
\pgfpathlineto{\pgfqpoint{2.579265in}{3.095742in}}%
\pgfpathlineto{\pgfqpoint{2.598065in}{3.147735in}}%
\pgfpathlineto{\pgfqpoint{2.616866in}{3.154971in}}%
\pgfpathlineto{\pgfqpoint{2.635666in}{3.159349in}}%
\pgfpathlineto{\pgfqpoint{2.654467in}{3.136969in}}%
\pgfpathlineto{\pgfqpoint{2.673268in}{3.092272in}}%
\pgfpathlineto{\pgfqpoint{2.692068in}{3.118665in}}%
\pgfpathlineto{\pgfqpoint{2.710869in}{3.124331in}}%
\pgfpathlineto{\pgfqpoint{2.729669in}{3.168914in}}%
\pgfpathlineto{\pgfqpoint{2.748470in}{3.132371in}}%
\pgfpathlineto{\pgfqpoint{2.767270in}{3.105612in}}%
\pgfpathlineto{\pgfqpoint{2.786071in}{3.109681in}}%
\pgfpathlineto{\pgfqpoint{2.804871in}{3.135241in}}%
\pgfpathlineto{\pgfqpoint{2.823672in}{3.142486in}}%
\pgfpathlineto{\pgfqpoint{2.842472in}{3.158452in}}%
\pgfpathlineto{\pgfqpoint{2.861273in}{3.145374in}}%
\pgfpathlineto{\pgfqpoint{2.880073in}{3.108904in}}%
\pgfpathlineto{\pgfqpoint{2.898874in}{3.139360in}}%
\pgfpathlineto{\pgfqpoint{2.917674in}{3.120713in}}%
\pgfpathlineto{\pgfqpoint{2.936475in}{3.116775in}}%
\pgfpathlineto{\pgfqpoint{2.955275in}{3.147519in}}%
\pgfpathlineto{\pgfqpoint{2.974076in}{3.142067in}}%
\pgfpathlineto{\pgfqpoint{2.992877in}{3.101607in}}%
\pgfpathlineto{\pgfqpoint{3.011677in}{3.121350in}}%
\pgfpathlineto{\pgfqpoint{3.030478in}{3.148677in}}%
\pgfpathlineto{\pgfqpoint{3.049278in}{3.160210in}}%
\pgfpathlineto{\pgfqpoint{3.068079in}{3.113362in}}%
\pgfpathlineto{\pgfqpoint{3.086879in}{3.137684in}}%
\pgfpathlineto{\pgfqpoint{3.105680in}{3.146524in}}%
\pgfpathlineto{\pgfqpoint{3.124480in}{3.172616in}}%
\pgfpathlineto{\pgfqpoint{3.143281in}{3.121681in}}%
\pgfpathlineto{\pgfqpoint{3.162081in}{3.136073in}}%
\pgfpathlineto{\pgfqpoint{3.180882in}{3.128314in}}%
\pgfpathlineto{\pgfqpoint{3.199682in}{3.130583in}}%
\pgfpathlineto{\pgfqpoint{3.218483in}{3.144273in}}%
\pgfpathlineto{\pgfqpoint{3.237283in}{3.134691in}}%
\pgfpathlineto{\pgfqpoint{3.256084in}{3.148060in}}%
\pgfpathlineto{\pgfqpoint{3.274884in}{3.127252in}}%
\pgfpathlineto{\pgfqpoint{3.293685in}{3.112713in}}%
\pgfpathlineto{\pgfqpoint{3.312486in}{3.133954in}}%
\pgfpathlineto{\pgfqpoint{3.331286in}{3.121437in}}%
\pgfpathlineto{\pgfqpoint{3.350087in}{3.145618in}}%
\pgfpathlineto{\pgfqpoint{3.368887in}{3.140757in}}%
\pgfpathlineto{\pgfqpoint{3.387688in}{3.149365in}}%
\pgfpathlineto{\pgfqpoint{3.406488in}{3.148161in}}%
\pgfpathlineto{\pgfqpoint{3.425289in}{3.147671in}}%
\pgfpathlineto{\pgfqpoint{3.444089in}{3.153494in}}%
\pgfpathlineto{\pgfqpoint{3.462890in}{3.116657in}}%
\pgfpathlineto{\pgfqpoint{3.481690in}{3.110842in}}%
\pgfpathlineto{\pgfqpoint{3.500491in}{3.147734in}}%
\pgfpathlineto{\pgfqpoint{3.519291in}{3.152781in}}%
\pgfpathlineto{\pgfqpoint{3.538092in}{3.137931in}}%
\pgfpathlineto{\pgfqpoint{3.556892in}{3.136860in}}%
\pgfpathlineto{\pgfqpoint{3.575693in}{3.078776in}}%
\pgfpathlineto{\pgfqpoint{3.594493in}{3.139123in}}%
\pgfpathlineto{\pgfqpoint{3.613294in}{3.111684in}}%
\pgfpathlineto{\pgfqpoint{3.632095in}{3.108831in}}%
\pgfpathlineto{\pgfqpoint{3.650895in}{3.157623in}}%
\pgfpathlineto{\pgfqpoint{3.669696in}{3.140121in}}%
\pgfpathlineto{\pgfqpoint{3.688496in}{3.149343in}}%
\pgfpathlineto{\pgfqpoint{3.707297in}{3.121068in}}%
\pgfpathlineto{\pgfqpoint{3.726097in}{3.158131in}}%
\pgfpathlineto{\pgfqpoint{3.744898in}{3.122007in}}%
\pgfpathlineto{\pgfqpoint{3.763698in}{3.140312in}}%
\pgfpathlineto{\pgfqpoint{3.782499in}{3.091325in}}%
\pgfpathlineto{\pgfqpoint{3.801299in}{3.128509in}}%
\pgfpathlineto{\pgfqpoint{3.820100in}{3.173879in}}%
\pgfpathlineto{\pgfqpoint{3.838900in}{3.150218in}}%
\pgfpathlineto{\pgfqpoint{3.857701in}{3.138340in}}%
\pgfpathlineto{\pgfqpoint{3.876501in}{3.145156in}}%
\pgfpathlineto{\pgfqpoint{3.895302in}{3.158350in}}%
\pgfpathlineto{\pgfqpoint{3.914102in}{3.142948in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{3.168322in}}%
\pgfpathlineto{\pgfqpoint{3.951703in}{3.147706in}}%
\pgfpathlineto{\pgfqpoint{3.970504in}{3.111372in}}%
\pgfpathlineto{\pgfqpoint{3.989305in}{3.133712in}}%
\pgfpathlineto{\pgfqpoint{4.008105in}{3.174973in}}%
\pgfpathlineto{\pgfqpoint{4.026906in}{3.189289in}}%
\pgfpathlineto{\pgfqpoint{4.045706in}{3.152065in}}%
\pgfpathlineto{\pgfqpoint{4.064507in}{3.160748in}}%
\pgfpathlineto{\pgfqpoint{4.083307in}{3.138033in}}%
\pgfpathlineto{\pgfqpoint{4.102108in}{3.166329in}}%
\pgfpathlineto{\pgfqpoint{4.120908in}{3.131905in}}%
\pgfpathlineto{\pgfqpoint{4.139709in}{3.160033in}}%
\pgfpathlineto{\pgfqpoint{4.158509in}{3.116333in}}%
\pgfpathlineto{\pgfqpoint{4.177310in}{3.152807in}}%
\pgfpathlineto{\pgfqpoint{4.196110in}{3.120153in}}%
\pgfpathlineto{\pgfqpoint{4.214911in}{3.153268in}}%
\pgfpathlineto{\pgfqpoint{4.233711in}{3.181268in}}%
\pgfpathlineto{\pgfqpoint{4.252512in}{3.128286in}}%
\pgfpathlineto{\pgfqpoint{4.271312in}{3.139319in}}%
\pgfpathlineto{\pgfqpoint{4.290113in}{3.126514in}}%
\pgfpathlineto{\pgfqpoint{4.308914in}{3.112996in}}%
\pgfpathlineto{\pgfqpoint{4.327714in}{3.131032in}}%
\pgfpathlineto{\pgfqpoint{4.346515in}{3.139764in}}%
\pgfpathlineto{\pgfqpoint{4.365315in}{3.100205in}}%
\pgfpathlineto{\pgfqpoint{4.384116in}{3.172427in}}%
\pgfpathlineto{\pgfqpoint{4.402916in}{3.172589in}}%
\pgfpathlineto{\pgfqpoint{4.421717in}{3.159793in}}%
\pgfpathlineto{\pgfqpoint{4.440517in}{3.128394in}}%
\pgfpathlineto{\pgfqpoint{4.459318in}{3.175995in}}%
\pgfpathlineto{\pgfqpoint{4.478118in}{3.126651in}}%
\pgfpathlineto{\pgfqpoint{4.496919in}{3.148868in}}%
\pgfpathlineto{\pgfqpoint{4.515719in}{3.130069in}}%
\pgfpathlineto{\pgfqpoint{4.534520in}{3.154529in}}%
\pgfpathlineto{\pgfqpoint{4.534520in}{3.209866in}}%
\pgfpathlineto{\pgfqpoint{4.534520in}{3.209866in}}%
\pgfpathlineto{\pgfqpoint{4.515719in}{3.194809in}}%
\pgfpathlineto{\pgfqpoint{4.496919in}{3.213288in}}%
\pgfpathlineto{\pgfqpoint{4.478118in}{3.185695in}}%
\pgfpathlineto{\pgfqpoint{4.459318in}{3.217167in}}%
\pgfpathlineto{\pgfqpoint{4.440517in}{3.190460in}}%
\pgfpathlineto{\pgfqpoint{4.421717in}{3.219458in}}%
\pgfpathlineto{\pgfqpoint{4.402916in}{3.219157in}}%
\pgfpathlineto{\pgfqpoint{4.384116in}{3.211509in}}%
\pgfpathlineto{\pgfqpoint{4.365315in}{3.188657in}}%
\pgfpathlineto{\pgfqpoint{4.346515in}{3.198288in}}%
\pgfpathlineto{\pgfqpoint{4.327714in}{3.199195in}}%
\pgfpathlineto{\pgfqpoint{4.308914in}{3.161909in}}%
\pgfpathlineto{\pgfqpoint{4.290113in}{3.205751in}}%
\pgfpathlineto{\pgfqpoint{4.271312in}{3.188267in}}%
\pgfpathlineto{\pgfqpoint{4.252512in}{3.186498in}}%
\pgfpathlineto{\pgfqpoint{4.233711in}{3.241408in}}%
\pgfpathlineto{\pgfqpoint{4.214911in}{3.188763in}}%
\pgfpathlineto{\pgfqpoint{4.196110in}{3.178957in}}%
\pgfpathlineto{\pgfqpoint{4.177310in}{3.220352in}}%
\pgfpathlineto{\pgfqpoint{4.158509in}{3.200108in}}%
\pgfpathlineto{\pgfqpoint{4.139709in}{3.211770in}}%
\pgfpathlineto{\pgfqpoint{4.120908in}{3.217827in}}%
\pgfpathlineto{\pgfqpoint{4.102108in}{3.202991in}}%
\pgfpathlineto{\pgfqpoint{4.083307in}{3.195970in}}%
\pgfpathlineto{\pgfqpoint{4.064507in}{3.198144in}}%
\pgfpathlineto{\pgfqpoint{4.045706in}{3.197953in}}%
\pgfpathlineto{\pgfqpoint{4.026906in}{3.222586in}}%
\pgfpathlineto{\pgfqpoint{4.008105in}{3.220901in}}%
\pgfpathlineto{\pgfqpoint{3.989305in}{3.193709in}}%
\pgfpathlineto{\pgfqpoint{3.970504in}{3.200664in}}%
\pgfpathlineto{\pgfqpoint{3.951703in}{3.210543in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{3.223282in}}%
\pgfpathlineto{\pgfqpoint{3.914102in}{3.196716in}}%
\pgfpathlineto{\pgfqpoint{3.895302in}{3.192133in}}%
\pgfpathlineto{\pgfqpoint{3.876501in}{3.198422in}}%
\pgfpathlineto{\pgfqpoint{3.857701in}{3.190205in}}%
\pgfpathlineto{\pgfqpoint{3.838900in}{3.213182in}}%
\pgfpathlineto{\pgfqpoint{3.820100in}{3.227903in}}%
\pgfpathlineto{\pgfqpoint{3.801299in}{3.200627in}}%
\pgfpathlineto{\pgfqpoint{3.782499in}{3.167755in}}%
\pgfpathlineto{\pgfqpoint{3.763698in}{3.190187in}}%
\pgfpathlineto{\pgfqpoint{3.744898in}{3.197060in}}%
\pgfpathlineto{\pgfqpoint{3.726097in}{3.202677in}}%
\pgfpathlineto{\pgfqpoint{3.707297in}{3.199827in}}%
\pgfpathlineto{\pgfqpoint{3.688496in}{3.205163in}}%
\pgfpathlineto{\pgfqpoint{3.669696in}{3.194947in}}%
\pgfpathlineto{\pgfqpoint{3.650895in}{3.205567in}}%
\pgfpathlineto{\pgfqpoint{3.632095in}{3.168764in}}%
\pgfpathlineto{\pgfqpoint{3.613294in}{3.193996in}}%
\pgfpathlineto{\pgfqpoint{3.594493in}{3.192525in}}%
\pgfpathlineto{\pgfqpoint{3.575693in}{3.172454in}}%
\pgfpathlineto{\pgfqpoint{3.556892in}{3.201835in}}%
\pgfpathlineto{\pgfqpoint{3.538092in}{3.182722in}}%
\pgfpathlineto{\pgfqpoint{3.519291in}{3.219754in}}%
\pgfpathlineto{\pgfqpoint{3.500491in}{3.224171in}}%
\pgfpathlineto{\pgfqpoint{3.481690in}{3.182254in}}%
\pgfpathlineto{\pgfqpoint{3.462890in}{3.208244in}}%
\pgfpathlineto{\pgfqpoint{3.444089in}{3.206867in}}%
\pgfpathlineto{\pgfqpoint{3.425289in}{3.197714in}}%
\pgfpathlineto{\pgfqpoint{3.406488in}{3.189907in}}%
\pgfpathlineto{\pgfqpoint{3.387688in}{3.220639in}}%
\pgfpathlineto{\pgfqpoint{3.368887in}{3.207782in}}%
\pgfpathlineto{\pgfqpoint{3.350087in}{3.213090in}}%
\pgfpathlineto{\pgfqpoint{3.331286in}{3.185312in}}%
\pgfpathlineto{\pgfqpoint{3.312486in}{3.192024in}}%
\pgfpathlineto{\pgfqpoint{3.293685in}{3.167581in}}%
\pgfpathlineto{\pgfqpoint{3.274884in}{3.199089in}}%
\pgfpathlineto{\pgfqpoint{3.256084in}{3.210695in}}%
\pgfpathlineto{\pgfqpoint{3.237283in}{3.193308in}}%
\pgfpathlineto{\pgfqpoint{3.218483in}{3.206944in}}%
\pgfpathlineto{\pgfqpoint{3.199682in}{3.188059in}}%
\pgfpathlineto{\pgfqpoint{3.180882in}{3.180657in}}%
\pgfpathlineto{\pgfqpoint{3.162081in}{3.190094in}}%
\pgfpathlineto{\pgfqpoint{3.143281in}{3.159544in}}%
\pgfpathlineto{\pgfqpoint{3.124480in}{3.218587in}}%
\pgfpathlineto{\pgfqpoint{3.105680in}{3.201809in}}%
\pgfpathlineto{\pgfqpoint{3.086879in}{3.218344in}}%
\pgfpathlineto{\pgfqpoint{3.068079in}{3.187201in}}%
\pgfpathlineto{\pgfqpoint{3.049278in}{3.209695in}}%
\pgfpathlineto{\pgfqpoint{3.030478in}{3.208728in}}%
\pgfpathlineto{\pgfqpoint{3.011677in}{3.173689in}}%
\pgfpathlineto{\pgfqpoint{2.992877in}{3.181153in}}%
\pgfpathlineto{\pgfqpoint{2.974076in}{3.187417in}}%
\pgfpathlineto{\pgfqpoint{2.955275in}{3.194519in}}%
\pgfpathlineto{\pgfqpoint{2.936475in}{3.186955in}}%
\pgfpathlineto{\pgfqpoint{2.917674in}{3.189656in}}%
\pgfpathlineto{\pgfqpoint{2.898874in}{3.201776in}}%
\pgfpathlineto{\pgfqpoint{2.880073in}{3.182169in}}%
\pgfpathlineto{\pgfqpoint{2.861273in}{3.196819in}}%
\pgfpathlineto{\pgfqpoint{2.842472in}{3.206550in}}%
\pgfpathlineto{\pgfqpoint{2.823672in}{3.194130in}}%
\pgfpathlineto{\pgfqpoint{2.804871in}{3.203999in}}%
\pgfpathlineto{\pgfqpoint{2.786071in}{3.162965in}}%
\pgfpathlineto{\pgfqpoint{2.767270in}{3.188027in}}%
\pgfpathlineto{\pgfqpoint{2.748470in}{3.200357in}}%
\pgfpathlineto{\pgfqpoint{2.729669in}{3.226205in}}%
\pgfpathlineto{\pgfqpoint{2.710869in}{3.199856in}}%
\pgfpathlineto{\pgfqpoint{2.692068in}{3.188881in}}%
\pgfpathlineto{\pgfqpoint{2.673268in}{3.173529in}}%
\pgfpathlineto{\pgfqpoint{2.654467in}{3.190031in}}%
\pgfpathlineto{\pgfqpoint{2.635666in}{3.196690in}}%
\pgfpathlineto{\pgfqpoint{2.616866in}{3.212824in}}%
\pgfpathlineto{\pgfqpoint{2.598065in}{3.214108in}}%
\pgfpathlineto{\pgfqpoint{2.579265in}{3.166091in}}%
\pgfpathlineto{\pgfqpoint{2.560464in}{3.195922in}}%
\pgfpathlineto{\pgfqpoint{2.541664in}{3.195227in}}%
\pgfpathlineto{\pgfqpoint{2.522863in}{3.182738in}}%
\pgfpathlineto{\pgfqpoint{2.504063in}{3.180490in}}%
\pgfpathlineto{\pgfqpoint{2.485262in}{3.180822in}}%
\pgfpathlineto{\pgfqpoint{2.466462in}{3.174354in}}%
\pgfpathlineto{\pgfqpoint{2.447661in}{3.190523in}}%
\pgfpathlineto{\pgfqpoint{2.428861in}{3.186989in}}%
\pgfpathlineto{\pgfqpoint{2.410060in}{3.153621in}}%
\pgfpathlineto{\pgfqpoint{2.391260in}{3.201984in}}%
\pgfpathlineto{\pgfqpoint{2.372459in}{3.207904in}}%
\pgfpathlineto{\pgfqpoint{2.353659in}{3.186938in}}%
\pgfpathlineto{\pgfqpoint{2.334858in}{3.191386in}}%
\pgfpathlineto{\pgfqpoint{2.316058in}{3.202401in}}%
\pgfpathlineto{\pgfqpoint{2.297257in}{3.189175in}}%
\pgfpathlineto{\pgfqpoint{2.278456in}{3.211563in}}%
\pgfpathlineto{\pgfqpoint{2.259656in}{3.182841in}}%
\pgfpathlineto{\pgfqpoint{2.240855in}{3.185562in}}%
\pgfpathlineto{\pgfqpoint{2.222055in}{3.160023in}}%
\pgfpathlineto{\pgfqpoint{2.203254in}{3.160276in}}%
\pgfpathlineto{\pgfqpoint{2.184454in}{3.189390in}}%
\pgfpathlineto{\pgfqpoint{2.165653in}{3.174779in}}%
\pgfpathlineto{\pgfqpoint{2.146853in}{3.211600in}}%
\pgfpathlineto{\pgfqpoint{2.128052in}{3.181510in}}%
\pgfpathlineto{\pgfqpoint{2.109252in}{3.176982in}}%
\pgfpathlineto{\pgfqpoint{2.090451in}{3.185553in}}%
\pgfpathlineto{\pgfqpoint{2.071651in}{3.175758in}}%
\pgfpathlineto{\pgfqpoint{2.052850in}{3.184228in}}%
\pgfpathlineto{\pgfqpoint{2.034050in}{3.151816in}}%
\pgfpathlineto{\pgfqpoint{2.015249in}{3.199911in}}%
\pgfpathlineto{\pgfqpoint{1.996449in}{3.221451in}}%
\pgfpathlineto{\pgfqpoint{1.977648in}{3.174655in}}%
\pgfpathlineto{\pgfqpoint{1.958847in}{3.167511in}}%
\pgfpathlineto{\pgfqpoint{1.940047in}{3.206392in}}%
\pgfpathlineto{\pgfqpoint{1.921246in}{3.171545in}}%
\pgfpathlineto{\pgfqpoint{1.902446in}{3.186304in}}%
\pgfpathlineto{\pgfqpoint{1.883645in}{3.169442in}}%
\pgfpathlineto{\pgfqpoint{1.864845in}{3.173041in}}%
\pgfpathlineto{\pgfqpoint{1.846044in}{3.171857in}}%
\pgfpathlineto{\pgfqpoint{1.827244in}{3.184254in}}%
\pgfpathlineto{\pgfqpoint{1.808443in}{3.159034in}}%
\pgfpathlineto{\pgfqpoint{1.789643in}{3.165012in}}%
\pgfpathlineto{\pgfqpoint{1.770842in}{3.182526in}}%
\pgfpathlineto{\pgfqpoint{1.752042in}{3.191252in}}%
\pgfpathlineto{\pgfqpoint{1.733241in}{3.162803in}}%
\pgfpathlineto{\pgfqpoint{1.714441in}{3.187089in}}%
\pgfpathlineto{\pgfqpoint{1.695640in}{3.207827in}}%
\pgfpathlineto{\pgfqpoint{1.676840in}{3.163200in}}%
\pgfpathlineto{\pgfqpoint{1.658039in}{3.173772in}}%
\pgfpathlineto{\pgfqpoint{1.639238in}{3.169197in}}%
\pgfpathlineto{\pgfqpoint{1.620438in}{3.198690in}}%
\pgfpathlineto{\pgfqpoint{1.601637in}{3.183943in}}%
\pgfpathlineto{\pgfqpoint{1.582837in}{3.214259in}}%
\pgfpathlineto{\pgfqpoint{1.564036in}{3.131701in}}%
\pgfpathlineto{\pgfqpoint{1.545236in}{3.172656in}}%
\pgfpathlineto{\pgfqpoint{1.526435in}{3.147706in}}%
\pgfpathlineto{\pgfqpoint{1.507635in}{3.139771in}}%
\pgfpathlineto{\pgfqpoint{1.488834in}{3.193119in}}%
\pgfpathlineto{\pgfqpoint{1.470034in}{3.203384in}}%
\pgfpathlineto{\pgfqpoint{1.451233in}{3.175580in}}%
\pgfpathlineto{\pgfqpoint{1.432433in}{3.172149in}}%
\pgfpathlineto{\pgfqpoint{1.413632in}{3.177966in}}%
\pgfpathlineto{\pgfqpoint{1.394832in}{3.151409in}}%
\pgfpathlineto{\pgfqpoint{1.376031in}{3.138357in}}%
\pgfpathlineto{\pgfqpoint{1.357231in}{3.192336in}}%
\pgfpathlineto{\pgfqpoint{1.338430in}{3.170152in}}%
\pgfpathlineto{\pgfqpoint{1.319629in}{3.132062in}}%
\pgfpathlineto{\pgfqpoint{1.300829in}{3.179226in}}%
\pgfpathlineto{\pgfqpoint{1.282028in}{3.137309in}}%
\pgfpathlineto{\pgfqpoint{1.263228in}{3.155010in}}%
\pgfpathlineto{\pgfqpoint{1.244427in}{3.135979in}}%
\pgfpathlineto{\pgfqpoint{1.225627in}{3.149614in}}%
\pgfpathlineto{\pgfqpoint{1.206826in}{3.115620in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{3.161489in}}%
\pgfpathlineto{\pgfqpoint{1.169225in}{3.155816in}}%
\pgfpathlineto{\pgfqpoint{1.150425in}{3.146653in}}%
\pgfpathlineto{\pgfqpoint{1.131624in}{3.109113in}}%
\pgfpathlineto{\pgfqpoint{1.112824in}{3.146138in}}%
\pgfpathlineto{\pgfqpoint{1.094023in}{3.110531in}}%
\pgfpathlineto{\pgfqpoint{1.075223in}{3.123534in}}%
\pgfpathlineto{\pgfqpoint{1.056422in}{3.141092in}}%
\pgfpathlineto{\pgfqpoint{1.037622in}{3.077191in}}%
\pgfpathlineto{\pgfqpoint{1.018821in}{3.089831in}}%
\pgfpathlineto{\pgfqpoint{1.000021in}{3.046379in}}%
\pgfpathlineto{\pgfqpoint{0.981220in}{3.085061in}}%
\pgfpathlineto{\pgfqpoint{0.962419in}{3.115358in}}%
\pgfpathlineto{\pgfqpoint{0.943619in}{3.066804in}}%
\pgfpathlineto{\pgfqpoint{0.924818in}{3.087212in}}%
\pgfpathlineto{\pgfqpoint{0.906018in}{3.038827in}}%
\pgfpathlineto{\pgfqpoint{0.887217in}{2.960730in}}%
\pgfpathlineto{\pgfqpoint{0.868417in}{2.921271in}}%
\pgfpathlineto{\pgfqpoint{0.849616in}{2.853889in}}%
\pgfpathlineto{\pgfqpoint{0.830816in}{2.796310in}}%
\pgfpathlineto{\pgfqpoint{0.812015in}{2.748321in}}%
\pgfpathlineto{\pgfqpoint{0.793215in}{2.614836in}}%
\pgfpathlineto{\pgfqpoint{0.774414in}{0.896162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774414in}{0.536851in}}{\pgfqpoint{3.760106in}{2.874482in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.298039,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774414in}{0.896162in}}%
\pgfpathlineto{\pgfqpoint{0.774414in}{0.896162in}}%
\pgfpathlineto{\pgfqpoint{0.793215in}{2.700144in}}%
\pgfpathlineto{\pgfqpoint{0.812015in}{2.872488in}}%
\pgfpathlineto{\pgfqpoint{0.830816in}{2.900918in}}%
\pgfpathlineto{\pgfqpoint{0.849616in}{2.966240in}}%
\pgfpathlineto{\pgfqpoint{0.868417in}{2.996414in}}%
\pgfpathlineto{\pgfqpoint{0.887217in}{3.035007in}}%
\pgfpathlineto{\pgfqpoint{0.906018in}{3.120575in}}%
\pgfpathlineto{\pgfqpoint{0.924818in}{3.200667in}}%
\pgfpathlineto{\pgfqpoint{0.943619in}{3.182698in}}%
\pgfpathlineto{\pgfqpoint{0.962419in}{3.206116in}}%
\pgfpathlineto{\pgfqpoint{0.981220in}{3.159688in}}%
\pgfpathlineto{\pgfqpoint{1.000021in}{3.101162in}}%
\pgfpathlineto{\pgfqpoint{1.018821in}{3.198817in}}%
\pgfpathlineto{\pgfqpoint{1.037622in}{3.159330in}}%
\pgfpathlineto{\pgfqpoint{1.056422in}{3.212812in}}%
\pgfpathlineto{\pgfqpoint{1.075223in}{3.205810in}}%
\pgfpathlineto{\pgfqpoint{1.094023in}{3.185601in}}%
\pgfpathlineto{\pgfqpoint{1.112824in}{3.242963in}}%
\pgfpathlineto{\pgfqpoint{1.131624in}{3.164827in}}%
\pgfpathlineto{\pgfqpoint{1.150425in}{3.196979in}}%
\pgfpathlineto{\pgfqpoint{1.169225in}{3.216959in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{3.234862in}}%
\pgfpathlineto{\pgfqpoint{1.206826in}{3.185798in}}%
\pgfpathlineto{\pgfqpoint{1.225627in}{3.241648in}}%
\pgfpathlineto{\pgfqpoint{1.244427in}{3.206667in}}%
\pgfpathlineto{\pgfqpoint{1.263228in}{3.237661in}}%
\pgfpathlineto{\pgfqpoint{1.282028in}{3.169398in}}%
\pgfpathlineto{\pgfqpoint{1.300829in}{3.244663in}}%
\pgfpathlineto{\pgfqpoint{1.319629in}{3.200134in}}%
\pgfpathlineto{\pgfqpoint{1.338430in}{3.222196in}}%
\pgfpathlineto{\pgfqpoint{1.357231in}{3.244931in}}%
\pgfpathlineto{\pgfqpoint{1.376031in}{3.214608in}}%
\pgfpathlineto{\pgfqpoint{1.394832in}{3.216434in}}%
\pgfpathlineto{\pgfqpoint{1.413632in}{3.240059in}}%
\pgfpathlineto{\pgfqpoint{1.432433in}{3.243958in}}%
\pgfpathlineto{\pgfqpoint{1.451233in}{3.236446in}}%
\pgfpathlineto{\pgfqpoint{1.470034in}{3.280480in}}%
\pgfpathlineto{\pgfqpoint{1.488834in}{3.237438in}}%
\pgfpathlineto{\pgfqpoint{1.507635in}{3.207654in}}%
\pgfpathlineto{\pgfqpoint{1.526435in}{3.204053in}}%
\pgfpathlineto{\pgfqpoint{1.545236in}{3.226159in}}%
\pgfpathlineto{\pgfqpoint{1.564036in}{3.197505in}}%
\pgfpathlineto{\pgfqpoint{1.582837in}{3.276170in}}%
\pgfpathlineto{\pgfqpoint{1.601637in}{3.236439in}}%
\pgfpathlineto{\pgfqpoint{1.620438in}{3.273073in}}%
\pgfpathlineto{\pgfqpoint{1.639238in}{3.231085in}}%
\pgfpathlineto{\pgfqpoint{1.658039in}{3.247597in}}%
\pgfpathlineto{\pgfqpoint{1.676840in}{3.263321in}}%
\pgfpathlineto{\pgfqpoint{1.695640in}{3.278939in}}%
\pgfpathlineto{\pgfqpoint{1.714441in}{3.234511in}}%
\pgfpathlineto{\pgfqpoint{1.733241in}{3.238648in}}%
\pgfpathlineto{\pgfqpoint{1.752042in}{3.239893in}}%
\pgfpathlineto{\pgfqpoint{1.770842in}{3.254548in}}%
\pgfpathlineto{\pgfqpoint{1.789643in}{3.239858in}}%
\pgfpathlineto{\pgfqpoint{1.808443in}{3.212143in}}%
\pgfpathlineto{\pgfqpoint{1.827244in}{3.242334in}}%
\pgfpathlineto{\pgfqpoint{1.846044in}{3.244098in}}%
\pgfpathlineto{\pgfqpoint{1.864845in}{3.226891in}}%
\pgfpathlineto{\pgfqpoint{1.883645in}{3.242103in}}%
\pgfpathlineto{\pgfqpoint{1.902446in}{3.249918in}}%
\pgfpathlineto{\pgfqpoint{1.921246in}{3.226179in}}%
\pgfpathlineto{\pgfqpoint{1.940047in}{3.258510in}}%
\pgfpathlineto{\pgfqpoint{1.958847in}{3.250659in}}%
\pgfpathlineto{\pgfqpoint{1.977648in}{3.218598in}}%
\pgfpathlineto{\pgfqpoint{1.996449in}{3.286225in}}%
\pgfpathlineto{\pgfqpoint{2.015249in}{3.253096in}}%
\pgfpathlineto{\pgfqpoint{2.034050in}{3.230540in}}%
\pgfpathlineto{\pgfqpoint{2.052850in}{3.243118in}}%
\pgfpathlineto{\pgfqpoint{2.071651in}{3.233030in}}%
\pgfpathlineto{\pgfqpoint{2.090451in}{3.250506in}}%
\pgfpathlineto{\pgfqpoint{2.109252in}{3.240631in}}%
\pgfpathlineto{\pgfqpoint{2.128052in}{3.261244in}}%
\pgfpathlineto{\pgfqpoint{2.146853in}{3.284199in}}%
\pgfpathlineto{\pgfqpoint{2.165653in}{3.213813in}}%
\pgfpathlineto{\pgfqpoint{2.184454in}{3.222474in}}%
\pgfpathlineto{\pgfqpoint{2.203254in}{3.205978in}}%
\pgfpathlineto{\pgfqpoint{2.222055in}{3.246738in}}%
\pgfpathlineto{\pgfqpoint{2.240855in}{3.239453in}}%
\pgfpathlineto{\pgfqpoint{2.259656in}{3.256026in}}%
\pgfpathlineto{\pgfqpoint{2.278456in}{3.270357in}}%
\pgfpathlineto{\pgfqpoint{2.297257in}{3.227882in}}%
\pgfpathlineto{\pgfqpoint{2.316058in}{3.273168in}}%
\pgfpathlineto{\pgfqpoint{2.334858in}{3.242233in}}%
\pgfpathlineto{\pgfqpoint{2.353659in}{3.240044in}}%
\pgfpathlineto{\pgfqpoint{2.372459in}{3.276993in}}%
\pgfpathlineto{\pgfqpoint{2.391260in}{3.256500in}}%
\pgfpathlineto{\pgfqpoint{2.410060in}{3.221472in}}%
\pgfpathlineto{\pgfqpoint{2.428861in}{3.254451in}}%
\pgfpathlineto{\pgfqpoint{2.447661in}{3.242206in}}%
\pgfpathlineto{\pgfqpoint{2.466462in}{3.240731in}}%
\pgfpathlineto{\pgfqpoint{2.485262in}{3.252479in}}%
\pgfpathlineto{\pgfqpoint{2.504063in}{3.222620in}}%
\pgfpathlineto{\pgfqpoint{2.522863in}{3.247152in}}%
\pgfpathlineto{\pgfqpoint{2.541664in}{3.267368in}}%
\pgfpathlineto{\pgfqpoint{2.560464in}{3.269276in}}%
\pgfpathlineto{\pgfqpoint{2.579265in}{3.236440in}}%
\pgfpathlineto{\pgfqpoint{2.598065in}{3.280480in}}%
\pgfpathlineto{\pgfqpoint{2.616866in}{3.270678in}}%
\pgfpathlineto{\pgfqpoint{2.635666in}{3.234030in}}%
\pgfpathlineto{\pgfqpoint{2.654467in}{3.243093in}}%
\pgfpathlineto{\pgfqpoint{2.673268in}{3.254786in}}%
\pgfpathlineto{\pgfqpoint{2.692068in}{3.259097in}}%
\pgfpathlineto{\pgfqpoint{2.710869in}{3.275381in}}%
\pgfpathlineto{\pgfqpoint{2.729669in}{3.283496in}}%
\pgfpathlineto{\pgfqpoint{2.748470in}{3.268342in}}%
\pgfpathlineto{\pgfqpoint{2.767270in}{3.270441in}}%
\pgfpathlineto{\pgfqpoint{2.786071in}{3.216250in}}%
\pgfpathlineto{\pgfqpoint{2.804871in}{3.272757in}}%
\pgfpathlineto{\pgfqpoint{2.823672in}{3.245773in}}%
\pgfpathlineto{\pgfqpoint{2.842472in}{3.254648in}}%
\pgfpathlineto{\pgfqpoint{2.861273in}{3.248263in}}%
\pgfpathlineto{\pgfqpoint{2.880073in}{3.255433in}}%
\pgfpathlineto{\pgfqpoint{2.898874in}{3.264193in}}%
\pgfpathlineto{\pgfqpoint{2.917674in}{3.258599in}}%
\pgfpathlineto{\pgfqpoint{2.936475in}{3.257136in}}%
\pgfpathlineto{\pgfqpoint{2.955275in}{3.241518in}}%
\pgfpathlineto{\pgfqpoint{2.974076in}{3.232768in}}%
\pgfpathlineto{\pgfqpoint{2.992877in}{3.260698in}}%
\pgfpathlineto{\pgfqpoint{3.011677in}{3.226027in}}%
\pgfpathlineto{\pgfqpoint{3.030478in}{3.268778in}}%
\pgfpathlineto{\pgfqpoint{3.049278in}{3.259180in}}%
\pgfpathlineto{\pgfqpoint{3.068079in}{3.261040in}}%
\pgfpathlineto{\pgfqpoint{3.086879in}{3.299003in}}%
\pgfpathlineto{\pgfqpoint{3.105680in}{3.257095in}}%
\pgfpathlineto{\pgfqpoint{3.124480in}{3.264558in}}%
\pgfpathlineto{\pgfqpoint{3.143281in}{3.197408in}}%
\pgfpathlineto{\pgfqpoint{3.162081in}{3.244115in}}%
\pgfpathlineto{\pgfqpoint{3.180882in}{3.233000in}}%
\pgfpathlineto{\pgfqpoint{3.199682in}{3.245535in}}%
\pgfpathlineto{\pgfqpoint{3.218483in}{3.269614in}}%
\pgfpathlineto{\pgfqpoint{3.237283in}{3.251926in}}%
\pgfpathlineto{\pgfqpoint{3.256084in}{3.273330in}}%
\pgfpathlineto{\pgfqpoint{3.274884in}{3.270927in}}%
\pgfpathlineto{\pgfqpoint{3.293685in}{3.222448in}}%
\pgfpathlineto{\pgfqpoint{3.312486in}{3.250095in}}%
\pgfpathlineto{\pgfqpoint{3.331286in}{3.249188in}}%
\pgfpathlineto{\pgfqpoint{3.350087in}{3.280561in}}%
\pgfpathlineto{\pgfqpoint{3.368887in}{3.274808in}}%
\pgfpathlineto{\pgfqpoint{3.387688in}{3.291914in}}%
\pgfpathlineto{\pgfqpoint{3.406488in}{3.231654in}}%
\pgfpathlineto{\pgfqpoint{3.425289in}{3.247756in}}%
\pgfpathlineto{\pgfqpoint{3.444089in}{3.260240in}}%
\pgfpathlineto{\pgfqpoint{3.462890in}{3.299831in}}%
\pgfpathlineto{\pgfqpoint{3.481690in}{3.253667in}}%
\pgfpathlineto{\pgfqpoint{3.500491in}{3.300608in}}%
\pgfpathlineto{\pgfqpoint{3.519291in}{3.286726in}}%
\pgfpathlineto{\pgfqpoint{3.538092in}{3.227513in}}%
\pgfpathlineto{\pgfqpoint{3.556892in}{3.266810in}}%
\pgfpathlineto{\pgfqpoint{3.575693in}{3.266132in}}%
\pgfpathlineto{\pgfqpoint{3.594493in}{3.245928in}}%
\pgfpathlineto{\pgfqpoint{3.613294in}{3.276308in}}%
\pgfpathlineto{\pgfqpoint{3.632095in}{3.228696in}}%
\pgfpathlineto{\pgfqpoint{3.650895in}{3.253511in}}%
\pgfpathlineto{\pgfqpoint{3.669696in}{3.249774in}}%
\pgfpathlineto{\pgfqpoint{3.688496in}{3.260983in}}%
\pgfpathlineto{\pgfqpoint{3.707297in}{3.278586in}}%
\pgfpathlineto{\pgfqpoint{3.726097in}{3.247223in}}%
\pgfpathlineto{\pgfqpoint{3.744898in}{3.272114in}}%
\pgfpathlineto{\pgfqpoint{3.763698in}{3.240061in}}%
\pgfpathlineto{\pgfqpoint{3.782499in}{3.244185in}}%
\pgfpathlineto{\pgfqpoint{3.801299in}{3.272745in}}%
\pgfpathlineto{\pgfqpoint{3.820100in}{3.281926in}}%
\pgfpathlineto{\pgfqpoint{3.838900in}{3.276147in}}%
\pgfpathlineto{\pgfqpoint{3.857701in}{3.242069in}}%
\pgfpathlineto{\pgfqpoint{3.876501in}{3.251688in}}%
\pgfpathlineto{\pgfqpoint{3.895302in}{3.225915in}}%
\pgfpathlineto{\pgfqpoint{3.914102in}{3.250483in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{3.278242in}}%
\pgfpathlineto{\pgfqpoint{3.951703in}{3.273381in}}%
\pgfpathlineto{\pgfqpoint{3.970504in}{3.289957in}}%
\pgfpathlineto{\pgfqpoint{3.989305in}{3.253706in}}%
\pgfpathlineto{\pgfqpoint{4.008105in}{3.266828in}}%
\pgfpathlineto{\pgfqpoint{4.026906in}{3.255882in}}%
\pgfpathlineto{\pgfqpoint{4.045706in}{3.243841in}}%
\pgfpathlineto{\pgfqpoint{4.064507in}{3.235540in}}%
\pgfpathlineto{\pgfqpoint{4.083307in}{3.253908in}}%
\pgfpathlineto{\pgfqpoint{4.102108in}{3.239652in}}%
\pgfpathlineto{\pgfqpoint{4.120908in}{3.303750in}}%
\pgfpathlineto{\pgfqpoint{4.139709in}{3.263507in}}%
\pgfpathlineto{\pgfqpoint{4.158509in}{3.283883in}}%
\pgfpathlineto{\pgfqpoint{4.177310in}{3.287896in}}%
\pgfpathlineto{\pgfqpoint{4.196110in}{3.237761in}}%
\pgfpathlineto{\pgfqpoint{4.214911in}{3.224259in}}%
\pgfpathlineto{\pgfqpoint{4.233711in}{3.301548in}}%
\pgfpathlineto{\pgfqpoint{4.252512in}{3.244709in}}%
\pgfpathlineto{\pgfqpoint{4.271312in}{3.237214in}}%
\pgfpathlineto{\pgfqpoint{4.290113in}{3.284988in}}%
\pgfpathlineto{\pgfqpoint{4.308914in}{3.210822in}}%
\pgfpathlineto{\pgfqpoint{4.327714in}{3.267358in}}%
\pgfpathlineto{\pgfqpoint{4.346515in}{3.256812in}}%
\pgfpathlineto{\pgfqpoint{4.365315in}{3.277110in}}%
\pgfpathlineto{\pgfqpoint{4.384116in}{3.250591in}}%
\pgfpathlineto{\pgfqpoint{4.402916in}{3.265726in}}%
\pgfpathlineto{\pgfqpoint{4.421717in}{3.279124in}}%
\pgfpathlineto{\pgfqpoint{4.440517in}{3.252527in}}%
\pgfpathlineto{\pgfqpoint{4.459318in}{3.258338in}}%
\pgfpathlineto{\pgfqpoint{4.478118in}{3.244738in}}%
\pgfpathlineto{\pgfqpoint{4.496919in}{3.277708in}}%
\pgfpathlineto{\pgfqpoint{4.515719in}{3.259549in}}%
\pgfpathlineto{\pgfqpoint{4.534520in}{3.265203in}}%
\pgfpathlineto{\pgfqpoint{4.534520in}{3.209866in}}%
\pgfpathlineto{\pgfqpoint{4.534520in}{3.209866in}}%
\pgfpathlineto{\pgfqpoint{4.515719in}{3.194809in}}%
\pgfpathlineto{\pgfqpoint{4.496919in}{3.213288in}}%
\pgfpathlineto{\pgfqpoint{4.478118in}{3.185695in}}%
\pgfpathlineto{\pgfqpoint{4.459318in}{3.217167in}}%
\pgfpathlineto{\pgfqpoint{4.440517in}{3.190460in}}%
\pgfpathlineto{\pgfqpoint{4.421717in}{3.219458in}}%
\pgfpathlineto{\pgfqpoint{4.402916in}{3.219157in}}%
\pgfpathlineto{\pgfqpoint{4.384116in}{3.211509in}}%
\pgfpathlineto{\pgfqpoint{4.365315in}{3.188657in}}%
\pgfpathlineto{\pgfqpoint{4.346515in}{3.198288in}}%
\pgfpathlineto{\pgfqpoint{4.327714in}{3.199195in}}%
\pgfpathlineto{\pgfqpoint{4.308914in}{3.161909in}}%
\pgfpathlineto{\pgfqpoint{4.290113in}{3.205751in}}%
\pgfpathlineto{\pgfqpoint{4.271312in}{3.188267in}}%
\pgfpathlineto{\pgfqpoint{4.252512in}{3.186498in}}%
\pgfpathlineto{\pgfqpoint{4.233711in}{3.241408in}}%
\pgfpathlineto{\pgfqpoint{4.214911in}{3.188763in}}%
\pgfpathlineto{\pgfqpoint{4.196110in}{3.178957in}}%
\pgfpathlineto{\pgfqpoint{4.177310in}{3.220352in}}%
\pgfpathlineto{\pgfqpoint{4.158509in}{3.200108in}}%
\pgfpathlineto{\pgfqpoint{4.139709in}{3.211770in}}%
\pgfpathlineto{\pgfqpoint{4.120908in}{3.217827in}}%
\pgfpathlineto{\pgfqpoint{4.102108in}{3.202991in}}%
\pgfpathlineto{\pgfqpoint{4.083307in}{3.195970in}}%
\pgfpathlineto{\pgfqpoint{4.064507in}{3.198144in}}%
\pgfpathlineto{\pgfqpoint{4.045706in}{3.197953in}}%
\pgfpathlineto{\pgfqpoint{4.026906in}{3.222586in}}%
\pgfpathlineto{\pgfqpoint{4.008105in}{3.220901in}}%
\pgfpathlineto{\pgfqpoint{3.989305in}{3.193709in}}%
\pgfpathlineto{\pgfqpoint{3.970504in}{3.200664in}}%
\pgfpathlineto{\pgfqpoint{3.951703in}{3.210543in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{3.223282in}}%
\pgfpathlineto{\pgfqpoint{3.914102in}{3.196716in}}%
\pgfpathlineto{\pgfqpoint{3.895302in}{3.192133in}}%
\pgfpathlineto{\pgfqpoint{3.876501in}{3.198422in}}%
\pgfpathlineto{\pgfqpoint{3.857701in}{3.190205in}}%
\pgfpathlineto{\pgfqpoint{3.838900in}{3.213182in}}%
\pgfpathlineto{\pgfqpoint{3.820100in}{3.227903in}}%
\pgfpathlineto{\pgfqpoint{3.801299in}{3.200627in}}%
\pgfpathlineto{\pgfqpoint{3.782499in}{3.167755in}}%
\pgfpathlineto{\pgfqpoint{3.763698in}{3.190187in}}%
\pgfpathlineto{\pgfqpoint{3.744898in}{3.197060in}}%
\pgfpathlineto{\pgfqpoint{3.726097in}{3.202677in}}%
\pgfpathlineto{\pgfqpoint{3.707297in}{3.199827in}}%
\pgfpathlineto{\pgfqpoint{3.688496in}{3.205163in}}%
\pgfpathlineto{\pgfqpoint{3.669696in}{3.194947in}}%
\pgfpathlineto{\pgfqpoint{3.650895in}{3.205567in}}%
\pgfpathlineto{\pgfqpoint{3.632095in}{3.168764in}}%
\pgfpathlineto{\pgfqpoint{3.613294in}{3.193996in}}%
\pgfpathlineto{\pgfqpoint{3.594493in}{3.192525in}}%
\pgfpathlineto{\pgfqpoint{3.575693in}{3.172454in}}%
\pgfpathlineto{\pgfqpoint{3.556892in}{3.201835in}}%
\pgfpathlineto{\pgfqpoint{3.538092in}{3.182722in}}%
\pgfpathlineto{\pgfqpoint{3.519291in}{3.219754in}}%
\pgfpathlineto{\pgfqpoint{3.500491in}{3.224171in}}%
\pgfpathlineto{\pgfqpoint{3.481690in}{3.182254in}}%
\pgfpathlineto{\pgfqpoint{3.462890in}{3.208244in}}%
\pgfpathlineto{\pgfqpoint{3.444089in}{3.206867in}}%
\pgfpathlineto{\pgfqpoint{3.425289in}{3.197714in}}%
\pgfpathlineto{\pgfqpoint{3.406488in}{3.189907in}}%
\pgfpathlineto{\pgfqpoint{3.387688in}{3.220639in}}%
\pgfpathlineto{\pgfqpoint{3.368887in}{3.207782in}}%
\pgfpathlineto{\pgfqpoint{3.350087in}{3.213090in}}%
\pgfpathlineto{\pgfqpoint{3.331286in}{3.185312in}}%
\pgfpathlineto{\pgfqpoint{3.312486in}{3.192024in}}%
\pgfpathlineto{\pgfqpoint{3.293685in}{3.167581in}}%
\pgfpathlineto{\pgfqpoint{3.274884in}{3.199089in}}%
\pgfpathlineto{\pgfqpoint{3.256084in}{3.210695in}}%
\pgfpathlineto{\pgfqpoint{3.237283in}{3.193308in}}%
\pgfpathlineto{\pgfqpoint{3.218483in}{3.206944in}}%
\pgfpathlineto{\pgfqpoint{3.199682in}{3.188059in}}%
\pgfpathlineto{\pgfqpoint{3.180882in}{3.180657in}}%
\pgfpathlineto{\pgfqpoint{3.162081in}{3.190094in}}%
\pgfpathlineto{\pgfqpoint{3.143281in}{3.159544in}}%
\pgfpathlineto{\pgfqpoint{3.124480in}{3.218587in}}%
\pgfpathlineto{\pgfqpoint{3.105680in}{3.201809in}}%
\pgfpathlineto{\pgfqpoint{3.086879in}{3.218344in}}%
\pgfpathlineto{\pgfqpoint{3.068079in}{3.187201in}}%
\pgfpathlineto{\pgfqpoint{3.049278in}{3.209695in}}%
\pgfpathlineto{\pgfqpoint{3.030478in}{3.208728in}}%
\pgfpathlineto{\pgfqpoint{3.011677in}{3.173689in}}%
\pgfpathlineto{\pgfqpoint{2.992877in}{3.181153in}}%
\pgfpathlineto{\pgfqpoint{2.974076in}{3.187417in}}%
\pgfpathlineto{\pgfqpoint{2.955275in}{3.194519in}}%
\pgfpathlineto{\pgfqpoint{2.936475in}{3.186955in}}%
\pgfpathlineto{\pgfqpoint{2.917674in}{3.189656in}}%
\pgfpathlineto{\pgfqpoint{2.898874in}{3.201776in}}%
\pgfpathlineto{\pgfqpoint{2.880073in}{3.182169in}}%
\pgfpathlineto{\pgfqpoint{2.861273in}{3.196819in}}%
\pgfpathlineto{\pgfqpoint{2.842472in}{3.206550in}}%
\pgfpathlineto{\pgfqpoint{2.823672in}{3.194130in}}%
\pgfpathlineto{\pgfqpoint{2.804871in}{3.203999in}}%
\pgfpathlineto{\pgfqpoint{2.786071in}{3.162965in}}%
\pgfpathlineto{\pgfqpoint{2.767270in}{3.188027in}}%
\pgfpathlineto{\pgfqpoint{2.748470in}{3.200357in}}%
\pgfpathlineto{\pgfqpoint{2.729669in}{3.226205in}}%
\pgfpathlineto{\pgfqpoint{2.710869in}{3.199856in}}%
\pgfpathlineto{\pgfqpoint{2.692068in}{3.188881in}}%
\pgfpathlineto{\pgfqpoint{2.673268in}{3.173529in}}%
\pgfpathlineto{\pgfqpoint{2.654467in}{3.190031in}}%
\pgfpathlineto{\pgfqpoint{2.635666in}{3.196690in}}%
\pgfpathlineto{\pgfqpoint{2.616866in}{3.212824in}}%
\pgfpathlineto{\pgfqpoint{2.598065in}{3.214108in}}%
\pgfpathlineto{\pgfqpoint{2.579265in}{3.166091in}}%
\pgfpathlineto{\pgfqpoint{2.560464in}{3.195922in}}%
\pgfpathlineto{\pgfqpoint{2.541664in}{3.195227in}}%
\pgfpathlineto{\pgfqpoint{2.522863in}{3.182738in}}%
\pgfpathlineto{\pgfqpoint{2.504063in}{3.180490in}}%
\pgfpathlineto{\pgfqpoint{2.485262in}{3.180822in}}%
\pgfpathlineto{\pgfqpoint{2.466462in}{3.174354in}}%
\pgfpathlineto{\pgfqpoint{2.447661in}{3.190523in}}%
\pgfpathlineto{\pgfqpoint{2.428861in}{3.186989in}}%
\pgfpathlineto{\pgfqpoint{2.410060in}{3.153621in}}%
\pgfpathlineto{\pgfqpoint{2.391260in}{3.201984in}}%
\pgfpathlineto{\pgfqpoint{2.372459in}{3.207904in}}%
\pgfpathlineto{\pgfqpoint{2.353659in}{3.186938in}}%
\pgfpathlineto{\pgfqpoint{2.334858in}{3.191386in}}%
\pgfpathlineto{\pgfqpoint{2.316058in}{3.202401in}}%
\pgfpathlineto{\pgfqpoint{2.297257in}{3.189175in}}%
\pgfpathlineto{\pgfqpoint{2.278456in}{3.211563in}}%
\pgfpathlineto{\pgfqpoint{2.259656in}{3.182841in}}%
\pgfpathlineto{\pgfqpoint{2.240855in}{3.185562in}}%
\pgfpathlineto{\pgfqpoint{2.222055in}{3.160023in}}%
\pgfpathlineto{\pgfqpoint{2.203254in}{3.160276in}}%
\pgfpathlineto{\pgfqpoint{2.184454in}{3.189390in}}%
\pgfpathlineto{\pgfqpoint{2.165653in}{3.174779in}}%
\pgfpathlineto{\pgfqpoint{2.146853in}{3.211600in}}%
\pgfpathlineto{\pgfqpoint{2.128052in}{3.181510in}}%
\pgfpathlineto{\pgfqpoint{2.109252in}{3.176982in}}%
\pgfpathlineto{\pgfqpoint{2.090451in}{3.185553in}}%
\pgfpathlineto{\pgfqpoint{2.071651in}{3.175758in}}%
\pgfpathlineto{\pgfqpoint{2.052850in}{3.184228in}}%
\pgfpathlineto{\pgfqpoint{2.034050in}{3.151816in}}%
\pgfpathlineto{\pgfqpoint{2.015249in}{3.199911in}}%
\pgfpathlineto{\pgfqpoint{1.996449in}{3.221451in}}%
\pgfpathlineto{\pgfqpoint{1.977648in}{3.174655in}}%
\pgfpathlineto{\pgfqpoint{1.958847in}{3.167511in}}%
\pgfpathlineto{\pgfqpoint{1.940047in}{3.206392in}}%
\pgfpathlineto{\pgfqpoint{1.921246in}{3.171545in}}%
\pgfpathlineto{\pgfqpoint{1.902446in}{3.186304in}}%
\pgfpathlineto{\pgfqpoint{1.883645in}{3.169442in}}%
\pgfpathlineto{\pgfqpoint{1.864845in}{3.173041in}}%
\pgfpathlineto{\pgfqpoint{1.846044in}{3.171857in}}%
\pgfpathlineto{\pgfqpoint{1.827244in}{3.184254in}}%
\pgfpathlineto{\pgfqpoint{1.808443in}{3.159034in}}%
\pgfpathlineto{\pgfqpoint{1.789643in}{3.165012in}}%
\pgfpathlineto{\pgfqpoint{1.770842in}{3.182526in}}%
\pgfpathlineto{\pgfqpoint{1.752042in}{3.191252in}}%
\pgfpathlineto{\pgfqpoint{1.733241in}{3.162803in}}%
\pgfpathlineto{\pgfqpoint{1.714441in}{3.187089in}}%
\pgfpathlineto{\pgfqpoint{1.695640in}{3.207827in}}%
\pgfpathlineto{\pgfqpoint{1.676840in}{3.163200in}}%
\pgfpathlineto{\pgfqpoint{1.658039in}{3.173772in}}%
\pgfpathlineto{\pgfqpoint{1.639238in}{3.169197in}}%
\pgfpathlineto{\pgfqpoint{1.620438in}{3.198690in}}%
\pgfpathlineto{\pgfqpoint{1.601637in}{3.183943in}}%
\pgfpathlineto{\pgfqpoint{1.582837in}{3.214259in}}%
\pgfpathlineto{\pgfqpoint{1.564036in}{3.131701in}}%
\pgfpathlineto{\pgfqpoint{1.545236in}{3.172656in}}%
\pgfpathlineto{\pgfqpoint{1.526435in}{3.147706in}}%
\pgfpathlineto{\pgfqpoint{1.507635in}{3.139771in}}%
\pgfpathlineto{\pgfqpoint{1.488834in}{3.193119in}}%
\pgfpathlineto{\pgfqpoint{1.470034in}{3.203384in}}%
\pgfpathlineto{\pgfqpoint{1.451233in}{3.175580in}}%
\pgfpathlineto{\pgfqpoint{1.432433in}{3.172149in}}%
\pgfpathlineto{\pgfqpoint{1.413632in}{3.177966in}}%
\pgfpathlineto{\pgfqpoint{1.394832in}{3.151409in}}%
\pgfpathlineto{\pgfqpoint{1.376031in}{3.138357in}}%
\pgfpathlineto{\pgfqpoint{1.357231in}{3.192336in}}%
\pgfpathlineto{\pgfqpoint{1.338430in}{3.170152in}}%
\pgfpathlineto{\pgfqpoint{1.319629in}{3.132062in}}%
\pgfpathlineto{\pgfqpoint{1.300829in}{3.179226in}}%
\pgfpathlineto{\pgfqpoint{1.282028in}{3.137309in}}%
\pgfpathlineto{\pgfqpoint{1.263228in}{3.155010in}}%
\pgfpathlineto{\pgfqpoint{1.244427in}{3.135979in}}%
\pgfpathlineto{\pgfqpoint{1.225627in}{3.149614in}}%
\pgfpathlineto{\pgfqpoint{1.206826in}{3.115620in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{3.161489in}}%
\pgfpathlineto{\pgfqpoint{1.169225in}{3.155816in}}%
\pgfpathlineto{\pgfqpoint{1.150425in}{3.146653in}}%
\pgfpathlineto{\pgfqpoint{1.131624in}{3.109113in}}%
\pgfpathlineto{\pgfqpoint{1.112824in}{3.146138in}}%
\pgfpathlineto{\pgfqpoint{1.094023in}{3.110531in}}%
\pgfpathlineto{\pgfqpoint{1.075223in}{3.123534in}}%
\pgfpathlineto{\pgfqpoint{1.056422in}{3.141092in}}%
\pgfpathlineto{\pgfqpoint{1.037622in}{3.077191in}}%
\pgfpathlineto{\pgfqpoint{1.018821in}{3.089831in}}%
\pgfpathlineto{\pgfqpoint{1.000021in}{3.046379in}}%
\pgfpathlineto{\pgfqpoint{0.981220in}{3.085061in}}%
\pgfpathlineto{\pgfqpoint{0.962419in}{3.115358in}}%
\pgfpathlineto{\pgfqpoint{0.943619in}{3.066804in}}%
\pgfpathlineto{\pgfqpoint{0.924818in}{3.087212in}}%
\pgfpathlineto{\pgfqpoint{0.906018in}{3.038827in}}%
\pgfpathlineto{\pgfqpoint{0.887217in}{2.960730in}}%
\pgfpathlineto{\pgfqpoint{0.868417in}{2.921271in}}%
\pgfpathlineto{\pgfqpoint{0.849616in}{2.853889in}}%
\pgfpathlineto{\pgfqpoint{0.830816in}{2.796310in}}%
\pgfpathlineto{\pgfqpoint{0.812015in}{2.748321in}}%
\pgfpathlineto{\pgfqpoint{0.793215in}{2.614836in}}%
\pgfpathlineto{\pgfqpoint{0.774414in}{0.896162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774414in}{0.536851in}}{\pgfqpoint{3.760106in}{2.874482in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.298039,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774414in}{0.896162in}}%
\pgfpathlineto{\pgfqpoint{0.774414in}{0.896162in}}%
\pgfpathlineto{\pgfqpoint{0.793215in}{0.439538in}}%
\pgfpathlineto{\pgfqpoint{0.812015in}{0.639878in}}%
\pgfpathlineto{\pgfqpoint{0.830816in}{1.129781in}}%
\pgfpathlineto{\pgfqpoint{0.849616in}{1.350371in}}%
\pgfpathlineto{\pgfqpoint{0.868417in}{1.578572in}}%
\pgfpathlineto{\pgfqpoint{0.887217in}{1.611877in}}%
\pgfpathlineto{\pgfqpoint{0.906018in}{1.821284in}}%
\pgfpathlineto{\pgfqpoint{0.924818in}{1.733363in}}%
\pgfpathlineto{\pgfqpoint{0.943619in}{1.957576in}}%
\pgfpathlineto{\pgfqpoint{0.962419in}{1.963118in}}%
\pgfpathlineto{\pgfqpoint{0.981220in}{2.019053in}}%
\pgfpathlineto{\pgfqpoint{1.000021in}{2.024139in}}%
\pgfpathlineto{\pgfqpoint{1.018821in}{2.057943in}}%
\pgfpathlineto{\pgfqpoint{1.037622in}{2.024409in}}%
\pgfpathlineto{\pgfqpoint{1.056422in}{2.011259in}}%
\pgfpathlineto{\pgfqpoint{1.075223in}{2.111882in}}%
\pgfpathlineto{\pgfqpoint{1.094023in}{2.122785in}}%
\pgfpathlineto{\pgfqpoint{1.112824in}{2.123520in}}%
\pgfpathlineto{\pgfqpoint{1.131624in}{2.125764in}}%
\pgfpathlineto{\pgfqpoint{1.150425in}{2.157210in}}%
\pgfpathlineto{\pgfqpoint{1.169225in}{2.188587in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{2.195081in}}%
\pgfpathlineto{\pgfqpoint{1.206826in}{2.129625in}}%
\pgfpathlineto{\pgfqpoint{1.225627in}{2.233695in}}%
\pgfpathlineto{\pgfqpoint{1.244427in}{2.169160in}}%
\pgfpathlineto{\pgfqpoint{1.263228in}{2.233525in}}%
\pgfpathlineto{\pgfqpoint{1.282028in}{2.320190in}}%
\pgfpathlineto{\pgfqpoint{1.300829in}{2.202205in}}%
\pgfpathlineto{\pgfqpoint{1.319629in}{2.205035in}}%
\pgfpathlineto{\pgfqpoint{1.338430in}{2.219708in}}%
\pgfpathlineto{\pgfqpoint{1.357231in}{2.246160in}}%
\pgfpathlineto{\pgfqpoint{1.376031in}{2.310853in}}%
\pgfpathlineto{\pgfqpoint{1.394832in}{2.344136in}}%
\pgfpathlineto{\pgfqpoint{1.413632in}{2.304520in}}%
\pgfpathlineto{\pgfqpoint{1.432433in}{2.232226in}}%
\pgfpathlineto{\pgfqpoint{1.451233in}{2.332028in}}%
\pgfpathlineto{\pgfqpoint{1.470034in}{2.266390in}}%
\pgfpathlineto{\pgfqpoint{1.488834in}{2.339394in}}%
\pgfpathlineto{\pgfqpoint{1.507635in}{2.341943in}}%
\pgfpathlineto{\pgfqpoint{1.526435in}{2.303306in}}%
\pgfpathlineto{\pgfqpoint{1.545236in}{2.270495in}}%
\pgfpathlineto{\pgfqpoint{1.564036in}{2.281407in}}%
\pgfpathlineto{\pgfqpoint{1.582837in}{2.348599in}}%
\pgfpathlineto{\pgfqpoint{1.601637in}{2.327652in}}%
\pgfpathlineto{\pgfqpoint{1.620438in}{2.378878in}}%
\pgfpathlineto{\pgfqpoint{1.639238in}{2.379971in}}%
\pgfpathlineto{\pgfqpoint{1.658039in}{2.318514in}}%
\pgfpathlineto{\pgfqpoint{1.676840in}{2.365612in}}%
\pgfpathlineto{\pgfqpoint{1.695640in}{2.376040in}}%
\pgfpathlineto{\pgfqpoint{1.714441in}{2.367644in}}%
\pgfpathlineto{\pgfqpoint{1.733241in}{2.348859in}}%
\pgfpathlineto{\pgfqpoint{1.752042in}{2.317853in}}%
\pgfpathlineto{\pgfqpoint{1.770842in}{2.348616in}}%
\pgfpathlineto{\pgfqpoint{1.789643in}{2.302531in}}%
\pgfpathlineto{\pgfqpoint{1.808443in}{2.393400in}}%
\pgfpathlineto{\pgfqpoint{1.827244in}{2.371418in}}%
\pgfpathlineto{\pgfqpoint{1.846044in}{2.329946in}}%
\pgfpathlineto{\pgfqpoint{1.864845in}{2.335489in}}%
\pgfpathlineto{\pgfqpoint{1.883645in}{2.377498in}}%
\pgfpathlineto{\pgfqpoint{1.902446in}{2.393857in}}%
\pgfpathlineto{\pgfqpoint{1.921246in}{2.335150in}}%
\pgfpathlineto{\pgfqpoint{1.940047in}{2.337792in}}%
\pgfpathlineto{\pgfqpoint{1.958847in}{2.343610in}}%
\pgfpathlineto{\pgfqpoint{1.977648in}{2.429732in}}%
\pgfpathlineto{\pgfqpoint{1.996449in}{2.389336in}}%
\pgfpathlineto{\pgfqpoint{2.015249in}{2.422322in}}%
\pgfpathlineto{\pgfqpoint{2.034050in}{2.338246in}}%
\pgfpathlineto{\pgfqpoint{2.052850in}{2.325492in}}%
\pgfpathlineto{\pgfqpoint{2.071651in}{2.366816in}}%
\pgfpathlineto{\pgfqpoint{2.090451in}{2.398675in}}%
\pgfpathlineto{\pgfqpoint{2.109252in}{2.405971in}}%
\pgfpathlineto{\pgfqpoint{2.128052in}{2.289410in}}%
\pgfpathlineto{\pgfqpoint{2.146853in}{2.417372in}}%
\pgfpathlineto{\pgfqpoint{2.165653in}{2.362818in}}%
\pgfpathlineto{\pgfqpoint{2.184454in}{2.395191in}}%
\pgfpathlineto{\pgfqpoint{2.203254in}{2.361852in}}%
\pgfpathlineto{\pgfqpoint{2.222055in}{2.316395in}}%
\pgfpathlineto{\pgfqpoint{2.240855in}{2.391854in}}%
\pgfpathlineto{\pgfqpoint{2.259656in}{2.431579in}}%
\pgfpathlineto{\pgfqpoint{2.278456in}{2.418231in}}%
\pgfpathlineto{\pgfqpoint{2.297257in}{2.356935in}}%
\pgfpathlineto{\pgfqpoint{2.316058in}{2.372190in}}%
\pgfpathlineto{\pgfqpoint{2.334858in}{2.365038in}}%
\pgfpathlineto{\pgfqpoint{2.353659in}{2.416749in}}%
\pgfpathlineto{\pgfqpoint{2.372459in}{2.411961in}}%
\pgfpathlineto{\pgfqpoint{2.391260in}{2.345424in}}%
\pgfpathlineto{\pgfqpoint{2.410060in}{2.298748in}}%
\pgfpathlineto{\pgfqpoint{2.428861in}{2.357897in}}%
\pgfpathlineto{\pgfqpoint{2.447661in}{2.399409in}}%
\pgfpathlineto{\pgfqpoint{2.466462in}{2.369822in}}%
\pgfpathlineto{\pgfqpoint{2.485262in}{2.406071in}}%
\pgfpathlineto{\pgfqpoint{2.504063in}{2.367268in}}%
\pgfpathlineto{\pgfqpoint{2.522863in}{2.414248in}}%
\pgfpathlineto{\pgfqpoint{2.541664in}{2.363571in}}%
\pgfpathlineto{\pgfqpoint{2.560464in}{2.389311in}}%
\pgfpathlineto{\pgfqpoint{2.579265in}{2.359127in}}%
\pgfpathlineto{\pgfqpoint{2.598065in}{2.419276in}}%
\pgfpathlineto{\pgfqpoint{2.616866in}{2.415964in}}%
\pgfpathlineto{\pgfqpoint{2.635666in}{2.388195in}}%
\pgfpathlineto{\pgfqpoint{2.654467in}{2.362180in}}%
\pgfpathlineto{\pgfqpoint{2.673268in}{2.380047in}}%
\pgfpathlineto{\pgfqpoint{2.692068in}{2.380211in}}%
\pgfpathlineto{\pgfqpoint{2.710869in}{2.392841in}}%
\pgfpathlineto{\pgfqpoint{2.729669in}{2.351917in}}%
\pgfpathlineto{\pgfqpoint{2.748470in}{2.362597in}}%
\pgfpathlineto{\pgfqpoint{2.767270in}{2.367017in}}%
\pgfpathlineto{\pgfqpoint{2.786071in}{2.364797in}}%
\pgfpathlineto{\pgfqpoint{2.804871in}{2.374310in}}%
\pgfpathlineto{\pgfqpoint{2.823672in}{2.463953in}}%
\pgfpathlineto{\pgfqpoint{2.842472in}{2.457967in}}%
\pgfpathlineto{\pgfqpoint{2.861273in}{2.357883in}}%
\pgfpathlineto{\pgfqpoint{2.880073in}{2.360880in}}%
\pgfpathlineto{\pgfqpoint{2.898874in}{2.404579in}}%
\pgfpathlineto{\pgfqpoint{2.917674in}{2.376576in}}%
\pgfpathlineto{\pgfqpoint{2.936475in}{2.376444in}}%
\pgfpathlineto{\pgfqpoint{2.955275in}{2.402186in}}%
\pgfpathlineto{\pgfqpoint{2.974076in}{2.354725in}}%
\pgfpathlineto{\pgfqpoint{2.992877in}{2.362478in}}%
\pgfpathlineto{\pgfqpoint{3.011677in}{2.424481in}}%
\pgfpathlineto{\pgfqpoint{3.030478in}{2.382597in}}%
\pgfpathlineto{\pgfqpoint{3.049278in}{2.379542in}}%
\pgfpathlineto{\pgfqpoint{3.068079in}{2.428422in}}%
\pgfpathlineto{\pgfqpoint{3.086879in}{2.374973in}}%
\pgfpathlineto{\pgfqpoint{3.105680in}{2.422376in}}%
\pgfpathlineto{\pgfqpoint{3.124480in}{2.448087in}}%
\pgfpathlineto{\pgfqpoint{3.143281in}{2.406731in}}%
\pgfpathlineto{\pgfqpoint{3.162081in}{2.407375in}}%
\pgfpathlineto{\pgfqpoint{3.180882in}{2.427249in}}%
\pgfpathlineto{\pgfqpoint{3.199682in}{2.406143in}}%
\pgfpathlineto{\pgfqpoint{3.218483in}{2.409592in}}%
\pgfpathlineto{\pgfqpoint{3.237283in}{2.426502in}}%
\pgfpathlineto{\pgfqpoint{3.256084in}{2.447696in}}%
\pgfpathlineto{\pgfqpoint{3.274884in}{2.450483in}}%
\pgfpathlineto{\pgfqpoint{3.293685in}{2.407938in}}%
\pgfpathlineto{\pgfqpoint{3.312486in}{2.424928in}}%
\pgfpathlineto{\pgfqpoint{3.331286in}{2.364766in}}%
\pgfpathlineto{\pgfqpoint{3.350087in}{2.460714in}}%
\pgfpathlineto{\pgfqpoint{3.368887in}{2.431299in}}%
\pgfpathlineto{\pgfqpoint{3.387688in}{2.415893in}}%
\pgfpathlineto{\pgfqpoint{3.406488in}{2.428002in}}%
\pgfpathlineto{\pgfqpoint{3.425289in}{2.449683in}}%
\pgfpathlineto{\pgfqpoint{3.444089in}{2.401356in}}%
\pgfpathlineto{\pgfqpoint{3.462890in}{2.435306in}}%
\pgfpathlineto{\pgfqpoint{3.481690in}{2.354198in}}%
\pgfpathlineto{\pgfqpoint{3.500491in}{2.430944in}}%
\pgfpathlineto{\pgfqpoint{3.519291in}{2.420759in}}%
\pgfpathlineto{\pgfqpoint{3.538092in}{2.415695in}}%
\pgfpathlineto{\pgfqpoint{3.556892in}{2.455436in}}%
\pgfpathlineto{\pgfqpoint{3.575693in}{2.400966in}}%
\pgfpathlineto{\pgfqpoint{3.594493in}{2.455936in}}%
\pgfpathlineto{\pgfqpoint{3.613294in}{2.425260in}}%
\pgfpathlineto{\pgfqpoint{3.632095in}{2.435091in}}%
\pgfpathlineto{\pgfqpoint{3.650895in}{2.402738in}}%
\pgfpathlineto{\pgfqpoint{3.669696in}{2.493545in}}%
\pgfpathlineto{\pgfqpoint{3.688496in}{2.452319in}}%
\pgfpathlineto{\pgfqpoint{3.707297in}{2.487032in}}%
\pgfpathlineto{\pgfqpoint{3.726097in}{2.415409in}}%
\pgfpathlineto{\pgfqpoint{3.744898in}{2.444233in}}%
\pgfpathlineto{\pgfqpoint{3.763698in}{2.412520in}}%
\pgfpathlineto{\pgfqpoint{3.782499in}{2.463910in}}%
\pgfpathlineto{\pgfqpoint{3.801299in}{2.403020in}}%
\pgfpathlineto{\pgfqpoint{3.820100in}{2.461639in}}%
\pgfpathlineto{\pgfqpoint{3.838900in}{2.395870in}}%
\pgfpathlineto{\pgfqpoint{3.857701in}{2.390317in}}%
\pgfpathlineto{\pgfqpoint{3.876501in}{2.398186in}}%
\pgfpathlineto{\pgfqpoint{3.895302in}{2.415841in}}%
\pgfpathlineto{\pgfqpoint{3.914102in}{2.436601in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{2.428954in}}%
\pgfpathlineto{\pgfqpoint{3.951703in}{2.436301in}}%
\pgfpathlineto{\pgfqpoint{3.970504in}{2.480717in}}%
\pgfpathlineto{\pgfqpoint{3.989305in}{2.420615in}}%
\pgfpathlineto{\pgfqpoint{4.008105in}{2.491516in}}%
\pgfpathlineto{\pgfqpoint{4.026906in}{2.425767in}}%
\pgfpathlineto{\pgfqpoint{4.045706in}{2.438239in}}%
\pgfpathlineto{\pgfqpoint{4.064507in}{2.448481in}}%
\pgfpathlineto{\pgfqpoint{4.083307in}{2.477149in}}%
\pgfpathlineto{\pgfqpoint{4.102108in}{2.426882in}}%
\pgfpathlineto{\pgfqpoint{4.120908in}{2.429340in}}%
\pgfpathlineto{\pgfqpoint{4.139709in}{2.516140in}}%
\pgfpathlineto{\pgfqpoint{4.158509in}{2.388231in}}%
\pgfpathlineto{\pgfqpoint{4.177310in}{2.361500in}}%
\pgfpathlineto{\pgfqpoint{4.196110in}{2.416761in}}%
\pgfpathlineto{\pgfqpoint{4.214911in}{2.394380in}}%
\pgfpathlineto{\pgfqpoint{4.233711in}{2.416607in}}%
\pgfpathlineto{\pgfqpoint{4.252512in}{2.387798in}}%
\pgfpathlineto{\pgfqpoint{4.271312in}{2.345839in}}%
\pgfpathlineto{\pgfqpoint{4.290113in}{2.410315in}}%
\pgfpathlineto{\pgfqpoint{4.308914in}{2.431300in}}%
\pgfpathlineto{\pgfqpoint{4.327714in}{2.455788in}}%
\pgfpathlineto{\pgfqpoint{4.346515in}{2.400741in}}%
\pgfpathlineto{\pgfqpoint{4.365315in}{2.464758in}}%
\pgfpathlineto{\pgfqpoint{4.384116in}{2.483311in}}%
\pgfpathlineto{\pgfqpoint{4.402916in}{2.410769in}}%
\pgfpathlineto{\pgfqpoint{4.421717in}{2.410218in}}%
\pgfpathlineto{\pgfqpoint{4.440517in}{2.441964in}}%
\pgfpathlineto{\pgfqpoint{4.459318in}{2.452115in}}%
\pgfpathlineto{\pgfqpoint{4.478118in}{2.412001in}}%
\pgfpathlineto{\pgfqpoint{4.496919in}{2.417643in}}%
\pgfpathlineto{\pgfqpoint{4.515719in}{2.448481in}}%
\pgfpathlineto{\pgfqpoint{4.534520in}{2.451651in}}%
\pgfpathlineto{\pgfqpoint{4.534520in}{2.542931in}}%
\pgfpathlineto{\pgfqpoint{4.534520in}{2.542931in}}%
\pgfpathlineto{\pgfqpoint{4.515719in}{2.533991in}}%
\pgfpathlineto{\pgfqpoint{4.496919in}{2.494606in}}%
\pgfpathlineto{\pgfqpoint{4.478118in}{2.489921in}}%
\pgfpathlineto{\pgfqpoint{4.459318in}{2.516365in}}%
\pgfpathlineto{\pgfqpoint{4.440517in}{2.532787in}}%
\pgfpathlineto{\pgfqpoint{4.421717in}{2.511771in}}%
\pgfpathlineto{\pgfqpoint{4.402916in}{2.495888in}}%
\pgfpathlineto{\pgfqpoint{4.384116in}{2.539294in}}%
\pgfpathlineto{\pgfqpoint{4.365315in}{2.532500in}}%
\pgfpathlineto{\pgfqpoint{4.346515in}{2.504229in}}%
\pgfpathlineto{\pgfqpoint{4.327714in}{2.530402in}}%
\pgfpathlineto{\pgfqpoint{4.308914in}{2.505749in}}%
\pgfpathlineto{\pgfqpoint{4.290113in}{2.503563in}}%
\pgfpathlineto{\pgfqpoint{4.271312in}{2.465142in}}%
\pgfpathlineto{\pgfqpoint{4.252512in}{2.449373in}}%
\pgfpathlineto{\pgfqpoint{4.233711in}{2.521669in}}%
\pgfpathlineto{\pgfqpoint{4.214911in}{2.492648in}}%
\pgfpathlineto{\pgfqpoint{4.196110in}{2.501587in}}%
\pgfpathlineto{\pgfqpoint{4.177310in}{2.468043in}}%
\pgfpathlineto{\pgfqpoint{4.158509in}{2.489522in}}%
\pgfpathlineto{\pgfqpoint{4.139709in}{2.561252in}}%
\pgfpathlineto{\pgfqpoint{4.120908in}{2.515728in}}%
\pgfpathlineto{\pgfqpoint{4.102108in}{2.518771in}}%
\pgfpathlineto{\pgfqpoint{4.083307in}{2.529868in}}%
\pgfpathlineto{\pgfqpoint{4.064507in}{2.514365in}}%
\pgfpathlineto{\pgfqpoint{4.045706in}{2.510072in}}%
\pgfpathlineto{\pgfqpoint{4.026906in}{2.515625in}}%
\pgfpathlineto{\pgfqpoint{4.008105in}{2.551668in}}%
\pgfpathlineto{\pgfqpoint{3.989305in}{2.504334in}}%
\pgfpathlineto{\pgfqpoint{3.970504in}{2.534431in}}%
\pgfpathlineto{\pgfqpoint{3.951703in}{2.506801in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{2.520971in}}%
\pgfpathlineto{\pgfqpoint{3.914102in}{2.528817in}}%
\pgfpathlineto{\pgfqpoint{3.895302in}{2.508526in}}%
\pgfpathlineto{\pgfqpoint{3.876501in}{2.497340in}}%
\pgfpathlineto{\pgfqpoint{3.857701in}{2.488753in}}%
\pgfpathlineto{\pgfqpoint{3.838900in}{2.482847in}}%
\pgfpathlineto{\pgfqpoint{3.820100in}{2.521911in}}%
\pgfpathlineto{\pgfqpoint{3.801299in}{2.494436in}}%
\pgfpathlineto{\pgfqpoint{3.782499in}{2.506571in}}%
\pgfpathlineto{\pgfqpoint{3.763698in}{2.481484in}}%
\pgfpathlineto{\pgfqpoint{3.744898in}{2.502343in}}%
\pgfpathlineto{\pgfqpoint{3.726097in}{2.508615in}}%
\pgfpathlineto{\pgfqpoint{3.707297in}{2.550524in}}%
\pgfpathlineto{\pgfqpoint{3.688496in}{2.525249in}}%
\pgfpathlineto{\pgfqpoint{3.669696in}{2.552980in}}%
\pgfpathlineto{\pgfqpoint{3.650895in}{2.491202in}}%
\pgfpathlineto{\pgfqpoint{3.632095in}{2.494450in}}%
\pgfpathlineto{\pgfqpoint{3.613294in}{2.486466in}}%
\pgfpathlineto{\pgfqpoint{3.594493in}{2.526833in}}%
\pgfpathlineto{\pgfqpoint{3.575693in}{2.488729in}}%
\pgfpathlineto{\pgfqpoint{3.556892in}{2.528877in}}%
\pgfpathlineto{\pgfqpoint{3.538092in}{2.482780in}}%
\pgfpathlineto{\pgfqpoint{3.519291in}{2.520360in}}%
\pgfpathlineto{\pgfqpoint{3.500491in}{2.494802in}}%
\pgfpathlineto{\pgfqpoint{3.481690in}{2.467030in}}%
\pgfpathlineto{\pgfqpoint{3.462890in}{2.527814in}}%
\pgfpathlineto{\pgfqpoint{3.444089in}{2.476428in}}%
\pgfpathlineto{\pgfqpoint{3.425289in}{2.508348in}}%
\pgfpathlineto{\pgfqpoint{3.406488in}{2.499280in}}%
\pgfpathlineto{\pgfqpoint{3.387688in}{2.500733in}}%
\pgfpathlineto{\pgfqpoint{3.368887in}{2.492725in}}%
\pgfpathlineto{\pgfqpoint{3.350087in}{2.521766in}}%
\pgfpathlineto{\pgfqpoint{3.331286in}{2.471563in}}%
\pgfpathlineto{\pgfqpoint{3.312486in}{2.517519in}}%
\pgfpathlineto{\pgfqpoint{3.293685in}{2.486252in}}%
\pgfpathlineto{\pgfqpoint{3.274884in}{2.522135in}}%
\pgfpathlineto{\pgfqpoint{3.256084in}{2.506804in}}%
\pgfpathlineto{\pgfqpoint{3.237283in}{2.484569in}}%
\pgfpathlineto{\pgfqpoint{3.218483in}{2.476253in}}%
\pgfpathlineto{\pgfqpoint{3.199682in}{2.500267in}}%
\pgfpathlineto{\pgfqpoint{3.180882in}{2.493301in}}%
\pgfpathlineto{\pgfqpoint{3.162081in}{2.484061in}}%
\pgfpathlineto{\pgfqpoint{3.143281in}{2.487823in}}%
\pgfpathlineto{\pgfqpoint{3.124480in}{2.515587in}}%
\pgfpathlineto{\pgfqpoint{3.105680in}{2.502899in}}%
\pgfpathlineto{\pgfqpoint{3.086879in}{2.465586in}}%
\pgfpathlineto{\pgfqpoint{3.068079in}{2.495755in}}%
\pgfpathlineto{\pgfqpoint{3.049278in}{2.430861in}}%
\pgfpathlineto{\pgfqpoint{3.030478in}{2.468536in}}%
\pgfpathlineto{\pgfqpoint{3.011677in}{2.497699in}}%
\pgfpathlineto{\pgfqpoint{2.992877in}{2.465606in}}%
\pgfpathlineto{\pgfqpoint{2.974076in}{2.445871in}}%
\pgfpathlineto{\pgfqpoint{2.955275in}{2.478653in}}%
\pgfpathlineto{\pgfqpoint{2.936475in}{2.464540in}}%
\pgfpathlineto{\pgfqpoint{2.917674in}{2.493073in}}%
\pgfpathlineto{\pgfqpoint{2.898874in}{2.475770in}}%
\pgfpathlineto{\pgfqpoint{2.880073in}{2.449557in}}%
\pgfpathlineto{\pgfqpoint{2.861273in}{2.448959in}}%
\pgfpathlineto{\pgfqpoint{2.842472in}{2.510425in}}%
\pgfpathlineto{\pgfqpoint{2.823672in}{2.514508in}}%
\pgfpathlineto{\pgfqpoint{2.804871in}{2.480699in}}%
\pgfpathlineto{\pgfqpoint{2.786071in}{2.463984in}}%
\pgfpathlineto{\pgfqpoint{2.767270in}{2.462831in}}%
\pgfpathlineto{\pgfqpoint{2.748470in}{2.475605in}}%
\pgfpathlineto{\pgfqpoint{2.729669in}{2.469590in}}%
\pgfpathlineto{\pgfqpoint{2.710869in}{2.468038in}}%
\pgfpathlineto{\pgfqpoint{2.692068in}{2.482416in}}%
\pgfpathlineto{\pgfqpoint{2.673268in}{2.471235in}}%
\pgfpathlineto{\pgfqpoint{2.654467in}{2.463153in}}%
\pgfpathlineto{\pgfqpoint{2.635666in}{2.484020in}}%
\pgfpathlineto{\pgfqpoint{2.616866in}{2.496348in}}%
\pgfpathlineto{\pgfqpoint{2.598065in}{2.505971in}}%
\pgfpathlineto{\pgfqpoint{2.579265in}{2.452107in}}%
\pgfpathlineto{\pgfqpoint{2.560464in}{2.471687in}}%
\pgfpathlineto{\pgfqpoint{2.541664in}{2.451108in}}%
\pgfpathlineto{\pgfqpoint{2.522863in}{2.505311in}}%
\pgfpathlineto{\pgfqpoint{2.504063in}{2.460701in}}%
\pgfpathlineto{\pgfqpoint{2.485262in}{2.481428in}}%
\pgfpathlineto{\pgfqpoint{2.466462in}{2.456516in}}%
\pgfpathlineto{\pgfqpoint{2.447661in}{2.462174in}}%
\pgfpathlineto{\pgfqpoint{2.428861in}{2.471566in}}%
\pgfpathlineto{\pgfqpoint{2.410060in}{2.384875in}}%
\pgfpathlineto{\pgfqpoint{2.391260in}{2.456250in}}%
\pgfpathlineto{\pgfqpoint{2.372459in}{2.480692in}}%
\pgfpathlineto{\pgfqpoint{2.353659in}{2.474303in}}%
\pgfpathlineto{\pgfqpoint{2.334858in}{2.447366in}}%
\pgfpathlineto{\pgfqpoint{2.316058in}{2.459300in}}%
\pgfpathlineto{\pgfqpoint{2.297257in}{2.443584in}}%
\pgfpathlineto{\pgfqpoint{2.278456in}{2.493327in}}%
\pgfpathlineto{\pgfqpoint{2.259656in}{2.497053in}}%
\pgfpathlineto{\pgfqpoint{2.240855in}{2.471254in}}%
\pgfpathlineto{\pgfqpoint{2.222055in}{2.431710in}}%
\pgfpathlineto{\pgfqpoint{2.203254in}{2.446417in}}%
\pgfpathlineto{\pgfqpoint{2.184454in}{2.464798in}}%
\pgfpathlineto{\pgfqpoint{2.165653in}{2.448590in}}%
\pgfpathlineto{\pgfqpoint{2.146853in}{2.480741in}}%
\pgfpathlineto{\pgfqpoint{2.128052in}{2.426012in}}%
\pgfpathlineto{\pgfqpoint{2.109252in}{2.464448in}}%
\pgfpathlineto{\pgfqpoint{2.090451in}{2.473504in}}%
\pgfpathlineto{\pgfqpoint{2.071651in}{2.470139in}}%
\pgfpathlineto{\pgfqpoint{2.052850in}{2.432589in}}%
\pgfpathlineto{\pgfqpoint{2.034050in}{2.415252in}}%
\pgfpathlineto{\pgfqpoint{2.015249in}{2.483355in}}%
\pgfpathlineto{\pgfqpoint{1.996449in}{2.491570in}}%
\pgfpathlineto{\pgfqpoint{1.977648in}{2.480177in}}%
\pgfpathlineto{\pgfqpoint{1.958847in}{2.411526in}}%
\pgfpathlineto{\pgfqpoint{1.940047in}{2.444979in}}%
\pgfpathlineto{\pgfqpoint{1.921246in}{2.421244in}}%
\pgfpathlineto{\pgfqpoint{1.902446in}{2.462795in}}%
\pgfpathlineto{\pgfqpoint{1.883645in}{2.424624in}}%
\pgfpathlineto{\pgfqpoint{1.864845in}{2.461087in}}%
\pgfpathlineto{\pgfqpoint{1.846044in}{2.413140in}}%
\pgfpathlineto{\pgfqpoint{1.827244in}{2.457501in}}%
\pgfpathlineto{\pgfqpoint{1.808443in}{2.473020in}}%
\pgfpathlineto{\pgfqpoint{1.789643in}{2.383433in}}%
\pgfpathlineto{\pgfqpoint{1.770842in}{2.424197in}}%
\pgfpathlineto{\pgfqpoint{1.752042in}{2.440875in}}%
\pgfpathlineto{\pgfqpoint{1.733241in}{2.458330in}}%
\pgfpathlineto{\pgfqpoint{1.714441in}{2.431383in}}%
\pgfpathlineto{\pgfqpoint{1.695640in}{2.476402in}}%
\pgfpathlineto{\pgfqpoint{1.676840in}{2.426555in}}%
\pgfpathlineto{\pgfqpoint{1.658039in}{2.412410in}}%
\pgfpathlineto{\pgfqpoint{1.639238in}{2.451232in}}%
\pgfpathlineto{\pgfqpoint{1.620438in}{2.461682in}}%
\pgfpathlineto{\pgfqpoint{1.601637in}{2.413242in}}%
\pgfpathlineto{\pgfqpoint{1.582837in}{2.393618in}}%
\pgfpathlineto{\pgfqpoint{1.564036in}{2.363201in}}%
\pgfpathlineto{\pgfqpoint{1.545236in}{2.388427in}}%
\pgfpathlineto{\pgfqpoint{1.526435in}{2.400063in}}%
\pgfpathlineto{\pgfqpoint{1.507635in}{2.430880in}}%
\pgfpathlineto{\pgfqpoint{1.488834in}{2.436388in}}%
\pgfpathlineto{\pgfqpoint{1.470034in}{2.384619in}}%
\pgfpathlineto{\pgfqpoint{1.451233in}{2.418340in}}%
\pgfpathlineto{\pgfqpoint{1.432433in}{2.331675in}}%
\pgfpathlineto{\pgfqpoint{1.413632in}{2.397909in}}%
\pgfpathlineto{\pgfqpoint{1.394832in}{2.408793in}}%
\pgfpathlineto{\pgfqpoint{1.376031in}{2.438850in}}%
\pgfpathlineto{\pgfqpoint{1.357231in}{2.323766in}}%
\pgfpathlineto{\pgfqpoint{1.338430in}{2.321106in}}%
\pgfpathlineto{\pgfqpoint{1.319629in}{2.320043in}}%
\pgfpathlineto{\pgfqpoint{1.300829in}{2.319867in}}%
\pgfpathlineto{\pgfqpoint{1.282028in}{2.368561in}}%
\pgfpathlineto{\pgfqpoint{1.263228in}{2.346396in}}%
\pgfpathlineto{\pgfqpoint{1.244427in}{2.292075in}}%
\pgfpathlineto{\pgfqpoint{1.225627in}{2.330168in}}%
\pgfpathlineto{\pgfqpoint{1.206826in}{2.273539in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{2.267784in}}%
\pgfpathlineto{\pgfqpoint{1.169225in}{2.296483in}}%
\pgfpathlineto{\pgfqpoint{1.150425in}{2.262502in}}%
\pgfpathlineto{\pgfqpoint{1.131624in}{2.243422in}}%
\pgfpathlineto{\pgfqpoint{1.112824in}{2.253022in}}%
\pgfpathlineto{\pgfqpoint{1.094023in}{2.251708in}}%
\pgfpathlineto{\pgfqpoint{1.075223in}{2.214012in}}%
\pgfpathlineto{\pgfqpoint{1.056422in}{2.135453in}}%
\pgfpathlineto{\pgfqpoint{1.037622in}{2.139424in}}%
\pgfpathlineto{\pgfqpoint{1.018821in}{2.159365in}}%
\pgfpathlineto{\pgfqpoint{1.000021in}{2.124111in}}%
\pgfpathlineto{\pgfqpoint{0.981220in}{2.095089in}}%
\pgfpathlineto{\pgfqpoint{0.962419in}{2.055710in}}%
\pgfpathlineto{\pgfqpoint{0.943619in}{2.067992in}}%
\pgfpathlineto{\pgfqpoint{0.924818in}{1.936418in}}%
\pgfpathlineto{\pgfqpoint{0.906018in}{1.948549in}}%
\pgfpathlineto{\pgfqpoint{0.887217in}{1.760694in}}%
\pgfpathlineto{\pgfqpoint{0.868417in}{1.698056in}}%
\pgfpathlineto{\pgfqpoint{0.849616in}{1.522924in}}%
\pgfpathlineto{\pgfqpoint{0.830816in}{1.304286in}}%
\pgfpathlineto{\pgfqpoint{0.812015in}{0.892787in}}%
\pgfpathlineto{\pgfqpoint{0.793215in}{0.618490in}}%
\pgfpathlineto{\pgfqpoint{0.774414in}{0.896162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774414in}{0.536851in}}{\pgfqpoint{3.760106in}{2.874482in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.298039,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774414in}{0.896162in}}%
\pgfpathlineto{\pgfqpoint{0.774414in}{0.896162in}}%
\pgfpathlineto{\pgfqpoint{0.793215in}{0.797442in}}%
\pgfpathlineto{\pgfqpoint{0.812015in}{1.145696in}}%
\pgfpathlineto{\pgfqpoint{0.830816in}{1.478790in}}%
\pgfpathlineto{\pgfqpoint{0.849616in}{1.695477in}}%
\pgfpathlineto{\pgfqpoint{0.868417in}{1.817540in}}%
\pgfpathlineto{\pgfqpoint{0.887217in}{1.909511in}}%
\pgfpathlineto{\pgfqpoint{0.906018in}{2.075814in}}%
\pgfpathlineto{\pgfqpoint{0.924818in}{2.139474in}}%
\pgfpathlineto{\pgfqpoint{0.943619in}{2.178409in}}%
\pgfpathlineto{\pgfqpoint{0.962419in}{2.148301in}}%
\pgfpathlineto{\pgfqpoint{0.981220in}{2.171125in}}%
\pgfpathlineto{\pgfqpoint{1.000021in}{2.224084in}}%
\pgfpathlineto{\pgfqpoint{1.018821in}{2.260787in}}%
\pgfpathlineto{\pgfqpoint{1.037622in}{2.254438in}}%
\pgfpathlineto{\pgfqpoint{1.056422in}{2.259646in}}%
\pgfpathlineto{\pgfqpoint{1.075223in}{2.316143in}}%
\pgfpathlineto{\pgfqpoint{1.094023in}{2.380630in}}%
\pgfpathlineto{\pgfqpoint{1.112824in}{2.382524in}}%
\pgfpathlineto{\pgfqpoint{1.131624in}{2.361080in}}%
\pgfpathlineto{\pgfqpoint{1.150425in}{2.367794in}}%
\pgfpathlineto{\pgfqpoint{1.169225in}{2.404380in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{2.340487in}}%
\pgfpathlineto{\pgfqpoint{1.206826in}{2.417453in}}%
\pgfpathlineto{\pgfqpoint{1.225627in}{2.426641in}}%
\pgfpathlineto{\pgfqpoint{1.244427in}{2.414990in}}%
\pgfpathlineto{\pgfqpoint{1.263228in}{2.459267in}}%
\pgfpathlineto{\pgfqpoint{1.282028in}{2.416932in}}%
\pgfpathlineto{\pgfqpoint{1.300829in}{2.437530in}}%
\pgfpathlineto{\pgfqpoint{1.319629in}{2.435051in}}%
\pgfpathlineto{\pgfqpoint{1.338430in}{2.422503in}}%
\pgfpathlineto{\pgfqpoint{1.357231in}{2.401372in}}%
\pgfpathlineto{\pgfqpoint{1.376031in}{2.566847in}}%
\pgfpathlineto{\pgfqpoint{1.394832in}{2.473450in}}%
\pgfpathlineto{\pgfqpoint{1.413632in}{2.491299in}}%
\pgfpathlineto{\pgfqpoint{1.432433in}{2.431125in}}%
\pgfpathlineto{\pgfqpoint{1.451233in}{2.504652in}}%
\pgfpathlineto{\pgfqpoint{1.470034in}{2.502849in}}%
\pgfpathlineto{\pgfqpoint{1.488834in}{2.533381in}}%
\pgfpathlineto{\pgfqpoint{1.507635in}{2.519818in}}%
\pgfpathlineto{\pgfqpoint{1.526435in}{2.496820in}}%
\pgfpathlineto{\pgfqpoint{1.545236in}{2.506358in}}%
\pgfpathlineto{\pgfqpoint{1.564036in}{2.444995in}}%
\pgfpathlineto{\pgfqpoint{1.582837in}{2.438637in}}%
\pgfpathlineto{\pgfqpoint{1.601637in}{2.498833in}}%
\pgfpathlineto{\pgfqpoint{1.620438in}{2.544485in}}%
\pgfpathlineto{\pgfqpoint{1.639238in}{2.522492in}}%
\pgfpathlineto{\pgfqpoint{1.658039in}{2.506307in}}%
\pgfpathlineto{\pgfqpoint{1.676840in}{2.487498in}}%
\pgfpathlineto{\pgfqpoint{1.695640in}{2.576764in}}%
\pgfpathlineto{\pgfqpoint{1.714441in}{2.495121in}}%
\pgfpathlineto{\pgfqpoint{1.733241in}{2.567801in}}%
\pgfpathlineto{\pgfqpoint{1.752042in}{2.563897in}}%
\pgfpathlineto{\pgfqpoint{1.770842in}{2.499779in}}%
\pgfpathlineto{\pgfqpoint{1.789643in}{2.464335in}}%
\pgfpathlineto{\pgfqpoint{1.808443in}{2.552640in}}%
\pgfpathlineto{\pgfqpoint{1.827244in}{2.543584in}}%
\pgfpathlineto{\pgfqpoint{1.846044in}{2.496335in}}%
\pgfpathlineto{\pgfqpoint{1.864845in}{2.586686in}}%
\pgfpathlineto{\pgfqpoint{1.883645in}{2.471750in}}%
\pgfpathlineto{\pgfqpoint{1.902446in}{2.531733in}}%
\pgfpathlineto{\pgfqpoint{1.921246in}{2.507338in}}%
\pgfpathlineto{\pgfqpoint{1.940047in}{2.552167in}}%
\pgfpathlineto{\pgfqpoint{1.958847in}{2.479442in}}%
\pgfpathlineto{\pgfqpoint{1.977648in}{2.530621in}}%
\pgfpathlineto{\pgfqpoint{1.996449in}{2.593804in}}%
\pgfpathlineto{\pgfqpoint{2.015249in}{2.544388in}}%
\pgfpathlineto{\pgfqpoint{2.034050in}{2.492257in}}%
\pgfpathlineto{\pgfqpoint{2.052850in}{2.539686in}}%
\pgfpathlineto{\pgfqpoint{2.071651in}{2.573462in}}%
\pgfpathlineto{\pgfqpoint{2.090451in}{2.548333in}}%
\pgfpathlineto{\pgfqpoint{2.109252in}{2.522925in}}%
\pgfpathlineto{\pgfqpoint{2.128052in}{2.562614in}}%
\pgfpathlineto{\pgfqpoint{2.146853in}{2.544110in}}%
\pgfpathlineto{\pgfqpoint{2.165653in}{2.534361in}}%
\pgfpathlineto{\pgfqpoint{2.184454in}{2.534405in}}%
\pgfpathlineto{\pgfqpoint{2.203254in}{2.530981in}}%
\pgfpathlineto{\pgfqpoint{2.222055in}{2.547025in}}%
\pgfpathlineto{\pgfqpoint{2.240855in}{2.550654in}}%
\pgfpathlineto{\pgfqpoint{2.259656in}{2.562527in}}%
\pgfpathlineto{\pgfqpoint{2.278456in}{2.568424in}}%
\pgfpathlineto{\pgfqpoint{2.297257in}{2.530233in}}%
\pgfpathlineto{\pgfqpoint{2.316058in}{2.546410in}}%
\pgfpathlineto{\pgfqpoint{2.334858in}{2.529693in}}%
\pgfpathlineto{\pgfqpoint{2.353659in}{2.531857in}}%
\pgfpathlineto{\pgfqpoint{2.372459in}{2.549424in}}%
\pgfpathlineto{\pgfqpoint{2.391260in}{2.567077in}}%
\pgfpathlineto{\pgfqpoint{2.410060in}{2.471002in}}%
\pgfpathlineto{\pgfqpoint{2.428861in}{2.585234in}}%
\pgfpathlineto{\pgfqpoint{2.447661in}{2.524938in}}%
\pgfpathlineto{\pgfqpoint{2.466462in}{2.543210in}}%
\pgfpathlineto{\pgfqpoint{2.485262in}{2.556784in}}%
\pgfpathlineto{\pgfqpoint{2.504063in}{2.554134in}}%
\pgfpathlineto{\pgfqpoint{2.522863in}{2.596374in}}%
\pgfpathlineto{\pgfqpoint{2.541664in}{2.538645in}}%
\pgfpathlineto{\pgfqpoint{2.560464in}{2.554062in}}%
\pgfpathlineto{\pgfqpoint{2.579265in}{2.545087in}}%
\pgfpathlineto{\pgfqpoint{2.598065in}{2.592666in}}%
\pgfpathlineto{\pgfqpoint{2.616866in}{2.576732in}}%
\pgfpathlineto{\pgfqpoint{2.635666in}{2.579845in}}%
\pgfpathlineto{\pgfqpoint{2.654467in}{2.564126in}}%
\pgfpathlineto{\pgfqpoint{2.673268in}{2.562424in}}%
\pgfpathlineto{\pgfqpoint{2.692068in}{2.584620in}}%
\pgfpathlineto{\pgfqpoint{2.710869in}{2.543236in}}%
\pgfpathlineto{\pgfqpoint{2.729669in}{2.587263in}}%
\pgfpathlineto{\pgfqpoint{2.748470in}{2.588613in}}%
\pgfpathlineto{\pgfqpoint{2.767270in}{2.558645in}}%
\pgfpathlineto{\pgfqpoint{2.786071in}{2.563172in}}%
\pgfpathlineto{\pgfqpoint{2.804871in}{2.587088in}}%
\pgfpathlineto{\pgfqpoint{2.823672in}{2.565063in}}%
\pgfpathlineto{\pgfqpoint{2.842472in}{2.562883in}}%
\pgfpathlineto{\pgfqpoint{2.861273in}{2.540035in}}%
\pgfpathlineto{\pgfqpoint{2.880073in}{2.538234in}}%
\pgfpathlineto{\pgfqpoint{2.898874in}{2.546960in}}%
\pgfpathlineto{\pgfqpoint{2.917674in}{2.609569in}}%
\pgfpathlineto{\pgfqpoint{2.936475in}{2.552635in}}%
\pgfpathlineto{\pgfqpoint{2.955275in}{2.555121in}}%
\pgfpathlineto{\pgfqpoint{2.974076in}{2.537018in}}%
\pgfpathlineto{\pgfqpoint{2.992877in}{2.568734in}}%
\pgfpathlineto{\pgfqpoint{3.011677in}{2.570918in}}%
\pgfpathlineto{\pgfqpoint{3.030478in}{2.554474in}}%
\pgfpathlineto{\pgfqpoint{3.049278in}{2.482181in}}%
\pgfpathlineto{\pgfqpoint{3.068079in}{2.563088in}}%
\pgfpathlineto{\pgfqpoint{3.086879in}{2.556199in}}%
\pgfpathlineto{\pgfqpoint{3.105680in}{2.583422in}}%
\pgfpathlineto{\pgfqpoint{3.124480in}{2.583087in}}%
\pgfpathlineto{\pgfqpoint{3.143281in}{2.568915in}}%
\pgfpathlineto{\pgfqpoint{3.162081in}{2.560748in}}%
\pgfpathlineto{\pgfqpoint{3.180882in}{2.559353in}}%
\pgfpathlineto{\pgfqpoint{3.199682in}{2.594391in}}%
\pgfpathlineto{\pgfqpoint{3.218483in}{2.542914in}}%
\pgfpathlineto{\pgfqpoint{3.237283in}{2.542636in}}%
\pgfpathlineto{\pgfqpoint{3.256084in}{2.565911in}}%
\pgfpathlineto{\pgfqpoint{3.274884in}{2.593787in}}%
\pgfpathlineto{\pgfqpoint{3.293685in}{2.564566in}}%
\pgfpathlineto{\pgfqpoint{3.312486in}{2.610110in}}%
\pgfpathlineto{\pgfqpoint{3.331286in}{2.578359in}}%
\pgfpathlineto{\pgfqpoint{3.350087in}{2.582818in}}%
\pgfpathlineto{\pgfqpoint{3.368887in}{2.554150in}}%
\pgfpathlineto{\pgfqpoint{3.387688in}{2.585574in}}%
\pgfpathlineto{\pgfqpoint{3.406488in}{2.570558in}}%
\pgfpathlineto{\pgfqpoint{3.425289in}{2.567014in}}%
\pgfpathlineto{\pgfqpoint{3.444089in}{2.551500in}}%
\pgfpathlineto{\pgfqpoint{3.462890in}{2.620323in}}%
\pgfpathlineto{\pgfqpoint{3.481690in}{2.579861in}}%
\pgfpathlineto{\pgfqpoint{3.500491in}{2.558659in}}%
\pgfpathlineto{\pgfqpoint{3.519291in}{2.619962in}}%
\pgfpathlineto{\pgfqpoint{3.538092in}{2.549866in}}%
\pgfpathlineto{\pgfqpoint{3.556892in}{2.602317in}}%
\pgfpathlineto{\pgfqpoint{3.575693in}{2.576492in}}%
\pgfpathlineto{\pgfqpoint{3.594493in}{2.597729in}}%
\pgfpathlineto{\pgfqpoint{3.613294in}{2.547672in}}%
\pgfpathlineto{\pgfqpoint{3.632095in}{2.553809in}}%
\pgfpathlineto{\pgfqpoint{3.650895in}{2.579665in}}%
\pgfpathlineto{\pgfqpoint{3.669696in}{2.612416in}}%
\pgfpathlineto{\pgfqpoint{3.688496in}{2.598179in}}%
\pgfpathlineto{\pgfqpoint{3.707297in}{2.614015in}}%
\pgfpathlineto{\pgfqpoint{3.726097in}{2.601822in}}%
\pgfpathlineto{\pgfqpoint{3.744898in}{2.560454in}}%
\pgfpathlineto{\pgfqpoint{3.763698in}{2.550449in}}%
\pgfpathlineto{\pgfqpoint{3.782499in}{2.549233in}}%
\pgfpathlineto{\pgfqpoint{3.801299in}{2.585852in}}%
\pgfpathlineto{\pgfqpoint{3.820100in}{2.582184in}}%
\pgfpathlineto{\pgfqpoint{3.838900in}{2.569824in}}%
\pgfpathlineto{\pgfqpoint{3.857701in}{2.587189in}}%
\pgfpathlineto{\pgfqpoint{3.876501in}{2.596495in}}%
\pgfpathlineto{\pgfqpoint{3.895302in}{2.601212in}}%
\pgfpathlineto{\pgfqpoint{3.914102in}{2.621032in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{2.612988in}}%
\pgfpathlineto{\pgfqpoint{3.951703in}{2.577300in}}%
\pgfpathlineto{\pgfqpoint{3.970504in}{2.588144in}}%
\pgfpathlineto{\pgfqpoint{3.989305in}{2.588054in}}%
\pgfpathlineto{\pgfqpoint{4.008105in}{2.611821in}}%
\pgfpathlineto{\pgfqpoint{4.026906in}{2.605483in}}%
\pgfpathlineto{\pgfqpoint{4.045706in}{2.581905in}}%
\pgfpathlineto{\pgfqpoint{4.064507in}{2.580249in}}%
\pgfpathlineto{\pgfqpoint{4.083307in}{2.582587in}}%
\pgfpathlineto{\pgfqpoint{4.102108in}{2.610660in}}%
\pgfpathlineto{\pgfqpoint{4.120908in}{2.602116in}}%
\pgfpathlineto{\pgfqpoint{4.139709in}{2.606364in}}%
\pgfpathlineto{\pgfqpoint{4.158509in}{2.590812in}}%
\pgfpathlineto{\pgfqpoint{4.177310in}{2.574586in}}%
\pgfpathlineto{\pgfqpoint{4.196110in}{2.586413in}}%
\pgfpathlineto{\pgfqpoint{4.214911in}{2.590916in}}%
\pgfpathlineto{\pgfqpoint{4.233711in}{2.626730in}}%
\pgfpathlineto{\pgfqpoint{4.252512in}{2.510948in}}%
\pgfpathlineto{\pgfqpoint{4.271312in}{2.584444in}}%
\pgfpathlineto{\pgfqpoint{4.290113in}{2.596811in}}%
\pgfpathlineto{\pgfqpoint{4.308914in}{2.580199in}}%
\pgfpathlineto{\pgfqpoint{4.327714in}{2.605017in}}%
\pgfpathlineto{\pgfqpoint{4.346515in}{2.607717in}}%
\pgfpathlineto{\pgfqpoint{4.365315in}{2.600242in}}%
\pgfpathlineto{\pgfqpoint{4.384116in}{2.595278in}}%
\pgfpathlineto{\pgfqpoint{4.402916in}{2.581008in}}%
\pgfpathlineto{\pgfqpoint{4.421717in}{2.613324in}}%
\pgfpathlineto{\pgfqpoint{4.440517in}{2.623609in}}%
\pgfpathlineto{\pgfqpoint{4.459318in}{2.580615in}}%
\pgfpathlineto{\pgfqpoint{4.478118in}{2.567841in}}%
\pgfpathlineto{\pgfqpoint{4.496919in}{2.571569in}}%
\pgfpathlineto{\pgfqpoint{4.515719in}{2.619500in}}%
\pgfpathlineto{\pgfqpoint{4.534520in}{2.634212in}}%
\pgfpathlineto{\pgfqpoint{4.534520in}{2.542931in}}%
\pgfpathlineto{\pgfqpoint{4.534520in}{2.542931in}}%
\pgfpathlineto{\pgfqpoint{4.515719in}{2.533991in}}%
\pgfpathlineto{\pgfqpoint{4.496919in}{2.494606in}}%
\pgfpathlineto{\pgfqpoint{4.478118in}{2.489921in}}%
\pgfpathlineto{\pgfqpoint{4.459318in}{2.516365in}}%
\pgfpathlineto{\pgfqpoint{4.440517in}{2.532787in}}%
\pgfpathlineto{\pgfqpoint{4.421717in}{2.511771in}}%
\pgfpathlineto{\pgfqpoint{4.402916in}{2.495888in}}%
\pgfpathlineto{\pgfqpoint{4.384116in}{2.539294in}}%
\pgfpathlineto{\pgfqpoint{4.365315in}{2.532500in}}%
\pgfpathlineto{\pgfqpoint{4.346515in}{2.504229in}}%
\pgfpathlineto{\pgfqpoint{4.327714in}{2.530402in}}%
\pgfpathlineto{\pgfqpoint{4.308914in}{2.505749in}}%
\pgfpathlineto{\pgfqpoint{4.290113in}{2.503563in}}%
\pgfpathlineto{\pgfqpoint{4.271312in}{2.465142in}}%
\pgfpathlineto{\pgfqpoint{4.252512in}{2.449373in}}%
\pgfpathlineto{\pgfqpoint{4.233711in}{2.521669in}}%
\pgfpathlineto{\pgfqpoint{4.214911in}{2.492648in}}%
\pgfpathlineto{\pgfqpoint{4.196110in}{2.501587in}}%
\pgfpathlineto{\pgfqpoint{4.177310in}{2.468043in}}%
\pgfpathlineto{\pgfqpoint{4.158509in}{2.489522in}}%
\pgfpathlineto{\pgfqpoint{4.139709in}{2.561252in}}%
\pgfpathlineto{\pgfqpoint{4.120908in}{2.515728in}}%
\pgfpathlineto{\pgfqpoint{4.102108in}{2.518771in}}%
\pgfpathlineto{\pgfqpoint{4.083307in}{2.529868in}}%
\pgfpathlineto{\pgfqpoint{4.064507in}{2.514365in}}%
\pgfpathlineto{\pgfqpoint{4.045706in}{2.510072in}}%
\pgfpathlineto{\pgfqpoint{4.026906in}{2.515625in}}%
\pgfpathlineto{\pgfqpoint{4.008105in}{2.551668in}}%
\pgfpathlineto{\pgfqpoint{3.989305in}{2.504334in}}%
\pgfpathlineto{\pgfqpoint{3.970504in}{2.534431in}}%
\pgfpathlineto{\pgfqpoint{3.951703in}{2.506801in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{2.520971in}}%
\pgfpathlineto{\pgfqpoint{3.914102in}{2.528817in}}%
\pgfpathlineto{\pgfqpoint{3.895302in}{2.508526in}}%
\pgfpathlineto{\pgfqpoint{3.876501in}{2.497340in}}%
\pgfpathlineto{\pgfqpoint{3.857701in}{2.488753in}}%
\pgfpathlineto{\pgfqpoint{3.838900in}{2.482847in}}%
\pgfpathlineto{\pgfqpoint{3.820100in}{2.521911in}}%
\pgfpathlineto{\pgfqpoint{3.801299in}{2.494436in}}%
\pgfpathlineto{\pgfqpoint{3.782499in}{2.506571in}}%
\pgfpathlineto{\pgfqpoint{3.763698in}{2.481484in}}%
\pgfpathlineto{\pgfqpoint{3.744898in}{2.502343in}}%
\pgfpathlineto{\pgfqpoint{3.726097in}{2.508615in}}%
\pgfpathlineto{\pgfqpoint{3.707297in}{2.550524in}}%
\pgfpathlineto{\pgfqpoint{3.688496in}{2.525249in}}%
\pgfpathlineto{\pgfqpoint{3.669696in}{2.552980in}}%
\pgfpathlineto{\pgfqpoint{3.650895in}{2.491202in}}%
\pgfpathlineto{\pgfqpoint{3.632095in}{2.494450in}}%
\pgfpathlineto{\pgfqpoint{3.613294in}{2.486466in}}%
\pgfpathlineto{\pgfqpoint{3.594493in}{2.526833in}}%
\pgfpathlineto{\pgfqpoint{3.575693in}{2.488729in}}%
\pgfpathlineto{\pgfqpoint{3.556892in}{2.528877in}}%
\pgfpathlineto{\pgfqpoint{3.538092in}{2.482780in}}%
\pgfpathlineto{\pgfqpoint{3.519291in}{2.520360in}}%
\pgfpathlineto{\pgfqpoint{3.500491in}{2.494802in}}%
\pgfpathlineto{\pgfqpoint{3.481690in}{2.467030in}}%
\pgfpathlineto{\pgfqpoint{3.462890in}{2.527814in}}%
\pgfpathlineto{\pgfqpoint{3.444089in}{2.476428in}}%
\pgfpathlineto{\pgfqpoint{3.425289in}{2.508348in}}%
\pgfpathlineto{\pgfqpoint{3.406488in}{2.499280in}}%
\pgfpathlineto{\pgfqpoint{3.387688in}{2.500733in}}%
\pgfpathlineto{\pgfqpoint{3.368887in}{2.492725in}}%
\pgfpathlineto{\pgfqpoint{3.350087in}{2.521766in}}%
\pgfpathlineto{\pgfqpoint{3.331286in}{2.471563in}}%
\pgfpathlineto{\pgfqpoint{3.312486in}{2.517519in}}%
\pgfpathlineto{\pgfqpoint{3.293685in}{2.486252in}}%
\pgfpathlineto{\pgfqpoint{3.274884in}{2.522135in}}%
\pgfpathlineto{\pgfqpoint{3.256084in}{2.506804in}}%
\pgfpathlineto{\pgfqpoint{3.237283in}{2.484569in}}%
\pgfpathlineto{\pgfqpoint{3.218483in}{2.476253in}}%
\pgfpathlineto{\pgfqpoint{3.199682in}{2.500267in}}%
\pgfpathlineto{\pgfqpoint{3.180882in}{2.493301in}}%
\pgfpathlineto{\pgfqpoint{3.162081in}{2.484061in}}%
\pgfpathlineto{\pgfqpoint{3.143281in}{2.487823in}}%
\pgfpathlineto{\pgfqpoint{3.124480in}{2.515587in}}%
\pgfpathlineto{\pgfqpoint{3.105680in}{2.502899in}}%
\pgfpathlineto{\pgfqpoint{3.086879in}{2.465586in}}%
\pgfpathlineto{\pgfqpoint{3.068079in}{2.495755in}}%
\pgfpathlineto{\pgfqpoint{3.049278in}{2.430861in}}%
\pgfpathlineto{\pgfqpoint{3.030478in}{2.468536in}}%
\pgfpathlineto{\pgfqpoint{3.011677in}{2.497699in}}%
\pgfpathlineto{\pgfqpoint{2.992877in}{2.465606in}}%
\pgfpathlineto{\pgfqpoint{2.974076in}{2.445871in}}%
\pgfpathlineto{\pgfqpoint{2.955275in}{2.478653in}}%
\pgfpathlineto{\pgfqpoint{2.936475in}{2.464540in}}%
\pgfpathlineto{\pgfqpoint{2.917674in}{2.493073in}}%
\pgfpathlineto{\pgfqpoint{2.898874in}{2.475770in}}%
\pgfpathlineto{\pgfqpoint{2.880073in}{2.449557in}}%
\pgfpathlineto{\pgfqpoint{2.861273in}{2.448959in}}%
\pgfpathlineto{\pgfqpoint{2.842472in}{2.510425in}}%
\pgfpathlineto{\pgfqpoint{2.823672in}{2.514508in}}%
\pgfpathlineto{\pgfqpoint{2.804871in}{2.480699in}}%
\pgfpathlineto{\pgfqpoint{2.786071in}{2.463984in}}%
\pgfpathlineto{\pgfqpoint{2.767270in}{2.462831in}}%
\pgfpathlineto{\pgfqpoint{2.748470in}{2.475605in}}%
\pgfpathlineto{\pgfqpoint{2.729669in}{2.469590in}}%
\pgfpathlineto{\pgfqpoint{2.710869in}{2.468038in}}%
\pgfpathlineto{\pgfqpoint{2.692068in}{2.482416in}}%
\pgfpathlineto{\pgfqpoint{2.673268in}{2.471235in}}%
\pgfpathlineto{\pgfqpoint{2.654467in}{2.463153in}}%
\pgfpathlineto{\pgfqpoint{2.635666in}{2.484020in}}%
\pgfpathlineto{\pgfqpoint{2.616866in}{2.496348in}}%
\pgfpathlineto{\pgfqpoint{2.598065in}{2.505971in}}%
\pgfpathlineto{\pgfqpoint{2.579265in}{2.452107in}}%
\pgfpathlineto{\pgfqpoint{2.560464in}{2.471687in}}%
\pgfpathlineto{\pgfqpoint{2.541664in}{2.451108in}}%
\pgfpathlineto{\pgfqpoint{2.522863in}{2.505311in}}%
\pgfpathlineto{\pgfqpoint{2.504063in}{2.460701in}}%
\pgfpathlineto{\pgfqpoint{2.485262in}{2.481428in}}%
\pgfpathlineto{\pgfqpoint{2.466462in}{2.456516in}}%
\pgfpathlineto{\pgfqpoint{2.447661in}{2.462174in}}%
\pgfpathlineto{\pgfqpoint{2.428861in}{2.471566in}}%
\pgfpathlineto{\pgfqpoint{2.410060in}{2.384875in}}%
\pgfpathlineto{\pgfqpoint{2.391260in}{2.456250in}}%
\pgfpathlineto{\pgfqpoint{2.372459in}{2.480692in}}%
\pgfpathlineto{\pgfqpoint{2.353659in}{2.474303in}}%
\pgfpathlineto{\pgfqpoint{2.334858in}{2.447366in}}%
\pgfpathlineto{\pgfqpoint{2.316058in}{2.459300in}}%
\pgfpathlineto{\pgfqpoint{2.297257in}{2.443584in}}%
\pgfpathlineto{\pgfqpoint{2.278456in}{2.493327in}}%
\pgfpathlineto{\pgfqpoint{2.259656in}{2.497053in}}%
\pgfpathlineto{\pgfqpoint{2.240855in}{2.471254in}}%
\pgfpathlineto{\pgfqpoint{2.222055in}{2.431710in}}%
\pgfpathlineto{\pgfqpoint{2.203254in}{2.446417in}}%
\pgfpathlineto{\pgfqpoint{2.184454in}{2.464798in}}%
\pgfpathlineto{\pgfqpoint{2.165653in}{2.448590in}}%
\pgfpathlineto{\pgfqpoint{2.146853in}{2.480741in}}%
\pgfpathlineto{\pgfqpoint{2.128052in}{2.426012in}}%
\pgfpathlineto{\pgfqpoint{2.109252in}{2.464448in}}%
\pgfpathlineto{\pgfqpoint{2.090451in}{2.473504in}}%
\pgfpathlineto{\pgfqpoint{2.071651in}{2.470139in}}%
\pgfpathlineto{\pgfqpoint{2.052850in}{2.432589in}}%
\pgfpathlineto{\pgfqpoint{2.034050in}{2.415252in}}%
\pgfpathlineto{\pgfqpoint{2.015249in}{2.483355in}}%
\pgfpathlineto{\pgfqpoint{1.996449in}{2.491570in}}%
\pgfpathlineto{\pgfqpoint{1.977648in}{2.480177in}}%
\pgfpathlineto{\pgfqpoint{1.958847in}{2.411526in}}%
\pgfpathlineto{\pgfqpoint{1.940047in}{2.444979in}}%
\pgfpathlineto{\pgfqpoint{1.921246in}{2.421244in}}%
\pgfpathlineto{\pgfqpoint{1.902446in}{2.462795in}}%
\pgfpathlineto{\pgfqpoint{1.883645in}{2.424624in}}%
\pgfpathlineto{\pgfqpoint{1.864845in}{2.461087in}}%
\pgfpathlineto{\pgfqpoint{1.846044in}{2.413140in}}%
\pgfpathlineto{\pgfqpoint{1.827244in}{2.457501in}}%
\pgfpathlineto{\pgfqpoint{1.808443in}{2.473020in}}%
\pgfpathlineto{\pgfqpoint{1.789643in}{2.383433in}}%
\pgfpathlineto{\pgfqpoint{1.770842in}{2.424197in}}%
\pgfpathlineto{\pgfqpoint{1.752042in}{2.440875in}}%
\pgfpathlineto{\pgfqpoint{1.733241in}{2.458330in}}%
\pgfpathlineto{\pgfqpoint{1.714441in}{2.431383in}}%
\pgfpathlineto{\pgfqpoint{1.695640in}{2.476402in}}%
\pgfpathlineto{\pgfqpoint{1.676840in}{2.426555in}}%
\pgfpathlineto{\pgfqpoint{1.658039in}{2.412410in}}%
\pgfpathlineto{\pgfqpoint{1.639238in}{2.451232in}}%
\pgfpathlineto{\pgfqpoint{1.620438in}{2.461682in}}%
\pgfpathlineto{\pgfqpoint{1.601637in}{2.413242in}}%
\pgfpathlineto{\pgfqpoint{1.582837in}{2.393618in}}%
\pgfpathlineto{\pgfqpoint{1.564036in}{2.363201in}}%
\pgfpathlineto{\pgfqpoint{1.545236in}{2.388427in}}%
\pgfpathlineto{\pgfqpoint{1.526435in}{2.400063in}}%
\pgfpathlineto{\pgfqpoint{1.507635in}{2.430880in}}%
\pgfpathlineto{\pgfqpoint{1.488834in}{2.436388in}}%
\pgfpathlineto{\pgfqpoint{1.470034in}{2.384619in}}%
\pgfpathlineto{\pgfqpoint{1.451233in}{2.418340in}}%
\pgfpathlineto{\pgfqpoint{1.432433in}{2.331675in}}%
\pgfpathlineto{\pgfqpoint{1.413632in}{2.397909in}}%
\pgfpathlineto{\pgfqpoint{1.394832in}{2.408793in}}%
\pgfpathlineto{\pgfqpoint{1.376031in}{2.438850in}}%
\pgfpathlineto{\pgfqpoint{1.357231in}{2.323766in}}%
\pgfpathlineto{\pgfqpoint{1.338430in}{2.321106in}}%
\pgfpathlineto{\pgfqpoint{1.319629in}{2.320043in}}%
\pgfpathlineto{\pgfqpoint{1.300829in}{2.319867in}}%
\pgfpathlineto{\pgfqpoint{1.282028in}{2.368561in}}%
\pgfpathlineto{\pgfqpoint{1.263228in}{2.346396in}}%
\pgfpathlineto{\pgfqpoint{1.244427in}{2.292075in}}%
\pgfpathlineto{\pgfqpoint{1.225627in}{2.330168in}}%
\pgfpathlineto{\pgfqpoint{1.206826in}{2.273539in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{2.267784in}}%
\pgfpathlineto{\pgfqpoint{1.169225in}{2.296483in}}%
\pgfpathlineto{\pgfqpoint{1.150425in}{2.262502in}}%
\pgfpathlineto{\pgfqpoint{1.131624in}{2.243422in}}%
\pgfpathlineto{\pgfqpoint{1.112824in}{2.253022in}}%
\pgfpathlineto{\pgfqpoint{1.094023in}{2.251708in}}%
\pgfpathlineto{\pgfqpoint{1.075223in}{2.214012in}}%
\pgfpathlineto{\pgfqpoint{1.056422in}{2.135453in}}%
\pgfpathlineto{\pgfqpoint{1.037622in}{2.139424in}}%
\pgfpathlineto{\pgfqpoint{1.018821in}{2.159365in}}%
\pgfpathlineto{\pgfqpoint{1.000021in}{2.124111in}}%
\pgfpathlineto{\pgfqpoint{0.981220in}{2.095089in}}%
\pgfpathlineto{\pgfqpoint{0.962419in}{2.055710in}}%
\pgfpathlineto{\pgfqpoint{0.943619in}{2.067992in}}%
\pgfpathlineto{\pgfqpoint{0.924818in}{1.936418in}}%
\pgfpathlineto{\pgfqpoint{0.906018in}{1.948549in}}%
\pgfpathlineto{\pgfqpoint{0.887217in}{1.760694in}}%
\pgfpathlineto{\pgfqpoint{0.868417in}{1.698056in}}%
\pgfpathlineto{\pgfqpoint{0.849616in}{1.522924in}}%
\pgfpathlineto{\pgfqpoint{0.830816in}{1.304286in}}%
\pgfpathlineto{\pgfqpoint{0.812015in}{0.892787in}}%
\pgfpathlineto{\pgfqpoint{0.793215in}{0.618490in}}%
\pgfpathlineto{\pgfqpoint{0.774414in}{0.896162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774414in}{0.536851in}}{\pgfqpoint{3.760106in}{2.874482in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.607843,0.349020,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774414in}{0.896162in}}%
\pgfpathlineto{\pgfqpoint{0.793215in}{2.606466in}}%
\pgfpathlineto{\pgfqpoint{0.812015in}{2.580260in}}%
\pgfpathlineto{\pgfqpoint{0.830816in}{2.548710in}}%
\pgfpathlineto{\pgfqpoint{0.849616in}{2.540285in}}%
\pgfpathlineto{\pgfqpoint{0.868417in}{2.550516in}}%
\pgfpathlineto{\pgfqpoint{0.887217in}{2.541603in}}%
\pgfpathlineto{\pgfqpoint{0.906018in}{2.539015in}}%
\pgfpathlineto{\pgfqpoint{0.924818in}{2.528794in}}%
\pgfpathlineto{\pgfqpoint{0.943619in}{2.572441in}}%
\pgfpathlineto{\pgfqpoint{0.962419in}{2.566190in}}%
\pgfpathlineto{\pgfqpoint{0.981220in}{2.517489in}}%
\pgfpathlineto{\pgfqpoint{1.000021in}{2.525206in}}%
\pgfpathlineto{\pgfqpoint{1.018821in}{2.527667in}}%
\pgfpathlineto{\pgfqpoint{1.037622in}{2.529119in}}%
\pgfpathlineto{\pgfqpoint{1.056422in}{2.523038in}}%
\pgfpathlineto{\pgfqpoint{1.075223in}{2.554476in}}%
\pgfpathlineto{\pgfqpoint{1.094023in}{2.559277in}}%
\pgfpathlineto{\pgfqpoint{1.112824in}{2.530623in}}%
\pgfpathlineto{\pgfqpoint{1.131624in}{2.546797in}}%
\pgfpathlineto{\pgfqpoint{1.150425in}{2.522884in}}%
\pgfpathlineto{\pgfqpoint{1.169225in}{2.544022in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{2.564170in}}%
\pgfpathlineto{\pgfqpoint{1.206826in}{2.519247in}}%
\pgfpathlineto{\pgfqpoint{1.225627in}{2.543624in}}%
\pgfpathlineto{\pgfqpoint{1.244427in}{2.535099in}}%
\pgfpathlineto{\pgfqpoint{1.263228in}{2.531149in}}%
\pgfpathlineto{\pgfqpoint{1.282028in}{2.514463in}}%
\pgfpathlineto{\pgfqpoint{1.300829in}{2.572610in}}%
\pgfpathlineto{\pgfqpoint{1.319629in}{2.534863in}}%
\pgfpathlineto{\pgfqpoint{1.338430in}{2.521001in}}%
\pgfpathlineto{\pgfqpoint{1.357231in}{2.535169in}}%
\pgfpathlineto{\pgfqpoint{1.376031in}{2.527999in}}%
\pgfpathlineto{\pgfqpoint{1.394832in}{2.518008in}}%
\pgfpathlineto{\pgfqpoint{1.413632in}{2.526994in}}%
\pgfpathlineto{\pgfqpoint{1.432433in}{2.550816in}}%
\pgfpathlineto{\pgfqpoint{1.451233in}{2.532469in}}%
\pgfpathlineto{\pgfqpoint{1.470034in}{2.541806in}}%
\pgfpathlineto{\pgfqpoint{1.488834in}{2.574703in}}%
\pgfpathlineto{\pgfqpoint{1.507635in}{2.552985in}}%
\pgfpathlineto{\pgfqpoint{1.526435in}{2.547221in}}%
\pgfpathlineto{\pgfqpoint{1.545236in}{2.556502in}}%
\pgfpathlineto{\pgfqpoint{1.564036in}{2.512091in}}%
\pgfpathlineto{\pgfqpoint{1.582837in}{2.554335in}}%
\pgfpathlineto{\pgfqpoint{1.601637in}{2.513415in}}%
\pgfpathlineto{\pgfqpoint{1.620438in}{2.528637in}}%
\pgfpathlineto{\pgfqpoint{1.639238in}{2.549997in}}%
\pgfpathlineto{\pgfqpoint{1.658039in}{2.578444in}}%
\pgfpathlineto{\pgfqpoint{1.676840in}{2.540970in}}%
\pgfpathlineto{\pgfqpoint{1.695640in}{2.559325in}}%
\pgfpathlineto{\pgfqpoint{1.714441in}{2.557644in}}%
\pgfpathlineto{\pgfqpoint{1.733241in}{2.581315in}}%
\pgfpathlineto{\pgfqpoint{1.752042in}{2.537607in}}%
\pgfpathlineto{\pgfqpoint{1.770842in}{2.566667in}}%
\pgfpathlineto{\pgfqpoint{1.789643in}{2.589789in}}%
\pgfpathlineto{\pgfqpoint{1.808443in}{2.526581in}}%
\pgfpathlineto{\pgfqpoint{1.827244in}{2.573231in}}%
\pgfpathlineto{\pgfqpoint{1.846044in}{2.526712in}}%
\pgfpathlineto{\pgfqpoint{1.864845in}{2.529462in}}%
\pgfpathlineto{\pgfqpoint{1.883645in}{2.501142in}}%
\pgfpathlineto{\pgfqpoint{1.902446in}{2.559749in}}%
\pgfpathlineto{\pgfqpoint{1.921246in}{2.563177in}}%
\pgfpathlineto{\pgfqpoint{1.940047in}{2.534338in}}%
\pgfpathlineto{\pgfqpoint{1.958847in}{2.520244in}}%
\pgfpathlineto{\pgfqpoint{1.977648in}{2.544108in}}%
\pgfpathlineto{\pgfqpoint{1.996449in}{2.553163in}}%
\pgfpathlineto{\pgfqpoint{2.015249in}{2.548194in}}%
\pgfpathlineto{\pgfqpoint{2.034050in}{2.544703in}}%
\pgfpathlineto{\pgfqpoint{2.052850in}{2.519021in}}%
\pgfpathlineto{\pgfqpoint{2.071651in}{2.577571in}}%
\pgfpathlineto{\pgfqpoint{2.090451in}{2.557491in}}%
\pgfpathlineto{\pgfqpoint{2.109252in}{2.513669in}}%
\pgfpathlineto{\pgfqpoint{2.128052in}{2.592984in}}%
\pgfpathlineto{\pgfqpoint{2.146853in}{2.518013in}}%
\pgfpathlineto{\pgfqpoint{2.165653in}{2.510391in}}%
\pgfpathlineto{\pgfqpoint{2.184454in}{2.530347in}}%
\pgfpathlineto{\pgfqpoint{2.203254in}{2.569914in}}%
\pgfpathlineto{\pgfqpoint{2.222055in}{2.563294in}}%
\pgfpathlineto{\pgfqpoint{2.240855in}{2.578543in}}%
\pgfpathlineto{\pgfqpoint{2.259656in}{2.539126in}}%
\pgfpathlineto{\pgfqpoint{2.278456in}{2.522133in}}%
\pgfpathlineto{\pgfqpoint{2.297257in}{2.534643in}}%
\pgfpathlineto{\pgfqpoint{2.316058in}{2.536752in}}%
\pgfpathlineto{\pgfqpoint{2.334858in}{2.552757in}}%
\pgfpathlineto{\pgfqpoint{2.353659in}{2.571562in}}%
\pgfpathlineto{\pgfqpoint{2.372459in}{2.551209in}}%
\pgfpathlineto{\pgfqpoint{2.391260in}{2.546966in}}%
\pgfpathlineto{\pgfqpoint{2.410060in}{2.583766in}}%
\pgfpathlineto{\pgfqpoint{2.428861in}{2.549641in}}%
\pgfpathlineto{\pgfqpoint{2.447661in}{2.548415in}}%
\pgfpathlineto{\pgfqpoint{2.466462in}{2.565845in}}%
\pgfpathlineto{\pgfqpoint{2.485262in}{2.574483in}}%
\pgfpathlineto{\pgfqpoint{2.504063in}{2.543329in}}%
\pgfpathlineto{\pgfqpoint{2.522863in}{2.559244in}}%
\pgfpathlineto{\pgfqpoint{2.541664in}{2.587703in}}%
\pgfpathlineto{\pgfqpoint{2.560464in}{2.561061in}}%
\pgfpathlineto{\pgfqpoint{2.579265in}{2.554601in}}%
\pgfpathlineto{\pgfqpoint{2.598065in}{2.563470in}}%
\pgfpathlineto{\pgfqpoint{2.616866in}{2.530320in}}%
\pgfpathlineto{\pgfqpoint{2.635666in}{2.566293in}}%
\pgfpathlineto{\pgfqpoint{2.654467in}{2.526145in}}%
\pgfpathlineto{\pgfqpoint{2.673268in}{2.539328in}}%
\pgfpathlineto{\pgfqpoint{2.692068in}{2.564032in}}%
\pgfpathlineto{\pgfqpoint{2.710869in}{2.551671in}}%
\pgfpathlineto{\pgfqpoint{2.729669in}{2.558725in}}%
\pgfpathlineto{\pgfqpoint{2.748470in}{2.569689in}}%
\pgfpathlineto{\pgfqpoint{2.767270in}{2.527578in}}%
\pgfpathlineto{\pgfqpoint{2.786071in}{2.550654in}}%
\pgfpathlineto{\pgfqpoint{2.804871in}{2.529872in}}%
\pgfpathlineto{\pgfqpoint{2.823672in}{2.553214in}}%
\pgfpathlineto{\pgfqpoint{2.842472in}{2.557289in}}%
\pgfpathlineto{\pgfqpoint{2.861273in}{2.539370in}}%
\pgfpathlineto{\pgfqpoint{2.880073in}{2.587391in}}%
\pgfpathlineto{\pgfqpoint{2.898874in}{2.539421in}}%
\pgfpathlineto{\pgfqpoint{2.917674in}{2.563893in}}%
\pgfpathlineto{\pgfqpoint{2.936475in}{2.532304in}}%
\pgfpathlineto{\pgfqpoint{2.955275in}{2.572206in}}%
\pgfpathlineto{\pgfqpoint{2.974076in}{2.546995in}}%
\pgfpathlineto{\pgfqpoint{2.992877in}{2.545368in}}%
\pgfpathlineto{\pgfqpoint{3.011677in}{2.559920in}}%
\pgfpathlineto{\pgfqpoint{3.030478in}{2.572734in}}%
\pgfpathlineto{\pgfqpoint{3.049278in}{2.553957in}}%
\pgfpathlineto{\pgfqpoint{3.068079in}{2.551820in}}%
\pgfpathlineto{\pgfqpoint{3.086879in}{2.588674in}}%
\pgfpathlineto{\pgfqpoint{3.105680in}{2.591363in}}%
\pgfpathlineto{\pgfqpoint{3.124480in}{2.567428in}}%
\pgfpathlineto{\pgfqpoint{3.143281in}{2.545126in}}%
\pgfpathlineto{\pgfqpoint{3.162081in}{2.561591in}}%
\pgfpathlineto{\pgfqpoint{3.180882in}{2.572122in}}%
\pgfpathlineto{\pgfqpoint{3.199682in}{2.589995in}}%
\pgfpathlineto{\pgfqpoint{3.218483in}{2.591507in}}%
\pgfpathlineto{\pgfqpoint{3.237283in}{2.542978in}}%
\pgfpathlineto{\pgfqpoint{3.256084in}{2.562410in}}%
\pgfpathlineto{\pgfqpoint{3.274884in}{2.552394in}}%
\pgfpathlineto{\pgfqpoint{3.293685in}{2.563309in}}%
\pgfpathlineto{\pgfqpoint{3.312486in}{2.576497in}}%
\pgfpathlineto{\pgfqpoint{3.331286in}{2.548236in}}%
\pgfpathlineto{\pgfqpoint{3.350087in}{2.562204in}}%
\pgfpathlineto{\pgfqpoint{3.368887in}{2.555386in}}%
\pgfpathlineto{\pgfqpoint{3.387688in}{2.549276in}}%
\pgfpathlineto{\pgfqpoint{3.406488in}{2.554874in}}%
\pgfpathlineto{\pgfqpoint{3.425289in}{2.581164in}}%
\pgfpathlineto{\pgfqpoint{3.444089in}{2.582003in}}%
\pgfpathlineto{\pgfqpoint{3.462890in}{2.560998in}}%
\pgfpathlineto{\pgfqpoint{3.481690in}{2.540871in}}%
\pgfpathlineto{\pgfqpoint{3.500491in}{2.552122in}}%
\pgfpathlineto{\pgfqpoint{3.519291in}{2.566470in}}%
\pgfpathlineto{\pgfqpoint{3.538092in}{2.595532in}}%
\pgfpathlineto{\pgfqpoint{3.556892in}{2.576761in}}%
\pgfpathlineto{\pgfqpoint{3.575693in}{2.566273in}}%
\pgfpathlineto{\pgfqpoint{3.594493in}{2.557745in}}%
\pgfpathlineto{\pgfqpoint{3.613294in}{2.572055in}}%
\pgfpathlineto{\pgfqpoint{3.632095in}{2.569261in}}%
\pgfpathlineto{\pgfqpoint{3.650895in}{2.582192in}}%
\pgfpathlineto{\pgfqpoint{3.669696in}{2.549687in}}%
\pgfpathlineto{\pgfqpoint{3.688496in}{2.555807in}}%
\pgfpathlineto{\pgfqpoint{3.707297in}{2.568046in}}%
\pgfpathlineto{\pgfqpoint{3.726097in}{2.606392in}}%
\pgfpathlineto{\pgfqpoint{3.744898in}{2.595290in}}%
\pgfpathlineto{\pgfqpoint{3.763698in}{2.567691in}}%
\pgfpathlineto{\pgfqpoint{3.782499in}{2.548626in}}%
\pgfpathlineto{\pgfqpoint{3.801299in}{2.561036in}}%
\pgfpathlineto{\pgfqpoint{3.820100in}{2.579028in}}%
\pgfpathlineto{\pgfqpoint{3.838900in}{2.569189in}}%
\pgfpathlineto{\pgfqpoint{3.857701in}{2.572171in}}%
\pgfpathlineto{\pgfqpoint{3.876501in}{2.566083in}}%
\pgfpathlineto{\pgfqpoint{3.895302in}{2.565808in}}%
\pgfpathlineto{\pgfqpoint{3.914102in}{2.572883in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{2.561227in}}%
\pgfpathlineto{\pgfqpoint{3.951703in}{2.559132in}}%
\pgfpathlineto{\pgfqpoint{3.970504in}{2.590211in}}%
\pgfpathlineto{\pgfqpoint{3.989305in}{2.574244in}}%
\pgfpathlineto{\pgfqpoint{4.008105in}{2.557100in}}%
\pgfpathlineto{\pgfqpoint{4.026906in}{2.557170in}}%
\pgfpathlineto{\pgfqpoint{4.045706in}{2.557910in}}%
\pgfpathlineto{\pgfqpoint{4.064507in}{2.568323in}}%
\pgfpathlineto{\pgfqpoint{4.083307in}{2.581828in}}%
\pgfpathlineto{\pgfqpoint{4.102108in}{2.562068in}}%
\pgfpathlineto{\pgfqpoint{4.120908in}{2.590836in}}%
\pgfpathlineto{\pgfqpoint{4.139709in}{2.557480in}}%
\pgfpathlineto{\pgfqpoint{4.158509in}{2.569147in}}%
\pgfpathlineto{\pgfqpoint{4.177310in}{2.553697in}}%
\pgfpathlineto{\pgfqpoint{4.214911in}{2.568414in}}%
\pgfpathlineto{\pgfqpoint{4.233711in}{2.569236in}}%
\pgfpathlineto{\pgfqpoint{4.252512in}{2.582711in}}%
\pgfpathlineto{\pgfqpoint{4.271312in}{2.583502in}}%
\pgfpathlineto{\pgfqpoint{4.290113in}{2.560303in}}%
\pgfpathlineto{\pgfqpoint{4.308914in}{2.589279in}}%
\pgfpathlineto{\pgfqpoint{4.327714in}{2.562863in}}%
\pgfpathlineto{\pgfqpoint{4.346515in}{2.563457in}}%
\pgfpathlineto{\pgfqpoint{4.365315in}{2.576346in}}%
\pgfpathlineto{\pgfqpoint{4.384116in}{2.579083in}}%
\pgfpathlineto{\pgfqpoint{4.402916in}{2.577264in}}%
\pgfpathlineto{\pgfqpoint{4.421717in}{2.600183in}}%
\pgfpathlineto{\pgfqpoint{4.440517in}{2.534512in}}%
\pgfpathlineto{\pgfqpoint{4.459318in}{2.574272in}}%
\pgfpathlineto{\pgfqpoint{4.478118in}{2.549856in}}%
\pgfpathlineto{\pgfqpoint{4.496919in}{2.580631in}}%
\pgfpathlineto{\pgfqpoint{4.515719in}{2.593745in}}%
\pgfpathlineto{\pgfqpoint{4.534520in}{2.560366in}}%
\pgfpathlineto{\pgfqpoint{4.534520in}{2.560366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774414in}{0.536851in}}{\pgfqpoint{3.760106in}{2.874482in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.607843,0.349020,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.774414in}{0.896162in}}%
\pgfpathlineto{\pgfqpoint{0.793215in}{0.596957in}}%
\pgfpathlineto{\pgfqpoint{0.806050in}{0.534351in}}%
\pgfpathmoveto{\pgfqpoint{0.814316in}{0.534351in}}%
\pgfpathlineto{\pgfqpoint{0.830816in}{0.743084in}}%
\pgfpathlineto{\pgfqpoint{0.849616in}{0.811262in}}%
\pgfpathlineto{\pgfqpoint{0.868417in}{1.006004in}}%
\pgfpathlineto{\pgfqpoint{0.887217in}{1.083034in}}%
\pgfpathlineto{\pgfqpoint{0.906018in}{1.111601in}}%
\pgfpathlineto{\pgfqpoint{0.943619in}{1.233319in}}%
\pgfpathlineto{\pgfqpoint{0.962419in}{1.301382in}}%
\pgfpathlineto{\pgfqpoint{0.981220in}{1.175249in}}%
\pgfpathlineto{\pgfqpoint{1.000021in}{1.313661in}}%
\pgfpathlineto{\pgfqpoint{1.018821in}{1.263063in}}%
\pgfpathlineto{\pgfqpoint{1.037622in}{1.297255in}}%
\pgfpathlineto{\pgfqpoint{1.056422in}{1.327279in}}%
\pgfpathlineto{\pgfqpoint{1.075223in}{1.273758in}}%
\pgfpathlineto{\pgfqpoint{1.094023in}{1.311403in}}%
\pgfpathlineto{\pgfqpoint{1.112824in}{1.288522in}}%
\pgfpathlineto{\pgfqpoint{1.131624in}{1.340355in}}%
\pgfpathlineto{\pgfqpoint{1.150425in}{1.335259in}}%
\pgfpathlineto{\pgfqpoint{1.169225in}{1.326053in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{1.359255in}}%
\pgfpathlineto{\pgfqpoint{1.206826in}{1.371273in}}%
\pgfpathlineto{\pgfqpoint{1.225627in}{1.364465in}}%
\pgfpathlineto{\pgfqpoint{1.244427in}{1.315919in}}%
\pgfpathlineto{\pgfqpoint{1.263228in}{1.358453in}}%
\pgfpathlineto{\pgfqpoint{1.282028in}{1.331435in}}%
\pgfpathlineto{\pgfqpoint{1.300829in}{1.311698in}}%
\pgfpathlineto{\pgfqpoint{1.319629in}{1.341495in}}%
\pgfpathlineto{\pgfqpoint{1.338430in}{1.398228in}}%
\pgfpathlineto{\pgfqpoint{1.357231in}{1.409456in}}%
\pgfpathlineto{\pgfqpoint{1.376031in}{1.348450in}}%
\pgfpathlineto{\pgfqpoint{1.394832in}{1.344514in}}%
\pgfpathlineto{\pgfqpoint{1.413632in}{1.306565in}}%
\pgfpathlineto{\pgfqpoint{1.432433in}{1.369064in}}%
\pgfpathlineto{\pgfqpoint{1.451233in}{1.398994in}}%
\pgfpathlineto{\pgfqpoint{1.470034in}{1.341108in}}%
\pgfpathlineto{\pgfqpoint{1.488834in}{1.352134in}}%
\pgfpathlineto{\pgfqpoint{1.507635in}{1.375636in}}%
\pgfpathlineto{\pgfqpoint{1.526435in}{1.356546in}}%
\pgfpathlineto{\pgfqpoint{1.545236in}{1.443233in}}%
\pgfpathlineto{\pgfqpoint{1.564036in}{1.361737in}}%
\pgfpathlineto{\pgfqpoint{1.582837in}{1.350957in}}%
\pgfpathlineto{\pgfqpoint{1.601637in}{1.376889in}}%
\pgfpathlineto{\pgfqpoint{1.620438in}{1.386308in}}%
\pgfpathlineto{\pgfqpoint{1.639238in}{1.378171in}}%
\pgfpathlineto{\pgfqpoint{1.658039in}{1.423476in}}%
\pgfpathlineto{\pgfqpoint{1.676840in}{1.463982in}}%
\pgfpathlineto{\pgfqpoint{1.695640in}{1.411488in}}%
\pgfpathlineto{\pgfqpoint{1.714441in}{1.462535in}}%
\pgfpathlineto{\pgfqpoint{1.733241in}{1.459717in}}%
\pgfpathlineto{\pgfqpoint{1.752042in}{1.355280in}}%
\pgfpathlineto{\pgfqpoint{1.770842in}{1.389679in}}%
\pgfpathlineto{\pgfqpoint{1.789643in}{1.376853in}}%
\pgfpathlineto{\pgfqpoint{1.808443in}{1.440905in}}%
\pgfpathlineto{\pgfqpoint{1.827244in}{1.382307in}}%
\pgfpathlineto{\pgfqpoint{1.846044in}{1.439570in}}%
\pgfpathlineto{\pgfqpoint{1.864845in}{1.411744in}}%
\pgfpathlineto{\pgfqpoint{1.883645in}{1.458867in}}%
\pgfpathlineto{\pgfqpoint{1.902446in}{1.506918in}}%
\pgfpathlineto{\pgfqpoint{1.921246in}{1.367498in}}%
\pgfpathlineto{\pgfqpoint{1.940047in}{1.439135in}}%
\pgfpathlineto{\pgfqpoint{1.958847in}{1.422171in}}%
\pgfpathlineto{\pgfqpoint{1.977648in}{1.494121in}}%
\pgfpathlineto{\pgfqpoint{1.996449in}{1.468009in}}%
\pgfpathlineto{\pgfqpoint{2.015249in}{1.454570in}}%
\pgfpathlineto{\pgfqpoint{2.034050in}{1.459605in}}%
\pgfpathlineto{\pgfqpoint{2.052850in}{1.448088in}}%
\pgfpathlineto{\pgfqpoint{2.071651in}{1.407280in}}%
\pgfpathlineto{\pgfqpoint{2.090451in}{1.462567in}}%
\pgfpathlineto{\pgfqpoint{2.109252in}{1.451838in}}%
\pgfpathlineto{\pgfqpoint{2.128052in}{1.450031in}}%
\pgfpathlineto{\pgfqpoint{2.146853in}{1.434439in}}%
\pgfpathlineto{\pgfqpoint{2.165653in}{1.504160in}}%
\pgfpathlineto{\pgfqpoint{2.184454in}{1.436960in}}%
\pgfpathlineto{\pgfqpoint{2.203254in}{1.451256in}}%
\pgfpathlineto{\pgfqpoint{2.222055in}{1.465054in}}%
\pgfpathlineto{\pgfqpoint{2.240855in}{1.438489in}}%
\pgfpathlineto{\pgfqpoint{2.259656in}{1.442783in}}%
\pgfpathlineto{\pgfqpoint{2.278456in}{1.505167in}}%
\pgfpathlineto{\pgfqpoint{2.297257in}{1.459674in}}%
\pgfpathlineto{\pgfqpoint{2.316058in}{1.372926in}}%
\pgfpathlineto{\pgfqpoint{2.334858in}{1.494480in}}%
\pgfpathlineto{\pgfqpoint{2.353659in}{1.428604in}}%
\pgfpathlineto{\pgfqpoint{2.372459in}{1.482639in}}%
\pgfpathlineto{\pgfqpoint{2.391260in}{1.419216in}}%
\pgfpathlineto{\pgfqpoint{2.410060in}{1.447336in}}%
\pgfpathlineto{\pgfqpoint{2.428861in}{1.440726in}}%
\pgfpathlineto{\pgfqpoint{2.447661in}{1.459538in}}%
\pgfpathlineto{\pgfqpoint{2.466462in}{1.451810in}}%
\pgfpathlineto{\pgfqpoint{2.485262in}{1.418632in}}%
\pgfpathlineto{\pgfqpoint{2.504063in}{1.461495in}}%
\pgfpathlineto{\pgfqpoint{2.522863in}{1.336991in}}%
\pgfpathlineto{\pgfqpoint{2.541664in}{1.449400in}}%
\pgfpathlineto{\pgfqpoint{2.560464in}{1.403467in}}%
\pgfpathlineto{\pgfqpoint{2.579265in}{1.452414in}}%
\pgfpathlineto{\pgfqpoint{2.598065in}{1.479967in}}%
\pgfpathlineto{\pgfqpoint{2.616866in}{1.472391in}}%
\pgfpathlineto{\pgfqpoint{2.635666in}{1.378346in}}%
\pgfpathlineto{\pgfqpoint{2.654467in}{1.469176in}}%
\pgfpathlineto{\pgfqpoint{2.673268in}{1.404508in}}%
\pgfpathlineto{\pgfqpoint{2.692068in}{1.406902in}}%
\pgfpathlineto{\pgfqpoint{2.710869in}{1.425279in}}%
\pgfpathlineto{\pgfqpoint{2.729669in}{1.463067in}}%
\pgfpathlineto{\pgfqpoint{2.748470in}{1.491617in}}%
\pgfpathlineto{\pgfqpoint{2.767270in}{1.419193in}}%
\pgfpathlineto{\pgfqpoint{2.786071in}{1.478678in}}%
\pgfpathlineto{\pgfqpoint{2.804871in}{1.514623in}}%
\pgfpathlineto{\pgfqpoint{2.823672in}{1.380364in}}%
\pgfpathlineto{\pgfqpoint{2.842472in}{1.512159in}}%
\pgfpathlineto{\pgfqpoint{2.861273in}{1.480073in}}%
\pgfpathlineto{\pgfqpoint{2.880073in}{1.470494in}}%
\pgfpathlineto{\pgfqpoint{2.898874in}{1.488011in}}%
\pgfpathlineto{\pgfqpoint{2.917674in}{1.451288in}}%
\pgfpathlineto{\pgfqpoint{2.936475in}{1.439502in}}%
\pgfpathlineto{\pgfqpoint{2.955275in}{1.502005in}}%
\pgfpathlineto{\pgfqpoint{2.974076in}{1.459189in}}%
\pgfpathlineto{\pgfqpoint{2.992877in}{1.460784in}}%
\pgfpathlineto{\pgfqpoint{3.011677in}{1.396528in}}%
\pgfpathlineto{\pgfqpoint{3.030478in}{1.405764in}}%
\pgfpathlineto{\pgfqpoint{3.049278in}{1.497001in}}%
\pgfpathlineto{\pgfqpoint{3.068079in}{1.482616in}}%
\pgfpathlineto{\pgfqpoint{3.086879in}{1.492044in}}%
\pgfpathlineto{\pgfqpoint{3.105680in}{1.414345in}}%
\pgfpathlineto{\pgfqpoint{3.124480in}{1.410545in}}%
\pgfpathlineto{\pgfqpoint{3.143281in}{1.392926in}}%
\pgfpathlineto{\pgfqpoint{3.162081in}{1.462024in}}%
\pgfpathlineto{\pgfqpoint{3.180882in}{1.457016in}}%
\pgfpathlineto{\pgfqpoint{3.199682in}{1.501462in}}%
\pgfpathlineto{\pgfqpoint{3.218483in}{1.379440in}}%
\pgfpathlineto{\pgfqpoint{3.237283in}{1.410022in}}%
\pgfpathlineto{\pgfqpoint{3.256084in}{1.436797in}}%
\pgfpathlineto{\pgfqpoint{3.274884in}{1.510364in}}%
\pgfpathlineto{\pgfqpoint{3.293685in}{1.553354in}}%
\pgfpathlineto{\pgfqpoint{3.312486in}{1.438803in}}%
\pgfpathlineto{\pgfqpoint{3.331286in}{1.531723in}}%
\pgfpathlineto{\pgfqpoint{3.350087in}{1.496344in}}%
\pgfpathlineto{\pgfqpoint{3.368887in}{1.462666in}}%
\pgfpathlineto{\pgfqpoint{3.387688in}{1.527156in}}%
\pgfpathlineto{\pgfqpoint{3.406488in}{1.428173in}}%
\pgfpathlineto{\pgfqpoint{3.425289in}{1.472707in}}%
\pgfpathlineto{\pgfqpoint{3.444089in}{1.484074in}}%
\pgfpathlineto{\pgfqpoint{3.462890in}{1.452215in}}%
\pgfpathlineto{\pgfqpoint{3.481690in}{1.477532in}}%
\pgfpathlineto{\pgfqpoint{3.500491in}{1.415325in}}%
\pgfpathlineto{\pgfqpoint{3.519291in}{1.518420in}}%
\pgfpathlineto{\pgfqpoint{3.538092in}{1.494921in}}%
\pgfpathlineto{\pgfqpoint{3.556892in}{1.445924in}}%
\pgfpathlineto{\pgfqpoint{3.575693in}{1.536407in}}%
\pgfpathlineto{\pgfqpoint{3.594493in}{1.427630in}}%
\pgfpathlineto{\pgfqpoint{3.613294in}{1.482997in}}%
\pgfpathlineto{\pgfqpoint{3.632095in}{1.525653in}}%
\pgfpathlineto{\pgfqpoint{3.650895in}{1.534312in}}%
\pgfpathlineto{\pgfqpoint{3.669696in}{1.442625in}}%
\pgfpathlineto{\pgfqpoint{3.688496in}{1.470422in}}%
\pgfpathlineto{\pgfqpoint{3.707297in}{1.560712in}}%
\pgfpathlineto{\pgfqpoint{3.726097in}{1.514970in}}%
\pgfpathlineto{\pgfqpoint{3.744898in}{1.534090in}}%
\pgfpathlineto{\pgfqpoint{3.763698in}{1.520079in}}%
\pgfpathlineto{\pgfqpoint{3.782499in}{1.544651in}}%
\pgfpathlineto{\pgfqpoint{3.801299in}{1.488627in}}%
\pgfpathlineto{\pgfqpoint{3.820100in}{1.483088in}}%
\pgfpathlineto{\pgfqpoint{3.838900in}{1.500115in}}%
\pgfpathlineto{\pgfqpoint{3.857701in}{1.566351in}}%
\pgfpathlineto{\pgfqpoint{3.876501in}{1.531578in}}%
\pgfpathlineto{\pgfqpoint{3.895302in}{1.589573in}}%
\pgfpathlineto{\pgfqpoint{3.914102in}{1.555076in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{1.467157in}}%
\pgfpathlineto{\pgfqpoint{3.951703in}{1.477004in}}%
\pgfpathlineto{\pgfqpoint{3.970504in}{1.531277in}}%
\pgfpathlineto{\pgfqpoint{3.989305in}{1.503103in}}%
\pgfpathlineto{\pgfqpoint{4.008105in}{1.547839in}}%
\pgfpathlineto{\pgfqpoint{4.026906in}{1.444800in}}%
\pgfpathlineto{\pgfqpoint{4.045706in}{1.558649in}}%
\pgfpathlineto{\pgfqpoint{4.064507in}{1.471446in}}%
\pgfpathlineto{\pgfqpoint{4.083307in}{1.528557in}}%
\pgfpathlineto{\pgfqpoint{4.102108in}{1.549624in}}%
\pgfpathlineto{\pgfqpoint{4.120908in}{1.466343in}}%
\pgfpathlineto{\pgfqpoint{4.139709in}{1.525633in}}%
\pgfpathlineto{\pgfqpoint{4.158509in}{1.514180in}}%
\pgfpathlineto{\pgfqpoint{4.177310in}{1.531719in}}%
\pgfpathlineto{\pgfqpoint{4.196110in}{1.437514in}}%
\pgfpathlineto{\pgfqpoint{4.214911in}{1.481023in}}%
\pgfpathlineto{\pgfqpoint{4.233711in}{1.526696in}}%
\pgfpathlineto{\pgfqpoint{4.252512in}{1.571340in}}%
\pgfpathlineto{\pgfqpoint{4.271312in}{1.436351in}}%
\pgfpathlineto{\pgfqpoint{4.290113in}{1.483539in}}%
\pgfpathlineto{\pgfqpoint{4.308914in}{1.547703in}}%
\pgfpathlineto{\pgfqpoint{4.327714in}{1.534322in}}%
\pgfpathlineto{\pgfqpoint{4.346515in}{1.462983in}}%
\pgfpathlineto{\pgfqpoint{4.365315in}{1.571400in}}%
\pgfpathlineto{\pgfqpoint{4.384116in}{1.547141in}}%
\pgfpathlineto{\pgfqpoint{4.402916in}{1.564475in}}%
\pgfpathlineto{\pgfqpoint{4.421717in}{1.620285in}}%
\pgfpathlineto{\pgfqpoint{4.440517in}{1.395780in}}%
\pgfpathlineto{\pgfqpoint{4.459318in}{1.461454in}}%
\pgfpathlineto{\pgfqpoint{4.478118in}{1.545359in}}%
\pgfpathlineto{\pgfqpoint{4.496919in}{1.530827in}}%
\pgfpathlineto{\pgfqpoint{4.515719in}{1.448598in}}%
\pgfpathlineto{\pgfqpoint{4.534520in}{1.480290in}}%
\pgfpathlineto{\pgfqpoint{4.534520in}{1.480290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774414in}{0.536851in}}{\pgfqpoint{3.760106in}{2.874482in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.596078,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774414in}{0.896162in}}%
\pgfpathlineto{\pgfqpoint{0.793215in}{2.866253in}}%
\pgfpathlineto{\pgfqpoint{0.812015in}{2.952677in}}%
\pgfpathlineto{\pgfqpoint{0.830816in}{3.010403in}}%
\pgfpathlineto{\pgfqpoint{0.849616in}{3.049240in}}%
\pgfpathlineto{\pgfqpoint{0.868417in}{3.031367in}}%
\pgfpathlineto{\pgfqpoint{0.887217in}{3.068689in}}%
\pgfpathlineto{\pgfqpoint{0.906018in}{3.053673in}}%
\pgfpathlineto{\pgfqpoint{0.924818in}{3.004313in}}%
\pgfpathlineto{\pgfqpoint{0.943619in}{3.046462in}}%
\pgfpathlineto{\pgfqpoint{0.962419in}{2.990774in}}%
\pgfpathlineto{\pgfqpoint{0.981220in}{2.951561in}}%
\pgfpathlineto{\pgfqpoint{1.000021in}{3.008129in}}%
\pgfpathlineto{\pgfqpoint{1.018821in}{3.048608in}}%
\pgfpathlineto{\pgfqpoint{1.037622in}{3.045473in}}%
\pgfpathlineto{\pgfqpoint{1.056422in}{3.051790in}}%
\pgfpathlineto{\pgfqpoint{1.075223in}{3.022053in}}%
\pgfpathlineto{\pgfqpoint{1.112824in}{3.055646in}}%
\pgfpathlineto{\pgfqpoint{1.131624in}{3.046733in}}%
\pgfpathlineto{\pgfqpoint{1.150425in}{3.069078in}}%
\pgfpathlineto{\pgfqpoint{1.169225in}{3.043050in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{3.068251in}}%
\pgfpathlineto{\pgfqpoint{1.206826in}{3.059910in}}%
\pgfpathlineto{\pgfqpoint{1.225627in}{3.100108in}}%
\pgfpathlineto{\pgfqpoint{1.244427in}{3.099642in}}%
\pgfpathlineto{\pgfqpoint{1.263228in}{3.068042in}}%
\pgfpathlineto{\pgfqpoint{1.282028in}{3.033330in}}%
\pgfpathlineto{\pgfqpoint{1.300829in}{3.042584in}}%
\pgfpathlineto{\pgfqpoint{1.319629in}{3.042155in}}%
\pgfpathlineto{\pgfqpoint{1.338430in}{3.101794in}}%
\pgfpathlineto{\pgfqpoint{1.357231in}{3.079018in}}%
\pgfpathlineto{\pgfqpoint{1.376031in}{3.047108in}}%
\pgfpathlineto{\pgfqpoint{1.394832in}{3.052611in}}%
\pgfpathlineto{\pgfqpoint{1.413632in}{3.098388in}}%
\pgfpathlineto{\pgfqpoint{1.432433in}{3.112544in}}%
\pgfpathlineto{\pgfqpoint{1.451233in}{3.078400in}}%
\pgfpathlineto{\pgfqpoint{1.470034in}{3.056241in}}%
\pgfpathlineto{\pgfqpoint{1.488834in}{3.080712in}}%
\pgfpathlineto{\pgfqpoint{1.507635in}{3.075400in}}%
\pgfpathlineto{\pgfqpoint{1.526435in}{3.054382in}}%
\pgfpathlineto{\pgfqpoint{1.545236in}{3.060475in}}%
\pgfpathlineto{\pgfqpoint{1.564036in}{3.059336in}}%
\pgfpathlineto{\pgfqpoint{1.582837in}{3.070264in}}%
\pgfpathlineto{\pgfqpoint{1.601637in}{3.076760in}}%
\pgfpathlineto{\pgfqpoint{1.620438in}{3.065852in}}%
\pgfpathlineto{\pgfqpoint{1.639238in}{3.066529in}}%
\pgfpathlineto{\pgfqpoint{1.658039in}{3.056021in}}%
\pgfpathlineto{\pgfqpoint{1.676840in}{3.069222in}}%
\pgfpathlineto{\pgfqpoint{1.695640in}{3.078932in}}%
\pgfpathlineto{\pgfqpoint{1.714441in}{3.067809in}}%
\pgfpathlineto{\pgfqpoint{1.733241in}{3.032427in}}%
\pgfpathlineto{\pgfqpoint{1.752042in}{3.083323in}}%
\pgfpathlineto{\pgfqpoint{1.770842in}{3.077635in}}%
\pgfpathlineto{\pgfqpoint{1.789643in}{3.055891in}}%
\pgfpathlineto{\pgfqpoint{1.808443in}{3.056684in}}%
\pgfpathlineto{\pgfqpoint{1.827244in}{3.043009in}}%
\pgfpathlineto{\pgfqpoint{1.846044in}{3.058590in}}%
\pgfpathlineto{\pgfqpoint{1.864845in}{3.100082in}}%
\pgfpathlineto{\pgfqpoint{1.883645in}{3.114673in}}%
\pgfpathlineto{\pgfqpoint{1.902446in}{3.041060in}}%
\pgfpathlineto{\pgfqpoint{1.921246in}{3.060904in}}%
\pgfpathlineto{\pgfqpoint{1.940047in}{3.067685in}}%
\pgfpathlineto{\pgfqpoint{1.958847in}{3.065445in}}%
\pgfpathlineto{\pgfqpoint{1.977648in}{3.033204in}}%
\pgfpathlineto{\pgfqpoint{1.996449in}{3.088518in}}%
\pgfpathlineto{\pgfqpoint{2.015249in}{3.092907in}}%
\pgfpathlineto{\pgfqpoint{2.034050in}{3.061687in}}%
\pgfpathlineto{\pgfqpoint{2.052850in}{3.043810in}}%
\pgfpathlineto{\pgfqpoint{2.071651in}{3.044953in}}%
\pgfpathlineto{\pgfqpoint{2.090451in}{3.081527in}}%
\pgfpathlineto{\pgfqpoint{2.109252in}{3.072100in}}%
\pgfpathlineto{\pgfqpoint{2.128052in}{3.078642in}}%
\pgfpathlineto{\pgfqpoint{2.146853in}{3.054548in}}%
\pgfpathlineto{\pgfqpoint{2.165653in}{3.074626in}}%
\pgfpathlineto{\pgfqpoint{2.184454in}{3.080521in}}%
\pgfpathlineto{\pgfqpoint{2.203254in}{3.099997in}}%
\pgfpathlineto{\pgfqpoint{2.222055in}{3.068610in}}%
\pgfpathlineto{\pgfqpoint{2.240855in}{3.102615in}}%
\pgfpathlineto{\pgfqpoint{2.259656in}{3.080216in}}%
\pgfpathlineto{\pgfqpoint{2.278456in}{3.071287in}}%
\pgfpathlineto{\pgfqpoint{2.297257in}{3.046219in}}%
\pgfpathlineto{\pgfqpoint{2.316058in}{3.098021in}}%
\pgfpathlineto{\pgfqpoint{2.334858in}{3.106814in}}%
\pgfpathlineto{\pgfqpoint{2.353659in}{3.073384in}}%
\pgfpathlineto{\pgfqpoint{2.372459in}{3.078728in}}%
\pgfpathlineto{\pgfqpoint{2.391260in}{3.073314in}}%
\pgfpathlineto{\pgfqpoint{2.410060in}{3.059356in}}%
\pgfpathlineto{\pgfqpoint{2.428861in}{3.103917in}}%
\pgfpathlineto{\pgfqpoint{2.447661in}{3.079818in}}%
\pgfpathlineto{\pgfqpoint{2.466462in}{3.052024in}}%
\pgfpathlineto{\pgfqpoint{2.485262in}{3.069200in}}%
\pgfpathlineto{\pgfqpoint{2.504063in}{3.066644in}}%
\pgfpathlineto{\pgfqpoint{2.522863in}{3.108543in}}%
\pgfpathlineto{\pgfqpoint{2.541664in}{3.084166in}}%
\pgfpathlineto{\pgfqpoint{2.560464in}{3.105586in}}%
\pgfpathlineto{\pgfqpoint{2.579265in}{3.093467in}}%
\pgfpathlineto{\pgfqpoint{2.598065in}{3.055629in}}%
\pgfpathlineto{\pgfqpoint{2.616866in}{3.063587in}}%
\pgfpathlineto{\pgfqpoint{2.635666in}{3.082247in}}%
\pgfpathlineto{\pgfqpoint{2.654467in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{2.673268in}{3.089623in}}%
\pgfpathlineto{\pgfqpoint{2.692068in}{3.075023in}}%
\pgfpathlineto{\pgfqpoint{2.710869in}{3.064672in}}%
\pgfpathlineto{\pgfqpoint{2.729669in}{3.081994in}}%
\pgfpathlineto{\pgfqpoint{2.748470in}{3.032549in}}%
\pgfpathlineto{\pgfqpoint{2.767270in}{3.077514in}}%
\pgfpathlineto{\pgfqpoint{2.786071in}{3.119113in}}%
\pgfpathlineto{\pgfqpoint{2.804871in}{3.117154in}}%
\pgfpathlineto{\pgfqpoint{2.823672in}{3.060784in}}%
\pgfpathlineto{\pgfqpoint{2.842472in}{3.086124in}}%
\pgfpathlineto{\pgfqpoint{2.861273in}{3.082891in}}%
\pgfpathlineto{\pgfqpoint{2.880073in}{3.113529in}}%
\pgfpathlineto{\pgfqpoint{2.898874in}{3.142834in}}%
\pgfpathlineto{\pgfqpoint{2.917674in}{3.139931in}}%
\pgfpathlineto{\pgfqpoint{2.936475in}{3.076733in}}%
\pgfpathlineto{\pgfqpoint{2.955275in}{3.068634in}}%
\pgfpathlineto{\pgfqpoint{2.974076in}{3.071946in}}%
\pgfpathlineto{\pgfqpoint{2.992877in}{3.078971in}}%
\pgfpathlineto{\pgfqpoint{3.011677in}{3.056755in}}%
\pgfpathlineto{\pgfqpoint{3.030478in}{3.066393in}}%
\pgfpathlineto{\pgfqpoint{3.049278in}{3.080430in}}%
\pgfpathlineto{\pgfqpoint{3.068079in}{3.051615in}}%
\pgfpathlineto{\pgfqpoint{3.086879in}{3.104761in}}%
\pgfpathlineto{\pgfqpoint{3.105680in}{3.082698in}}%
\pgfpathlineto{\pgfqpoint{3.124480in}{3.052261in}}%
\pgfpathlineto{\pgfqpoint{3.143281in}{3.060912in}}%
\pgfpathlineto{\pgfqpoint{3.162081in}{3.092233in}}%
\pgfpathlineto{\pgfqpoint{3.180882in}{3.050272in}}%
\pgfpathlineto{\pgfqpoint{3.199682in}{3.071513in}}%
\pgfpathlineto{\pgfqpoint{3.218483in}{3.090261in}}%
\pgfpathlineto{\pgfqpoint{3.237283in}{3.085489in}}%
\pgfpathlineto{\pgfqpoint{3.256084in}{3.040014in}}%
\pgfpathlineto{\pgfqpoint{3.274884in}{3.077044in}}%
\pgfpathlineto{\pgfqpoint{3.293685in}{3.070791in}}%
\pgfpathlineto{\pgfqpoint{3.312486in}{3.070638in}}%
\pgfpathlineto{\pgfqpoint{3.331286in}{3.098888in}}%
\pgfpathlineto{\pgfqpoint{3.350087in}{3.090822in}}%
\pgfpathlineto{\pgfqpoint{3.368887in}{3.123901in}}%
\pgfpathlineto{\pgfqpoint{3.387688in}{3.067134in}}%
\pgfpathlineto{\pgfqpoint{3.406488in}{3.085578in}}%
\pgfpathlineto{\pgfqpoint{3.425289in}{3.061181in}}%
\pgfpathlineto{\pgfqpoint{3.444089in}{3.064293in}}%
\pgfpathlineto{\pgfqpoint{3.462890in}{3.089237in}}%
\pgfpathlineto{\pgfqpoint{3.481690in}{3.082531in}}%
\pgfpathlineto{\pgfqpoint{3.500491in}{3.071447in}}%
\pgfpathlineto{\pgfqpoint{3.519291in}{3.117418in}}%
\pgfpathlineto{\pgfqpoint{3.538092in}{3.094690in}}%
\pgfpathlineto{\pgfqpoint{3.556892in}{3.092031in}}%
\pgfpathlineto{\pgfqpoint{3.575693in}{3.102230in}}%
\pgfpathlineto{\pgfqpoint{3.594493in}{3.077625in}}%
\pgfpathlineto{\pgfqpoint{3.613294in}{3.085387in}}%
\pgfpathlineto{\pgfqpoint{3.632095in}{3.089189in}}%
\pgfpathlineto{\pgfqpoint{3.650895in}{3.090693in}}%
\pgfpathlineto{\pgfqpoint{3.669696in}{3.099932in}}%
\pgfpathlineto{\pgfqpoint{3.688496in}{3.123296in}}%
\pgfpathlineto{\pgfqpoint{3.707297in}{3.096584in}}%
\pgfpathlineto{\pgfqpoint{3.726097in}{3.074438in}}%
\pgfpathlineto{\pgfqpoint{3.744898in}{3.082674in}}%
\pgfpathlineto{\pgfqpoint{3.763698in}{3.064834in}}%
\pgfpathlineto{\pgfqpoint{3.782499in}{3.073733in}}%
\pgfpathlineto{\pgfqpoint{3.801299in}{3.073134in}}%
\pgfpathlineto{\pgfqpoint{3.820100in}{3.053643in}}%
\pgfpathlineto{\pgfqpoint{3.838900in}{3.118541in}}%
\pgfpathlineto{\pgfqpoint{3.857701in}{3.090283in}}%
\pgfpathlineto{\pgfqpoint{3.876501in}{3.066777in}}%
\pgfpathlineto{\pgfqpoint{3.895302in}{3.067748in}}%
\pgfpathlineto{\pgfqpoint{3.914102in}{3.064099in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{3.102234in}}%
\pgfpathlineto{\pgfqpoint{3.951703in}{3.078391in}}%
\pgfpathlineto{\pgfqpoint{3.970504in}{3.088926in}}%
\pgfpathlineto{\pgfqpoint{3.989305in}{3.062666in}}%
\pgfpathlineto{\pgfqpoint{4.008105in}{3.077768in}}%
\pgfpathlineto{\pgfqpoint{4.026906in}{3.087242in}}%
\pgfpathlineto{\pgfqpoint{4.045706in}{3.087788in}}%
\pgfpathlineto{\pgfqpoint{4.064507in}{3.074804in}}%
\pgfpathlineto{\pgfqpoint{4.083307in}{3.106280in}}%
\pgfpathlineto{\pgfqpoint{4.102108in}{3.065927in}}%
\pgfpathlineto{\pgfqpoint{4.120908in}{3.079618in}}%
\pgfpathlineto{\pgfqpoint{4.139709in}{3.072285in}}%
\pgfpathlineto{\pgfqpoint{4.158509in}{3.075258in}}%
\pgfpathlineto{\pgfqpoint{4.177310in}{3.110786in}}%
\pgfpathlineto{\pgfqpoint{4.196110in}{3.098358in}}%
\pgfpathlineto{\pgfqpoint{4.214911in}{3.059319in}}%
\pgfpathlineto{\pgfqpoint{4.233711in}{3.129944in}}%
\pgfpathlineto{\pgfqpoint{4.252512in}{3.089215in}}%
\pgfpathlineto{\pgfqpoint{4.271312in}{3.129188in}}%
\pgfpathlineto{\pgfqpoint{4.290113in}{3.106276in}}%
\pgfpathlineto{\pgfqpoint{4.308914in}{3.111008in}}%
\pgfpathlineto{\pgfqpoint{4.327714in}{3.096114in}}%
\pgfpathlineto{\pgfqpoint{4.346515in}{3.072082in}}%
\pgfpathlineto{\pgfqpoint{4.365315in}{3.058155in}}%
\pgfpathlineto{\pgfqpoint{4.384116in}{3.096511in}}%
\pgfpathlineto{\pgfqpoint{4.402916in}{3.092406in}}%
\pgfpathlineto{\pgfqpoint{4.421717in}{3.074264in}}%
\pgfpathlineto{\pgfqpoint{4.440517in}{3.089114in}}%
\pgfpathlineto{\pgfqpoint{4.459318in}{3.099212in}}%
\pgfpathlineto{\pgfqpoint{4.478118in}{3.095300in}}%
\pgfpathlineto{\pgfqpoint{4.496919in}{3.113917in}}%
\pgfpathlineto{\pgfqpoint{4.515719in}{3.093851in}}%
\pgfpathlineto{\pgfqpoint{4.534520in}{3.090721in}}%
\pgfpathlineto{\pgfqpoint{4.534520in}{3.090721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774414in}{0.536851in}}{\pgfqpoint{3.760106in}{2.874482in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.596078,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.774414in}{0.896162in}}%
\pgfpathlineto{\pgfqpoint{0.793215in}{1.574445in}}%
\pgfpathlineto{\pgfqpoint{0.812015in}{2.147937in}}%
\pgfpathlineto{\pgfqpoint{0.830816in}{2.278032in}}%
\pgfpathlineto{\pgfqpoint{0.849616in}{2.381030in}}%
\pgfpathlineto{\pgfqpoint{0.868417in}{2.263755in}}%
\pgfpathlineto{\pgfqpoint{0.887217in}{2.333141in}}%
\pgfpathlineto{\pgfqpoint{0.906018in}{2.280049in}}%
\pgfpathlineto{\pgfqpoint{0.924818in}{2.352439in}}%
\pgfpathlineto{\pgfqpoint{0.943619in}{2.304483in}}%
\pgfpathlineto{\pgfqpoint{0.962419in}{2.324265in}}%
\pgfpathlineto{\pgfqpoint{0.981220in}{2.324469in}}%
\pgfpathlineto{\pgfqpoint{1.000021in}{2.364761in}}%
\pgfpathlineto{\pgfqpoint{1.018821in}{2.388479in}}%
\pgfpathlineto{\pgfqpoint{1.037622in}{2.393426in}}%
\pgfpathlineto{\pgfqpoint{1.056422in}{2.424217in}}%
\pgfpathlineto{\pgfqpoint{1.075223in}{2.417675in}}%
\pgfpathlineto{\pgfqpoint{1.094023in}{2.417905in}}%
\pgfpathlineto{\pgfqpoint{1.112824in}{2.420688in}}%
\pgfpathlineto{\pgfqpoint{1.131624in}{2.394931in}}%
\pgfpathlineto{\pgfqpoint{1.150425in}{2.414642in}}%
\pgfpathlineto{\pgfqpoint{1.169225in}{2.409439in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{2.427560in}}%
\pgfpathlineto{\pgfqpoint{1.206826in}{2.453166in}}%
\pgfpathlineto{\pgfqpoint{1.225627in}{2.444830in}}%
\pgfpathlineto{\pgfqpoint{1.244427in}{2.432338in}}%
\pgfpathlineto{\pgfqpoint{1.263228in}{2.455439in}}%
\pgfpathlineto{\pgfqpoint{1.282028in}{2.429322in}}%
\pgfpathlineto{\pgfqpoint{1.300829in}{2.441435in}}%
\pgfpathlineto{\pgfqpoint{1.319629in}{2.426846in}}%
\pgfpathlineto{\pgfqpoint{1.338430in}{2.473056in}}%
\pgfpathlineto{\pgfqpoint{1.357231in}{2.492576in}}%
\pgfpathlineto{\pgfqpoint{1.376031in}{2.425112in}}%
\pgfpathlineto{\pgfqpoint{1.394832in}{2.441279in}}%
\pgfpathlineto{\pgfqpoint{1.413632in}{2.478705in}}%
\pgfpathlineto{\pgfqpoint{1.432433in}{2.492867in}}%
\pgfpathlineto{\pgfqpoint{1.451233in}{2.485373in}}%
\pgfpathlineto{\pgfqpoint{1.470034in}{2.470488in}}%
\pgfpathlineto{\pgfqpoint{1.488834in}{2.486440in}}%
\pgfpathlineto{\pgfqpoint{1.507635in}{2.479548in}}%
\pgfpathlineto{\pgfqpoint{1.526435in}{2.443473in}}%
\pgfpathlineto{\pgfqpoint{1.545236in}{2.449763in}}%
\pgfpathlineto{\pgfqpoint{1.564036in}{2.464951in}}%
\pgfpathlineto{\pgfqpoint{1.582837in}{2.452227in}}%
\pgfpathlineto{\pgfqpoint{1.601637in}{2.467187in}}%
\pgfpathlineto{\pgfqpoint{1.620438in}{2.465034in}}%
\pgfpathlineto{\pgfqpoint{1.639238in}{2.473985in}}%
\pgfpathlineto{\pgfqpoint{1.658039in}{2.485466in}}%
\pgfpathlineto{\pgfqpoint{1.676840in}{2.465562in}}%
\pgfpathlineto{\pgfqpoint{1.695640in}{2.508602in}}%
\pgfpathlineto{\pgfqpoint{1.714441in}{2.488880in}}%
\pgfpathlineto{\pgfqpoint{1.733241in}{2.481416in}}%
\pgfpathlineto{\pgfqpoint{1.752042in}{2.470052in}}%
\pgfpathlineto{\pgfqpoint{1.770842in}{2.475965in}}%
\pgfpathlineto{\pgfqpoint{1.789643in}{2.481407in}}%
\pgfpathlineto{\pgfqpoint{1.808443in}{2.488821in}}%
\pgfpathlineto{\pgfqpoint{1.827244in}{2.471533in}}%
\pgfpathlineto{\pgfqpoint{1.846044in}{2.489466in}}%
\pgfpathlineto{\pgfqpoint{1.864845in}{2.494009in}}%
\pgfpathlineto{\pgfqpoint{1.883645in}{2.494440in}}%
\pgfpathlineto{\pgfqpoint{1.902446in}{2.505120in}}%
\pgfpathlineto{\pgfqpoint{1.921246in}{2.514959in}}%
\pgfpathlineto{\pgfqpoint{1.940047in}{2.469477in}}%
\pgfpathlineto{\pgfqpoint{1.958847in}{2.472577in}}%
\pgfpathlineto{\pgfqpoint{1.977648in}{2.473809in}}%
\pgfpathlineto{\pgfqpoint{1.996449in}{2.489786in}}%
\pgfpathlineto{\pgfqpoint{2.015249in}{2.466670in}}%
\pgfpathlineto{\pgfqpoint{2.034050in}{2.484134in}}%
\pgfpathlineto{\pgfqpoint{2.052850in}{2.471225in}}%
\pgfpathlineto{\pgfqpoint{2.071651in}{2.484924in}}%
\pgfpathlineto{\pgfqpoint{2.090451in}{2.494992in}}%
\pgfpathlineto{\pgfqpoint{2.109252in}{2.489517in}}%
\pgfpathlineto{\pgfqpoint{2.128052in}{2.472840in}}%
\pgfpathlineto{\pgfqpoint{2.146853in}{2.454796in}}%
\pgfpathlineto{\pgfqpoint{2.165653in}{2.489041in}}%
\pgfpathlineto{\pgfqpoint{2.184454in}{2.494760in}}%
\pgfpathlineto{\pgfqpoint{2.203254in}{2.513097in}}%
\pgfpathlineto{\pgfqpoint{2.222055in}{2.519258in}}%
\pgfpathlineto{\pgfqpoint{2.240855in}{2.492215in}}%
\pgfpathlineto{\pgfqpoint{2.259656in}{2.471395in}}%
\pgfpathlineto{\pgfqpoint{2.278456in}{2.464884in}}%
\pgfpathlineto{\pgfqpoint{2.297257in}{2.513590in}}%
\pgfpathlineto{\pgfqpoint{2.316058in}{2.464733in}}%
\pgfpathlineto{\pgfqpoint{2.334858in}{2.472508in}}%
\pgfpathlineto{\pgfqpoint{2.353659in}{2.487225in}}%
\pgfpathlineto{\pgfqpoint{2.372459in}{2.488689in}}%
\pgfpathlineto{\pgfqpoint{2.391260in}{2.460879in}}%
\pgfpathlineto{\pgfqpoint{2.410060in}{2.485351in}}%
\pgfpathlineto{\pgfqpoint{2.428861in}{2.484191in}}%
\pgfpathlineto{\pgfqpoint{2.447661in}{2.454377in}}%
\pgfpathlineto{\pgfqpoint{2.466462in}{2.484391in}}%
\pgfpathlineto{\pgfqpoint{2.485262in}{2.510999in}}%
\pgfpathlineto{\pgfqpoint{2.504063in}{2.500148in}}%
\pgfpathlineto{\pgfqpoint{2.522863in}{2.511897in}}%
\pgfpathlineto{\pgfqpoint{2.541664in}{2.503752in}}%
\pgfpathlineto{\pgfqpoint{2.560464in}{2.478402in}}%
\pgfpathlineto{\pgfqpoint{2.579265in}{2.485567in}}%
\pgfpathlineto{\pgfqpoint{2.598065in}{2.479393in}}%
\pgfpathlineto{\pgfqpoint{2.616866in}{2.512164in}}%
\pgfpathlineto{\pgfqpoint{2.635666in}{2.496049in}}%
\pgfpathlineto{\pgfqpoint{2.654467in}{2.505854in}}%
\pgfpathlineto{\pgfqpoint{2.673268in}{2.502360in}}%
\pgfpathlineto{\pgfqpoint{2.692068in}{2.470032in}}%
\pgfpathlineto{\pgfqpoint{2.710869in}{2.458933in}}%
\pgfpathlineto{\pgfqpoint{2.729669in}{2.474210in}}%
\pgfpathlineto{\pgfqpoint{2.748470in}{2.466619in}}%
\pgfpathlineto{\pgfqpoint{2.767270in}{2.498864in}}%
\pgfpathlineto{\pgfqpoint{2.786071in}{2.529206in}}%
\pgfpathlineto{\pgfqpoint{2.804871in}{2.499306in}}%
\pgfpathlineto{\pgfqpoint{2.823672in}{2.485337in}}%
\pgfpathlineto{\pgfqpoint{2.842472in}{2.485796in}}%
\pgfpathlineto{\pgfqpoint{2.861273in}{2.511552in}}%
\pgfpathlineto{\pgfqpoint{2.880073in}{2.523076in}}%
\pgfpathlineto{\pgfqpoint{2.898874in}{2.512780in}}%
\pgfpathlineto{\pgfqpoint{2.917674in}{2.479114in}}%
\pgfpathlineto{\pgfqpoint{2.936475in}{2.470205in}}%
\pgfpathlineto{\pgfqpoint{2.955275in}{2.485735in}}%
\pgfpathlineto{\pgfqpoint{2.974076in}{2.485457in}}%
\pgfpathlineto{\pgfqpoint{2.992877in}{2.516088in}}%
\pgfpathlineto{\pgfqpoint{3.011677in}{2.486865in}}%
\pgfpathlineto{\pgfqpoint{3.030478in}{2.496822in}}%
\pgfpathlineto{\pgfqpoint{3.049278in}{2.475839in}}%
\pgfpathlineto{\pgfqpoint{3.068079in}{2.503651in}}%
\pgfpathlineto{\pgfqpoint{3.086879in}{2.518167in}}%
\pgfpathlineto{\pgfqpoint{3.105680in}{2.488420in}}%
\pgfpathlineto{\pgfqpoint{3.124480in}{2.497966in}}%
\pgfpathlineto{\pgfqpoint{3.143281in}{2.490181in}}%
\pgfpathlineto{\pgfqpoint{3.162081in}{2.500097in}}%
\pgfpathlineto{\pgfqpoint{3.180882in}{2.467798in}}%
\pgfpathlineto{\pgfqpoint{3.199682in}{2.490658in}}%
\pgfpathlineto{\pgfqpoint{3.218483in}{2.499035in}}%
\pgfpathlineto{\pgfqpoint{3.237283in}{2.512572in}}%
\pgfpathlineto{\pgfqpoint{3.256084in}{2.453503in}}%
\pgfpathlineto{\pgfqpoint{3.274884in}{2.481699in}}%
\pgfpathlineto{\pgfqpoint{3.293685in}{2.512738in}}%
\pgfpathlineto{\pgfqpoint{3.312486in}{2.510448in}}%
\pgfpathlineto{\pgfqpoint{3.331286in}{2.509929in}}%
\pgfpathlineto{\pgfqpoint{3.350087in}{2.531978in}}%
\pgfpathlineto{\pgfqpoint{3.368887in}{2.523765in}}%
\pgfpathlineto{\pgfqpoint{3.387688in}{2.510467in}}%
\pgfpathlineto{\pgfqpoint{3.406488in}{2.477042in}}%
\pgfpathlineto{\pgfqpoint{3.425289in}{2.504658in}}%
\pgfpathlineto{\pgfqpoint{3.444089in}{2.476274in}}%
\pgfpathlineto{\pgfqpoint{3.462890in}{2.493319in}}%
\pgfpathlineto{\pgfqpoint{3.481690in}{2.501810in}}%
\pgfpathlineto{\pgfqpoint{3.500491in}{2.525218in}}%
\pgfpathlineto{\pgfqpoint{3.519291in}{2.519557in}}%
\pgfpathlineto{\pgfqpoint{3.538092in}{2.500689in}}%
\pgfpathlineto{\pgfqpoint{3.556892in}{2.503634in}}%
\pgfpathlineto{\pgfqpoint{3.575693in}{2.518893in}}%
\pgfpathlineto{\pgfqpoint{3.594493in}{2.502445in}}%
\pgfpathlineto{\pgfqpoint{3.613294in}{2.448212in}}%
\pgfpathlineto{\pgfqpoint{3.632095in}{2.463795in}}%
\pgfpathlineto{\pgfqpoint{3.650895in}{2.471863in}}%
\pgfpathlineto{\pgfqpoint{3.669696in}{2.487868in}}%
\pgfpathlineto{\pgfqpoint{3.688496in}{2.508190in}}%
\pgfpathlineto{\pgfqpoint{3.707297in}{2.507214in}}%
\pgfpathlineto{\pgfqpoint{3.726097in}{2.508205in}}%
\pgfpathlineto{\pgfqpoint{3.744898in}{2.493052in}}%
\pgfpathlineto{\pgfqpoint{3.763698in}{2.482761in}}%
\pgfpathlineto{\pgfqpoint{3.782499in}{2.509190in}}%
\pgfpathlineto{\pgfqpoint{3.801299in}{2.482245in}}%
\pgfpathlineto{\pgfqpoint{3.820100in}{2.457449in}}%
\pgfpathlineto{\pgfqpoint{3.838900in}{2.514296in}}%
\pgfpathlineto{\pgfqpoint{3.857701in}{2.484823in}}%
\pgfpathlineto{\pgfqpoint{3.876501in}{2.497576in}}%
\pgfpathlineto{\pgfqpoint{3.895302in}{2.513726in}}%
\pgfpathlineto{\pgfqpoint{3.914102in}{2.478498in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{2.496940in}}%
\pgfpathlineto{\pgfqpoint{3.951703in}{2.480320in}}%
\pgfpathlineto{\pgfqpoint{3.970504in}{2.519961in}}%
\pgfpathlineto{\pgfqpoint{3.989305in}{2.505701in}}%
\pgfpathlineto{\pgfqpoint{4.008105in}{2.526912in}}%
\pgfpathlineto{\pgfqpoint{4.026906in}{2.493849in}}%
\pgfpathlineto{\pgfqpoint{4.064507in}{2.515698in}}%
\pgfpathlineto{\pgfqpoint{4.083307in}{2.528609in}}%
\pgfpathlineto{\pgfqpoint{4.102108in}{2.486987in}}%
\pgfpathlineto{\pgfqpoint{4.120908in}{2.490546in}}%
\pgfpathlineto{\pgfqpoint{4.139709in}{2.504162in}}%
\pgfpathlineto{\pgfqpoint{4.158509in}{2.493371in}}%
\pgfpathlineto{\pgfqpoint{4.177310in}{2.497169in}}%
\pgfpathlineto{\pgfqpoint{4.196110in}{2.501298in}}%
\pgfpathlineto{\pgfqpoint{4.214911in}{2.483903in}}%
\pgfpathlineto{\pgfqpoint{4.233711in}{2.516044in}}%
\pgfpathlineto{\pgfqpoint{4.252512in}{2.502694in}}%
\pgfpathlineto{\pgfqpoint{4.271312in}{2.498271in}}%
\pgfpathlineto{\pgfqpoint{4.290113in}{2.510932in}}%
\pgfpathlineto{\pgfqpoint{4.308914in}{2.532990in}}%
\pgfpathlineto{\pgfqpoint{4.327714in}{2.513101in}}%
\pgfpathlineto{\pgfqpoint{4.346515in}{2.497106in}}%
\pgfpathlineto{\pgfqpoint{4.365315in}{2.489925in}}%
\pgfpathlineto{\pgfqpoint{4.384116in}{2.527823in}}%
\pgfpathlineto{\pgfqpoint{4.402916in}{2.480360in}}%
\pgfpathlineto{\pgfqpoint{4.421717in}{2.484792in}}%
\pgfpathlineto{\pgfqpoint{4.440517in}{2.493398in}}%
\pgfpathlineto{\pgfqpoint{4.459318in}{2.501391in}}%
\pgfpathlineto{\pgfqpoint{4.478118in}{2.524732in}}%
\pgfpathlineto{\pgfqpoint{4.496919in}{2.511969in}}%
\pgfpathlineto{\pgfqpoint{4.515719in}{2.507811in}}%
\pgfpathlineto{\pgfqpoint{4.534520in}{2.513819in}}%
\pgfpathlineto{\pgfqpoint{4.534520in}{2.513819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774414in}{0.536851in}}{\pgfqpoint{3.760106in}{2.874482in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.286275,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774414in}{0.896162in}}%
\pgfpathlineto{\pgfqpoint{0.793215in}{2.683881in}}%
\pgfpathlineto{\pgfqpoint{0.812015in}{2.738457in}}%
\pgfpathlineto{\pgfqpoint{0.830816in}{2.829434in}}%
\pgfpathlineto{\pgfqpoint{0.849616in}{2.856871in}}%
\pgfpathlineto{\pgfqpoint{0.868417in}{2.864586in}}%
\pgfpathlineto{\pgfqpoint{0.887217in}{2.890820in}}%
\pgfpathlineto{\pgfqpoint{0.906018in}{2.928592in}}%
\pgfpathlineto{\pgfqpoint{0.924818in}{2.895635in}}%
\pgfpathlineto{\pgfqpoint{0.943619in}{2.870339in}}%
\pgfpathlineto{\pgfqpoint{0.962419in}{2.913097in}}%
\pgfpathlineto{\pgfqpoint{0.981220in}{2.900310in}}%
\pgfpathlineto{\pgfqpoint{1.000021in}{2.893973in}}%
\pgfpathlineto{\pgfqpoint{1.018821in}{2.913281in}}%
\pgfpathlineto{\pgfqpoint{1.037622in}{2.916436in}}%
\pgfpathlineto{\pgfqpoint{1.056422in}{2.870992in}}%
\pgfpathlineto{\pgfqpoint{1.075223in}{2.879623in}}%
\pgfpathlineto{\pgfqpoint{1.094023in}{2.945886in}}%
\pgfpathlineto{\pgfqpoint{1.112824in}{2.878605in}}%
\pgfpathlineto{\pgfqpoint{1.131624in}{2.904697in}}%
\pgfpathlineto{\pgfqpoint{1.150425in}{2.934423in}}%
\pgfpathlineto{\pgfqpoint{1.169225in}{2.927498in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{2.915655in}}%
\pgfpathlineto{\pgfqpoint{1.206826in}{2.885924in}}%
\pgfpathlineto{\pgfqpoint{1.225627in}{2.926321in}}%
\pgfpathlineto{\pgfqpoint{1.244427in}{2.953751in}}%
\pgfpathlineto{\pgfqpoint{1.263228in}{2.924747in}}%
\pgfpathlineto{\pgfqpoint{1.282028in}{2.963989in}}%
\pgfpathlineto{\pgfqpoint{1.300829in}{2.937055in}}%
\pgfpathlineto{\pgfqpoint{1.319629in}{2.927184in}}%
\pgfpathlineto{\pgfqpoint{1.338430in}{2.898284in}}%
\pgfpathlineto{\pgfqpoint{1.357231in}{2.912976in}}%
\pgfpathlineto{\pgfqpoint{1.376031in}{2.955411in}}%
\pgfpathlineto{\pgfqpoint{1.394832in}{2.922106in}}%
\pgfpathlineto{\pgfqpoint{1.413632in}{2.934832in}}%
\pgfpathlineto{\pgfqpoint{1.432433in}{2.917728in}}%
\pgfpathlineto{\pgfqpoint{1.451233in}{2.946133in}}%
\pgfpathlineto{\pgfqpoint{1.470034in}{2.926505in}}%
\pgfpathlineto{\pgfqpoint{1.488834in}{2.921141in}}%
\pgfpathlineto{\pgfqpoint{1.507635in}{2.947395in}}%
\pgfpathlineto{\pgfqpoint{1.545236in}{2.938953in}}%
\pgfpathlineto{\pgfqpoint{1.564036in}{2.951578in}}%
\pgfpathlineto{\pgfqpoint{1.582837in}{2.939915in}}%
\pgfpathlineto{\pgfqpoint{1.601637in}{2.930264in}}%
\pgfpathlineto{\pgfqpoint{1.620438in}{2.907254in}}%
\pgfpathlineto{\pgfqpoint{1.639238in}{2.913148in}}%
\pgfpathlineto{\pgfqpoint{1.658039in}{2.958410in}}%
\pgfpathlineto{\pgfqpoint{1.676840in}{2.953694in}}%
\pgfpathlineto{\pgfqpoint{1.695640in}{2.956459in}}%
\pgfpathlineto{\pgfqpoint{1.714441in}{2.917452in}}%
\pgfpathlineto{\pgfqpoint{1.733241in}{2.927555in}}%
\pgfpathlineto{\pgfqpoint{1.752042in}{2.911540in}}%
\pgfpathlineto{\pgfqpoint{1.770842in}{2.961633in}}%
\pgfpathlineto{\pgfqpoint{1.789643in}{2.945879in}}%
\pgfpathlineto{\pgfqpoint{1.808443in}{2.956148in}}%
\pgfpathlineto{\pgfqpoint{1.827244in}{2.914206in}}%
\pgfpathlineto{\pgfqpoint{1.846044in}{2.933126in}}%
\pgfpathlineto{\pgfqpoint{1.864845in}{2.944690in}}%
\pgfpathlineto{\pgfqpoint{1.883645in}{2.997527in}}%
\pgfpathlineto{\pgfqpoint{1.902446in}{2.949454in}}%
\pgfpathlineto{\pgfqpoint{1.921246in}{2.945161in}}%
\pgfpathlineto{\pgfqpoint{1.940047in}{2.932870in}}%
\pgfpathlineto{\pgfqpoint{1.958847in}{2.976108in}}%
\pgfpathlineto{\pgfqpoint{1.977648in}{2.913678in}}%
\pgfpathlineto{\pgfqpoint{1.996449in}{2.959828in}}%
\pgfpathlineto{\pgfqpoint{2.015249in}{2.957534in}}%
\pgfpathlineto{\pgfqpoint{2.034050in}{2.909008in}}%
\pgfpathlineto{\pgfqpoint{2.052850in}{2.937252in}}%
\pgfpathlineto{\pgfqpoint{2.071651in}{2.937787in}}%
\pgfpathlineto{\pgfqpoint{2.090451in}{2.931084in}}%
\pgfpathlineto{\pgfqpoint{2.109252in}{2.946852in}}%
\pgfpathlineto{\pgfqpoint{2.128052in}{2.966117in}}%
\pgfpathlineto{\pgfqpoint{2.146853in}{2.921452in}}%
\pgfpathlineto{\pgfqpoint{2.165653in}{2.966818in}}%
\pgfpathlineto{\pgfqpoint{2.184454in}{2.904582in}}%
\pgfpathlineto{\pgfqpoint{2.203254in}{2.945554in}}%
\pgfpathlineto{\pgfqpoint{2.222055in}{2.897282in}}%
\pgfpathlineto{\pgfqpoint{2.240855in}{2.951502in}}%
\pgfpathlineto{\pgfqpoint{2.259656in}{2.960689in}}%
\pgfpathlineto{\pgfqpoint{2.278456in}{2.950395in}}%
\pgfpathlineto{\pgfqpoint{2.316058in}{2.996819in}}%
\pgfpathlineto{\pgfqpoint{2.334858in}{2.951425in}}%
\pgfpathlineto{\pgfqpoint{2.353659in}{2.976174in}}%
\pgfpathlineto{\pgfqpoint{2.372459in}{2.969674in}}%
\pgfpathlineto{\pgfqpoint{2.391260in}{2.940409in}}%
\pgfpathlineto{\pgfqpoint{2.410060in}{2.948577in}}%
\pgfpathlineto{\pgfqpoint{2.428861in}{2.977558in}}%
\pgfpathlineto{\pgfqpoint{2.447661in}{2.954371in}}%
\pgfpathlineto{\pgfqpoint{2.466462in}{2.947294in}}%
\pgfpathlineto{\pgfqpoint{2.485262in}{2.956357in}}%
\pgfpathlineto{\pgfqpoint{2.504063in}{2.967657in}}%
\pgfpathlineto{\pgfqpoint{2.522863in}{2.942832in}}%
\pgfpathlineto{\pgfqpoint{2.541664in}{2.957685in}}%
\pgfpathlineto{\pgfqpoint{2.560464in}{2.973907in}}%
\pgfpathlineto{\pgfqpoint{2.579265in}{2.909457in}}%
\pgfpathlineto{\pgfqpoint{2.598065in}{2.903040in}}%
\pgfpathlineto{\pgfqpoint{2.616866in}{2.955224in}}%
\pgfpathlineto{\pgfqpoint{2.635666in}{2.944976in}}%
\pgfpathlineto{\pgfqpoint{2.654467in}{2.955151in}}%
\pgfpathlineto{\pgfqpoint{2.673268in}{2.959941in}}%
\pgfpathlineto{\pgfqpoint{2.692068in}{2.948385in}}%
\pgfpathlineto{\pgfqpoint{2.710869in}{2.914426in}}%
\pgfpathlineto{\pgfqpoint{2.729669in}{2.959904in}}%
\pgfpathlineto{\pgfqpoint{2.748470in}{2.969993in}}%
\pgfpathlineto{\pgfqpoint{2.767270in}{2.952128in}}%
\pgfpathlineto{\pgfqpoint{2.786071in}{2.989392in}}%
\pgfpathlineto{\pgfqpoint{2.804871in}{3.010939in}}%
\pgfpathlineto{\pgfqpoint{2.823672in}{2.931232in}}%
\pgfpathlineto{\pgfqpoint{2.842472in}{2.938096in}}%
\pgfpathlineto{\pgfqpoint{2.861273in}{2.929870in}}%
\pgfpathlineto{\pgfqpoint{2.880073in}{2.965579in}}%
\pgfpathlineto{\pgfqpoint{2.898874in}{2.992374in}}%
\pgfpathlineto{\pgfqpoint{2.917674in}{2.930619in}}%
\pgfpathlineto{\pgfqpoint{2.936475in}{2.982876in}}%
\pgfpathlineto{\pgfqpoint{2.955275in}{2.962095in}}%
\pgfpathlineto{\pgfqpoint{2.974076in}{2.938442in}}%
\pgfpathlineto{\pgfqpoint{2.992877in}{2.954061in}}%
\pgfpathlineto{\pgfqpoint{3.011677in}{2.939230in}}%
\pgfpathlineto{\pgfqpoint{3.030478in}{2.929076in}}%
\pgfpathlineto{\pgfqpoint{3.049278in}{2.925743in}}%
\pgfpathlineto{\pgfqpoint{3.068079in}{2.941513in}}%
\pgfpathlineto{\pgfqpoint{3.086879in}{2.940294in}}%
\pgfpathlineto{\pgfqpoint{3.105680in}{2.929926in}}%
\pgfpathlineto{\pgfqpoint{3.124480in}{2.954398in}}%
\pgfpathlineto{\pgfqpoint{3.143281in}{2.990949in}}%
\pgfpathlineto{\pgfqpoint{3.162081in}{2.938512in}}%
\pgfpathlineto{\pgfqpoint{3.180882in}{2.974466in}}%
\pgfpathlineto{\pgfqpoint{3.199682in}{2.960777in}}%
\pgfpathlineto{\pgfqpoint{3.218483in}{2.970024in}}%
\pgfpathlineto{\pgfqpoint{3.237283in}{2.952580in}}%
\pgfpathlineto{\pgfqpoint{3.256084in}{2.955627in}}%
\pgfpathlineto{\pgfqpoint{3.274884in}{2.935818in}}%
\pgfpathlineto{\pgfqpoint{3.293685in}{2.963716in}}%
\pgfpathlineto{\pgfqpoint{3.312486in}{2.970446in}}%
\pgfpathlineto{\pgfqpoint{3.331286in}{2.958151in}}%
\pgfpathlineto{\pgfqpoint{3.350087in}{2.970452in}}%
\pgfpathlineto{\pgfqpoint{3.368887in}{2.933209in}}%
\pgfpathlineto{\pgfqpoint{3.387688in}{2.921854in}}%
\pgfpathlineto{\pgfqpoint{3.406488in}{2.971138in}}%
\pgfpathlineto{\pgfqpoint{3.425289in}{2.975899in}}%
\pgfpathlineto{\pgfqpoint{3.444089in}{2.926007in}}%
\pgfpathlineto{\pgfqpoint{3.462890in}{2.927300in}}%
\pgfpathlineto{\pgfqpoint{3.481690in}{2.934965in}}%
\pgfpathlineto{\pgfqpoint{3.500491in}{2.977824in}}%
\pgfpathlineto{\pgfqpoint{3.519291in}{2.937559in}}%
\pgfpathlineto{\pgfqpoint{3.538092in}{2.935367in}}%
\pgfpathlineto{\pgfqpoint{3.556892in}{2.930782in}}%
\pgfpathlineto{\pgfqpoint{3.575693in}{2.962779in}}%
\pgfpathlineto{\pgfqpoint{3.594493in}{2.939727in}}%
\pgfpathlineto{\pgfqpoint{3.613294in}{2.937862in}}%
\pgfpathlineto{\pgfqpoint{3.632095in}{2.905606in}}%
\pgfpathlineto{\pgfqpoint{3.650895in}{2.904121in}}%
\pgfpathlineto{\pgfqpoint{3.669696in}{2.948459in}}%
\pgfpathlineto{\pgfqpoint{3.688496in}{2.934667in}}%
\pgfpathlineto{\pgfqpoint{3.707297in}{2.957027in}}%
\pgfpathlineto{\pgfqpoint{3.726097in}{2.942366in}}%
\pgfpathlineto{\pgfqpoint{3.744898in}{3.006157in}}%
\pgfpathlineto{\pgfqpoint{3.763698in}{2.989301in}}%
\pgfpathlineto{\pgfqpoint{3.782499in}{2.993632in}}%
\pgfpathlineto{\pgfqpoint{3.801299in}{2.964420in}}%
\pgfpathlineto{\pgfqpoint{3.820100in}{2.945557in}}%
\pgfpathlineto{\pgfqpoint{3.838900in}{2.981462in}}%
\pgfpathlineto{\pgfqpoint{3.857701in}{2.944620in}}%
\pgfpathlineto{\pgfqpoint{3.876501in}{2.943846in}}%
\pgfpathlineto{\pgfqpoint{3.895302in}{2.971175in}}%
\pgfpathlineto{\pgfqpoint{3.914102in}{2.973183in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{2.953656in}}%
\pgfpathlineto{\pgfqpoint{3.951703in}{2.960669in}}%
\pgfpathlineto{\pgfqpoint{3.970504in}{2.974820in}}%
\pgfpathlineto{\pgfqpoint{3.989305in}{2.964126in}}%
\pgfpathlineto{\pgfqpoint{4.008105in}{2.960404in}}%
\pgfpathlineto{\pgfqpoint{4.026906in}{2.991600in}}%
\pgfpathlineto{\pgfqpoint{4.045706in}{2.977488in}}%
\pgfpathlineto{\pgfqpoint{4.064507in}{2.947086in}}%
\pgfpathlineto{\pgfqpoint{4.083307in}{2.949115in}}%
\pgfpathlineto{\pgfqpoint{4.102108in}{3.008675in}}%
\pgfpathlineto{\pgfqpoint{4.120908in}{2.993866in}}%
\pgfpathlineto{\pgfqpoint{4.139709in}{2.989884in}}%
\pgfpathlineto{\pgfqpoint{4.158509in}{2.927645in}}%
\pgfpathlineto{\pgfqpoint{4.177310in}{2.972278in}}%
\pgfpathlineto{\pgfqpoint{4.196110in}{2.983382in}}%
\pgfpathlineto{\pgfqpoint{4.214911in}{2.982888in}}%
\pgfpathlineto{\pgfqpoint{4.233711in}{2.996497in}}%
\pgfpathlineto{\pgfqpoint{4.252512in}{2.955033in}}%
\pgfpathlineto{\pgfqpoint{4.271312in}{2.937031in}}%
\pgfpathlineto{\pgfqpoint{4.290113in}{2.957982in}}%
\pgfpathlineto{\pgfqpoint{4.308914in}{2.960312in}}%
\pgfpathlineto{\pgfqpoint{4.327714in}{2.944902in}}%
\pgfpathlineto{\pgfqpoint{4.346515in}{2.957191in}}%
\pgfpathlineto{\pgfqpoint{4.365315in}{2.955212in}}%
\pgfpathlineto{\pgfqpoint{4.384116in}{2.954100in}}%
\pgfpathlineto{\pgfqpoint{4.402916in}{2.936044in}}%
\pgfpathlineto{\pgfqpoint{4.421717in}{2.957314in}}%
\pgfpathlineto{\pgfqpoint{4.440517in}{2.959229in}}%
\pgfpathlineto{\pgfqpoint{4.459318in}{2.961990in}}%
\pgfpathlineto{\pgfqpoint{4.478118in}{3.000756in}}%
\pgfpathlineto{\pgfqpoint{4.496919in}{2.936304in}}%
\pgfpathlineto{\pgfqpoint{4.515719in}{2.983933in}}%
\pgfpathlineto{\pgfqpoint{4.534520in}{2.945120in}}%
\pgfpathlineto{\pgfqpoint{4.534520in}{2.945120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774414in}{0.536851in}}{\pgfqpoint{3.760106in}{2.874482in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.286275,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.774414in}{0.896162in}}%
\pgfpathlineto{\pgfqpoint{0.793215in}{1.388246in}}%
\pgfpathlineto{\pgfqpoint{0.812015in}{1.936038in}}%
\pgfpathlineto{\pgfqpoint{0.830816in}{2.067524in}}%
\pgfpathlineto{\pgfqpoint{0.849616in}{2.201593in}}%
\pgfpathlineto{\pgfqpoint{0.868417in}{2.075664in}}%
\pgfpathlineto{\pgfqpoint{0.887217in}{2.169820in}}%
\pgfpathlineto{\pgfqpoint{0.906018in}{2.112466in}}%
\pgfpathlineto{\pgfqpoint{0.924818in}{2.190639in}}%
\pgfpathlineto{\pgfqpoint{0.943619in}{2.159144in}}%
\pgfpathlineto{\pgfqpoint{0.962419in}{2.177282in}}%
\pgfpathlineto{\pgfqpoint{0.981220in}{2.179173in}}%
\pgfpathlineto{\pgfqpoint{1.000021in}{2.174001in}}%
\pgfpathlineto{\pgfqpoint{1.018821in}{2.210877in}}%
\pgfpathlineto{\pgfqpoint{1.037622in}{2.201169in}}%
\pgfpathlineto{\pgfqpoint{1.056422in}{2.168022in}}%
\pgfpathlineto{\pgfqpoint{1.075223in}{2.200910in}}%
\pgfpathlineto{\pgfqpoint{1.094023in}{2.214682in}}%
\pgfpathlineto{\pgfqpoint{1.112824in}{2.224406in}}%
\pgfpathlineto{\pgfqpoint{1.131624in}{2.219816in}}%
\pgfpathlineto{\pgfqpoint{1.150425in}{2.250497in}}%
\pgfpathlineto{\pgfqpoint{1.169225in}{2.218336in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{2.230125in}}%
\pgfpathlineto{\pgfqpoint{1.206826in}{2.249436in}}%
\pgfpathlineto{\pgfqpoint{1.225627in}{2.275437in}}%
\pgfpathlineto{\pgfqpoint{1.244427in}{2.279927in}}%
\pgfpathlineto{\pgfqpoint{1.263228in}{2.304662in}}%
\pgfpathlineto{\pgfqpoint{1.282028in}{2.296177in}}%
\pgfpathlineto{\pgfqpoint{1.300829in}{2.317547in}}%
\pgfpathlineto{\pgfqpoint{1.319629in}{2.299531in}}%
\pgfpathlineto{\pgfqpoint{1.338430in}{2.272477in}}%
\pgfpathlineto{\pgfqpoint{1.357231in}{2.300407in}}%
\pgfpathlineto{\pgfqpoint{1.376031in}{2.307772in}}%
\pgfpathlineto{\pgfqpoint{1.394832in}{2.269106in}}%
\pgfpathlineto{\pgfqpoint{1.413632in}{2.285445in}}%
\pgfpathlineto{\pgfqpoint{1.432433in}{2.268251in}}%
\pgfpathlineto{\pgfqpoint{1.451233in}{2.335499in}}%
\pgfpathlineto{\pgfqpoint{1.470034in}{2.324311in}}%
\pgfpathlineto{\pgfqpoint{1.488834in}{2.313534in}}%
\pgfpathlineto{\pgfqpoint{1.507635in}{2.326036in}}%
\pgfpathlineto{\pgfqpoint{1.526435in}{2.367366in}}%
\pgfpathlineto{\pgfqpoint{1.545236in}{2.288237in}}%
\pgfpathlineto{\pgfqpoint{1.564036in}{2.329992in}}%
\pgfpathlineto{\pgfqpoint{1.582837in}{2.329017in}}%
\pgfpathlineto{\pgfqpoint{1.601637in}{2.324000in}}%
\pgfpathlineto{\pgfqpoint{1.620438in}{2.308316in}}%
\pgfpathlineto{\pgfqpoint{1.639238in}{2.307803in}}%
\pgfpathlineto{\pgfqpoint{1.658039in}{2.309746in}}%
\pgfpathlineto{\pgfqpoint{1.676840in}{2.318796in}}%
\pgfpathlineto{\pgfqpoint{1.695640in}{2.338011in}}%
\pgfpathlineto{\pgfqpoint{1.714441in}{2.340430in}}%
\pgfpathlineto{\pgfqpoint{1.733241in}{2.320627in}}%
\pgfpathlineto{\pgfqpoint{1.752042in}{2.319092in}}%
\pgfpathlineto{\pgfqpoint{1.770842in}{2.351749in}}%
\pgfpathlineto{\pgfqpoint{1.789643in}{2.343407in}}%
\pgfpathlineto{\pgfqpoint{1.808443in}{2.358801in}}%
\pgfpathlineto{\pgfqpoint{1.827244in}{2.330444in}}%
\pgfpathlineto{\pgfqpoint{1.846044in}{2.320923in}}%
\pgfpathlineto{\pgfqpoint{1.864845in}{2.327703in}}%
\pgfpathlineto{\pgfqpoint{1.883645in}{2.341904in}}%
\pgfpathlineto{\pgfqpoint{1.902446in}{2.304362in}}%
\pgfpathlineto{\pgfqpoint{1.921246in}{2.312883in}}%
\pgfpathlineto{\pgfqpoint{1.940047in}{2.350240in}}%
\pgfpathlineto{\pgfqpoint{1.958847in}{2.318918in}}%
\pgfpathlineto{\pgfqpoint{1.977648in}{2.306395in}}%
\pgfpathlineto{\pgfqpoint{1.996449in}{2.329887in}}%
\pgfpathlineto{\pgfqpoint{2.015249in}{2.324519in}}%
\pgfpathlineto{\pgfqpoint{2.034050in}{2.360597in}}%
\pgfpathlineto{\pgfqpoint{2.071651in}{2.329394in}}%
\pgfpathlineto{\pgfqpoint{2.090451in}{2.329564in}}%
\pgfpathlineto{\pgfqpoint{2.109252in}{2.356794in}}%
\pgfpathlineto{\pgfqpoint{2.128052in}{2.330354in}}%
\pgfpathlineto{\pgfqpoint{2.146853in}{2.368496in}}%
\pgfpathlineto{\pgfqpoint{2.165653in}{2.348200in}}%
\pgfpathlineto{\pgfqpoint{2.184454in}{2.355105in}}%
\pgfpathlineto{\pgfqpoint{2.203254in}{2.323940in}}%
\pgfpathlineto{\pgfqpoint{2.222055in}{2.326197in}}%
\pgfpathlineto{\pgfqpoint{2.240855in}{2.360652in}}%
\pgfpathlineto{\pgfqpoint{2.259656in}{2.353594in}}%
\pgfpathlineto{\pgfqpoint{2.278456in}{2.338066in}}%
\pgfpathlineto{\pgfqpoint{2.297257in}{2.358565in}}%
\pgfpathlineto{\pgfqpoint{2.316058in}{2.375953in}}%
\pgfpathlineto{\pgfqpoint{2.334858in}{2.366100in}}%
\pgfpathlineto{\pgfqpoint{2.353659in}{2.345591in}}%
\pgfpathlineto{\pgfqpoint{2.372459in}{2.371249in}}%
\pgfpathlineto{\pgfqpoint{2.391260in}{2.344574in}}%
\pgfpathlineto{\pgfqpoint{2.410060in}{2.349645in}}%
\pgfpathlineto{\pgfqpoint{2.428861in}{2.363635in}}%
\pgfpathlineto{\pgfqpoint{2.447661in}{2.332432in}}%
\pgfpathlineto{\pgfqpoint{2.466462in}{2.346790in}}%
\pgfpathlineto{\pgfqpoint{2.485262in}{2.387038in}}%
\pgfpathlineto{\pgfqpoint{2.504063in}{2.393222in}}%
\pgfpathlineto{\pgfqpoint{2.522863in}{2.364095in}}%
\pgfpathlineto{\pgfqpoint{2.541664in}{2.353990in}}%
\pgfpathlineto{\pgfqpoint{2.560464in}{2.351864in}}%
\pgfpathlineto{\pgfqpoint{2.579265in}{2.353153in}}%
\pgfpathlineto{\pgfqpoint{2.598065in}{2.300906in}}%
\pgfpathlineto{\pgfqpoint{2.616866in}{2.333207in}}%
\pgfpathlineto{\pgfqpoint{2.635666in}{2.372440in}}%
\pgfpathlineto{\pgfqpoint{2.654467in}{2.363113in}}%
\pgfpathlineto{\pgfqpoint{2.673268in}{2.362758in}}%
\pgfpathlineto{\pgfqpoint{2.692068in}{2.341074in}}%
\pgfpathlineto{\pgfqpoint{2.710869in}{2.329361in}}%
\pgfpathlineto{\pgfqpoint{2.729669in}{2.366297in}}%
\pgfpathlineto{\pgfqpoint{2.748470in}{2.367091in}}%
\pgfpathlineto{\pgfqpoint{2.767270in}{2.367003in}}%
\pgfpathlineto{\pgfqpoint{2.786071in}{2.349431in}}%
\pgfpathlineto{\pgfqpoint{2.804871in}{2.384347in}}%
\pgfpathlineto{\pgfqpoint{2.823672in}{2.324256in}}%
\pgfpathlineto{\pgfqpoint{2.842472in}{2.343618in}}%
\pgfpathlineto{\pgfqpoint{2.861273in}{2.376762in}}%
\pgfpathlineto{\pgfqpoint{2.880073in}{2.351460in}}%
\pgfpathlineto{\pgfqpoint{2.898874in}{2.341286in}}%
\pgfpathlineto{\pgfqpoint{2.917674in}{2.323171in}}%
\pgfpathlineto{\pgfqpoint{2.936475in}{2.364970in}}%
\pgfpathlineto{\pgfqpoint{2.955275in}{2.344498in}}%
\pgfpathlineto{\pgfqpoint{2.974076in}{2.341955in}}%
\pgfpathlineto{\pgfqpoint{2.992877in}{2.329224in}}%
\pgfpathlineto{\pgfqpoint{3.011677in}{2.321777in}}%
\pgfpathlineto{\pgfqpoint{3.030478in}{2.343587in}}%
\pgfpathlineto{\pgfqpoint{3.049278in}{2.333483in}}%
\pgfpathlineto{\pgfqpoint{3.068079in}{2.336353in}}%
\pgfpathlineto{\pgfqpoint{3.086879in}{2.357389in}}%
\pgfpathlineto{\pgfqpoint{3.105680in}{2.327653in}}%
\pgfpathlineto{\pgfqpoint{3.124480in}{2.381075in}}%
\pgfpathlineto{\pgfqpoint{3.143281in}{2.386872in}}%
\pgfpathlineto{\pgfqpoint{3.162081in}{2.362130in}}%
\pgfpathlineto{\pgfqpoint{3.180882in}{2.357095in}}%
\pgfpathlineto{\pgfqpoint{3.199682in}{2.349754in}}%
\pgfpathlineto{\pgfqpoint{3.218483in}{2.403867in}}%
\pgfpathlineto{\pgfqpoint{3.237283in}{2.352545in}}%
\pgfpathlineto{\pgfqpoint{3.256084in}{2.365896in}}%
\pgfpathlineto{\pgfqpoint{3.274884in}{2.348522in}}%
\pgfpathlineto{\pgfqpoint{3.293685in}{2.364210in}}%
\pgfpathlineto{\pgfqpoint{3.312486in}{2.354861in}}%
\pgfpathlineto{\pgfqpoint{3.350087in}{2.371943in}}%
\pgfpathlineto{\pgfqpoint{3.368887in}{2.333177in}}%
\pgfpathlineto{\pgfqpoint{3.387688in}{2.365282in}}%
\pgfpathlineto{\pgfqpoint{3.406488in}{2.379481in}}%
\pgfpathlineto{\pgfqpoint{3.425289in}{2.364372in}}%
\pgfpathlineto{\pgfqpoint{3.444089in}{2.359603in}}%
\pgfpathlineto{\pgfqpoint{3.462890in}{2.331880in}}%
\pgfpathlineto{\pgfqpoint{3.481690in}{2.339741in}}%
\pgfpathlineto{\pgfqpoint{3.500491in}{2.340827in}}%
\pgfpathlineto{\pgfqpoint{3.519291in}{2.351569in}}%
\pgfpathlineto{\pgfqpoint{3.538092in}{2.344539in}}%
\pgfpathlineto{\pgfqpoint{3.556892in}{2.368485in}}%
\pgfpathlineto{\pgfqpoint{3.575693in}{2.344026in}}%
\pgfpathlineto{\pgfqpoint{3.594493in}{2.329182in}}%
\pgfpathlineto{\pgfqpoint{3.613294in}{2.371282in}}%
\pgfpathlineto{\pgfqpoint{3.632095in}{2.342606in}}%
\pgfpathlineto{\pgfqpoint{3.650895in}{2.379013in}}%
\pgfpathlineto{\pgfqpoint{3.669696in}{2.366897in}}%
\pgfpathlineto{\pgfqpoint{3.688496in}{2.356374in}}%
\pgfpathlineto{\pgfqpoint{3.707297in}{2.356960in}}%
\pgfpathlineto{\pgfqpoint{3.726097in}{2.363846in}}%
\pgfpathlineto{\pgfqpoint{3.744898in}{2.355852in}}%
\pgfpathlineto{\pgfqpoint{3.763698in}{2.375176in}}%
\pgfpathlineto{\pgfqpoint{3.782499in}{2.364141in}}%
\pgfpathlineto{\pgfqpoint{3.801299in}{2.362919in}}%
\pgfpathlineto{\pgfqpoint{3.820100in}{2.388699in}}%
\pgfpathlineto{\pgfqpoint{3.838900in}{2.360924in}}%
\pgfpathlineto{\pgfqpoint{3.857701in}{2.360213in}}%
\pgfpathlineto{\pgfqpoint{3.876501in}{2.378544in}}%
\pgfpathlineto{\pgfqpoint{3.895302in}{2.364194in}}%
\pgfpathlineto{\pgfqpoint{3.914102in}{2.388344in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{2.386899in}}%
\pgfpathlineto{\pgfqpoint{3.951703in}{2.390472in}}%
\pgfpathlineto{\pgfqpoint{3.970504in}{2.401490in}}%
\pgfpathlineto{\pgfqpoint{3.989305in}{2.385702in}}%
\pgfpathlineto{\pgfqpoint{4.008105in}{2.375247in}}%
\pgfpathlineto{\pgfqpoint{4.026906in}{2.388010in}}%
\pgfpathlineto{\pgfqpoint{4.045706in}{2.382468in}}%
\pgfpathlineto{\pgfqpoint{4.064507in}{2.371134in}}%
\pgfpathlineto{\pgfqpoint{4.083307in}{2.376023in}}%
\pgfpathlineto{\pgfqpoint{4.102108in}{2.372570in}}%
\pgfpathlineto{\pgfqpoint{4.120908in}{2.364914in}}%
\pgfpathlineto{\pgfqpoint{4.139709in}{2.383809in}}%
\pgfpathlineto{\pgfqpoint{4.158509in}{2.375922in}}%
\pgfpathlineto{\pgfqpoint{4.177310in}{2.396892in}}%
\pgfpathlineto{\pgfqpoint{4.196110in}{2.378286in}}%
\pgfpathlineto{\pgfqpoint{4.214911in}{2.388641in}}%
\pgfpathlineto{\pgfqpoint{4.252512in}{2.384443in}}%
\pgfpathlineto{\pgfqpoint{4.271312in}{2.387840in}}%
\pgfpathlineto{\pgfqpoint{4.290113in}{2.369308in}}%
\pgfpathlineto{\pgfqpoint{4.308914in}{2.353242in}}%
\pgfpathlineto{\pgfqpoint{4.327714in}{2.327024in}}%
\pgfpathlineto{\pgfqpoint{4.346515in}{2.337087in}}%
\pgfpathlineto{\pgfqpoint{4.365315in}{2.359734in}}%
\pgfpathlineto{\pgfqpoint{4.384116in}{2.316140in}}%
\pgfpathlineto{\pgfqpoint{4.402916in}{2.354200in}}%
\pgfpathlineto{\pgfqpoint{4.421717in}{2.372223in}}%
\pgfpathlineto{\pgfqpoint{4.440517in}{2.386333in}}%
\pgfpathlineto{\pgfqpoint{4.459318in}{2.376407in}}%
\pgfpathlineto{\pgfqpoint{4.478118in}{2.385817in}}%
\pgfpathlineto{\pgfqpoint{4.496919in}{2.388311in}}%
\pgfpathlineto{\pgfqpoint{4.515719in}{2.366979in}}%
\pgfpathlineto{\pgfqpoint{4.534520in}{2.351147in}}%
\pgfpathlineto{\pgfqpoint{4.534520in}{2.351147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774414in}{0.536851in}}{\pgfqpoint{3.760106in}{2.874482in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.298039,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774414in}{0.896162in}}%
\pgfpathlineto{\pgfqpoint{0.793215in}{2.614836in}}%
\pgfpathlineto{\pgfqpoint{0.812015in}{2.748321in}}%
\pgfpathlineto{\pgfqpoint{0.830816in}{2.796310in}}%
\pgfpathlineto{\pgfqpoint{0.849616in}{2.853889in}}%
\pgfpathlineto{\pgfqpoint{0.868417in}{2.921271in}}%
\pgfpathlineto{\pgfqpoint{0.887217in}{2.960730in}}%
\pgfpathlineto{\pgfqpoint{0.906018in}{3.038827in}}%
\pgfpathlineto{\pgfqpoint{0.924818in}{3.087212in}}%
\pgfpathlineto{\pgfqpoint{0.943619in}{3.066804in}}%
\pgfpathlineto{\pgfqpoint{0.962419in}{3.115358in}}%
\pgfpathlineto{\pgfqpoint{0.981220in}{3.085061in}}%
\pgfpathlineto{\pgfqpoint{1.000021in}{3.046379in}}%
\pgfpathlineto{\pgfqpoint{1.018821in}{3.089831in}}%
\pgfpathlineto{\pgfqpoint{1.037622in}{3.077191in}}%
\pgfpathlineto{\pgfqpoint{1.056422in}{3.141092in}}%
\pgfpathlineto{\pgfqpoint{1.075223in}{3.123534in}}%
\pgfpathlineto{\pgfqpoint{1.094023in}{3.110531in}}%
\pgfpathlineto{\pgfqpoint{1.112824in}{3.146138in}}%
\pgfpathlineto{\pgfqpoint{1.131624in}{3.109113in}}%
\pgfpathlineto{\pgfqpoint{1.150425in}{3.146653in}}%
\pgfpathlineto{\pgfqpoint{1.169225in}{3.155816in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{3.161489in}}%
\pgfpathlineto{\pgfqpoint{1.206826in}{3.115620in}}%
\pgfpathlineto{\pgfqpoint{1.225627in}{3.149614in}}%
\pgfpathlineto{\pgfqpoint{1.244427in}{3.135979in}}%
\pgfpathlineto{\pgfqpoint{1.263228in}{3.155010in}}%
\pgfpathlineto{\pgfqpoint{1.282028in}{3.137309in}}%
\pgfpathlineto{\pgfqpoint{1.300829in}{3.179226in}}%
\pgfpathlineto{\pgfqpoint{1.319629in}{3.132062in}}%
\pgfpathlineto{\pgfqpoint{1.338430in}{3.170152in}}%
\pgfpathlineto{\pgfqpoint{1.357231in}{3.192336in}}%
\pgfpathlineto{\pgfqpoint{1.376031in}{3.138357in}}%
\pgfpathlineto{\pgfqpoint{1.394832in}{3.151409in}}%
\pgfpathlineto{\pgfqpoint{1.413632in}{3.177966in}}%
\pgfpathlineto{\pgfqpoint{1.432433in}{3.172149in}}%
\pgfpathlineto{\pgfqpoint{1.451233in}{3.175580in}}%
\pgfpathlineto{\pgfqpoint{1.470034in}{3.203384in}}%
\pgfpathlineto{\pgfqpoint{1.488834in}{3.193119in}}%
\pgfpathlineto{\pgfqpoint{1.507635in}{3.139771in}}%
\pgfpathlineto{\pgfqpoint{1.526435in}{3.147706in}}%
\pgfpathlineto{\pgfqpoint{1.545236in}{3.172656in}}%
\pgfpathlineto{\pgfqpoint{1.564036in}{3.131701in}}%
\pgfpathlineto{\pgfqpoint{1.582837in}{3.214259in}}%
\pgfpathlineto{\pgfqpoint{1.601637in}{3.183943in}}%
\pgfpathlineto{\pgfqpoint{1.620438in}{3.198690in}}%
\pgfpathlineto{\pgfqpoint{1.639238in}{3.169197in}}%
\pgfpathlineto{\pgfqpoint{1.658039in}{3.173772in}}%
\pgfpathlineto{\pgfqpoint{1.676840in}{3.163200in}}%
\pgfpathlineto{\pgfqpoint{1.695640in}{3.207827in}}%
\pgfpathlineto{\pgfqpoint{1.714441in}{3.187089in}}%
\pgfpathlineto{\pgfqpoint{1.733241in}{3.162803in}}%
\pgfpathlineto{\pgfqpoint{1.752042in}{3.191252in}}%
\pgfpathlineto{\pgfqpoint{1.770842in}{3.182526in}}%
\pgfpathlineto{\pgfqpoint{1.789643in}{3.165012in}}%
\pgfpathlineto{\pgfqpoint{1.808443in}{3.159034in}}%
\pgfpathlineto{\pgfqpoint{1.827244in}{3.184254in}}%
\pgfpathlineto{\pgfqpoint{1.846044in}{3.171857in}}%
\pgfpathlineto{\pgfqpoint{1.864845in}{3.173041in}}%
\pgfpathlineto{\pgfqpoint{1.883645in}{3.169442in}}%
\pgfpathlineto{\pgfqpoint{1.902446in}{3.186304in}}%
\pgfpathlineto{\pgfqpoint{1.921246in}{3.171545in}}%
\pgfpathlineto{\pgfqpoint{1.940047in}{3.206392in}}%
\pgfpathlineto{\pgfqpoint{1.958847in}{3.167511in}}%
\pgfpathlineto{\pgfqpoint{1.977648in}{3.174655in}}%
\pgfpathlineto{\pgfqpoint{1.996449in}{3.221451in}}%
\pgfpathlineto{\pgfqpoint{2.015249in}{3.199911in}}%
\pgfpathlineto{\pgfqpoint{2.034050in}{3.151816in}}%
\pgfpathlineto{\pgfqpoint{2.052850in}{3.184228in}}%
\pgfpathlineto{\pgfqpoint{2.071651in}{3.175758in}}%
\pgfpathlineto{\pgfqpoint{2.090451in}{3.185553in}}%
\pgfpathlineto{\pgfqpoint{2.109252in}{3.176982in}}%
\pgfpathlineto{\pgfqpoint{2.128052in}{3.181510in}}%
\pgfpathlineto{\pgfqpoint{2.146853in}{3.211600in}}%
\pgfpathlineto{\pgfqpoint{2.165653in}{3.174779in}}%
\pgfpathlineto{\pgfqpoint{2.184454in}{3.189390in}}%
\pgfpathlineto{\pgfqpoint{2.203254in}{3.160276in}}%
\pgfpathlineto{\pgfqpoint{2.222055in}{3.160023in}}%
\pgfpathlineto{\pgfqpoint{2.240855in}{3.185562in}}%
\pgfpathlineto{\pgfqpoint{2.259656in}{3.182841in}}%
\pgfpathlineto{\pgfqpoint{2.278456in}{3.211563in}}%
\pgfpathlineto{\pgfqpoint{2.297257in}{3.189175in}}%
\pgfpathlineto{\pgfqpoint{2.316058in}{3.202401in}}%
\pgfpathlineto{\pgfqpoint{2.334858in}{3.191386in}}%
\pgfpathlineto{\pgfqpoint{2.353659in}{3.186938in}}%
\pgfpathlineto{\pgfqpoint{2.372459in}{3.207904in}}%
\pgfpathlineto{\pgfqpoint{2.391260in}{3.201984in}}%
\pgfpathlineto{\pgfqpoint{2.410060in}{3.153621in}}%
\pgfpathlineto{\pgfqpoint{2.428861in}{3.186989in}}%
\pgfpathlineto{\pgfqpoint{2.447661in}{3.190523in}}%
\pgfpathlineto{\pgfqpoint{2.466462in}{3.174354in}}%
\pgfpathlineto{\pgfqpoint{2.485262in}{3.180822in}}%
\pgfpathlineto{\pgfqpoint{2.504063in}{3.180490in}}%
\pgfpathlineto{\pgfqpoint{2.522863in}{3.182738in}}%
\pgfpathlineto{\pgfqpoint{2.541664in}{3.195227in}}%
\pgfpathlineto{\pgfqpoint{2.560464in}{3.195922in}}%
\pgfpathlineto{\pgfqpoint{2.579265in}{3.166091in}}%
\pgfpathlineto{\pgfqpoint{2.598065in}{3.214108in}}%
\pgfpathlineto{\pgfqpoint{2.616866in}{3.212824in}}%
\pgfpathlineto{\pgfqpoint{2.635666in}{3.196690in}}%
\pgfpathlineto{\pgfqpoint{2.654467in}{3.190031in}}%
\pgfpathlineto{\pgfqpoint{2.673268in}{3.173529in}}%
\pgfpathlineto{\pgfqpoint{2.692068in}{3.188881in}}%
\pgfpathlineto{\pgfqpoint{2.710869in}{3.199856in}}%
\pgfpathlineto{\pgfqpoint{2.729669in}{3.226205in}}%
\pgfpathlineto{\pgfqpoint{2.748470in}{3.200357in}}%
\pgfpathlineto{\pgfqpoint{2.767270in}{3.188027in}}%
\pgfpathlineto{\pgfqpoint{2.786071in}{3.162965in}}%
\pgfpathlineto{\pgfqpoint{2.804871in}{3.203999in}}%
\pgfpathlineto{\pgfqpoint{2.823672in}{3.194130in}}%
\pgfpathlineto{\pgfqpoint{2.842472in}{3.206550in}}%
\pgfpathlineto{\pgfqpoint{2.861273in}{3.196819in}}%
\pgfpathlineto{\pgfqpoint{2.880073in}{3.182169in}}%
\pgfpathlineto{\pgfqpoint{2.898874in}{3.201776in}}%
\pgfpathlineto{\pgfqpoint{2.917674in}{3.189656in}}%
\pgfpathlineto{\pgfqpoint{2.936475in}{3.186955in}}%
\pgfpathlineto{\pgfqpoint{2.955275in}{3.194519in}}%
\pgfpathlineto{\pgfqpoint{2.974076in}{3.187417in}}%
\pgfpathlineto{\pgfqpoint{2.992877in}{3.181153in}}%
\pgfpathlineto{\pgfqpoint{3.011677in}{3.173689in}}%
\pgfpathlineto{\pgfqpoint{3.030478in}{3.208728in}}%
\pgfpathlineto{\pgfqpoint{3.049278in}{3.209695in}}%
\pgfpathlineto{\pgfqpoint{3.068079in}{3.187201in}}%
\pgfpathlineto{\pgfqpoint{3.086879in}{3.218344in}}%
\pgfpathlineto{\pgfqpoint{3.105680in}{3.201809in}}%
\pgfpathlineto{\pgfqpoint{3.124480in}{3.218587in}}%
\pgfpathlineto{\pgfqpoint{3.143281in}{3.159544in}}%
\pgfpathlineto{\pgfqpoint{3.162081in}{3.190094in}}%
\pgfpathlineto{\pgfqpoint{3.180882in}{3.180657in}}%
\pgfpathlineto{\pgfqpoint{3.199682in}{3.188059in}}%
\pgfpathlineto{\pgfqpoint{3.218483in}{3.206944in}}%
\pgfpathlineto{\pgfqpoint{3.237283in}{3.193308in}}%
\pgfpathlineto{\pgfqpoint{3.256084in}{3.210695in}}%
\pgfpathlineto{\pgfqpoint{3.274884in}{3.199089in}}%
\pgfpathlineto{\pgfqpoint{3.293685in}{3.167581in}}%
\pgfpathlineto{\pgfqpoint{3.312486in}{3.192024in}}%
\pgfpathlineto{\pgfqpoint{3.331286in}{3.185312in}}%
\pgfpathlineto{\pgfqpoint{3.350087in}{3.213090in}}%
\pgfpathlineto{\pgfqpoint{3.368887in}{3.207782in}}%
\pgfpathlineto{\pgfqpoint{3.387688in}{3.220639in}}%
\pgfpathlineto{\pgfqpoint{3.406488in}{3.189907in}}%
\pgfpathlineto{\pgfqpoint{3.425289in}{3.197714in}}%
\pgfpathlineto{\pgfqpoint{3.444089in}{3.206867in}}%
\pgfpathlineto{\pgfqpoint{3.462890in}{3.208244in}}%
\pgfpathlineto{\pgfqpoint{3.481690in}{3.182254in}}%
\pgfpathlineto{\pgfqpoint{3.500491in}{3.224171in}}%
\pgfpathlineto{\pgfqpoint{3.519291in}{3.219754in}}%
\pgfpathlineto{\pgfqpoint{3.538092in}{3.182722in}}%
\pgfpathlineto{\pgfqpoint{3.556892in}{3.201835in}}%
\pgfpathlineto{\pgfqpoint{3.575693in}{3.172454in}}%
\pgfpathlineto{\pgfqpoint{3.594493in}{3.192525in}}%
\pgfpathlineto{\pgfqpoint{3.613294in}{3.193996in}}%
\pgfpathlineto{\pgfqpoint{3.632095in}{3.168764in}}%
\pgfpathlineto{\pgfqpoint{3.650895in}{3.205567in}}%
\pgfpathlineto{\pgfqpoint{3.669696in}{3.194947in}}%
\pgfpathlineto{\pgfqpoint{3.688496in}{3.205163in}}%
\pgfpathlineto{\pgfqpoint{3.707297in}{3.199827in}}%
\pgfpathlineto{\pgfqpoint{3.726097in}{3.202677in}}%
\pgfpathlineto{\pgfqpoint{3.744898in}{3.197060in}}%
\pgfpathlineto{\pgfqpoint{3.763698in}{3.190187in}}%
\pgfpathlineto{\pgfqpoint{3.782499in}{3.167755in}}%
\pgfpathlineto{\pgfqpoint{3.801299in}{3.200627in}}%
\pgfpathlineto{\pgfqpoint{3.820100in}{3.227903in}}%
\pgfpathlineto{\pgfqpoint{3.838900in}{3.213182in}}%
\pgfpathlineto{\pgfqpoint{3.857701in}{3.190205in}}%
\pgfpathlineto{\pgfqpoint{3.876501in}{3.198422in}}%
\pgfpathlineto{\pgfqpoint{3.895302in}{3.192133in}}%
\pgfpathlineto{\pgfqpoint{3.914102in}{3.196716in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{3.223282in}}%
\pgfpathlineto{\pgfqpoint{3.951703in}{3.210543in}}%
\pgfpathlineto{\pgfqpoint{3.970504in}{3.200664in}}%
\pgfpathlineto{\pgfqpoint{3.989305in}{3.193709in}}%
\pgfpathlineto{\pgfqpoint{4.008105in}{3.220901in}}%
\pgfpathlineto{\pgfqpoint{4.026906in}{3.222586in}}%
\pgfpathlineto{\pgfqpoint{4.045706in}{3.197953in}}%
\pgfpathlineto{\pgfqpoint{4.064507in}{3.198144in}}%
\pgfpathlineto{\pgfqpoint{4.083307in}{3.195970in}}%
\pgfpathlineto{\pgfqpoint{4.102108in}{3.202991in}}%
\pgfpathlineto{\pgfqpoint{4.120908in}{3.217827in}}%
\pgfpathlineto{\pgfqpoint{4.139709in}{3.211770in}}%
\pgfpathlineto{\pgfqpoint{4.158509in}{3.200108in}}%
\pgfpathlineto{\pgfqpoint{4.177310in}{3.220352in}}%
\pgfpathlineto{\pgfqpoint{4.196110in}{3.178957in}}%
\pgfpathlineto{\pgfqpoint{4.214911in}{3.188763in}}%
\pgfpathlineto{\pgfqpoint{4.233711in}{3.241408in}}%
\pgfpathlineto{\pgfqpoint{4.252512in}{3.186498in}}%
\pgfpathlineto{\pgfqpoint{4.271312in}{3.188267in}}%
\pgfpathlineto{\pgfqpoint{4.290113in}{3.205751in}}%
\pgfpathlineto{\pgfqpoint{4.308914in}{3.161909in}}%
\pgfpathlineto{\pgfqpoint{4.327714in}{3.199195in}}%
\pgfpathlineto{\pgfqpoint{4.346515in}{3.198288in}}%
\pgfpathlineto{\pgfqpoint{4.365315in}{3.188657in}}%
\pgfpathlineto{\pgfqpoint{4.384116in}{3.211509in}}%
\pgfpathlineto{\pgfqpoint{4.402916in}{3.219157in}}%
\pgfpathlineto{\pgfqpoint{4.421717in}{3.219458in}}%
\pgfpathlineto{\pgfqpoint{4.440517in}{3.190460in}}%
\pgfpathlineto{\pgfqpoint{4.459318in}{3.217167in}}%
\pgfpathlineto{\pgfqpoint{4.478118in}{3.185695in}}%
\pgfpathlineto{\pgfqpoint{4.496919in}{3.213288in}}%
\pgfpathlineto{\pgfqpoint{4.515719in}{3.194809in}}%
\pgfpathlineto{\pgfqpoint{4.534520in}{3.209866in}}%
\pgfpathlineto{\pgfqpoint{4.534520in}{3.209866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774414in}{0.536851in}}{\pgfqpoint{3.760106in}{2.874482in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.298039,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.774414in}{0.896162in}}%
\pgfpathlineto{\pgfqpoint{0.793215in}{0.618490in}}%
\pgfpathlineto{\pgfqpoint{0.812015in}{0.892787in}}%
\pgfpathlineto{\pgfqpoint{0.830816in}{1.304286in}}%
\pgfpathlineto{\pgfqpoint{0.849616in}{1.522924in}}%
\pgfpathlineto{\pgfqpoint{0.868417in}{1.698056in}}%
\pgfpathlineto{\pgfqpoint{0.887217in}{1.760694in}}%
\pgfpathlineto{\pgfqpoint{0.906018in}{1.948549in}}%
\pgfpathlineto{\pgfqpoint{0.924818in}{1.936418in}}%
\pgfpathlineto{\pgfqpoint{0.943619in}{2.067992in}}%
\pgfpathlineto{\pgfqpoint{0.962419in}{2.055710in}}%
\pgfpathlineto{\pgfqpoint{0.981220in}{2.095089in}}%
\pgfpathlineto{\pgfqpoint{1.000021in}{2.124111in}}%
\pgfpathlineto{\pgfqpoint{1.018821in}{2.159365in}}%
\pgfpathlineto{\pgfqpoint{1.037622in}{2.139424in}}%
\pgfpathlineto{\pgfqpoint{1.056422in}{2.135453in}}%
\pgfpathlineto{\pgfqpoint{1.075223in}{2.214012in}}%
\pgfpathlineto{\pgfqpoint{1.094023in}{2.251708in}}%
\pgfpathlineto{\pgfqpoint{1.112824in}{2.253022in}}%
\pgfpathlineto{\pgfqpoint{1.131624in}{2.243422in}}%
\pgfpathlineto{\pgfqpoint{1.150425in}{2.262502in}}%
\pgfpathlineto{\pgfqpoint{1.169225in}{2.296483in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{2.267784in}}%
\pgfpathlineto{\pgfqpoint{1.206826in}{2.273539in}}%
\pgfpathlineto{\pgfqpoint{1.225627in}{2.330168in}}%
\pgfpathlineto{\pgfqpoint{1.244427in}{2.292075in}}%
\pgfpathlineto{\pgfqpoint{1.263228in}{2.346396in}}%
\pgfpathlineto{\pgfqpoint{1.282028in}{2.368561in}}%
\pgfpathlineto{\pgfqpoint{1.300829in}{2.319867in}}%
\pgfpathlineto{\pgfqpoint{1.319629in}{2.320043in}}%
\pgfpathlineto{\pgfqpoint{1.338430in}{2.321106in}}%
\pgfpathlineto{\pgfqpoint{1.357231in}{2.323766in}}%
\pgfpathlineto{\pgfqpoint{1.376031in}{2.438850in}}%
\pgfpathlineto{\pgfqpoint{1.394832in}{2.408793in}}%
\pgfpathlineto{\pgfqpoint{1.413632in}{2.397909in}}%
\pgfpathlineto{\pgfqpoint{1.432433in}{2.331675in}}%
\pgfpathlineto{\pgfqpoint{1.451233in}{2.418340in}}%
\pgfpathlineto{\pgfqpoint{1.470034in}{2.384619in}}%
\pgfpathlineto{\pgfqpoint{1.488834in}{2.436388in}}%
\pgfpathlineto{\pgfqpoint{1.507635in}{2.430880in}}%
\pgfpathlineto{\pgfqpoint{1.526435in}{2.400063in}}%
\pgfpathlineto{\pgfqpoint{1.545236in}{2.388427in}}%
\pgfpathlineto{\pgfqpoint{1.564036in}{2.363201in}}%
\pgfpathlineto{\pgfqpoint{1.582837in}{2.393618in}}%
\pgfpathlineto{\pgfqpoint{1.601637in}{2.413242in}}%
\pgfpathlineto{\pgfqpoint{1.620438in}{2.461682in}}%
\pgfpathlineto{\pgfqpoint{1.639238in}{2.451232in}}%
\pgfpathlineto{\pgfqpoint{1.658039in}{2.412410in}}%
\pgfpathlineto{\pgfqpoint{1.676840in}{2.426555in}}%
\pgfpathlineto{\pgfqpoint{1.695640in}{2.476402in}}%
\pgfpathlineto{\pgfqpoint{1.714441in}{2.431383in}}%
\pgfpathlineto{\pgfqpoint{1.733241in}{2.458330in}}%
\pgfpathlineto{\pgfqpoint{1.752042in}{2.440875in}}%
\pgfpathlineto{\pgfqpoint{1.770842in}{2.424197in}}%
\pgfpathlineto{\pgfqpoint{1.789643in}{2.383433in}}%
\pgfpathlineto{\pgfqpoint{1.808443in}{2.473020in}}%
\pgfpathlineto{\pgfqpoint{1.827244in}{2.457501in}}%
\pgfpathlineto{\pgfqpoint{1.846044in}{2.413140in}}%
\pgfpathlineto{\pgfqpoint{1.864845in}{2.461087in}}%
\pgfpathlineto{\pgfqpoint{1.883645in}{2.424624in}}%
\pgfpathlineto{\pgfqpoint{1.902446in}{2.462795in}}%
\pgfpathlineto{\pgfqpoint{1.921246in}{2.421244in}}%
\pgfpathlineto{\pgfqpoint{1.940047in}{2.444979in}}%
\pgfpathlineto{\pgfqpoint{1.958847in}{2.411526in}}%
\pgfpathlineto{\pgfqpoint{1.977648in}{2.480177in}}%
\pgfpathlineto{\pgfqpoint{1.996449in}{2.491570in}}%
\pgfpathlineto{\pgfqpoint{2.015249in}{2.483355in}}%
\pgfpathlineto{\pgfqpoint{2.034050in}{2.415252in}}%
\pgfpathlineto{\pgfqpoint{2.052850in}{2.432589in}}%
\pgfpathlineto{\pgfqpoint{2.071651in}{2.470139in}}%
\pgfpathlineto{\pgfqpoint{2.090451in}{2.473504in}}%
\pgfpathlineto{\pgfqpoint{2.109252in}{2.464448in}}%
\pgfpathlineto{\pgfqpoint{2.128052in}{2.426012in}}%
\pgfpathlineto{\pgfqpoint{2.146853in}{2.480741in}}%
\pgfpathlineto{\pgfqpoint{2.165653in}{2.448590in}}%
\pgfpathlineto{\pgfqpoint{2.184454in}{2.464798in}}%
\pgfpathlineto{\pgfqpoint{2.203254in}{2.446417in}}%
\pgfpathlineto{\pgfqpoint{2.222055in}{2.431710in}}%
\pgfpathlineto{\pgfqpoint{2.240855in}{2.471254in}}%
\pgfpathlineto{\pgfqpoint{2.259656in}{2.497053in}}%
\pgfpathlineto{\pgfqpoint{2.278456in}{2.493327in}}%
\pgfpathlineto{\pgfqpoint{2.297257in}{2.443584in}}%
\pgfpathlineto{\pgfqpoint{2.316058in}{2.459300in}}%
\pgfpathlineto{\pgfqpoint{2.334858in}{2.447366in}}%
\pgfpathlineto{\pgfqpoint{2.353659in}{2.474303in}}%
\pgfpathlineto{\pgfqpoint{2.372459in}{2.480692in}}%
\pgfpathlineto{\pgfqpoint{2.391260in}{2.456250in}}%
\pgfpathlineto{\pgfqpoint{2.410060in}{2.384875in}}%
\pgfpathlineto{\pgfqpoint{2.428861in}{2.471566in}}%
\pgfpathlineto{\pgfqpoint{2.447661in}{2.462174in}}%
\pgfpathlineto{\pgfqpoint{2.466462in}{2.456516in}}%
\pgfpathlineto{\pgfqpoint{2.485262in}{2.481428in}}%
\pgfpathlineto{\pgfqpoint{2.504063in}{2.460701in}}%
\pgfpathlineto{\pgfqpoint{2.522863in}{2.505311in}}%
\pgfpathlineto{\pgfqpoint{2.541664in}{2.451108in}}%
\pgfpathlineto{\pgfqpoint{2.560464in}{2.471687in}}%
\pgfpathlineto{\pgfqpoint{2.579265in}{2.452107in}}%
\pgfpathlineto{\pgfqpoint{2.598065in}{2.505971in}}%
\pgfpathlineto{\pgfqpoint{2.616866in}{2.496348in}}%
\pgfpathlineto{\pgfqpoint{2.635666in}{2.484020in}}%
\pgfpathlineto{\pgfqpoint{2.654467in}{2.463153in}}%
\pgfpathlineto{\pgfqpoint{2.673268in}{2.471235in}}%
\pgfpathlineto{\pgfqpoint{2.692068in}{2.482416in}}%
\pgfpathlineto{\pgfqpoint{2.710869in}{2.468038in}}%
\pgfpathlineto{\pgfqpoint{2.729669in}{2.469590in}}%
\pgfpathlineto{\pgfqpoint{2.748470in}{2.475605in}}%
\pgfpathlineto{\pgfqpoint{2.767270in}{2.462831in}}%
\pgfpathlineto{\pgfqpoint{2.786071in}{2.463984in}}%
\pgfpathlineto{\pgfqpoint{2.804871in}{2.480699in}}%
\pgfpathlineto{\pgfqpoint{2.823672in}{2.514508in}}%
\pgfpathlineto{\pgfqpoint{2.842472in}{2.510425in}}%
\pgfpathlineto{\pgfqpoint{2.861273in}{2.448959in}}%
\pgfpathlineto{\pgfqpoint{2.880073in}{2.449557in}}%
\pgfpathlineto{\pgfqpoint{2.898874in}{2.475770in}}%
\pgfpathlineto{\pgfqpoint{2.917674in}{2.493073in}}%
\pgfpathlineto{\pgfqpoint{2.936475in}{2.464540in}}%
\pgfpathlineto{\pgfqpoint{2.955275in}{2.478653in}}%
\pgfpathlineto{\pgfqpoint{2.974076in}{2.445871in}}%
\pgfpathlineto{\pgfqpoint{2.992877in}{2.465606in}}%
\pgfpathlineto{\pgfqpoint{3.011677in}{2.497699in}}%
\pgfpathlineto{\pgfqpoint{3.030478in}{2.468536in}}%
\pgfpathlineto{\pgfqpoint{3.049278in}{2.430861in}}%
\pgfpathlineto{\pgfqpoint{3.068079in}{2.495755in}}%
\pgfpathlineto{\pgfqpoint{3.086879in}{2.465586in}}%
\pgfpathlineto{\pgfqpoint{3.105680in}{2.502899in}}%
\pgfpathlineto{\pgfqpoint{3.124480in}{2.515587in}}%
\pgfpathlineto{\pgfqpoint{3.143281in}{2.487823in}}%
\pgfpathlineto{\pgfqpoint{3.162081in}{2.484061in}}%
\pgfpathlineto{\pgfqpoint{3.180882in}{2.493301in}}%
\pgfpathlineto{\pgfqpoint{3.199682in}{2.500267in}}%
\pgfpathlineto{\pgfqpoint{3.218483in}{2.476253in}}%
\pgfpathlineto{\pgfqpoint{3.237283in}{2.484569in}}%
\pgfpathlineto{\pgfqpoint{3.256084in}{2.506804in}}%
\pgfpathlineto{\pgfqpoint{3.274884in}{2.522135in}}%
\pgfpathlineto{\pgfqpoint{3.293685in}{2.486252in}}%
\pgfpathlineto{\pgfqpoint{3.312486in}{2.517519in}}%
\pgfpathlineto{\pgfqpoint{3.331286in}{2.471563in}}%
\pgfpathlineto{\pgfqpoint{3.350087in}{2.521766in}}%
\pgfpathlineto{\pgfqpoint{3.368887in}{2.492725in}}%
\pgfpathlineto{\pgfqpoint{3.387688in}{2.500733in}}%
\pgfpathlineto{\pgfqpoint{3.406488in}{2.499280in}}%
\pgfpathlineto{\pgfqpoint{3.425289in}{2.508348in}}%
\pgfpathlineto{\pgfqpoint{3.444089in}{2.476428in}}%
\pgfpathlineto{\pgfqpoint{3.462890in}{2.527814in}}%
\pgfpathlineto{\pgfqpoint{3.481690in}{2.467030in}}%
\pgfpathlineto{\pgfqpoint{3.500491in}{2.494802in}}%
\pgfpathlineto{\pgfqpoint{3.519291in}{2.520360in}}%
\pgfpathlineto{\pgfqpoint{3.538092in}{2.482780in}}%
\pgfpathlineto{\pgfqpoint{3.556892in}{2.528877in}}%
\pgfpathlineto{\pgfqpoint{3.575693in}{2.488729in}}%
\pgfpathlineto{\pgfqpoint{3.594493in}{2.526833in}}%
\pgfpathlineto{\pgfqpoint{3.613294in}{2.486466in}}%
\pgfpathlineto{\pgfqpoint{3.632095in}{2.494450in}}%
\pgfpathlineto{\pgfqpoint{3.650895in}{2.491202in}}%
\pgfpathlineto{\pgfqpoint{3.669696in}{2.552980in}}%
\pgfpathlineto{\pgfqpoint{3.688496in}{2.525249in}}%
\pgfpathlineto{\pgfqpoint{3.707297in}{2.550524in}}%
\pgfpathlineto{\pgfqpoint{3.726097in}{2.508615in}}%
\pgfpathlineto{\pgfqpoint{3.744898in}{2.502343in}}%
\pgfpathlineto{\pgfqpoint{3.763698in}{2.481484in}}%
\pgfpathlineto{\pgfqpoint{3.782499in}{2.506571in}}%
\pgfpathlineto{\pgfqpoint{3.801299in}{2.494436in}}%
\pgfpathlineto{\pgfqpoint{3.820100in}{2.521911in}}%
\pgfpathlineto{\pgfqpoint{3.838900in}{2.482847in}}%
\pgfpathlineto{\pgfqpoint{3.857701in}{2.488753in}}%
\pgfpathlineto{\pgfqpoint{3.876501in}{2.497340in}}%
\pgfpathlineto{\pgfqpoint{3.895302in}{2.508526in}}%
\pgfpathlineto{\pgfqpoint{3.914102in}{2.528817in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{2.520971in}}%
\pgfpathlineto{\pgfqpoint{3.951703in}{2.506801in}}%
\pgfpathlineto{\pgfqpoint{3.970504in}{2.534431in}}%
\pgfpathlineto{\pgfqpoint{3.989305in}{2.504334in}}%
\pgfpathlineto{\pgfqpoint{4.008105in}{2.551668in}}%
\pgfpathlineto{\pgfqpoint{4.026906in}{2.515625in}}%
\pgfpathlineto{\pgfqpoint{4.045706in}{2.510072in}}%
\pgfpathlineto{\pgfqpoint{4.064507in}{2.514365in}}%
\pgfpathlineto{\pgfqpoint{4.083307in}{2.529868in}}%
\pgfpathlineto{\pgfqpoint{4.102108in}{2.518771in}}%
\pgfpathlineto{\pgfqpoint{4.120908in}{2.515728in}}%
\pgfpathlineto{\pgfqpoint{4.139709in}{2.561252in}}%
\pgfpathlineto{\pgfqpoint{4.158509in}{2.489522in}}%
\pgfpathlineto{\pgfqpoint{4.177310in}{2.468043in}}%
\pgfpathlineto{\pgfqpoint{4.196110in}{2.501587in}}%
\pgfpathlineto{\pgfqpoint{4.214911in}{2.492648in}}%
\pgfpathlineto{\pgfqpoint{4.233711in}{2.521669in}}%
\pgfpathlineto{\pgfqpoint{4.252512in}{2.449373in}}%
\pgfpathlineto{\pgfqpoint{4.271312in}{2.465142in}}%
\pgfpathlineto{\pgfqpoint{4.290113in}{2.503563in}}%
\pgfpathlineto{\pgfqpoint{4.308914in}{2.505749in}}%
\pgfpathlineto{\pgfqpoint{4.327714in}{2.530402in}}%
\pgfpathlineto{\pgfqpoint{4.346515in}{2.504229in}}%
\pgfpathlineto{\pgfqpoint{4.365315in}{2.532500in}}%
\pgfpathlineto{\pgfqpoint{4.384116in}{2.539294in}}%
\pgfpathlineto{\pgfqpoint{4.402916in}{2.495888in}}%
\pgfpathlineto{\pgfqpoint{4.421717in}{2.511771in}}%
\pgfpathlineto{\pgfqpoint{4.440517in}{2.532787in}}%
\pgfpathlineto{\pgfqpoint{4.459318in}{2.516365in}}%
\pgfpathlineto{\pgfqpoint{4.478118in}{2.489921in}}%
\pgfpathlineto{\pgfqpoint{4.496919in}{2.494606in}}%
\pgfpathlineto{\pgfqpoint{4.515719in}{2.533991in}}%
\pgfpathlineto{\pgfqpoint{4.534520in}{2.542931in}}%
\pgfpathlineto{\pgfqpoint{4.534520in}{2.542931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774414in}{0.536851in}}%
\pgfpathlineto{\pgfqpoint{0.774414in}{3.411334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.534520in}{0.536851in}}%
\pgfpathlineto{\pgfqpoint{4.534520in}{3.411334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774414in}{0.536851in}}%
\pgfpathlineto{\pgfqpoint{4.534520in}{0.536851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774414in}{3.411334in}}%
\pgfpathlineto{\pgfqpoint{4.534520in}{3.411334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452848in}{0.597962in}}%
\pgfpathlineto{\pgfqpoint{4.448964in}{0.597962in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.473409in}{0.597962in}}{\pgfqpoint{4.473409in}{0.622407in}}%
\pgfpathlineto{\pgfqpoint{4.473409in}{0.970704in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.473409in}{0.995148in}}{\pgfqpoint{4.448964in}{0.995148in}}%
\pgfpathlineto{\pgfqpoint{1.452848in}{0.995148in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.428404in}{0.995148in}}{\pgfqpoint{1.428404in}{0.970704in}}%
\pgfpathlineto{\pgfqpoint{1.428404in}{0.622407in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.428404in}{0.597962in}}{\pgfqpoint{1.452848in}{0.597962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.607843,0.349020,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477293in}{0.896177in}}%
\pgfpathlineto{\pgfqpoint{1.721737in}{0.896177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.819515in,y=0.853399in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont RL only}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.596078,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477293in}{0.715052in}}%
\pgfpathlineto{\pgfqpoint{1.721737in}{0.715052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.819515in,y=0.672274in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Action Mask}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.286275,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834831in}{0.896177in}}%
\pgfpathlineto{\pgfqpoint{3.079275in}{0.896177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.177053in,y=0.853399in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Action Replacement}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.298039,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834831in}{0.716783in}}%
\pgfpathlineto{\pgfqpoint{3.079275in}{0.716783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.177053in,y=0.674005in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Observation Mask}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/rewards_TheGame-v0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/helge/anaconda3/envs/cprl/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/helge/anaconda3/envs/cprl/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/helge/anaconda3/envs/cprl/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.712010in}{3.557764in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.712010in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.712010in}{3.557764in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.557764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555393in}{0.536851in}}%
\pgfpathlineto{\pgfqpoint{4.534248in}{0.536851in}}%
\pgfpathlineto{\pgfqpoint{4.534248in}{3.411334in}}%
\pgfpathlineto{\pgfqpoint{0.555393in}{3.411334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555393in}{0.536851in}}{\pgfqpoint{3.978856in}{2.874482in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555393in}{0.536851in}}%
\pgfpathlineto{\pgfqpoint{0.555393in}{3.411334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.555393in,y=0.421573in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555393in}{0.536851in}}{\pgfqpoint{3.978856in}{2.874482in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351164in}{0.536851in}}%
\pgfpathlineto{\pgfqpoint{1.351164in}{3.411334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.351164in,y=0.421573in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555393in}{0.536851in}}{\pgfqpoint{3.978856in}{2.874482in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146935in}{0.536851in}}%
\pgfpathlineto{\pgfqpoint{2.146935in}{3.411334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.146935in,y=0.421573in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555393in}{0.536851in}}{\pgfqpoint{3.978856in}{2.874482in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942706in}{0.536851in}}%
\pgfpathlineto{\pgfqpoint{2.942706in}{3.411334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.942706in,y=0.421573in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555393in}{0.536851in}}{\pgfqpoint{3.978856in}{2.874482in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738477in}{0.536851in}}%
\pgfpathlineto{\pgfqpoint{3.738477in}{3.411334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.738477in,y=0.421573in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555393in}{0.536851in}}{\pgfqpoint{3.978856in}{2.874482in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.534248in}{0.536851in}}%
\pgfpathlineto{\pgfqpoint{4.534248in}{3.411334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.534248in,y=0.421573in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.544821in,y=0.247735in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Number of Steps (\(\displaystyle \times 10^6\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555393in}{0.536851in}}{\pgfqpoint{3.978856in}{2.874482in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555393in}{0.536851in}}%
\pgfpathlineto{\pgfqpoint{4.534248in}{0.536851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362353in,y=0.490421in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555393in}{0.536851in}}{\pgfqpoint{3.978856in}{2.874482in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555393in}{0.896162in}}%
\pgfpathlineto{\pgfqpoint{4.534248in}{0.896162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284592in,y=0.849731in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555393in}{0.536851in}}{\pgfqpoint{3.978856in}{2.874482in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555393in}{1.255472in}}%
\pgfpathlineto{\pgfqpoint{4.534248in}{1.255472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284592in,y=1.209042in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555393in}{0.536851in}}{\pgfqpoint{3.978856in}{2.874482in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555393in}{1.614782in}}%
\pgfpathlineto{\pgfqpoint{4.534248in}{1.614782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284592in,y=1.568352in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555393in}{0.536851in}}{\pgfqpoint{3.978856in}{2.874482in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555393in}{1.974092in}}%
\pgfpathlineto{\pgfqpoint{4.534248in}{1.974092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284592in,y=1.927662in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555393in}{0.536851in}}{\pgfqpoint{3.978856in}{2.874482in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555393in}{2.333403in}}%
\pgfpathlineto{\pgfqpoint{4.534248in}{2.333403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284592in,y=2.286973in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555393in}{0.536851in}}{\pgfqpoint{3.978856in}{2.874482in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555393in}{2.692713in}}%
\pgfpathlineto{\pgfqpoint{4.534248in}{2.692713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284592in,y=2.646283in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555393in}{0.536851in}}{\pgfqpoint{3.978856in}{2.874482in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555393in}{3.052023in}}%
\pgfpathlineto{\pgfqpoint{4.534248in}{3.052023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284592in,y=3.005593in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555393in}{0.536851in}}{\pgfqpoint{3.978856in}{2.874482in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555393in}{3.411334in}}%
\pgfpathlineto{\pgfqpoint{4.534248in}{3.411334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284592in,y=3.364903in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229036in,y=1.974092in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555393in}{0.536851in}}{\pgfqpoint{3.978856in}{2.874482in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607843,0.349020,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555393in}{0.536851in}}%
\pgfpathlineto{\pgfqpoint{0.555393in}{0.536851in}}%
\pgfpathlineto{\pgfqpoint{0.575287in}{1.241691in}}%
\pgfpathlineto{\pgfqpoint{0.595181in}{1.200620in}}%
\pgfpathlineto{\pgfqpoint{0.615076in}{1.187167in}}%
\pgfpathlineto{\pgfqpoint{0.634970in}{1.235769in}}%
\pgfpathlineto{\pgfqpoint{0.654864in}{1.259875in}}%
\pgfpathlineto{\pgfqpoint{0.674758in}{1.277932in}}%
\pgfpathlineto{\pgfqpoint{0.694653in}{1.321968in}}%
\pgfpathlineto{\pgfqpoint{0.714547in}{1.361226in}}%
\pgfpathlineto{\pgfqpoint{0.734441in}{1.404274in}}%
\pgfpathlineto{\pgfqpoint{0.754336in}{1.426011in}}%
\pgfpathlineto{\pgfqpoint{0.774230in}{1.513637in}}%
\pgfpathlineto{\pgfqpoint{0.794124in}{1.498797in}}%
\pgfpathlineto{\pgfqpoint{0.814018in}{1.546026in}}%
\pgfpathlineto{\pgfqpoint{0.833913in}{1.536651in}}%
\pgfpathlineto{\pgfqpoint{0.853807in}{1.538532in}}%
\pgfpathlineto{\pgfqpoint{0.873701in}{1.582366in}}%
\pgfpathlineto{\pgfqpoint{0.893596in}{1.608500in}}%
\pgfpathlineto{\pgfqpoint{0.913490in}{1.636774in}}%
\pgfpathlineto{\pgfqpoint{0.933384in}{1.641734in}}%
\pgfpathlineto{\pgfqpoint{0.953278in}{1.638816in}}%
\pgfpathlineto{\pgfqpoint{0.973173in}{1.680235in}}%
\pgfpathlineto{\pgfqpoint{0.993067in}{1.708427in}}%
\pgfpathlineto{\pgfqpoint{1.012961in}{1.717007in}}%
\pgfpathlineto{\pgfqpoint{1.032855in}{1.761930in}}%
\pgfpathlineto{\pgfqpoint{1.052750in}{1.732522in}}%
\pgfpathlineto{\pgfqpoint{1.072644in}{1.746435in}}%
\pgfpathlineto{\pgfqpoint{1.092538in}{1.783230in}}%
\pgfpathlineto{\pgfqpoint{1.112433in}{1.789515in}}%
\pgfpathlineto{\pgfqpoint{1.132327in}{1.757773in}}%
\pgfpathlineto{\pgfqpoint{1.152221in}{1.794680in}}%
\pgfpathlineto{\pgfqpoint{1.172115in}{1.790343in}}%
\pgfpathlineto{\pgfqpoint{1.192010in}{1.823314in}}%
\pgfpathlineto{\pgfqpoint{1.211904in}{1.836095in}}%
\pgfpathlineto{\pgfqpoint{1.231798in}{1.825458in}}%
\pgfpathlineto{\pgfqpoint{1.251693in}{1.823519in}}%
\pgfpathlineto{\pgfqpoint{1.271587in}{1.819212in}}%
\pgfpathlineto{\pgfqpoint{1.291481in}{1.820606in}}%
\pgfpathlineto{\pgfqpoint{1.311375in}{1.856014in}}%
\pgfpathlineto{\pgfqpoint{1.331270in}{1.843891in}}%
\pgfpathlineto{\pgfqpoint{1.351164in}{1.850150in}}%
\pgfpathlineto{\pgfqpoint{1.371058in}{1.838806in}}%
\pgfpathlineto{\pgfqpoint{1.390952in}{1.845567in}}%
\pgfpathlineto{\pgfqpoint{1.410847in}{1.861268in}}%
\pgfpathlineto{\pgfqpoint{1.430741in}{1.855490in}}%
\pgfpathlineto{\pgfqpoint{1.450635in}{1.874937in}}%
\pgfpathlineto{\pgfqpoint{1.470530in}{1.871249in}}%
\pgfpathlineto{\pgfqpoint{1.490424in}{1.854945in}}%
\pgfpathlineto{\pgfqpoint{1.510318in}{1.857349in}}%
\pgfpathlineto{\pgfqpoint{1.530212in}{1.900225in}}%
\pgfpathlineto{\pgfqpoint{1.550107in}{1.908806in}}%
\pgfpathlineto{\pgfqpoint{1.570001in}{1.898662in}}%
\pgfpathlineto{\pgfqpoint{1.589895in}{1.906911in}}%
\pgfpathlineto{\pgfqpoint{1.609790in}{1.878926in}}%
\pgfpathlineto{\pgfqpoint{1.629684in}{1.869325in}}%
\pgfpathlineto{\pgfqpoint{1.649578in}{1.904026in}}%
\pgfpathlineto{\pgfqpoint{1.669472in}{1.881656in}}%
\pgfpathlineto{\pgfqpoint{1.689367in}{1.891039in}}%
\pgfpathlineto{\pgfqpoint{1.709261in}{1.914128in}}%
\pgfpathlineto{\pgfqpoint{1.729155in}{1.870766in}}%
\pgfpathlineto{\pgfqpoint{1.749049in}{1.922484in}}%
\pgfpathlineto{\pgfqpoint{1.768944in}{1.907979in}}%
\pgfpathlineto{\pgfqpoint{1.788838in}{1.916833in}}%
\pgfpathlineto{\pgfqpoint{1.808732in}{1.924233in}}%
\pgfpathlineto{\pgfqpoint{1.828627in}{1.916497in}}%
\pgfpathlineto{\pgfqpoint{1.848521in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{1.868415in}{1.908509in}}%
\pgfpathlineto{\pgfqpoint{1.888309in}{1.917153in}}%
\pgfpathlineto{\pgfqpoint{1.908204in}{1.933131in}}%
\pgfpathlineto{\pgfqpoint{1.928098in}{1.934002in}}%
\pgfpathlineto{\pgfqpoint{1.947992in}{1.913949in}}%
\pgfpathlineto{\pgfqpoint{1.967887in}{1.941444in}}%
\pgfpathlineto{\pgfqpoint{1.987781in}{1.954261in}}%
\pgfpathlineto{\pgfqpoint{2.007675in}{1.922796in}}%
\pgfpathlineto{\pgfqpoint{2.027569in}{1.942486in}}%
\pgfpathlineto{\pgfqpoint{2.047464in}{1.929162in}}%
\pgfpathlineto{\pgfqpoint{2.067358in}{1.934034in}}%
\pgfpathlineto{\pgfqpoint{2.087252in}{1.918969in}}%
\pgfpathlineto{\pgfqpoint{2.107147in}{1.965578in}}%
\pgfpathlineto{\pgfqpoint{2.127041in}{1.928911in}}%
\pgfpathlineto{\pgfqpoint{2.146935in}{1.960498in}}%
\pgfpathlineto{\pgfqpoint{2.166829in}{1.982100in}}%
\pgfpathlineto{\pgfqpoint{2.186724in}{1.944294in}}%
\pgfpathlineto{\pgfqpoint{2.206618in}{1.991710in}}%
\pgfpathlineto{\pgfqpoint{2.226512in}{1.943972in}}%
\pgfpathlineto{\pgfqpoint{2.246406in}{1.960706in}}%
\pgfpathlineto{\pgfqpoint{2.266301in}{1.969879in}}%
\pgfpathlineto{\pgfqpoint{2.286195in}{1.951630in}}%
\pgfpathlineto{\pgfqpoint{2.306089in}{1.958662in}}%
\pgfpathlineto{\pgfqpoint{2.325984in}{1.937112in}}%
\pgfpathlineto{\pgfqpoint{2.345878in}{1.970174in}}%
\pgfpathlineto{\pgfqpoint{2.365772in}{1.915440in}}%
\pgfpathlineto{\pgfqpoint{2.385666in}{1.984308in}}%
\pgfpathlineto{\pgfqpoint{2.405561in}{1.976101in}}%
\pgfpathlineto{\pgfqpoint{2.425455in}{1.986208in}}%
\pgfpathlineto{\pgfqpoint{2.445349in}{1.975320in}}%
\pgfpathlineto{\pgfqpoint{2.465244in}{1.960123in}}%
\pgfpathlineto{\pgfqpoint{2.485138in}{1.949699in}}%
\pgfpathlineto{\pgfqpoint{2.505032in}{1.987727in}}%
\pgfpathlineto{\pgfqpoint{2.524926in}{1.974648in}}%
\pgfpathlineto{\pgfqpoint{2.544821in}{1.964340in}}%
\pgfpathlineto{\pgfqpoint{2.564715in}{2.021153in}}%
\pgfpathlineto{\pgfqpoint{2.584609in}{1.943682in}}%
\pgfpathlineto{\pgfqpoint{2.604503in}{2.025862in}}%
\pgfpathlineto{\pgfqpoint{2.624398in}{1.979497in}}%
\pgfpathlineto{\pgfqpoint{2.644292in}{1.958981in}}%
\pgfpathlineto{\pgfqpoint{2.664186in}{1.980102in}}%
\pgfpathlineto{\pgfqpoint{2.684081in}{1.970962in}}%
\pgfpathlineto{\pgfqpoint{2.703975in}{1.989557in}}%
\pgfpathlineto{\pgfqpoint{2.723869in}{2.003143in}}%
\pgfpathlineto{\pgfqpoint{2.743763in}{2.009832in}}%
\pgfpathlineto{\pgfqpoint{2.763658in}{1.996115in}}%
\pgfpathlineto{\pgfqpoint{2.783552in}{2.015442in}}%
\pgfpathlineto{\pgfqpoint{2.803446in}{2.004921in}}%
\pgfpathlineto{\pgfqpoint{2.823341in}{1.979097in}}%
\pgfpathlineto{\pgfqpoint{2.843235in}{2.025912in}}%
\pgfpathlineto{\pgfqpoint{2.863129in}{2.026078in}}%
\pgfpathlineto{\pgfqpoint{2.883023in}{2.021590in}}%
\pgfpathlineto{\pgfqpoint{2.902918in}{2.023678in}}%
\pgfpathlineto{\pgfqpoint{2.922812in}{2.039084in}}%
\pgfpathlineto{\pgfqpoint{2.942706in}{2.004613in}}%
\pgfpathlineto{\pgfqpoint{2.962600in}{2.033177in}}%
\pgfpathlineto{\pgfqpoint{2.982495in}{2.024291in}}%
\pgfpathlineto{\pgfqpoint{3.002389in}{2.026306in}}%
\pgfpathlineto{\pgfqpoint{3.022283in}{1.998476in}}%
\pgfpathlineto{\pgfqpoint{3.042178in}{2.013202in}}%
\pgfpathlineto{\pgfqpoint{3.062072in}{2.034676in}}%
\pgfpathlineto{\pgfqpoint{3.081966in}{2.055702in}}%
\pgfpathlineto{\pgfqpoint{3.101860in}{2.029297in}}%
\pgfpathlineto{\pgfqpoint{3.121755in}{2.006169in}}%
\pgfpathlineto{\pgfqpoint{3.141649in}{1.981736in}}%
\pgfpathlineto{\pgfqpoint{3.161543in}{2.051141in}}%
\pgfpathlineto{\pgfqpoint{3.181438in}{2.019161in}}%
\pgfpathlineto{\pgfqpoint{3.201332in}{2.061261in}}%
\pgfpathlineto{\pgfqpoint{3.221226in}{2.027130in}}%
\pgfpathlineto{\pgfqpoint{3.241120in}{2.070333in}}%
\pgfpathlineto{\pgfqpoint{3.261015in}{2.027553in}}%
\pgfpathlineto{\pgfqpoint{3.280909in}{2.028293in}}%
\pgfpathlineto{\pgfqpoint{3.300803in}{2.025194in}}%
\pgfpathlineto{\pgfqpoint{3.320697in}{2.004071in}}%
\pgfpathlineto{\pgfqpoint{3.340592in}{2.029202in}}%
\pgfpathlineto{\pgfqpoint{3.360486in}{2.041518in}}%
\pgfpathlineto{\pgfqpoint{3.380380in}{2.027427in}}%
\pgfpathlineto{\pgfqpoint{3.400275in}{2.039466in}}%
\pgfpathlineto{\pgfqpoint{3.420169in}{2.019451in}}%
\pgfpathlineto{\pgfqpoint{3.440063in}{2.038108in}}%
\pgfpathlineto{\pgfqpoint{3.459957in}{2.024410in}}%
\pgfpathlineto{\pgfqpoint{3.479852in}{2.024279in}}%
\pgfpathlineto{\pgfqpoint{3.499746in}{2.043782in}}%
\pgfpathlineto{\pgfqpoint{3.519640in}{2.061180in}}%
\pgfpathlineto{\pgfqpoint{3.539535in}{2.014687in}}%
\pgfpathlineto{\pgfqpoint{3.559429in}{2.070579in}}%
\pgfpathlineto{\pgfqpoint{3.579323in}{2.041142in}}%
\pgfpathlineto{\pgfqpoint{3.599217in}{2.052574in}}%
\pgfpathlineto{\pgfqpoint{3.619112in}{2.059565in}}%
\pgfpathlineto{\pgfqpoint{3.639006in}{2.052107in}}%
\pgfpathlineto{\pgfqpoint{3.658900in}{2.049481in}}%
\pgfpathlineto{\pgfqpoint{3.678795in}{2.078855in}}%
\pgfpathlineto{\pgfqpoint{3.698689in}{2.032136in}}%
\pgfpathlineto{\pgfqpoint{3.718583in}{2.061607in}}%
\pgfpathlineto{\pgfqpoint{3.738477in}{2.045795in}}%
\pgfpathlineto{\pgfqpoint{3.758372in}{2.042198in}}%
\pgfpathlineto{\pgfqpoint{3.778266in}{2.071681in}}%
\pgfpathlineto{\pgfqpoint{3.798160in}{2.066095in}}%
\pgfpathlineto{\pgfqpoint{3.818054in}{2.062944in}}%
\pgfpathlineto{\pgfqpoint{3.837949in}{2.037751in}}%
\pgfpathlineto{\pgfqpoint{3.857843in}{2.066746in}}%
\pgfpathlineto{\pgfqpoint{3.877737in}{2.046740in}}%
\pgfpathlineto{\pgfqpoint{3.897632in}{2.040510in}}%
\pgfpathlineto{\pgfqpoint{3.917526in}{2.064463in}}%
\pgfpathlineto{\pgfqpoint{3.937420in}{2.041615in}}%
\pgfpathlineto{\pgfqpoint{3.957314in}{2.059787in}}%
\pgfpathlineto{\pgfqpoint{3.977209in}{2.080703in}}%
\pgfpathlineto{\pgfqpoint{3.997103in}{2.070697in}}%
\pgfpathlineto{\pgfqpoint{4.016997in}{2.061922in}}%
\pgfpathlineto{\pgfqpoint{4.036892in}{2.049736in}}%
\pgfpathlineto{\pgfqpoint{4.056786in}{2.063678in}}%
\pgfpathlineto{\pgfqpoint{4.076680in}{2.062183in}}%
\pgfpathlineto{\pgfqpoint{4.096574in}{2.027627in}}%
\pgfpathlineto{\pgfqpoint{4.116469in}{2.055242in}}%
\pgfpathlineto{\pgfqpoint{4.136363in}{2.046395in}}%
\pgfpathlineto{\pgfqpoint{4.156257in}{2.026199in}}%
\pgfpathlineto{\pgfqpoint{4.176151in}{2.055238in}}%
\pgfpathlineto{\pgfqpoint{4.196046in}{2.100902in}}%
\pgfpathlineto{\pgfqpoint{4.215940in}{2.079173in}}%
\pgfpathlineto{\pgfqpoint{4.235834in}{2.059228in}}%
\pgfpathlineto{\pgfqpoint{4.255729in}{2.061656in}}%
\pgfpathlineto{\pgfqpoint{4.275623in}{2.079177in}}%
\pgfpathlineto{\pgfqpoint{4.295517in}{2.057981in}}%
\pgfpathlineto{\pgfqpoint{4.315411in}{2.087801in}}%
\pgfpathlineto{\pgfqpoint{4.335306in}{2.042695in}}%
\pgfpathlineto{\pgfqpoint{4.355200in}{2.030959in}}%
\pgfpathlineto{\pgfqpoint{4.375094in}{2.072989in}}%
\pgfpathlineto{\pgfqpoint{4.394989in}{2.033405in}}%
\pgfpathlineto{\pgfqpoint{4.414883in}{2.045344in}}%
\pgfpathlineto{\pgfqpoint{4.434777in}{2.076103in}}%
\pgfpathlineto{\pgfqpoint{4.454671in}{2.069093in}}%
\pgfpathlineto{\pgfqpoint{4.474566in}{2.057270in}}%
\pgfpathlineto{\pgfqpoint{4.494460in}{2.087933in}}%
\pgfpathlineto{\pgfqpoint{4.514354in}{2.072574in}}%
\pgfpathlineto{\pgfqpoint{4.534248in}{2.068797in}}%
\pgfpathlineto{\pgfqpoint{4.534248in}{2.117696in}}%
\pgfpathlineto{\pgfqpoint{4.534248in}{2.117696in}}%
\pgfpathlineto{\pgfqpoint{4.514354in}{2.145527in}}%
\pgfpathlineto{\pgfqpoint{4.494460in}{2.157000in}}%
\pgfpathlineto{\pgfqpoint{4.474566in}{2.145906in}}%
\pgfpathlineto{\pgfqpoint{4.454671in}{2.154025in}}%
\pgfpathlineto{\pgfqpoint{4.434777in}{2.152732in}}%
\pgfpathlineto{\pgfqpoint{4.414883in}{2.146571in}}%
\pgfpathlineto{\pgfqpoint{4.394989in}{2.144943in}}%
\pgfpathlineto{\pgfqpoint{4.375094in}{2.137180in}}%
\pgfpathlineto{\pgfqpoint{4.355200in}{2.125490in}}%
\pgfpathlineto{\pgfqpoint{4.335306in}{2.140447in}}%
\pgfpathlineto{\pgfqpoint{4.315411in}{2.159752in}}%
\pgfpathlineto{\pgfqpoint{4.295517in}{2.116083in}}%
\pgfpathlineto{\pgfqpoint{4.275623in}{2.149969in}}%
\pgfpathlineto{\pgfqpoint{4.255729in}{2.142015in}}%
\pgfpathlineto{\pgfqpoint{4.235834in}{2.157311in}}%
\pgfpathlineto{\pgfqpoint{4.215940in}{2.151303in}}%
\pgfpathlineto{\pgfqpoint{4.196046in}{2.154974in}}%
\pgfpathlineto{\pgfqpoint{4.176151in}{2.138837in}}%
\pgfpathlineto{\pgfqpoint{4.156257in}{2.139436in}}%
\pgfpathlineto{\pgfqpoint{4.136363in}{2.133776in}}%
\pgfpathlineto{\pgfqpoint{4.116469in}{2.113278in}}%
\pgfpathlineto{\pgfqpoint{4.096574in}{2.111250in}}%
\pgfpathlineto{\pgfqpoint{4.076680in}{2.131308in}}%
\pgfpathlineto{\pgfqpoint{4.056786in}{2.146580in}}%
\pgfpathlineto{\pgfqpoint{4.036892in}{2.142717in}}%
\pgfpathlineto{\pgfqpoint{4.016997in}{2.121164in}}%
\pgfpathlineto{\pgfqpoint{3.997103in}{2.131320in}}%
\pgfpathlineto{\pgfqpoint{3.977209in}{2.175355in}}%
\pgfpathlineto{\pgfqpoint{3.957314in}{2.129687in}}%
\pgfpathlineto{\pgfqpoint{3.937420in}{2.129331in}}%
\pgfpathlineto{\pgfqpoint{3.917526in}{2.129364in}}%
\pgfpathlineto{\pgfqpoint{3.897632in}{2.102337in}}%
\pgfpathlineto{\pgfqpoint{3.877737in}{2.147360in}}%
\pgfpathlineto{\pgfqpoint{3.857843in}{2.142535in}}%
\pgfpathlineto{\pgfqpoint{3.837949in}{2.103229in}}%
\pgfpathlineto{\pgfqpoint{3.818054in}{2.129702in}}%
\pgfpathlineto{\pgfqpoint{3.798160in}{2.134581in}}%
\pgfpathlineto{\pgfqpoint{3.778266in}{2.125954in}}%
\pgfpathlineto{\pgfqpoint{3.758372in}{2.120584in}}%
\pgfpathlineto{\pgfqpoint{3.738477in}{2.136989in}}%
\pgfpathlineto{\pgfqpoint{3.718583in}{2.147961in}}%
\pgfpathlineto{\pgfqpoint{3.698689in}{2.117019in}}%
\pgfpathlineto{\pgfqpoint{3.678795in}{2.149798in}}%
\pgfpathlineto{\pgfqpoint{3.658900in}{2.117668in}}%
\pgfpathlineto{\pgfqpoint{3.639006in}{2.113130in}}%
\pgfpathlineto{\pgfqpoint{3.619112in}{2.142347in}}%
\pgfpathlineto{\pgfqpoint{3.599217in}{2.144465in}}%
\pgfpathlineto{\pgfqpoint{3.579323in}{2.131818in}}%
\pgfpathlineto{\pgfqpoint{3.559429in}{2.141723in}}%
\pgfpathlineto{\pgfqpoint{3.539535in}{2.116967in}}%
\pgfpathlineto{\pgfqpoint{3.519640in}{2.147762in}}%
\pgfpathlineto{\pgfqpoint{3.499746in}{2.107180in}}%
\pgfpathlineto{\pgfqpoint{3.479852in}{2.087645in}}%
\pgfpathlineto{\pgfqpoint{3.459957in}{2.128971in}}%
\pgfpathlineto{\pgfqpoint{3.440063in}{2.117599in}}%
\pgfpathlineto{\pgfqpoint{3.420169in}{2.107987in}}%
\pgfpathlineto{\pgfqpoint{3.400275in}{2.101062in}}%
\pgfpathlineto{\pgfqpoint{3.380380in}{2.092479in}}%
\pgfpathlineto{\pgfqpoint{3.360486in}{2.148831in}}%
\pgfpathlineto{\pgfqpoint{3.340592in}{2.110318in}}%
\pgfpathlineto{\pgfqpoint{3.320697in}{2.075200in}}%
\pgfpathlineto{\pgfqpoint{3.300803in}{2.095162in}}%
\pgfpathlineto{\pgfqpoint{3.280909in}{2.096763in}}%
\pgfpathlineto{\pgfqpoint{3.261015in}{2.116747in}}%
\pgfpathlineto{\pgfqpoint{3.241120in}{2.145044in}}%
\pgfpathlineto{\pgfqpoint{3.221226in}{2.122525in}}%
\pgfpathlineto{\pgfqpoint{3.201332in}{2.105877in}}%
\pgfpathlineto{\pgfqpoint{3.181438in}{2.082404in}}%
\pgfpathlineto{\pgfqpoint{3.161543in}{2.122799in}}%
\pgfpathlineto{\pgfqpoint{3.141649in}{2.080437in}}%
\pgfpathlineto{\pgfqpoint{3.121755in}{2.100087in}}%
\pgfpathlineto{\pgfqpoint{3.101860in}{2.091744in}}%
\pgfpathlineto{\pgfqpoint{3.081966in}{2.110776in}}%
\pgfpathlineto{\pgfqpoint{3.062072in}{2.083309in}}%
\pgfpathlineto{\pgfqpoint{3.042178in}{2.124817in}}%
\pgfpathlineto{\pgfqpoint{3.022283in}{2.093851in}}%
\pgfpathlineto{\pgfqpoint{3.002389in}{2.097853in}}%
\pgfpathlineto{\pgfqpoint{2.982495in}{2.107380in}}%
\pgfpathlineto{\pgfqpoint{2.962600in}{2.096996in}}%
\pgfpathlineto{\pgfqpoint{2.942706in}{2.077939in}}%
\pgfpathlineto{\pgfqpoint{2.922812in}{2.086491in}}%
\pgfpathlineto{\pgfqpoint{2.902918in}{2.097793in}}%
\pgfpathlineto{\pgfqpoint{2.883023in}{2.101444in}}%
\pgfpathlineto{\pgfqpoint{2.863129in}{2.092727in}}%
\pgfpathlineto{\pgfqpoint{2.843235in}{2.099822in}}%
\pgfpathlineto{\pgfqpoint{2.823341in}{2.068707in}}%
\pgfpathlineto{\pgfqpoint{2.803446in}{2.074636in}}%
\pgfpathlineto{\pgfqpoint{2.783552in}{2.070824in}}%
\pgfpathlineto{\pgfqpoint{2.763658in}{2.073396in}}%
\pgfpathlineto{\pgfqpoint{2.743763in}{2.075819in}}%
\pgfpathlineto{\pgfqpoint{2.723869in}{2.076336in}}%
\pgfpathlineto{\pgfqpoint{2.703975in}{2.058568in}}%
\pgfpathlineto{\pgfqpoint{2.684081in}{2.052757in}}%
\pgfpathlineto{\pgfqpoint{2.664186in}{2.058572in}}%
\pgfpathlineto{\pgfqpoint{2.644292in}{2.066448in}}%
\pgfpathlineto{\pgfqpoint{2.624398in}{2.055075in}}%
\pgfpathlineto{\pgfqpoint{2.604503in}{2.077153in}}%
\pgfpathlineto{\pgfqpoint{2.584609in}{2.028109in}}%
\pgfpathlineto{\pgfqpoint{2.564715in}{2.080118in}}%
\pgfpathlineto{\pgfqpoint{2.544821in}{2.025241in}}%
\pgfpathlineto{\pgfqpoint{2.524926in}{2.019690in}}%
\pgfpathlineto{\pgfqpoint{2.505032in}{2.080542in}}%
\pgfpathlineto{\pgfqpoint{2.485138in}{2.035405in}}%
\pgfpathlineto{\pgfqpoint{2.465244in}{2.038485in}}%
\pgfpathlineto{\pgfqpoint{2.445349in}{2.087831in}}%
\pgfpathlineto{\pgfqpoint{2.425455in}{2.075453in}}%
\pgfpathlineto{\pgfqpoint{2.405561in}{2.070075in}}%
\pgfpathlineto{\pgfqpoint{2.385666in}{2.029079in}}%
\pgfpathlineto{\pgfqpoint{2.365772in}{2.019063in}}%
\pgfpathlineto{\pgfqpoint{2.345878in}{2.035820in}}%
\pgfpathlineto{\pgfqpoint{2.325984in}{2.004518in}}%
\pgfpathlineto{\pgfqpoint{2.306089in}{2.034989in}}%
\pgfpathlineto{\pgfqpoint{2.286195in}{2.031877in}}%
\pgfpathlineto{\pgfqpoint{2.266301in}{2.047953in}}%
\pgfpathlineto{\pgfqpoint{2.246406in}{2.036785in}}%
\pgfpathlineto{\pgfqpoint{2.226512in}{2.006573in}}%
\pgfpathlineto{\pgfqpoint{2.206618in}{2.048320in}}%
\pgfpathlineto{\pgfqpoint{2.186724in}{2.025772in}}%
\pgfpathlineto{\pgfqpoint{2.166829in}{2.024824in}}%
\pgfpathlineto{\pgfqpoint{2.146935in}{2.037613in}}%
\pgfpathlineto{\pgfqpoint{2.127041in}{1.995851in}}%
\pgfpathlineto{\pgfqpoint{2.107147in}{2.022288in}}%
\pgfpathlineto{\pgfqpoint{2.087252in}{1.988263in}}%
\pgfpathlineto{\pgfqpoint{2.067358in}{1.989674in}}%
\pgfpathlineto{\pgfqpoint{2.047464in}{1.991870in}}%
\pgfpathlineto{\pgfqpoint{2.027569in}{2.016429in}}%
\pgfpathlineto{\pgfqpoint{2.007675in}{1.996366in}}%
\pgfpathlineto{\pgfqpoint{1.987781in}{1.999754in}}%
\pgfpathlineto{\pgfqpoint{1.967887in}{1.998181in}}%
\pgfpathlineto{\pgfqpoint{1.947992in}{1.975954in}}%
\pgfpathlineto{\pgfqpoint{1.928098in}{2.008283in}}%
\pgfpathlineto{\pgfqpoint{1.908204in}{2.000261in}}%
\pgfpathlineto{\pgfqpoint{1.888309in}{1.971834in}}%
\pgfpathlineto{\pgfqpoint{1.868415in}{1.973939in}}%
\pgfpathlineto{\pgfqpoint{1.848521in}{1.977682in}}%
\pgfpathlineto{\pgfqpoint{1.828627in}{1.999749in}}%
\pgfpathlineto{\pgfqpoint{1.808732in}{1.986107in}}%
\pgfpathlineto{\pgfqpoint{1.788838in}{1.987999in}}%
\pgfpathlineto{\pgfqpoint{1.768944in}{1.989057in}}%
\pgfpathlineto{\pgfqpoint{1.749049in}{1.993195in}}%
\pgfpathlineto{\pgfqpoint{1.729155in}{1.984344in}}%
\pgfpathlineto{\pgfqpoint{1.709261in}{1.968180in}}%
\pgfpathlineto{\pgfqpoint{1.689367in}{1.945034in}}%
\pgfpathlineto{\pgfqpoint{1.669472in}{1.922830in}}%
\pgfpathlineto{\pgfqpoint{1.649578in}{1.971107in}}%
\pgfpathlineto{\pgfqpoint{1.629684in}{1.957578in}}%
\pgfpathlineto{\pgfqpoint{1.609790in}{1.933286in}}%
\pgfpathlineto{\pgfqpoint{1.589895in}{1.953096in}}%
\pgfpathlineto{\pgfqpoint{1.570001in}{1.957066in}}%
\pgfpathlineto{\pgfqpoint{1.550107in}{1.962192in}}%
\pgfpathlineto{\pgfqpoint{1.530212in}{1.921777in}}%
\pgfpathlineto{\pgfqpoint{1.510318in}{1.948256in}}%
\pgfpathlineto{\pgfqpoint{1.490424in}{1.933215in}}%
\pgfpathlineto{\pgfqpoint{1.470530in}{1.914462in}}%
\pgfpathlineto{\pgfqpoint{1.450635in}{1.928114in}}%
\pgfpathlineto{\pgfqpoint{1.430741in}{1.916126in}}%
\pgfpathlineto{\pgfqpoint{1.410847in}{1.922038in}}%
\pgfpathlineto{\pgfqpoint{1.390952in}{1.940164in}}%
\pgfpathlineto{\pgfqpoint{1.371058in}{1.892389in}}%
\pgfpathlineto{\pgfqpoint{1.351164in}{1.897234in}}%
\pgfpathlineto{\pgfqpoint{1.331270in}{1.937243in}}%
\pgfpathlineto{\pgfqpoint{1.311375in}{1.914089in}}%
\pgfpathlineto{\pgfqpoint{1.291481in}{1.882961in}}%
\pgfpathlineto{\pgfqpoint{1.271587in}{1.889596in}}%
\pgfpathlineto{\pgfqpoint{1.251693in}{1.891268in}}%
\pgfpathlineto{\pgfqpoint{1.231798in}{1.877615in}}%
\pgfpathlineto{\pgfqpoint{1.211904in}{1.891371in}}%
\pgfpathlineto{\pgfqpoint{1.192010in}{1.872829in}}%
\pgfpathlineto{\pgfqpoint{1.172115in}{1.848639in}}%
\pgfpathlineto{\pgfqpoint{1.152221in}{1.862339in}}%
\pgfpathlineto{\pgfqpoint{1.132327in}{1.834368in}}%
\pgfpathlineto{\pgfqpoint{1.112433in}{1.847327in}}%
\pgfpathlineto{\pgfqpoint{1.092538in}{1.867244in}}%
\pgfpathlineto{\pgfqpoint{1.072644in}{1.822176in}}%
\pgfpathlineto{\pgfqpoint{1.052750in}{1.820527in}}%
\pgfpathlineto{\pgfqpoint{1.032855in}{1.823505in}}%
\pgfpathlineto{\pgfqpoint{1.012961in}{1.786156in}}%
\pgfpathlineto{\pgfqpoint{0.993067in}{1.767242in}}%
\pgfpathlineto{\pgfqpoint{0.973173in}{1.765613in}}%
\pgfpathlineto{\pgfqpoint{0.953278in}{1.730833in}}%
\pgfpathlineto{\pgfqpoint{0.933384in}{1.709454in}}%
\pgfpathlineto{\pgfqpoint{0.913490in}{1.708105in}}%
\pgfpathlineto{\pgfqpoint{0.893596in}{1.673027in}}%
\pgfpathlineto{\pgfqpoint{0.873701in}{1.631931in}}%
\pgfpathlineto{\pgfqpoint{0.853807in}{1.620033in}}%
\pgfpathlineto{\pgfqpoint{0.833913in}{1.625457in}}%
\pgfpathlineto{\pgfqpoint{0.814018in}{1.602043in}}%
\pgfpathlineto{\pgfqpoint{0.794124in}{1.570397in}}%
\pgfpathlineto{\pgfqpoint{0.774230in}{1.574224in}}%
\pgfpathlineto{\pgfqpoint{0.754336in}{1.501759in}}%
\pgfpathlineto{\pgfqpoint{0.734441in}{1.472550in}}%
\pgfpathlineto{\pgfqpoint{0.714547in}{1.434856in}}%
\pgfpathlineto{\pgfqpoint{0.694653in}{1.388916in}}%
\pgfpathlineto{\pgfqpoint{0.674758in}{1.354519in}}%
\pgfpathlineto{\pgfqpoint{0.654864in}{1.306526in}}%
\pgfpathlineto{\pgfqpoint{0.634970in}{1.272487in}}%
\pgfpathlineto{\pgfqpoint{0.615076in}{1.236899in}}%
\pgfpathlineto{\pgfqpoint{0.595181in}{1.241494in}}%
\pgfpathlineto{\pgfqpoint{0.575287in}{1.274943in}}%
\pgfpathlineto{\pgfqpoint{0.555393in}{0.536851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555393in}{0.536851in}}{\pgfqpoint{3.978856in}{2.874482in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607843,0.349020,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555393in}{0.536851in}}%
\pgfpathlineto{\pgfqpoint{0.555393in}{0.536851in}}%
\pgfpathlineto{\pgfqpoint{0.575287in}{1.308196in}}%
\pgfpathlineto{\pgfqpoint{0.595181in}{1.282368in}}%
\pgfpathlineto{\pgfqpoint{0.615076in}{1.286631in}}%
\pgfpathlineto{\pgfqpoint{0.634970in}{1.309204in}}%
\pgfpathlineto{\pgfqpoint{0.654864in}{1.353177in}}%
\pgfpathlineto{\pgfqpoint{0.674758in}{1.431105in}}%
\pgfpathlineto{\pgfqpoint{0.694653in}{1.455864in}}%
\pgfpathlineto{\pgfqpoint{0.714547in}{1.508486in}}%
\pgfpathlineto{\pgfqpoint{0.734441in}{1.540825in}}%
\pgfpathlineto{\pgfqpoint{0.754336in}{1.577507in}}%
\pgfpathlineto{\pgfqpoint{0.774230in}{1.634811in}}%
\pgfpathlineto{\pgfqpoint{0.794124in}{1.641997in}}%
\pgfpathlineto{\pgfqpoint{0.814018in}{1.658060in}}%
\pgfpathlineto{\pgfqpoint{0.833913in}{1.714264in}}%
\pgfpathlineto{\pgfqpoint{0.853807in}{1.701534in}}%
\pgfpathlineto{\pgfqpoint{0.873701in}{1.681496in}}%
\pgfpathlineto{\pgfqpoint{0.893596in}{1.737554in}}%
\pgfpathlineto{\pgfqpoint{0.913490in}{1.779435in}}%
\pgfpathlineto{\pgfqpoint{0.933384in}{1.777175in}}%
\pgfpathlineto{\pgfqpoint{0.953278in}{1.822850in}}%
\pgfpathlineto{\pgfqpoint{0.973173in}{1.850992in}}%
\pgfpathlineto{\pgfqpoint{0.993067in}{1.826058in}}%
\pgfpathlineto{\pgfqpoint{1.012961in}{1.855304in}}%
\pgfpathlineto{\pgfqpoint{1.032855in}{1.885080in}}%
\pgfpathlineto{\pgfqpoint{1.052750in}{1.908532in}}%
\pgfpathlineto{\pgfqpoint{1.072644in}{1.897917in}}%
\pgfpathlineto{\pgfqpoint{1.092538in}{1.951258in}}%
\pgfpathlineto{\pgfqpoint{1.112433in}{1.905140in}}%
\pgfpathlineto{\pgfqpoint{1.132327in}{1.910963in}}%
\pgfpathlineto{\pgfqpoint{1.152221in}{1.929998in}}%
\pgfpathlineto{\pgfqpoint{1.172115in}{1.906934in}}%
\pgfpathlineto{\pgfqpoint{1.192010in}{1.922343in}}%
\pgfpathlineto{\pgfqpoint{1.211904in}{1.946647in}}%
\pgfpathlineto{\pgfqpoint{1.231798in}{1.929772in}}%
\pgfpathlineto{\pgfqpoint{1.251693in}{1.959017in}}%
\pgfpathlineto{\pgfqpoint{1.271587in}{1.959980in}}%
\pgfpathlineto{\pgfqpoint{1.291481in}{1.945316in}}%
\pgfpathlineto{\pgfqpoint{1.311375in}{1.972164in}}%
\pgfpathlineto{\pgfqpoint{1.331270in}{2.030595in}}%
\pgfpathlineto{\pgfqpoint{1.351164in}{1.944319in}}%
\pgfpathlineto{\pgfqpoint{1.371058in}{1.945972in}}%
\pgfpathlineto{\pgfqpoint{1.390952in}{2.034760in}}%
\pgfpathlineto{\pgfqpoint{1.410847in}{1.982808in}}%
\pgfpathlineto{\pgfqpoint{1.430741in}{1.976762in}}%
\pgfpathlineto{\pgfqpoint{1.450635in}{1.981291in}}%
\pgfpathlineto{\pgfqpoint{1.470530in}{1.957676in}}%
\pgfpathlineto{\pgfqpoint{1.490424in}{2.011486in}}%
\pgfpathlineto{\pgfqpoint{1.510318in}{2.039162in}}%
\pgfpathlineto{\pgfqpoint{1.530212in}{1.943328in}}%
\pgfpathlineto{\pgfqpoint{1.550107in}{2.015578in}}%
\pgfpathlineto{\pgfqpoint{1.570001in}{2.015469in}}%
\pgfpathlineto{\pgfqpoint{1.589895in}{1.999280in}}%
\pgfpathlineto{\pgfqpoint{1.609790in}{1.987646in}}%
\pgfpathlineto{\pgfqpoint{1.629684in}{2.045831in}}%
\pgfpathlineto{\pgfqpoint{1.649578in}{2.038188in}}%
\pgfpathlineto{\pgfqpoint{1.669472in}{1.964004in}}%
\pgfpathlineto{\pgfqpoint{1.689367in}{1.999030in}}%
\pgfpathlineto{\pgfqpoint{1.709261in}{2.022232in}}%
\pgfpathlineto{\pgfqpoint{1.729155in}{2.097921in}}%
\pgfpathlineto{\pgfqpoint{1.749049in}{2.063905in}}%
\pgfpathlineto{\pgfqpoint{1.768944in}{2.070134in}}%
\pgfpathlineto{\pgfqpoint{1.788838in}{2.059165in}}%
\pgfpathlineto{\pgfqpoint{1.808732in}{2.047981in}}%
\pgfpathlineto{\pgfqpoint{1.828627in}{2.083002in}}%
\pgfpathlineto{\pgfqpoint{1.848521in}{2.057812in}}%
\pgfpathlineto{\pgfqpoint{1.868415in}{2.039368in}}%
\pgfpathlineto{\pgfqpoint{1.888309in}{2.026514in}}%
\pgfpathlineto{\pgfqpoint{1.908204in}{2.067392in}}%
\pgfpathlineto{\pgfqpoint{1.928098in}{2.082564in}}%
\pgfpathlineto{\pgfqpoint{1.947992in}{2.037959in}}%
\pgfpathlineto{\pgfqpoint{1.967887in}{2.054919in}}%
\pgfpathlineto{\pgfqpoint{1.987781in}{2.045246in}}%
\pgfpathlineto{\pgfqpoint{2.007675in}{2.069935in}}%
\pgfpathlineto{\pgfqpoint{2.027569in}{2.090372in}}%
\pgfpathlineto{\pgfqpoint{2.047464in}{2.054578in}}%
\pgfpathlineto{\pgfqpoint{2.067358in}{2.045313in}}%
\pgfpathlineto{\pgfqpoint{2.087252in}{2.057558in}}%
\pgfpathlineto{\pgfqpoint{2.107147in}{2.078998in}}%
\pgfpathlineto{\pgfqpoint{2.127041in}{2.062791in}}%
\pgfpathlineto{\pgfqpoint{2.146935in}{2.114729in}}%
\pgfpathlineto{\pgfqpoint{2.166829in}{2.067547in}}%
\pgfpathlineto{\pgfqpoint{2.186724in}{2.107250in}}%
\pgfpathlineto{\pgfqpoint{2.206618in}{2.104930in}}%
\pgfpathlineto{\pgfqpoint{2.226512in}{2.069174in}}%
\pgfpathlineto{\pgfqpoint{2.246406in}{2.112864in}}%
\pgfpathlineto{\pgfqpoint{2.266301in}{2.126027in}}%
\pgfpathlineto{\pgfqpoint{2.286195in}{2.112123in}}%
\pgfpathlineto{\pgfqpoint{2.306089in}{2.111316in}}%
\pgfpathlineto{\pgfqpoint{2.325984in}{2.071924in}}%
\pgfpathlineto{\pgfqpoint{2.345878in}{2.101465in}}%
\pgfpathlineto{\pgfqpoint{2.365772in}{2.122685in}}%
\pgfpathlineto{\pgfqpoint{2.385666in}{2.073850in}}%
\pgfpathlineto{\pgfqpoint{2.405561in}{2.164049in}}%
\pgfpathlineto{\pgfqpoint{2.425455in}{2.164699in}}%
\pgfpathlineto{\pgfqpoint{2.445349in}{2.200343in}}%
\pgfpathlineto{\pgfqpoint{2.465244in}{2.116846in}}%
\pgfpathlineto{\pgfqpoint{2.485138in}{2.121112in}}%
\pgfpathlineto{\pgfqpoint{2.505032in}{2.173357in}}%
\pgfpathlineto{\pgfqpoint{2.524926in}{2.064732in}}%
\pgfpathlineto{\pgfqpoint{2.544821in}{2.086143in}}%
\pgfpathlineto{\pgfqpoint{2.564715in}{2.139083in}}%
\pgfpathlineto{\pgfqpoint{2.584609in}{2.112537in}}%
\pgfpathlineto{\pgfqpoint{2.604503in}{2.128444in}}%
\pgfpathlineto{\pgfqpoint{2.624398in}{2.130654in}}%
\pgfpathlineto{\pgfqpoint{2.644292in}{2.173916in}}%
\pgfpathlineto{\pgfqpoint{2.664186in}{2.137041in}}%
\pgfpathlineto{\pgfqpoint{2.684081in}{2.134552in}}%
\pgfpathlineto{\pgfqpoint{2.703975in}{2.127579in}}%
\pgfpathlineto{\pgfqpoint{2.723869in}{2.149528in}}%
\pgfpathlineto{\pgfqpoint{2.743763in}{2.141806in}}%
\pgfpathlineto{\pgfqpoint{2.763658in}{2.150676in}}%
\pgfpathlineto{\pgfqpoint{2.783552in}{2.126207in}}%
\pgfpathlineto{\pgfqpoint{2.803446in}{2.144351in}}%
\pgfpathlineto{\pgfqpoint{2.823341in}{2.158317in}}%
\pgfpathlineto{\pgfqpoint{2.843235in}{2.173733in}}%
\pgfpathlineto{\pgfqpoint{2.863129in}{2.159376in}}%
\pgfpathlineto{\pgfqpoint{2.883023in}{2.181297in}}%
\pgfpathlineto{\pgfqpoint{2.902918in}{2.171908in}}%
\pgfpathlineto{\pgfqpoint{2.922812in}{2.133897in}}%
\pgfpathlineto{\pgfqpoint{2.942706in}{2.151264in}}%
\pgfpathlineto{\pgfqpoint{2.962600in}{2.160814in}}%
\pgfpathlineto{\pgfqpoint{2.982495in}{2.190469in}}%
\pgfpathlineto{\pgfqpoint{3.002389in}{2.169401in}}%
\pgfpathlineto{\pgfqpoint{3.022283in}{2.189226in}}%
\pgfpathlineto{\pgfqpoint{3.042178in}{2.236431in}}%
\pgfpathlineto{\pgfqpoint{3.062072in}{2.131942in}}%
\pgfpathlineto{\pgfqpoint{3.081966in}{2.165850in}}%
\pgfpathlineto{\pgfqpoint{3.101860in}{2.154191in}}%
\pgfpathlineto{\pgfqpoint{3.121755in}{2.194005in}}%
\pgfpathlineto{\pgfqpoint{3.141649in}{2.179139in}}%
\pgfpathlineto{\pgfqpoint{3.161543in}{2.194457in}}%
\pgfpathlineto{\pgfqpoint{3.181438in}{2.145647in}}%
\pgfpathlineto{\pgfqpoint{3.201332in}{2.150493in}}%
\pgfpathlineto{\pgfqpoint{3.221226in}{2.217919in}}%
\pgfpathlineto{\pgfqpoint{3.241120in}{2.219756in}}%
\pgfpathlineto{\pgfqpoint{3.261015in}{2.205941in}}%
\pgfpathlineto{\pgfqpoint{3.280909in}{2.165233in}}%
\pgfpathlineto{\pgfqpoint{3.300803in}{2.165131in}}%
\pgfpathlineto{\pgfqpoint{3.320697in}{2.146329in}}%
\pgfpathlineto{\pgfqpoint{3.340592in}{2.191434in}}%
\pgfpathlineto{\pgfqpoint{3.360486in}{2.256144in}}%
\pgfpathlineto{\pgfqpoint{3.380380in}{2.157530in}}%
\pgfpathlineto{\pgfqpoint{3.400275in}{2.162659in}}%
\pgfpathlineto{\pgfqpoint{3.420169in}{2.196524in}}%
\pgfpathlineto{\pgfqpoint{3.440063in}{2.197091in}}%
\pgfpathlineto{\pgfqpoint{3.459957in}{2.233531in}}%
\pgfpathlineto{\pgfqpoint{3.479852in}{2.151011in}}%
\pgfpathlineto{\pgfqpoint{3.499746in}{2.170579in}}%
\pgfpathlineto{\pgfqpoint{3.519640in}{2.234345in}}%
\pgfpathlineto{\pgfqpoint{3.539535in}{2.219248in}}%
\pgfpathlineto{\pgfqpoint{3.559429in}{2.212867in}}%
\pgfpathlineto{\pgfqpoint{3.579323in}{2.222495in}}%
\pgfpathlineto{\pgfqpoint{3.599217in}{2.236356in}}%
\pgfpathlineto{\pgfqpoint{3.619112in}{2.225129in}}%
\pgfpathlineto{\pgfqpoint{3.639006in}{2.174153in}}%
\pgfpathlineto{\pgfqpoint{3.658900in}{2.185855in}}%
\pgfpathlineto{\pgfqpoint{3.678795in}{2.220740in}}%
\pgfpathlineto{\pgfqpoint{3.698689in}{2.201902in}}%
\pgfpathlineto{\pgfqpoint{3.718583in}{2.234315in}}%
\pgfpathlineto{\pgfqpoint{3.738477in}{2.228183in}}%
\pgfpathlineto{\pgfqpoint{3.758372in}{2.198969in}}%
\pgfpathlineto{\pgfqpoint{3.778266in}{2.180228in}}%
\pgfpathlineto{\pgfqpoint{3.798160in}{2.203066in}}%
\pgfpathlineto{\pgfqpoint{3.818054in}{2.196460in}}%
\pgfpathlineto{\pgfqpoint{3.837949in}{2.168706in}}%
\pgfpathlineto{\pgfqpoint{3.857843in}{2.218324in}}%
\pgfpathlineto{\pgfqpoint{3.877737in}{2.247981in}}%
\pgfpathlineto{\pgfqpoint{3.897632in}{2.164164in}}%
\pgfpathlineto{\pgfqpoint{3.917526in}{2.194265in}}%
\pgfpathlineto{\pgfqpoint{3.937420in}{2.217047in}}%
\pgfpathlineto{\pgfqpoint{3.957314in}{2.199587in}}%
\pgfpathlineto{\pgfqpoint{3.977209in}{2.270007in}}%
\pgfpathlineto{\pgfqpoint{3.997103in}{2.191943in}}%
\pgfpathlineto{\pgfqpoint{4.016997in}{2.180407in}}%
\pgfpathlineto{\pgfqpoint{4.036892in}{2.235697in}}%
\pgfpathlineto{\pgfqpoint{4.056786in}{2.229482in}}%
\pgfpathlineto{\pgfqpoint{4.076680in}{2.200432in}}%
\pgfpathlineto{\pgfqpoint{4.096574in}{2.194874in}}%
\pgfpathlineto{\pgfqpoint{4.116469in}{2.171314in}}%
\pgfpathlineto{\pgfqpoint{4.136363in}{2.221158in}}%
\pgfpathlineto{\pgfqpoint{4.156257in}{2.252672in}}%
\pgfpathlineto{\pgfqpoint{4.176151in}{2.222436in}}%
\pgfpathlineto{\pgfqpoint{4.196046in}{2.209045in}}%
\pgfpathlineto{\pgfqpoint{4.215940in}{2.223433in}}%
\pgfpathlineto{\pgfqpoint{4.235834in}{2.255393in}}%
\pgfpathlineto{\pgfqpoint{4.255729in}{2.222374in}}%
\pgfpathlineto{\pgfqpoint{4.275623in}{2.220761in}}%
\pgfpathlineto{\pgfqpoint{4.295517in}{2.174185in}}%
\pgfpathlineto{\pgfqpoint{4.315411in}{2.231703in}}%
\pgfpathlineto{\pgfqpoint{4.335306in}{2.238198in}}%
\pgfpathlineto{\pgfqpoint{4.355200in}{2.220022in}}%
\pgfpathlineto{\pgfqpoint{4.375094in}{2.201371in}}%
\pgfpathlineto{\pgfqpoint{4.394989in}{2.256480in}}%
\pgfpathlineto{\pgfqpoint{4.414883in}{2.247797in}}%
\pgfpathlineto{\pgfqpoint{4.434777in}{2.229362in}}%
\pgfpathlineto{\pgfqpoint{4.454671in}{2.238957in}}%
\pgfpathlineto{\pgfqpoint{4.474566in}{2.234542in}}%
\pgfpathlineto{\pgfqpoint{4.494460in}{2.226067in}}%
\pgfpathlineto{\pgfqpoint{4.514354in}{2.218480in}}%
\pgfpathlineto{\pgfqpoint{4.534248in}{2.166596in}}%
\pgfpathlineto{\pgfqpoint{4.534248in}{2.117696in}}%
\pgfpathlineto{\pgfqpoint{4.534248in}{2.117696in}}%
\pgfpathlineto{\pgfqpoint{4.514354in}{2.145527in}}%
\pgfpathlineto{\pgfqpoint{4.494460in}{2.157000in}}%
\pgfpathlineto{\pgfqpoint{4.474566in}{2.145906in}}%
\pgfpathlineto{\pgfqpoint{4.454671in}{2.154025in}}%
\pgfpathlineto{\pgfqpoint{4.434777in}{2.152732in}}%
\pgfpathlineto{\pgfqpoint{4.414883in}{2.146571in}}%
\pgfpathlineto{\pgfqpoint{4.394989in}{2.144943in}}%
\pgfpathlineto{\pgfqpoint{4.375094in}{2.137180in}}%
\pgfpathlineto{\pgfqpoint{4.355200in}{2.125490in}}%
\pgfpathlineto{\pgfqpoint{4.335306in}{2.140447in}}%
\pgfpathlineto{\pgfqpoint{4.315411in}{2.159752in}}%
\pgfpathlineto{\pgfqpoint{4.295517in}{2.116083in}}%
\pgfpathlineto{\pgfqpoint{4.275623in}{2.149969in}}%
\pgfpathlineto{\pgfqpoint{4.255729in}{2.142015in}}%
\pgfpathlineto{\pgfqpoint{4.235834in}{2.157311in}}%
\pgfpathlineto{\pgfqpoint{4.215940in}{2.151303in}}%
\pgfpathlineto{\pgfqpoint{4.196046in}{2.154974in}}%
\pgfpathlineto{\pgfqpoint{4.176151in}{2.138837in}}%
\pgfpathlineto{\pgfqpoint{4.156257in}{2.139436in}}%
\pgfpathlineto{\pgfqpoint{4.136363in}{2.133776in}}%
\pgfpathlineto{\pgfqpoint{4.116469in}{2.113278in}}%
\pgfpathlineto{\pgfqpoint{4.096574in}{2.111250in}}%
\pgfpathlineto{\pgfqpoint{4.076680in}{2.131308in}}%
\pgfpathlineto{\pgfqpoint{4.056786in}{2.146580in}}%
\pgfpathlineto{\pgfqpoint{4.036892in}{2.142717in}}%
\pgfpathlineto{\pgfqpoint{4.016997in}{2.121164in}}%
\pgfpathlineto{\pgfqpoint{3.997103in}{2.131320in}}%
\pgfpathlineto{\pgfqpoint{3.977209in}{2.175355in}}%
\pgfpathlineto{\pgfqpoint{3.957314in}{2.129687in}}%
\pgfpathlineto{\pgfqpoint{3.937420in}{2.129331in}}%
\pgfpathlineto{\pgfqpoint{3.917526in}{2.129364in}}%
\pgfpathlineto{\pgfqpoint{3.897632in}{2.102337in}}%
\pgfpathlineto{\pgfqpoint{3.877737in}{2.147360in}}%
\pgfpathlineto{\pgfqpoint{3.857843in}{2.142535in}}%
\pgfpathlineto{\pgfqpoint{3.837949in}{2.103229in}}%
\pgfpathlineto{\pgfqpoint{3.818054in}{2.129702in}}%
\pgfpathlineto{\pgfqpoint{3.798160in}{2.134581in}}%
\pgfpathlineto{\pgfqpoint{3.778266in}{2.125954in}}%
\pgfpathlineto{\pgfqpoint{3.758372in}{2.120584in}}%
\pgfpathlineto{\pgfqpoint{3.738477in}{2.136989in}}%
\pgfpathlineto{\pgfqpoint{3.718583in}{2.147961in}}%
\pgfpathlineto{\pgfqpoint{3.698689in}{2.117019in}}%
\pgfpathlineto{\pgfqpoint{3.678795in}{2.149798in}}%
\pgfpathlineto{\pgfqpoint{3.658900in}{2.117668in}}%
\pgfpathlineto{\pgfqpoint{3.639006in}{2.113130in}}%
\pgfpathlineto{\pgfqpoint{3.619112in}{2.142347in}}%
\pgfpathlineto{\pgfqpoint{3.599217in}{2.144465in}}%
\pgfpathlineto{\pgfqpoint{3.579323in}{2.131818in}}%
\pgfpathlineto{\pgfqpoint{3.559429in}{2.141723in}}%
\pgfpathlineto{\pgfqpoint{3.539535in}{2.116967in}}%
\pgfpathlineto{\pgfqpoint{3.519640in}{2.147762in}}%
\pgfpathlineto{\pgfqpoint{3.499746in}{2.107180in}}%
\pgfpathlineto{\pgfqpoint{3.479852in}{2.087645in}}%
\pgfpathlineto{\pgfqpoint{3.459957in}{2.128971in}}%
\pgfpathlineto{\pgfqpoint{3.440063in}{2.117599in}}%
\pgfpathlineto{\pgfqpoint{3.420169in}{2.107987in}}%
\pgfpathlineto{\pgfqpoint{3.400275in}{2.101062in}}%
\pgfpathlineto{\pgfqpoint{3.380380in}{2.092479in}}%
\pgfpathlineto{\pgfqpoint{3.360486in}{2.148831in}}%
\pgfpathlineto{\pgfqpoint{3.340592in}{2.110318in}}%
\pgfpathlineto{\pgfqpoint{3.320697in}{2.075200in}}%
\pgfpathlineto{\pgfqpoint{3.300803in}{2.095162in}}%
\pgfpathlineto{\pgfqpoint{3.280909in}{2.096763in}}%
\pgfpathlineto{\pgfqpoint{3.261015in}{2.116747in}}%
\pgfpathlineto{\pgfqpoint{3.241120in}{2.145044in}}%
\pgfpathlineto{\pgfqpoint{3.221226in}{2.122525in}}%
\pgfpathlineto{\pgfqpoint{3.201332in}{2.105877in}}%
\pgfpathlineto{\pgfqpoint{3.181438in}{2.082404in}}%
\pgfpathlineto{\pgfqpoint{3.161543in}{2.122799in}}%
\pgfpathlineto{\pgfqpoint{3.141649in}{2.080437in}}%
\pgfpathlineto{\pgfqpoint{3.121755in}{2.100087in}}%
\pgfpathlineto{\pgfqpoint{3.101860in}{2.091744in}}%
\pgfpathlineto{\pgfqpoint{3.081966in}{2.110776in}}%
\pgfpathlineto{\pgfqpoint{3.062072in}{2.083309in}}%
\pgfpathlineto{\pgfqpoint{3.042178in}{2.124817in}}%
\pgfpathlineto{\pgfqpoint{3.022283in}{2.093851in}}%
\pgfpathlineto{\pgfqpoint{3.002389in}{2.097853in}}%
\pgfpathlineto{\pgfqpoint{2.982495in}{2.107380in}}%
\pgfpathlineto{\pgfqpoint{2.962600in}{2.096996in}}%
\pgfpathlineto{\pgfqpoint{2.942706in}{2.077939in}}%
\pgfpathlineto{\pgfqpoint{2.922812in}{2.086491in}}%
\pgfpathlineto{\pgfqpoint{2.902918in}{2.097793in}}%
\pgfpathlineto{\pgfqpoint{2.883023in}{2.101444in}}%
\pgfpathlineto{\pgfqpoint{2.863129in}{2.092727in}}%
\pgfpathlineto{\pgfqpoint{2.843235in}{2.099822in}}%
\pgfpathlineto{\pgfqpoint{2.823341in}{2.068707in}}%
\pgfpathlineto{\pgfqpoint{2.803446in}{2.074636in}}%
\pgfpathlineto{\pgfqpoint{2.783552in}{2.070824in}}%
\pgfpathlineto{\pgfqpoint{2.763658in}{2.073396in}}%
\pgfpathlineto{\pgfqpoint{2.743763in}{2.075819in}}%
\pgfpathlineto{\pgfqpoint{2.723869in}{2.076336in}}%
\pgfpathlineto{\pgfqpoint{2.703975in}{2.058568in}}%
\pgfpathlineto{\pgfqpoint{2.684081in}{2.052757in}}%
\pgfpathlineto{\pgfqpoint{2.664186in}{2.058572in}}%
\pgfpathlineto{\pgfqpoint{2.644292in}{2.066448in}}%
\pgfpathlineto{\pgfqpoint{2.624398in}{2.055075in}}%
\pgfpathlineto{\pgfqpoint{2.604503in}{2.077153in}}%
\pgfpathlineto{\pgfqpoint{2.584609in}{2.028109in}}%
\pgfpathlineto{\pgfqpoint{2.564715in}{2.080118in}}%
\pgfpathlineto{\pgfqpoint{2.544821in}{2.025241in}}%
\pgfpathlineto{\pgfqpoint{2.524926in}{2.019690in}}%
\pgfpathlineto{\pgfqpoint{2.505032in}{2.080542in}}%
\pgfpathlineto{\pgfqpoint{2.485138in}{2.035405in}}%
\pgfpathlineto{\pgfqpoint{2.465244in}{2.038485in}}%
\pgfpathlineto{\pgfqpoint{2.445349in}{2.087831in}}%
\pgfpathlineto{\pgfqpoint{2.425455in}{2.075453in}}%
\pgfpathlineto{\pgfqpoint{2.405561in}{2.070075in}}%
\pgfpathlineto{\pgfqpoint{2.385666in}{2.029079in}}%
\pgfpathlineto{\pgfqpoint{2.365772in}{2.019063in}}%
\pgfpathlineto{\pgfqpoint{2.345878in}{2.035820in}}%
\pgfpathlineto{\pgfqpoint{2.325984in}{2.004518in}}%
\pgfpathlineto{\pgfqpoint{2.306089in}{2.034989in}}%
\pgfpathlineto{\pgfqpoint{2.286195in}{2.031877in}}%
\pgfpathlineto{\pgfqpoint{2.266301in}{2.047953in}}%
\pgfpathlineto{\pgfqpoint{2.246406in}{2.036785in}}%
\pgfpathlineto{\pgfqpoint{2.226512in}{2.006573in}}%
\pgfpathlineto{\pgfqpoint{2.206618in}{2.048320in}}%
\pgfpathlineto{\pgfqpoint{2.186724in}{2.025772in}}%
\pgfpathlineto{\pgfqpoint{2.166829in}{2.024824in}}%
\pgfpathlineto{\pgfqpoint{2.146935in}{2.037613in}}%
\pgfpathlineto{\pgfqpoint{2.127041in}{1.995851in}}%
\pgfpathlineto{\pgfqpoint{2.107147in}{2.022288in}}%
\pgfpathlineto{\pgfqpoint{2.087252in}{1.988263in}}%
\pgfpathlineto{\pgfqpoint{2.067358in}{1.989674in}}%
\pgfpathlineto{\pgfqpoint{2.047464in}{1.991870in}}%
\pgfpathlineto{\pgfqpoint{2.027569in}{2.016429in}}%
\pgfpathlineto{\pgfqpoint{2.007675in}{1.996366in}}%
\pgfpathlineto{\pgfqpoint{1.987781in}{1.999754in}}%
\pgfpathlineto{\pgfqpoint{1.967887in}{1.998181in}}%
\pgfpathlineto{\pgfqpoint{1.947992in}{1.975954in}}%
\pgfpathlineto{\pgfqpoint{1.928098in}{2.008283in}}%
\pgfpathlineto{\pgfqpoint{1.908204in}{2.000261in}}%
\pgfpathlineto{\pgfqpoint{1.888309in}{1.971834in}}%
\pgfpathlineto{\pgfqpoint{1.868415in}{1.973939in}}%
\pgfpathlineto{\pgfqpoint{1.848521in}{1.977682in}}%
\pgfpathlineto{\pgfqpoint{1.828627in}{1.999749in}}%
\pgfpathlineto{\pgfqpoint{1.808732in}{1.986107in}}%
\pgfpathlineto{\pgfqpoint{1.788838in}{1.987999in}}%
\pgfpathlineto{\pgfqpoint{1.768944in}{1.989057in}}%
\pgfpathlineto{\pgfqpoint{1.749049in}{1.993195in}}%
\pgfpathlineto{\pgfqpoint{1.729155in}{1.984344in}}%
\pgfpathlineto{\pgfqpoint{1.709261in}{1.968180in}}%
\pgfpathlineto{\pgfqpoint{1.689367in}{1.945034in}}%
\pgfpathlineto{\pgfqpoint{1.669472in}{1.922830in}}%
\pgfpathlineto{\pgfqpoint{1.649578in}{1.971107in}}%
\pgfpathlineto{\pgfqpoint{1.629684in}{1.957578in}}%
\pgfpathlineto{\pgfqpoint{1.609790in}{1.933286in}}%
\pgfpathlineto{\pgfqpoint{1.589895in}{1.953096in}}%
\pgfpathlineto{\pgfqpoint{1.570001in}{1.957066in}}%
\pgfpathlineto{\pgfqpoint{1.550107in}{1.962192in}}%
\pgfpathlineto{\pgfqpoint{1.530212in}{1.921777in}}%
\pgfpathlineto{\pgfqpoint{1.510318in}{1.948256in}}%
\pgfpathlineto{\pgfqpoint{1.490424in}{1.933215in}}%
\pgfpathlineto{\pgfqpoint{1.470530in}{1.914462in}}%
\pgfpathlineto{\pgfqpoint{1.450635in}{1.928114in}}%
\pgfpathlineto{\pgfqpoint{1.430741in}{1.916126in}}%
\pgfpathlineto{\pgfqpoint{1.410847in}{1.922038in}}%
\pgfpathlineto{\pgfqpoint{1.390952in}{1.940164in}}%
\pgfpathlineto{\pgfqpoint{1.371058in}{1.892389in}}%
\pgfpathlineto{\pgfqpoint{1.351164in}{1.897234in}}%
\pgfpathlineto{\pgfqpoint{1.331270in}{1.937243in}}%
\pgfpathlineto{\pgfqpoint{1.311375in}{1.914089in}}%
\pgfpathlineto{\pgfqpoint{1.291481in}{1.882961in}}%
\pgfpathlineto{\pgfqpoint{1.271587in}{1.889596in}}%
\pgfpathlineto{\pgfqpoint{1.251693in}{1.891268in}}%
\pgfpathlineto{\pgfqpoint{1.231798in}{1.877615in}}%
\pgfpathlineto{\pgfqpoint{1.211904in}{1.891371in}}%
\pgfpathlineto{\pgfqpoint{1.192010in}{1.872829in}}%
\pgfpathlineto{\pgfqpoint{1.172115in}{1.848639in}}%
\pgfpathlineto{\pgfqpoint{1.152221in}{1.862339in}}%
\pgfpathlineto{\pgfqpoint{1.132327in}{1.834368in}}%
\pgfpathlineto{\pgfqpoint{1.112433in}{1.847327in}}%
\pgfpathlineto{\pgfqpoint{1.092538in}{1.867244in}}%
\pgfpathlineto{\pgfqpoint{1.072644in}{1.822176in}}%
\pgfpathlineto{\pgfqpoint{1.052750in}{1.820527in}}%
\pgfpathlineto{\pgfqpoint{1.032855in}{1.823505in}}%
\pgfpathlineto{\pgfqpoint{1.012961in}{1.786156in}}%
\pgfpathlineto{\pgfqpoint{0.993067in}{1.767242in}}%
\pgfpathlineto{\pgfqpoint{0.973173in}{1.765613in}}%
\pgfpathlineto{\pgfqpoint{0.953278in}{1.730833in}}%
\pgfpathlineto{\pgfqpoint{0.933384in}{1.709454in}}%
\pgfpathlineto{\pgfqpoint{0.913490in}{1.708105in}}%
\pgfpathlineto{\pgfqpoint{0.893596in}{1.673027in}}%
\pgfpathlineto{\pgfqpoint{0.873701in}{1.631931in}}%
\pgfpathlineto{\pgfqpoint{0.853807in}{1.620033in}}%
\pgfpathlineto{\pgfqpoint{0.833913in}{1.625457in}}%
\pgfpathlineto{\pgfqpoint{0.814018in}{1.602043in}}%
\pgfpathlineto{\pgfqpoint{0.794124in}{1.570397in}}%
\pgfpathlineto{\pgfqpoint{0.774230in}{1.574224in}}%
\pgfpathlineto{\pgfqpoint{0.754336in}{1.501759in}}%
\pgfpathlineto{\pgfqpoint{0.734441in}{1.472550in}}%
\pgfpathlineto{\pgfqpoint{0.714547in}{1.434856in}}%
\pgfpathlineto{\pgfqpoint{0.694653in}{1.388916in}}%
\pgfpathlineto{\pgfqpoint{0.674758in}{1.354519in}}%
\pgfpathlineto{\pgfqpoint{0.654864in}{1.306526in}}%
\pgfpathlineto{\pgfqpoint{0.634970in}{1.272487in}}%
\pgfpathlineto{\pgfqpoint{0.615076in}{1.236899in}}%
\pgfpathlineto{\pgfqpoint{0.595181in}{1.241494in}}%
\pgfpathlineto{\pgfqpoint{0.575287in}{1.274943in}}%
\pgfpathlineto{\pgfqpoint{0.555393in}{0.536851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555393in}{0.536851in}}{\pgfqpoint{3.978856in}{2.874482in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607843,0.349020,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555393in}{0.536851in}}%
\pgfpathlineto{\pgfqpoint{0.555393in}{0.536851in}}%
\pgfpathlineto{\pgfqpoint{0.575287in}{0.790131in}}%
\pgfpathlineto{\pgfqpoint{0.595181in}{0.828961in}}%
\pgfpathlineto{\pgfqpoint{0.615076in}{0.839780in}}%
\pgfpathlineto{\pgfqpoint{0.634970in}{0.872519in}}%
\pgfpathlineto{\pgfqpoint{0.654864in}{0.907949in}}%
\pgfpathlineto{\pgfqpoint{0.674758in}{0.936680in}}%
\pgfpathlineto{\pgfqpoint{0.694653in}{0.966848in}}%
\pgfpathlineto{\pgfqpoint{0.714547in}{0.994548in}}%
\pgfpathlineto{\pgfqpoint{0.734441in}{1.019622in}}%
\pgfpathlineto{\pgfqpoint{0.754336in}{1.043678in}}%
\pgfpathlineto{\pgfqpoint{0.774230in}{1.069555in}}%
\pgfpathlineto{\pgfqpoint{0.794124in}{1.085430in}}%
\pgfpathlineto{\pgfqpoint{0.814018in}{1.101634in}}%
\pgfpathlineto{\pgfqpoint{0.833913in}{1.120267in}}%
\pgfpathlineto{\pgfqpoint{0.853807in}{1.138626in}}%
\pgfpathlineto{\pgfqpoint{0.873701in}{1.155929in}}%
\pgfpathlineto{\pgfqpoint{0.893596in}{1.172971in}}%
\pgfpathlineto{\pgfqpoint{0.913490in}{1.189803in}}%
\pgfpathlineto{\pgfqpoint{0.933384in}{1.206636in}}%
\pgfpathlineto{\pgfqpoint{0.953278in}{1.221503in}}%
\pgfpathlineto{\pgfqpoint{0.973173in}{1.239070in}}%
\pgfpathlineto{\pgfqpoint{0.993067in}{1.254776in}}%
\pgfpathlineto{\pgfqpoint{1.012961in}{1.267457in}}%
\pgfpathlineto{\pgfqpoint{1.032855in}{1.284378in}}%
\pgfpathlineto{\pgfqpoint{1.052750in}{1.291914in}}%
\pgfpathlineto{\pgfqpoint{1.072644in}{1.299345in}}%
\pgfpathlineto{\pgfqpoint{1.092538in}{1.303276in}}%
\pgfpathlineto{\pgfqpoint{1.112433in}{1.312827in}}%
\pgfpathlineto{\pgfqpoint{1.132327in}{1.314820in}}%
\pgfpathlineto{\pgfqpoint{1.152221in}{1.323544in}}%
\pgfpathlineto{\pgfqpoint{1.172115in}{1.329991in}}%
\pgfpathlineto{\pgfqpoint{1.192010in}{1.340363in}}%
\pgfpathlineto{\pgfqpoint{1.211904in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{1.231798in}{1.352358in}}%
\pgfpathlineto{\pgfqpoint{1.251693in}{1.358237in}}%
\pgfpathlineto{\pgfqpoint{1.271587in}{1.371679in}}%
\pgfpathlineto{\pgfqpoint{1.291481in}{1.369324in}}%
\pgfpathlineto{\pgfqpoint{1.311375in}{1.372032in}}%
\pgfpathlineto{\pgfqpoint{1.331270in}{1.375886in}}%
\pgfpathlineto{\pgfqpoint{1.351164in}{1.380495in}}%
\pgfpathlineto{\pgfqpoint{1.371058in}{1.386525in}}%
\pgfpathlineto{\pgfqpoint{1.390952in}{1.389147in}}%
\pgfpathlineto{\pgfqpoint{1.410847in}{1.393498in}}%
\pgfpathlineto{\pgfqpoint{1.430741in}{1.397674in}}%
\pgfpathlineto{\pgfqpoint{1.450635in}{1.401557in}}%
\pgfpathlineto{\pgfqpoint{1.470530in}{1.402966in}}%
\pgfpathlineto{\pgfqpoint{1.490424in}{1.409032in}}%
\pgfpathlineto{\pgfqpoint{1.510318in}{1.407555in}}%
\pgfpathlineto{\pgfqpoint{1.530212in}{1.411977in}}%
\pgfpathlineto{\pgfqpoint{1.550107in}{1.415182in}}%
\pgfpathlineto{\pgfqpoint{1.570001in}{1.416220in}}%
\pgfpathlineto{\pgfqpoint{1.589895in}{1.417937in}}%
\pgfpathlineto{\pgfqpoint{1.609790in}{1.426119in}}%
\pgfpathlineto{\pgfqpoint{1.629684in}{1.424087in}}%
\pgfpathlineto{\pgfqpoint{1.649578in}{1.427675in}}%
\pgfpathlineto{\pgfqpoint{1.669472in}{1.429662in}}%
\pgfpathlineto{\pgfqpoint{1.689367in}{1.423071in}}%
\pgfpathlineto{\pgfqpoint{1.709261in}{1.432062in}}%
\pgfpathlineto{\pgfqpoint{1.729155in}{1.441995in}}%
\pgfpathlineto{\pgfqpoint{1.749049in}{1.441915in}}%
\pgfpathlineto{\pgfqpoint{1.768944in}{1.442383in}}%
\pgfpathlineto{\pgfqpoint{1.788838in}{1.443967in}}%
\pgfpathlineto{\pgfqpoint{1.808732in}{1.439213in}}%
\pgfpathlineto{\pgfqpoint{1.828627in}{1.442427in}}%
\pgfpathlineto{\pgfqpoint{1.848521in}{1.442603in}}%
\pgfpathlineto{\pgfqpoint{1.868415in}{1.446927in}}%
\pgfpathlineto{\pgfqpoint{1.888309in}{1.447889in}}%
\pgfpathlineto{\pgfqpoint{1.908204in}{1.453916in}}%
\pgfpathlineto{\pgfqpoint{1.928098in}{1.451363in}}%
\pgfpathlineto{\pgfqpoint{1.947992in}{1.451594in}}%
\pgfpathlineto{\pgfqpoint{1.967887in}{1.455729in}}%
\pgfpathlineto{\pgfqpoint{1.987781in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{2.007675in}{1.462642in}}%
\pgfpathlineto{\pgfqpoint{2.027569in}{1.461797in}}%
\pgfpathlineto{\pgfqpoint{2.047464in}{1.461495in}}%
\pgfpathlineto{\pgfqpoint{2.067358in}{1.464956in}}%
\pgfpathlineto{\pgfqpoint{2.087252in}{1.463630in}}%
\pgfpathlineto{\pgfqpoint{2.107147in}{1.471819in}}%
\pgfpathlineto{\pgfqpoint{2.127041in}{1.469204in}}%
\pgfpathlineto{\pgfqpoint{2.146935in}{1.471818in}}%
\pgfpathlineto{\pgfqpoint{2.166829in}{1.470738in}}%
\pgfpathlineto{\pgfqpoint{2.186724in}{1.475348in}}%
\pgfpathlineto{\pgfqpoint{2.206618in}{1.476034in}}%
\pgfpathlineto{\pgfqpoint{2.226512in}{1.474387in}}%
\pgfpathlineto{\pgfqpoint{2.246406in}{1.479955in}}%
\pgfpathlineto{\pgfqpoint{2.266301in}{1.482346in}}%
\pgfpathlineto{\pgfqpoint{2.286195in}{1.484412in}}%
\pgfpathlineto{\pgfqpoint{2.306089in}{1.490487in}}%
\pgfpathlineto{\pgfqpoint{2.325984in}{1.487893in}}%
\pgfpathlineto{\pgfqpoint{2.345878in}{1.488795in}}%
\pgfpathlineto{\pgfqpoint{2.365772in}{1.484775in}}%
\pgfpathlineto{\pgfqpoint{2.385666in}{1.492933in}}%
\pgfpathlineto{\pgfqpoint{2.405561in}{1.498335in}}%
\pgfpathlineto{\pgfqpoint{2.425455in}{1.504142in}}%
\pgfpathlineto{\pgfqpoint{2.445349in}{1.499580in}}%
\pgfpathlineto{\pgfqpoint{2.465244in}{1.495187in}}%
\pgfpathlineto{\pgfqpoint{2.485138in}{1.497558in}}%
\pgfpathlineto{\pgfqpoint{2.505032in}{1.496258in}}%
\pgfpathlineto{\pgfqpoint{2.524926in}{1.500555in}}%
\pgfpathlineto{\pgfqpoint{2.544821in}{1.500004in}}%
\pgfpathlineto{\pgfqpoint{2.564715in}{1.507713in}}%
\pgfpathlineto{\pgfqpoint{2.584609in}{1.502673in}}%
\pgfpathlineto{\pgfqpoint{2.604503in}{1.510101in}}%
\pgfpathlineto{\pgfqpoint{2.624398in}{1.505072in}}%
\pgfpathlineto{\pgfqpoint{2.644292in}{1.501307in}}%
\pgfpathlineto{\pgfqpoint{2.664186in}{1.510638in}}%
\pgfpathlineto{\pgfqpoint{2.684081in}{1.512029in}}%
\pgfpathlineto{\pgfqpoint{2.703975in}{1.518250in}}%
\pgfpathlineto{\pgfqpoint{2.723869in}{1.520673in}}%
\pgfpathlineto{\pgfqpoint{2.743763in}{1.525120in}}%
\pgfpathlineto{\pgfqpoint{2.763658in}{1.527899in}}%
\pgfpathlineto{\pgfqpoint{2.783552in}{1.530771in}}%
\pgfpathlineto{\pgfqpoint{2.803446in}{1.531195in}}%
\pgfpathlineto{\pgfqpoint{2.823341in}{1.522637in}}%
\pgfpathlineto{\pgfqpoint{2.843235in}{1.526027in}}%
\pgfpathlineto{\pgfqpoint{2.863129in}{1.524925in}}%
\pgfpathlineto{\pgfqpoint{2.883023in}{1.526790in}}%
\pgfpathlineto{\pgfqpoint{2.902918in}{1.528163in}}%
\pgfpathlineto{\pgfqpoint{2.922812in}{1.526521in}}%
\pgfpathlineto{\pgfqpoint{2.942706in}{1.531038in}}%
\pgfpathlineto{\pgfqpoint{2.962600in}{1.530372in}}%
\pgfpathlineto{\pgfqpoint{2.982495in}{1.532611in}}%
\pgfpathlineto{\pgfqpoint{3.002389in}{1.531179in}}%
\pgfpathlineto{\pgfqpoint{3.022283in}{1.531170in}}%
\pgfpathlineto{\pgfqpoint{3.042178in}{1.536091in}}%
\pgfpathlineto{\pgfqpoint{3.062072in}{1.531737in}}%
\pgfpathlineto{\pgfqpoint{3.081966in}{1.533211in}}%
\pgfpathlineto{\pgfqpoint{3.101860in}{1.542280in}}%
\pgfpathlineto{\pgfqpoint{3.121755in}{1.541719in}}%
\pgfpathlineto{\pgfqpoint{3.141649in}{1.539843in}}%
\pgfpathlineto{\pgfqpoint{3.161543in}{1.543395in}}%
\pgfpathlineto{\pgfqpoint{3.181438in}{1.540463in}}%
\pgfpathlineto{\pgfqpoint{3.201332in}{1.547463in}}%
\pgfpathlineto{\pgfqpoint{3.221226in}{1.543396in}}%
\pgfpathlineto{\pgfqpoint{3.241120in}{1.548725in}}%
\pgfpathlineto{\pgfqpoint{3.261015in}{1.545057in}}%
\pgfpathlineto{\pgfqpoint{3.280909in}{1.547082in}}%
\pgfpathlineto{\pgfqpoint{3.300803in}{1.536422in}}%
\pgfpathlineto{\pgfqpoint{3.320697in}{1.542555in}}%
\pgfpathlineto{\pgfqpoint{3.340592in}{1.540959in}}%
\pgfpathlineto{\pgfqpoint{3.360486in}{1.543276in}}%
\pgfpathlineto{\pgfqpoint{3.380380in}{1.542188in}}%
\pgfpathlineto{\pgfqpoint{3.400275in}{1.542961in}}%
\pgfpathlineto{\pgfqpoint{3.420169in}{1.534610in}}%
\pgfpathlineto{\pgfqpoint{3.440063in}{1.544204in}}%
\pgfpathlineto{\pgfqpoint{3.459957in}{1.522628in}}%
\pgfpathlineto{\pgfqpoint{3.479852in}{1.535948in}}%
\pgfpathlineto{\pgfqpoint{3.499746in}{1.551804in}}%
\pgfpathlineto{\pgfqpoint{3.519640in}{1.550176in}}%
\pgfpathlineto{\pgfqpoint{3.539535in}{1.552644in}}%
\pgfpathlineto{\pgfqpoint{3.559429in}{1.554357in}}%
\pgfpathlineto{\pgfqpoint{3.579323in}{1.550157in}}%
\pgfpathlineto{\pgfqpoint{3.599217in}{1.556447in}}%
\pgfpathlineto{\pgfqpoint{3.619112in}{1.558032in}}%
\pgfpathlineto{\pgfqpoint{3.639006in}{1.551014in}}%
\pgfpathlineto{\pgfqpoint{3.658900in}{1.562323in}}%
\pgfpathlineto{\pgfqpoint{3.678795in}{1.561534in}}%
\pgfpathlineto{\pgfqpoint{3.698689in}{1.562416in}}%
\pgfpathlineto{\pgfqpoint{3.718583in}{1.560731in}}%
\pgfpathlineto{\pgfqpoint{3.738477in}{1.562139in}}%
\pgfpathlineto{\pgfqpoint{3.758372in}{1.561387in}}%
\pgfpathlineto{\pgfqpoint{3.778266in}{1.567361in}}%
\pgfpathlineto{\pgfqpoint{3.798160in}{1.573018in}}%
\pgfpathlineto{\pgfqpoint{3.818054in}{1.562948in}}%
\pgfpathlineto{\pgfqpoint{3.837949in}{1.566109in}}%
\pgfpathlineto{\pgfqpoint{3.857843in}{1.561473in}}%
\pgfpathlineto{\pgfqpoint{3.877737in}{1.566853in}}%
\pgfpathlineto{\pgfqpoint{3.897632in}{1.569308in}}%
\pgfpathlineto{\pgfqpoint{3.917526in}{1.568511in}}%
\pgfpathlineto{\pgfqpoint{3.937420in}{1.569500in}}%
\pgfpathlineto{\pgfqpoint{3.957314in}{1.568507in}}%
\pgfpathlineto{\pgfqpoint{3.977209in}{1.569588in}}%
\pgfpathlineto{\pgfqpoint{3.997103in}{1.570000in}}%
\pgfpathlineto{\pgfqpoint{4.016997in}{1.571769in}}%
\pgfpathlineto{\pgfqpoint{4.036892in}{1.546588in}}%
\pgfpathlineto{\pgfqpoint{4.056786in}{1.547578in}}%
\pgfpathlineto{\pgfqpoint{4.076680in}{1.556740in}}%
\pgfpathlineto{\pgfqpoint{4.096574in}{1.548685in}}%
\pgfpathlineto{\pgfqpoint{4.116469in}{1.557690in}}%
\pgfpathlineto{\pgfqpoint{4.136363in}{1.567077in}}%
\pgfpathlineto{\pgfqpoint{4.156257in}{1.563894in}}%
\pgfpathlineto{\pgfqpoint{4.176151in}{1.569840in}}%
\pgfpathlineto{\pgfqpoint{4.196046in}{1.580711in}}%
\pgfpathlineto{\pgfqpoint{4.215940in}{1.576653in}}%
\pgfpathlineto{\pgfqpoint{4.235834in}{1.576599in}}%
\pgfpathlineto{\pgfqpoint{4.255729in}{1.578398in}}%
\pgfpathlineto{\pgfqpoint{4.275623in}{1.583177in}}%
\pgfpathlineto{\pgfqpoint{4.295517in}{1.575630in}}%
\pgfpathlineto{\pgfqpoint{4.315411in}{1.581634in}}%
\pgfpathlineto{\pgfqpoint{4.335306in}{1.513551in}}%
\pgfpathlineto{\pgfqpoint{4.355200in}{1.539416in}}%
\pgfpathlineto{\pgfqpoint{4.375094in}{1.550128in}}%
\pgfpathlineto{\pgfqpoint{4.394989in}{1.554878in}}%
\pgfpathlineto{\pgfqpoint{4.414883in}{1.561258in}}%
\pgfpathlineto{\pgfqpoint{4.434777in}{1.570258in}}%
\pgfpathlineto{\pgfqpoint{4.454671in}{1.573730in}}%
\pgfpathlineto{\pgfqpoint{4.474566in}{1.578626in}}%
\pgfpathlineto{\pgfqpoint{4.494460in}{1.570602in}}%
\pgfpathlineto{\pgfqpoint{4.514354in}{1.577755in}}%
\pgfpathlineto{\pgfqpoint{4.534248in}{1.561840in}}%
\pgfpathlineto{\pgfqpoint{4.534248in}{1.603918in}}%
\pgfpathlineto{\pgfqpoint{4.534248in}{1.603918in}}%
\pgfpathlineto{\pgfqpoint{4.514354in}{1.617487in}}%
\pgfpathlineto{\pgfqpoint{4.494460in}{1.617091in}}%
\pgfpathlineto{\pgfqpoint{4.474566in}{1.624435in}}%
\pgfpathlineto{\pgfqpoint{4.454671in}{1.619868in}}%
\pgfpathlineto{\pgfqpoint{4.434777in}{1.619205in}}%
\pgfpathlineto{\pgfqpoint{4.414883in}{1.615259in}}%
\pgfpathlineto{\pgfqpoint{4.394989in}{1.614857in}}%
\pgfpathlineto{\pgfqpoint{4.375094in}{1.612034in}}%
\pgfpathlineto{\pgfqpoint{4.355200in}{1.608844in}}%
\pgfpathlineto{\pgfqpoint{4.335306in}{1.598422in}}%
\pgfpathlineto{\pgfqpoint{4.315411in}{1.616392in}}%
\pgfpathlineto{\pgfqpoint{4.295517in}{1.613492in}}%
\pgfpathlineto{\pgfqpoint{4.275623in}{1.615797in}}%
\pgfpathlineto{\pgfqpoint{4.255729in}{1.618042in}}%
\pgfpathlineto{\pgfqpoint{4.235834in}{1.616597in}}%
\pgfpathlineto{\pgfqpoint{4.215940in}{1.613448in}}%
\pgfpathlineto{\pgfqpoint{4.196046in}{1.613295in}}%
\pgfpathlineto{\pgfqpoint{4.176151in}{1.604430in}}%
\pgfpathlineto{\pgfqpoint{4.156257in}{1.599504in}}%
\pgfpathlineto{\pgfqpoint{4.136363in}{1.602328in}}%
\pgfpathlineto{\pgfqpoint{4.116469in}{1.595232in}}%
\pgfpathlineto{\pgfqpoint{4.096574in}{1.591649in}}%
\pgfpathlineto{\pgfqpoint{4.076680in}{1.601540in}}%
\pgfpathlineto{\pgfqpoint{4.056786in}{1.598728in}}%
\pgfpathlineto{\pgfqpoint{4.036892in}{1.598469in}}%
\pgfpathlineto{\pgfqpoint{4.016997in}{1.608822in}}%
\pgfpathlineto{\pgfqpoint{3.997103in}{1.614107in}}%
\pgfpathlineto{\pgfqpoint{3.977209in}{1.611493in}}%
\pgfpathlineto{\pgfqpoint{3.957314in}{1.611099in}}%
\pgfpathlineto{\pgfqpoint{3.937420in}{1.609487in}}%
\pgfpathlineto{\pgfqpoint{3.917526in}{1.608957in}}%
\pgfpathlineto{\pgfqpoint{3.897632in}{1.610653in}}%
\pgfpathlineto{\pgfqpoint{3.877737in}{1.607753in}}%
\pgfpathlineto{\pgfqpoint{3.857843in}{1.602002in}}%
\pgfpathlineto{\pgfqpoint{3.837949in}{1.601458in}}%
\pgfpathlineto{\pgfqpoint{3.818054in}{1.604679in}}%
\pgfpathlineto{\pgfqpoint{3.798160in}{1.609540in}}%
\pgfpathlineto{\pgfqpoint{3.778266in}{1.605607in}}%
\pgfpathlineto{\pgfqpoint{3.758372in}{1.601634in}}%
\pgfpathlineto{\pgfqpoint{3.738477in}{1.601756in}}%
\pgfpathlineto{\pgfqpoint{3.718583in}{1.603732in}}%
\pgfpathlineto{\pgfqpoint{3.698689in}{1.603797in}}%
\pgfpathlineto{\pgfqpoint{3.678795in}{1.603796in}}%
\pgfpathlineto{\pgfqpoint{3.658900in}{1.601487in}}%
\pgfpathlineto{\pgfqpoint{3.639006in}{1.595608in}}%
\pgfpathlineto{\pgfqpoint{3.619112in}{1.598300in}}%
\pgfpathlineto{\pgfqpoint{3.599217in}{1.599073in}}%
\pgfpathlineto{\pgfqpoint{3.579323in}{1.599044in}}%
\pgfpathlineto{\pgfqpoint{3.559429in}{1.601467in}}%
\pgfpathlineto{\pgfqpoint{3.539535in}{1.598142in}}%
\pgfpathlineto{\pgfqpoint{3.519640in}{1.597152in}}%
\pgfpathlineto{\pgfqpoint{3.499746in}{1.594743in}}%
\pgfpathlineto{\pgfqpoint{3.479852in}{1.583349in}}%
\pgfpathlineto{\pgfqpoint{3.459957in}{1.578673in}}%
\pgfpathlineto{\pgfqpoint{3.440063in}{1.589618in}}%
\pgfpathlineto{\pgfqpoint{3.420169in}{1.582602in}}%
\pgfpathlineto{\pgfqpoint{3.400275in}{1.584810in}}%
\pgfpathlineto{\pgfqpoint{3.380380in}{1.588313in}}%
\pgfpathlineto{\pgfqpoint{3.360486in}{1.584996in}}%
\pgfpathlineto{\pgfqpoint{3.340592in}{1.584980in}}%
\pgfpathlineto{\pgfqpoint{3.320697in}{1.586635in}}%
\pgfpathlineto{\pgfqpoint{3.300803in}{1.579695in}}%
\pgfpathlineto{\pgfqpoint{3.280909in}{1.583873in}}%
\pgfpathlineto{\pgfqpoint{3.261015in}{1.582504in}}%
\pgfpathlineto{\pgfqpoint{3.241120in}{1.582495in}}%
\pgfpathlineto{\pgfqpoint{3.221226in}{1.581774in}}%
\pgfpathlineto{\pgfqpoint{3.201332in}{1.579953in}}%
\pgfpathlineto{\pgfqpoint{3.181438in}{1.577385in}}%
\pgfpathlineto{\pgfqpoint{3.161543in}{1.580154in}}%
\pgfpathlineto{\pgfqpoint{3.141649in}{1.572830in}}%
\pgfpathlineto{\pgfqpoint{3.121755in}{1.574745in}}%
\pgfpathlineto{\pgfqpoint{3.101860in}{1.574281in}}%
\pgfpathlineto{\pgfqpoint{3.081966in}{1.569883in}}%
\pgfpathlineto{\pgfqpoint{3.062072in}{1.567687in}}%
\pgfpathlineto{\pgfqpoint{3.042178in}{1.569698in}}%
\pgfpathlineto{\pgfqpoint{3.022283in}{1.568406in}}%
\pgfpathlineto{\pgfqpoint{3.002389in}{1.571763in}}%
\pgfpathlineto{\pgfqpoint{2.982495in}{1.570684in}}%
\pgfpathlineto{\pgfqpoint{2.962600in}{1.567821in}}%
\pgfpathlineto{\pgfqpoint{2.942706in}{1.569203in}}%
\pgfpathlineto{\pgfqpoint{2.922812in}{1.564280in}}%
\pgfpathlineto{\pgfqpoint{2.902918in}{1.565361in}}%
\pgfpathlineto{\pgfqpoint{2.883023in}{1.565005in}}%
\pgfpathlineto{\pgfqpoint{2.863129in}{1.562406in}}%
\pgfpathlineto{\pgfqpoint{2.843235in}{1.557915in}}%
\pgfpathlineto{\pgfqpoint{2.823341in}{1.556341in}}%
\pgfpathlineto{\pgfqpoint{2.803446in}{1.560966in}}%
\pgfpathlineto{\pgfqpoint{2.783552in}{1.559660in}}%
\pgfpathlineto{\pgfqpoint{2.763658in}{1.560309in}}%
\pgfpathlineto{\pgfqpoint{2.743763in}{1.555679in}}%
\pgfpathlineto{\pgfqpoint{2.723869in}{1.553219in}}%
\pgfpathlineto{\pgfqpoint{2.703975in}{1.552153in}}%
\pgfpathlineto{\pgfqpoint{2.684081in}{1.548791in}}%
\pgfpathlineto{\pgfqpoint{2.664186in}{1.546368in}}%
\pgfpathlineto{\pgfqpoint{2.644292in}{1.542359in}}%
\pgfpathlineto{\pgfqpoint{2.624398in}{1.544618in}}%
\pgfpathlineto{\pgfqpoint{2.604503in}{1.542004in}}%
\pgfpathlineto{\pgfqpoint{2.584609in}{1.539663in}}%
\pgfpathlineto{\pgfqpoint{2.564715in}{1.538920in}}%
\pgfpathlineto{\pgfqpoint{2.544821in}{1.534683in}}%
\pgfpathlineto{\pgfqpoint{2.524926in}{1.533038in}}%
\pgfpathlineto{\pgfqpoint{2.505032in}{1.528809in}}%
\pgfpathlineto{\pgfqpoint{2.485138in}{1.530210in}}%
\pgfpathlineto{\pgfqpoint{2.465244in}{1.527702in}}%
\pgfpathlineto{\pgfqpoint{2.445349in}{1.527775in}}%
\pgfpathlineto{\pgfqpoint{2.425455in}{1.528009in}}%
\pgfpathlineto{\pgfqpoint{2.405561in}{1.525756in}}%
\pgfpathlineto{\pgfqpoint{2.385666in}{1.522375in}}%
\pgfpathlineto{\pgfqpoint{2.365772in}{1.519068in}}%
\pgfpathlineto{\pgfqpoint{2.345878in}{1.521149in}}%
\pgfpathlineto{\pgfqpoint{2.325984in}{1.519098in}}%
\pgfpathlineto{\pgfqpoint{2.306089in}{1.521811in}}%
\pgfpathlineto{\pgfqpoint{2.286195in}{1.517082in}}%
\pgfpathlineto{\pgfqpoint{2.266301in}{1.513356in}}%
\pgfpathlineto{\pgfqpoint{2.246406in}{1.513386in}}%
\pgfpathlineto{\pgfqpoint{2.226512in}{1.510328in}}%
\pgfpathlineto{\pgfqpoint{2.206618in}{1.510470in}}%
\pgfpathlineto{\pgfqpoint{2.186724in}{1.506141in}}%
\pgfpathlineto{\pgfqpoint{2.166829in}{1.503237in}}%
\pgfpathlineto{\pgfqpoint{2.146935in}{1.503695in}}%
\pgfpathlineto{\pgfqpoint{2.127041in}{1.498650in}}%
\pgfpathlineto{\pgfqpoint{2.107147in}{1.502009in}}%
\pgfpathlineto{\pgfqpoint{2.087252in}{1.498464in}}%
\pgfpathlineto{\pgfqpoint{2.067358in}{1.496982in}}%
\pgfpathlineto{\pgfqpoint{2.047464in}{1.496782in}}%
\pgfpathlineto{\pgfqpoint{2.027569in}{1.495880in}}%
\pgfpathlineto{\pgfqpoint{2.007675in}{1.493764in}}%
\pgfpathlineto{\pgfqpoint{1.987781in}{1.488452in}}%
\pgfpathlineto{\pgfqpoint{1.967887in}{1.487749in}}%
\pgfpathlineto{\pgfqpoint{1.947992in}{1.481287in}}%
\pgfpathlineto{\pgfqpoint{1.928098in}{1.481287in}}%
\pgfpathlineto{\pgfqpoint{1.908204in}{1.480490in}}%
\pgfpathlineto{\pgfqpoint{1.888309in}{1.476969in}}%
\pgfpathlineto{\pgfqpoint{1.868415in}{1.476063in}}%
\pgfpathlineto{\pgfqpoint{1.848521in}{1.473821in}}%
\pgfpathlineto{\pgfqpoint{1.828627in}{1.473992in}}%
\pgfpathlineto{\pgfqpoint{1.808732in}{1.468851in}}%
\pgfpathlineto{\pgfqpoint{1.788838in}{1.471780in}}%
\pgfpathlineto{\pgfqpoint{1.768944in}{1.471804in}}%
\pgfpathlineto{\pgfqpoint{1.749049in}{1.466736in}}%
\pgfpathlineto{\pgfqpoint{1.729155in}{1.466937in}}%
\pgfpathlineto{\pgfqpoint{1.709261in}{1.457201in}}%
\pgfpathlineto{\pgfqpoint{1.689367in}{1.454174in}}%
\pgfpathlineto{\pgfqpoint{1.669472in}{1.457202in}}%
\pgfpathlineto{\pgfqpoint{1.649578in}{1.455684in}}%
\pgfpathlineto{\pgfqpoint{1.629684in}{1.450843in}}%
\pgfpathlineto{\pgfqpoint{1.609790in}{1.450315in}}%
\pgfpathlineto{\pgfqpoint{1.589895in}{1.443038in}}%
\pgfpathlineto{\pgfqpoint{1.570001in}{1.440798in}}%
\pgfpathlineto{\pgfqpoint{1.550107in}{1.437572in}}%
\pgfpathlineto{\pgfqpoint{1.530212in}{1.434976in}}%
\pgfpathlineto{\pgfqpoint{1.510318in}{1.429812in}}%
\pgfpathlineto{\pgfqpoint{1.490424in}{1.428607in}}%
\pgfpathlineto{\pgfqpoint{1.470530in}{1.425627in}}%
\pgfpathlineto{\pgfqpoint{1.450635in}{1.423661in}}%
\pgfpathlineto{\pgfqpoint{1.430741in}{1.416316in}}%
\pgfpathlineto{\pgfqpoint{1.410847in}{1.413462in}}%
\pgfpathlineto{\pgfqpoint{1.390952in}{1.409223in}}%
\pgfpathlineto{\pgfqpoint{1.371058in}{1.408486in}}%
\pgfpathlineto{\pgfqpoint{1.351164in}{1.404374in}}%
\pgfpathlineto{\pgfqpoint{1.331270in}{1.398296in}}%
\pgfpathlineto{\pgfqpoint{1.311375in}{1.392924in}}%
\pgfpathlineto{\pgfqpoint{1.291481in}{1.391463in}}%
\pgfpathlineto{\pgfqpoint{1.271587in}{1.391125in}}%
\pgfpathlineto{\pgfqpoint{1.251693in}{1.382450in}}%
\pgfpathlineto{\pgfqpoint{1.231798in}{1.375089in}}%
\pgfpathlineto{\pgfqpoint{1.211904in}{1.372690in}}%
\pgfpathlineto{\pgfqpoint{1.192010in}{1.364420in}}%
\pgfpathlineto{\pgfqpoint{1.172115in}{1.356633in}}%
\pgfpathlineto{\pgfqpoint{1.152221in}{1.354253in}}%
\pgfpathlineto{\pgfqpoint{1.132327in}{1.342225in}}%
\pgfpathlineto{\pgfqpoint{1.112433in}{1.336506in}}%
\pgfpathlineto{\pgfqpoint{1.092538in}{1.332153in}}%
\pgfpathlineto{\pgfqpoint{1.072644in}{1.323932in}}%
\pgfpathlineto{\pgfqpoint{1.052750in}{1.316946in}}%
\pgfpathlineto{\pgfqpoint{1.032855in}{1.305325in}}%
\pgfpathlineto{\pgfqpoint{1.012961in}{1.292672in}}%
\pgfpathlineto{\pgfqpoint{0.993067in}{1.278132in}}%
\pgfpathlineto{\pgfqpoint{0.973173in}{1.261915in}}%
\pgfpathlineto{\pgfqpoint{0.953278in}{1.246977in}}%
\pgfpathlineto{\pgfqpoint{0.933384in}{1.231105in}}%
\pgfpathlineto{\pgfqpoint{0.913490in}{1.216738in}}%
\pgfpathlineto{\pgfqpoint{0.893596in}{1.200099in}}%
\pgfpathlineto{\pgfqpoint{0.873701in}{1.182640in}}%
\pgfpathlineto{\pgfqpoint{0.853807in}{1.165861in}}%
\pgfpathlineto{\pgfqpoint{0.833913in}{1.145711in}}%
\pgfpathlineto{\pgfqpoint{0.814018in}{1.125918in}}%
\pgfpathlineto{\pgfqpoint{0.794124in}{1.108772in}}%
\pgfpathlineto{\pgfqpoint{0.774230in}{1.090577in}}%
\pgfpathlineto{\pgfqpoint{0.754336in}{1.067305in}}%
\pgfpathlineto{\pgfqpoint{0.734441in}{1.041268in}}%
\pgfpathlineto{\pgfqpoint{0.714547in}{1.016579in}}%
\pgfpathlineto{\pgfqpoint{0.694653in}{0.985772in}}%
\pgfpathlineto{\pgfqpoint{0.674758in}{0.954437in}}%
\pgfpathlineto{\pgfqpoint{0.654864in}{0.922106in}}%
\pgfpathlineto{\pgfqpoint{0.634970in}{0.887024in}}%
\pgfpathlineto{\pgfqpoint{0.615076in}{0.853722in}}%
\pgfpathlineto{\pgfqpoint{0.595181in}{0.838633in}}%
\pgfpathlineto{\pgfqpoint{0.575287in}{0.811642in}}%
\pgfpathlineto{\pgfqpoint{0.555393in}{0.536851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555393in}{0.536851in}}{\pgfqpoint{3.978856in}{2.874482in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607843,0.349020,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555393in}{0.536851in}}%
\pgfpathlineto{\pgfqpoint{0.555393in}{0.536851in}}%
\pgfpathlineto{\pgfqpoint{0.575287in}{0.833154in}}%
\pgfpathlineto{\pgfqpoint{0.595181in}{0.848305in}}%
\pgfpathlineto{\pgfqpoint{0.615076in}{0.867663in}}%
\pgfpathlineto{\pgfqpoint{0.634970in}{0.901529in}}%
\pgfpathlineto{\pgfqpoint{0.654864in}{0.936262in}}%
\pgfpathlineto{\pgfqpoint{0.674758in}{0.972195in}}%
\pgfpathlineto{\pgfqpoint{0.694653in}{1.004696in}}%
\pgfpathlineto{\pgfqpoint{0.714547in}{1.038611in}}%
\pgfpathlineto{\pgfqpoint{0.734441in}{1.062914in}}%
\pgfpathlineto{\pgfqpoint{0.754336in}{1.090933in}}%
\pgfpathlineto{\pgfqpoint{0.774230in}{1.111600in}}%
\pgfpathlineto{\pgfqpoint{0.794124in}{1.132114in}}%
\pgfpathlineto{\pgfqpoint{0.814018in}{1.150201in}}%
\pgfpathlineto{\pgfqpoint{0.833913in}{1.171154in}}%
\pgfpathlineto{\pgfqpoint{0.853807in}{1.193096in}}%
\pgfpathlineto{\pgfqpoint{0.873701in}{1.209351in}}%
\pgfpathlineto{\pgfqpoint{0.893596in}{1.227227in}}%
\pgfpathlineto{\pgfqpoint{0.913490in}{1.243672in}}%
\pgfpathlineto{\pgfqpoint{0.933384in}{1.255574in}}%
\pgfpathlineto{\pgfqpoint{0.953278in}{1.272451in}}%
\pgfpathlineto{\pgfqpoint{0.973173in}{1.284760in}}%
\pgfpathlineto{\pgfqpoint{0.993067in}{1.301489in}}%
\pgfpathlineto{\pgfqpoint{1.012961in}{1.317886in}}%
\pgfpathlineto{\pgfqpoint{1.032855in}{1.326273in}}%
\pgfpathlineto{\pgfqpoint{1.052750in}{1.341979in}}%
\pgfpathlineto{\pgfqpoint{1.072644in}{1.348518in}}%
\pgfpathlineto{\pgfqpoint{1.092538in}{1.361031in}}%
\pgfpathlineto{\pgfqpoint{1.112433in}{1.360185in}}%
\pgfpathlineto{\pgfqpoint{1.132327in}{1.369629in}}%
\pgfpathlineto{\pgfqpoint{1.152221in}{1.384962in}}%
\pgfpathlineto{\pgfqpoint{1.172115in}{1.383275in}}%
\pgfpathlineto{\pgfqpoint{1.192010in}{1.388477in}}%
\pgfpathlineto{\pgfqpoint{1.211904in}{1.395571in}}%
\pgfpathlineto{\pgfqpoint{1.231798in}{1.397820in}}%
\pgfpathlineto{\pgfqpoint{1.251693in}{1.406664in}}%
\pgfpathlineto{\pgfqpoint{1.271587in}{1.410571in}}%
\pgfpathlineto{\pgfqpoint{1.291481in}{1.413603in}}%
\pgfpathlineto{\pgfqpoint{1.311375in}{1.413816in}}%
\pgfpathlineto{\pgfqpoint{1.331270in}{1.420706in}}%
\pgfpathlineto{\pgfqpoint{1.351164in}{1.428254in}}%
\pgfpathlineto{\pgfqpoint{1.371058in}{1.430446in}}%
\pgfpathlineto{\pgfqpoint{1.390952in}{1.429299in}}%
\pgfpathlineto{\pgfqpoint{1.410847in}{1.433425in}}%
\pgfpathlineto{\pgfqpoint{1.430741in}{1.434958in}}%
\pgfpathlineto{\pgfqpoint{1.450635in}{1.445764in}}%
\pgfpathlineto{\pgfqpoint{1.470530in}{1.448288in}}%
\pgfpathlineto{\pgfqpoint{1.490424in}{1.448183in}}%
\pgfpathlineto{\pgfqpoint{1.510318in}{1.452069in}}%
\pgfpathlineto{\pgfqpoint{1.530212in}{1.457976in}}%
\pgfpathlineto{\pgfqpoint{1.550107in}{1.459962in}}%
\pgfpathlineto{\pgfqpoint{1.570001in}{1.465376in}}%
\pgfpathlineto{\pgfqpoint{1.589895in}{1.468140in}}%
\pgfpathlineto{\pgfqpoint{1.609790in}{1.474510in}}%
\pgfpathlineto{\pgfqpoint{1.629684in}{1.477599in}}%
\pgfpathlineto{\pgfqpoint{1.649578in}{1.483692in}}%
\pgfpathlineto{\pgfqpoint{1.669472in}{1.484741in}}%
\pgfpathlineto{\pgfqpoint{1.689367in}{1.485277in}}%
\pgfpathlineto{\pgfqpoint{1.709261in}{1.482340in}}%
\pgfpathlineto{\pgfqpoint{1.729155in}{1.491879in}}%
\pgfpathlineto{\pgfqpoint{1.749049in}{1.491557in}}%
\pgfpathlineto{\pgfqpoint{1.768944in}{1.501226in}}%
\pgfpathlineto{\pgfqpoint{1.788838in}{1.499593in}}%
\pgfpathlineto{\pgfqpoint{1.808732in}{1.498490in}}%
\pgfpathlineto{\pgfqpoint{1.828627in}{1.505558in}}%
\pgfpathlineto{\pgfqpoint{1.848521in}{1.505039in}}%
\pgfpathlineto{\pgfqpoint{1.868415in}{1.505199in}}%
\pgfpathlineto{\pgfqpoint{1.888309in}{1.506049in}}%
\pgfpathlineto{\pgfqpoint{1.908204in}{1.507064in}}%
\pgfpathlineto{\pgfqpoint{1.928098in}{1.511211in}}%
\pgfpathlineto{\pgfqpoint{1.947992in}{1.510980in}}%
\pgfpathlineto{\pgfqpoint{1.967887in}{1.519769in}}%
\pgfpathlineto{\pgfqpoint{1.987781in}{1.521541in}}%
\pgfpathlineto{\pgfqpoint{2.007675in}{1.524886in}}%
\pgfpathlineto{\pgfqpoint{2.027569in}{1.529963in}}%
\pgfpathlineto{\pgfqpoint{2.047464in}{1.532069in}}%
\pgfpathlineto{\pgfqpoint{2.067358in}{1.529009in}}%
\pgfpathlineto{\pgfqpoint{2.087252in}{1.533299in}}%
\pgfpathlineto{\pgfqpoint{2.107147in}{1.532198in}}%
\pgfpathlineto{\pgfqpoint{2.127041in}{1.528096in}}%
\pgfpathlineto{\pgfqpoint{2.146935in}{1.535571in}}%
\pgfpathlineto{\pgfqpoint{2.166829in}{1.535737in}}%
\pgfpathlineto{\pgfqpoint{2.186724in}{1.536933in}}%
\pgfpathlineto{\pgfqpoint{2.206618in}{1.544905in}}%
\pgfpathlineto{\pgfqpoint{2.226512in}{1.546269in}}%
\pgfpathlineto{\pgfqpoint{2.246406in}{1.546816in}}%
\pgfpathlineto{\pgfqpoint{2.266301in}{1.544366in}}%
\pgfpathlineto{\pgfqpoint{2.286195in}{1.549753in}}%
\pgfpathlineto{\pgfqpoint{2.306089in}{1.553134in}}%
\pgfpathlineto{\pgfqpoint{2.325984in}{1.550303in}}%
\pgfpathlineto{\pgfqpoint{2.345878in}{1.553503in}}%
\pgfpathlineto{\pgfqpoint{2.365772in}{1.553362in}}%
\pgfpathlineto{\pgfqpoint{2.385666in}{1.551818in}}%
\pgfpathlineto{\pgfqpoint{2.405561in}{1.553177in}}%
\pgfpathlineto{\pgfqpoint{2.425455in}{1.551875in}}%
\pgfpathlineto{\pgfqpoint{2.445349in}{1.555971in}}%
\pgfpathlineto{\pgfqpoint{2.465244in}{1.560216in}}%
\pgfpathlineto{\pgfqpoint{2.485138in}{1.562861in}}%
\pgfpathlineto{\pgfqpoint{2.505032in}{1.561361in}}%
\pgfpathlineto{\pgfqpoint{2.524926in}{1.565521in}}%
\pgfpathlineto{\pgfqpoint{2.544821in}{1.569363in}}%
\pgfpathlineto{\pgfqpoint{2.564715in}{1.570128in}}%
\pgfpathlineto{\pgfqpoint{2.584609in}{1.576653in}}%
\pgfpathlineto{\pgfqpoint{2.604503in}{1.573908in}}%
\pgfpathlineto{\pgfqpoint{2.624398in}{1.584165in}}%
\pgfpathlineto{\pgfqpoint{2.644292in}{1.583411in}}%
\pgfpathlineto{\pgfqpoint{2.664186in}{1.582099in}}%
\pgfpathlineto{\pgfqpoint{2.684081in}{1.585552in}}%
\pgfpathlineto{\pgfqpoint{2.703975in}{1.586056in}}%
\pgfpathlineto{\pgfqpoint{2.723869in}{1.585766in}}%
\pgfpathlineto{\pgfqpoint{2.743763in}{1.586239in}}%
\pgfpathlineto{\pgfqpoint{2.763658in}{1.592719in}}%
\pgfpathlineto{\pgfqpoint{2.783552in}{1.588549in}}%
\pgfpathlineto{\pgfqpoint{2.803446in}{1.590738in}}%
\pgfpathlineto{\pgfqpoint{2.823341in}{1.590044in}}%
\pgfpathlineto{\pgfqpoint{2.843235in}{1.589803in}}%
\pgfpathlineto{\pgfqpoint{2.863129in}{1.599886in}}%
\pgfpathlineto{\pgfqpoint{2.883023in}{1.603219in}}%
\pgfpathlineto{\pgfqpoint{2.902918in}{1.602559in}}%
\pgfpathlineto{\pgfqpoint{2.922812in}{1.602038in}}%
\pgfpathlineto{\pgfqpoint{2.942706in}{1.607367in}}%
\pgfpathlineto{\pgfqpoint{2.962600in}{1.605270in}}%
\pgfpathlineto{\pgfqpoint{2.982495in}{1.608757in}}%
\pgfpathlineto{\pgfqpoint{3.002389in}{1.612346in}}%
\pgfpathlineto{\pgfqpoint{3.022283in}{1.605642in}}%
\pgfpathlineto{\pgfqpoint{3.042178in}{1.603305in}}%
\pgfpathlineto{\pgfqpoint{3.062072in}{1.603637in}}%
\pgfpathlineto{\pgfqpoint{3.081966in}{1.606555in}}%
\pgfpathlineto{\pgfqpoint{3.101860in}{1.606283in}}%
\pgfpathlineto{\pgfqpoint{3.121755in}{1.607771in}}%
\pgfpathlineto{\pgfqpoint{3.141649in}{1.605816in}}%
\pgfpathlineto{\pgfqpoint{3.161543in}{1.616912in}}%
\pgfpathlineto{\pgfqpoint{3.181438in}{1.614308in}}%
\pgfpathlineto{\pgfqpoint{3.201332in}{1.612442in}}%
\pgfpathlineto{\pgfqpoint{3.221226in}{1.620151in}}%
\pgfpathlineto{\pgfqpoint{3.241120in}{1.616266in}}%
\pgfpathlineto{\pgfqpoint{3.261015in}{1.619951in}}%
\pgfpathlineto{\pgfqpoint{3.280909in}{1.620664in}}%
\pgfpathlineto{\pgfqpoint{3.300803in}{1.622968in}}%
\pgfpathlineto{\pgfqpoint{3.320697in}{1.630715in}}%
\pgfpathlineto{\pgfqpoint{3.340592in}{1.629001in}}%
\pgfpathlineto{\pgfqpoint{3.360486in}{1.626716in}}%
\pgfpathlineto{\pgfqpoint{3.380380in}{1.634438in}}%
\pgfpathlineto{\pgfqpoint{3.400275in}{1.626659in}}%
\pgfpathlineto{\pgfqpoint{3.420169in}{1.630593in}}%
\pgfpathlineto{\pgfqpoint{3.440063in}{1.635032in}}%
\pgfpathlineto{\pgfqpoint{3.459957in}{1.634719in}}%
\pgfpathlineto{\pgfqpoint{3.479852in}{1.630749in}}%
\pgfpathlineto{\pgfqpoint{3.499746in}{1.637682in}}%
\pgfpathlineto{\pgfqpoint{3.519640in}{1.644128in}}%
\pgfpathlineto{\pgfqpoint{3.539535in}{1.643640in}}%
\pgfpathlineto{\pgfqpoint{3.559429in}{1.648577in}}%
\pgfpathlineto{\pgfqpoint{3.579323in}{1.647932in}}%
\pgfpathlineto{\pgfqpoint{3.599217in}{1.641698in}}%
\pgfpathlineto{\pgfqpoint{3.619112in}{1.638568in}}%
\pgfpathlineto{\pgfqpoint{3.639006in}{1.640203in}}%
\pgfpathlineto{\pgfqpoint{3.658900in}{1.640650in}}%
\pgfpathlineto{\pgfqpoint{3.678795in}{1.646058in}}%
\pgfpathlineto{\pgfqpoint{3.698689in}{1.645179in}}%
\pgfpathlineto{\pgfqpoint{3.718583in}{1.646734in}}%
\pgfpathlineto{\pgfqpoint{3.738477in}{1.641374in}}%
\pgfpathlineto{\pgfqpoint{3.758372in}{1.641881in}}%
\pgfpathlineto{\pgfqpoint{3.778266in}{1.643854in}}%
\pgfpathlineto{\pgfqpoint{3.798160in}{1.646062in}}%
\pgfpathlineto{\pgfqpoint{3.818054in}{1.646410in}}%
\pgfpathlineto{\pgfqpoint{3.837949in}{1.636807in}}%
\pgfpathlineto{\pgfqpoint{3.857843in}{1.642532in}}%
\pgfpathlineto{\pgfqpoint{3.877737in}{1.648653in}}%
\pgfpathlineto{\pgfqpoint{3.897632in}{1.651997in}}%
\pgfpathlineto{\pgfqpoint{3.917526in}{1.649403in}}%
\pgfpathlineto{\pgfqpoint{3.937420in}{1.649474in}}%
\pgfpathlineto{\pgfqpoint{3.957314in}{1.653690in}}%
\pgfpathlineto{\pgfqpoint{3.977209in}{1.653398in}}%
\pgfpathlineto{\pgfqpoint{3.997103in}{1.658214in}}%
\pgfpathlineto{\pgfqpoint{4.016997in}{1.645876in}}%
\pgfpathlineto{\pgfqpoint{4.036892in}{1.650350in}}%
\pgfpathlineto{\pgfqpoint{4.056786in}{1.649878in}}%
\pgfpathlineto{\pgfqpoint{4.076680in}{1.646340in}}%
\pgfpathlineto{\pgfqpoint{4.096574in}{1.634614in}}%
\pgfpathlineto{\pgfqpoint{4.116469in}{1.632774in}}%
\pgfpathlineto{\pgfqpoint{4.136363in}{1.637579in}}%
\pgfpathlineto{\pgfqpoint{4.156257in}{1.635114in}}%
\pgfpathlineto{\pgfqpoint{4.176151in}{1.639019in}}%
\pgfpathlineto{\pgfqpoint{4.196046in}{1.645880in}}%
\pgfpathlineto{\pgfqpoint{4.215940in}{1.650244in}}%
\pgfpathlineto{\pgfqpoint{4.235834in}{1.656595in}}%
\pgfpathlineto{\pgfqpoint{4.255729in}{1.657686in}}%
\pgfpathlineto{\pgfqpoint{4.275623in}{1.648417in}}%
\pgfpathlineto{\pgfqpoint{4.295517in}{1.651354in}}%
\pgfpathlineto{\pgfqpoint{4.315411in}{1.651150in}}%
\pgfpathlineto{\pgfqpoint{4.335306in}{1.683294in}}%
\pgfpathlineto{\pgfqpoint{4.355200in}{1.678271in}}%
\pgfpathlineto{\pgfqpoint{4.375094in}{1.673939in}}%
\pgfpathlineto{\pgfqpoint{4.394989in}{1.674836in}}%
\pgfpathlineto{\pgfqpoint{4.414883in}{1.669260in}}%
\pgfpathlineto{\pgfqpoint{4.434777in}{1.668152in}}%
\pgfpathlineto{\pgfqpoint{4.454671in}{1.666005in}}%
\pgfpathlineto{\pgfqpoint{4.474566in}{1.670243in}}%
\pgfpathlineto{\pgfqpoint{4.494460in}{1.663579in}}%
\pgfpathlineto{\pgfqpoint{4.514354in}{1.657219in}}%
\pgfpathlineto{\pgfqpoint{4.534248in}{1.645997in}}%
\pgfpathlineto{\pgfqpoint{4.534248in}{1.603918in}}%
\pgfpathlineto{\pgfqpoint{4.534248in}{1.603918in}}%
\pgfpathlineto{\pgfqpoint{4.514354in}{1.617487in}}%
\pgfpathlineto{\pgfqpoint{4.494460in}{1.617091in}}%
\pgfpathlineto{\pgfqpoint{4.474566in}{1.624435in}}%
\pgfpathlineto{\pgfqpoint{4.454671in}{1.619868in}}%
\pgfpathlineto{\pgfqpoint{4.434777in}{1.619205in}}%
\pgfpathlineto{\pgfqpoint{4.414883in}{1.615259in}}%
\pgfpathlineto{\pgfqpoint{4.394989in}{1.614857in}}%
\pgfpathlineto{\pgfqpoint{4.375094in}{1.612034in}}%
\pgfpathlineto{\pgfqpoint{4.355200in}{1.608844in}}%
\pgfpathlineto{\pgfqpoint{4.335306in}{1.598422in}}%
\pgfpathlineto{\pgfqpoint{4.315411in}{1.616392in}}%
\pgfpathlineto{\pgfqpoint{4.295517in}{1.613492in}}%
\pgfpathlineto{\pgfqpoint{4.275623in}{1.615797in}}%
\pgfpathlineto{\pgfqpoint{4.255729in}{1.618042in}}%
\pgfpathlineto{\pgfqpoint{4.235834in}{1.616597in}}%
\pgfpathlineto{\pgfqpoint{4.215940in}{1.613448in}}%
\pgfpathlineto{\pgfqpoint{4.196046in}{1.613295in}}%
\pgfpathlineto{\pgfqpoint{4.176151in}{1.604430in}}%
\pgfpathlineto{\pgfqpoint{4.156257in}{1.599504in}}%
\pgfpathlineto{\pgfqpoint{4.136363in}{1.602328in}}%
\pgfpathlineto{\pgfqpoint{4.116469in}{1.595232in}}%
\pgfpathlineto{\pgfqpoint{4.096574in}{1.591649in}}%
\pgfpathlineto{\pgfqpoint{4.076680in}{1.601540in}}%
\pgfpathlineto{\pgfqpoint{4.056786in}{1.598728in}}%
\pgfpathlineto{\pgfqpoint{4.036892in}{1.598469in}}%
\pgfpathlineto{\pgfqpoint{4.016997in}{1.608822in}}%
\pgfpathlineto{\pgfqpoint{3.997103in}{1.614107in}}%
\pgfpathlineto{\pgfqpoint{3.977209in}{1.611493in}}%
\pgfpathlineto{\pgfqpoint{3.957314in}{1.611099in}}%
\pgfpathlineto{\pgfqpoint{3.937420in}{1.609487in}}%
\pgfpathlineto{\pgfqpoint{3.917526in}{1.608957in}}%
\pgfpathlineto{\pgfqpoint{3.897632in}{1.610653in}}%
\pgfpathlineto{\pgfqpoint{3.877737in}{1.607753in}}%
\pgfpathlineto{\pgfqpoint{3.857843in}{1.602002in}}%
\pgfpathlineto{\pgfqpoint{3.837949in}{1.601458in}}%
\pgfpathlineto{\pgfqpoint{3.818054in}{1.604679in}}%
\pgfpathlineto{\pgfqpoint{3.798160in}{1.609540in}}%
\pgfpathlineto{\pgfqpoint{3.778266in}{1.605607in}}%
\pgfpathlineto{\pgfqpoint{3.758372in}{1.601634in}}%
\pgfpathlineto{\pgfqpoint{3.738477in}{1.601756in}}%
\pgfpathlineto{\pgfqpoint{3.718583in}{1.603732in}}%
\pgfpathlineto{\pgfqpoint{3.698689in}{1.603797in}}%
\pgfpathlineto{\pgfqpoint{3.678795in}{1.603796in}}%
\pgfpathlineto{\pgfqpoint{3.658900in}{1.601487in}}%
\pgfpathlineto{\pgfqpoint{3.639006in}{1.595608in}}%
\pgfpathlineto{\pgfqpoint{3.619112in}{1.598300in}}%
\pgfpathlineto{\pgfqpoint{3.599217in}{1.599073in}}%
\pgfpathlineto{\pgfqpoint{3.579323in}{1.599044in}}%
\pgfpathlineto{\pgfqpoint{3.559429in}{1.601467in}}%
\pgfpathlineto{\pgfqpoint{3.539535in}{1.598142in}}%
\pgfpathlineto{\pgfqpoint{3.519640in}{1.597152in}}%
\pgfpathlineto{\pgfqpoint{3.499746in}{1.594743in}}%
\pgfpathlineto{\pgfqpoint{3.479852in}{1.583349in}}%
\pgfpathlineto{\pgfqpoint{3.459957in}{1.578673in}}%
\pgfpathlineto{\pgfqpoint{3.440063in}{1.589618in}}%
\pgfpathlineto{\pgfqpoint{3.420169in}{1.582602in}}%
\pgfpathlineto{\pgfqpoint{3.400275in}{1.584810in}}%
\pgfpathlineto{\pgfqpoint{3.380380in}{1.588313in}}%
\pgfpathlineto{\pgfqpoint{3.360486in}{1.584996in}}%
\pgfpathlineto{\pgfqpoint{3.340592in}{1.584980in}}%
\pgfpathlineto{\pgfqpoint{3.320697in}{1.586635in}}%
\pgfpathlineto{\pgfqpoint{3.300803in}{1.579695in}}%
\pgfpathlineto{\pgfqpoint{3.280909in}{1.583873in}}%
\pgfpathlineto{\pgfqpoint{3.261015in}{1.582504in}}%
\pgfpathlineto{\pgfqpoint{3.241120in}{1.582495in}}%
\pgfpathlineto{\pgfqpoint{3.221226in}{1.581774in}}%
\pgfpathlineto{\pgfqpoint{3.201332in}{1.579953in}}%
\pgfpathlineto{\pgfqpoint{3.181438in}{1.577385in}}%
\pgfpathlineto{\pgfqpoint{3.161543in}{1.580154in}}%
\pgfpathlineto{\pgfqpoint{3.141649in}{1.572830in}}%
\pgfpathlineto{\pgfqpoint{3.121755in}{1.574745in}}%
\pgfpathlineto{\pgfqpoint{3.101860in}{1.574281in}}%
\pgfpathlineto{\pgfqpoint{3.081966in}{1.569883in}}%
\pgfpathlineto{\pgfqpoint{3.062072in}{1.567687in}}%
\pgfpathlineto{\pgfqpoint{3.042178in}{1.569698in}}%
\pgfpathlineto{\pgfqpoint{3.022283in}{1.568406in}}%
\pgfpathlineto{\pgfqpoint{3.002389in}{1.571763in}}%
\pgfpathlineto{\pgfqpoint{2.982495in}{1.570684in}}%
\pgfpathlineto{\pgfqpoint{2.962600in}{1.567821in}}%
\pgfpathlineto{\pgfqpoint{2.942706in}{1.569203in}}%
\pgfpathlineto{\pgfqpoint{2.922812in}{1.564280in}}%
\pgfpathlineto{\pgfqpoint{2.902918in}{1.565361in}}%
\pgfpathlineto{\pgfqpoint{2.883023in}{1.565005in}}%
\pgfpathlineto{\pgfqpoint{2.863129in}{1.562406in}}%
\pgfpathlineto{\pgfqpoint{2.843235in}{1.557915in}}%
\pgfpathlineto{\pgfqpoint{2.823341in}{1.556341in}}%
\pgfpathlineto{\pgfqpoint{2.803446in}{1.560966in}}%
\pgfpathlineto{\pgfqpoint{2.783552in}{1.559660in}}%
\pgfpathlineto{\pgfqpoint{2.763658in}{1.560309in}}%
\pgfpathlineto{\pgfqpoint{2.743763in}{1.555679in}}%
\pgfpathlineto{\pgfqpoint{2.723869in}{1.553219in}}%
\pgfpathlineto{\pgfqpoint{2.703975in}{1.552153in}}%
\pgfpathlineto{\pgfqpoint{2.684081in}{1.548791in}}%
\pgfpathlineto{\pgfqpoint{2.664186in}{1.546368in}}%
\pgfpathlineto{\pgfqpoint{2.644292in}{1.542359in}}%
\pgfpathlineto{\pgfqpoint{2.624398in}{1.544618in}}%
\pgfpathlineto{\pgfqpoint{2.604503in}{1.542004in}}%
\pgfpathlineto{\pgfqpoint{2.584609in}{1.539663in}}%
\pgfpathlineto{\pgfqpoint{2.564715in}{1.538920in}}%
\pgfpathlineto{\pgfqpoint{2.544821in}{1.534683in}}%
\pgfpathlineto{\pgfqpoint{2.524926in}{1.533038in}}%
\pgfpathlineto{\pgfqpoint{2.505032in}{1.528809in}}%
\pgfpathlineto{\pgfqpoint{2.485138in}{1.530210in}}%
\pgfpathlineto{\pgfqpoint{2.465244in}{1.527702in}}%
\pgfpathlineto{\pgfqpoint{2.445349in}{1.527775in}}%
\pgfpathlineto{\pgfqpoint{2.425455in}{1.528009in}}%
\pgfpathlineto{\pgfqpoint{2.405561in}{1.525756in}}%
\pgfpathlineto{\pgfqpoint{2.385666in}{1.522375in}}%
\pgfpathlineto{\pgfqpoint{2.365772in}{1.519068in}}%
\pgfpathlineto{\pgfqpoint{2.345878in}{1.521149in}}%
\pgfpathlineto{\pgfqpoint{2.325984in}{1.519098in}}%
\pgfpathlineto{\pgfqpoint{2.306089in}{1.521811in}}%
\pgfpathlineto{\pgfqpoint{2.286195in}{1.517082in}}%
\pgfpathlineto{\pgfqpoint{2.266301in}{1.513356in}}%
\pgfpathlineto{\pgfqpoint{2.246406in}{1.513386in}}%
\pgfpathlineto{\pgfqpoint{2.226512in}{1.510328in}}%
\pgfpathlineto{\pgfqpoint{2.206618in}{1.510470in}}%
\pgfpathlineto{\pgfqpoint{2.186724in}{1.506141in}}%
\pgfpathlineto{\pgfqpoint{2.166829in}{1.503237in}}%
\pgfpathlineto{\pgfqpoint{2.146935in}{1.503695in}}%
\pgfpathlineto{\pgfqpoint{2.127041in}{1.498650in}}%
\pgfpathlineto{\pgfqpoint{2.107147in}{1.502009in}}%
\pgfpathlineto{\pgfqpoint{2.087252in}{1.498464in}}%
\pgfpathlineto{\pgfqpoint{2.067358in}{1.496982in}}%
\pgfpathlineto{\pgfqpoint{2.047464in}{1.496782in}}%
\pgfpathlineto{\pgfqpoint{2.027569in}{1.495880in}}%
\pgfpathlineto{\pgfqpoint{2.007675in}{1.493764in}}%
\pgfpathlineto{\pgfqpoint{1.987781in}{1.488452in}}%
\pgfpathlineto{\pgfqpoint{1.967887in}{1.487749in}}%
\pgfpathlineto{\pgfqpoint{1.947992in}{1.481287in}}%
\pgfpathlineto{\pgfqpoint{1.928098in}{1.481287in}}%
\pgfpathlineto{\pgfqpoint{1.908204in}{1.480490in}}%
\pgfpathlineto{\pgfqpoint{1.888309in}{1.476969in}}%
\pgfpathlineto{\pgfqpoint{1.868415in}{1.476063in}}%
\pgfpathlineto{\pgfqpoint{1.848521in}{1.473821in}}%
\pgfpathlineto{\pgfqpoint{1.828627in}{1.473992in}}%
\pgfpathlineto{\pgfqpoint{1.808732in}{1.468851in}}%
\pgfpathlineto{\pgfqpoint{1.788838in}{1.471780in}}%
\pgfpathlineto{\pgfqpoint{1.768944in}{1.471804in}}%
\pgfpathlineto{\pgfqpoint{1.749049in}{1.466736in}}%
\pgfpathlineto{\pgfqpoint{1.729155in}{1.466937in}}%
\pgfpathlineto{\pgfqpoint{1.709261in}{1.457201in}}%
\pgfpathlineto{\pgfqpoint{1.689367in}{1.454174in}}%
\pgfpathlineto{\pgfqpoint{1.669472in}{1.457202in}}%
\pgfpathlineto{\pgfqpoint{1.649578in}{1.455684in}}%
\pgfpathlineto{\pgfqpoint{1.629684in}{1.450843in}}%
\pgfpathlineto{\pgfqpoint{1.609790in}{1.450315in}}%
\pgfpathlineto{\pgfqpoint{1.589895in}{1.443038in}}%
\pgfpathlineto{\pgfqpoint{1.570001in}{1.440798in}}%
\pgfpathlineto{\pgfqpoint{1.550107in}{1.437572in}}%
\pgfpathlineto{\pgfqpoint{1.530212in}{1.434976in}}%
\pgfpathlineto{\pgfqpoint{1.510318in}{1.429812in}}%
\pgfpathlineto{\pgfqpoint{1.490424in}{1.428607in}}%
\pgfpathlineto{\pgfqpoint{1.470530in}{1.425627in}}%
\pgfpathlineto{\pgfqpoint{1.450635in}{1.423661in}}%
\pgfpathlineto{\pgfqpoint{1.430741in}{1.416316in}}%
\pgfpathlineto{\pgfqpoint{1.410847in}{1.413462in}}%
\pgfpathlineto{\pgfqpoint{1.390952in}{1.409223in}}%
\pgfpathlineto{\pgfqpoint{1.371058in}{1.408486in}}%
\pgfpathlineto{\pgfqpoint{1.351164in}{1.404374in}}%
\pgfpathlineto{\pgfqpoint{1.331270in}{1.398296in}}%
\pgfpathlineto{\pgfqpoint{1.311375in}{1.392924in}}%
\pgfpathlineto{\pgfqpoint{1.291481in}{1.391463in}}%
\pgfpathlineto{\pgfqpoint{1.271587in}{1.391125in}}%
\pgfpathlineto{\pgfqpoint{1.251693in}{1.382450in}}%
\pgfpathlineto{\pgfqpoint{1.231798in}{1.375089in}}%
\pgfpathlineto{\pgfqpoint{1.211904in}{1.372690in}}%
\pgfpathlineto{\pgfqpoint{1.192010in}{1.364420in}}%
\pgfpathlineto{\pgfqpoint{1.172115in}{1.356633in}}%
\pgfpathlineto{\pgfqpoint{1.152221in}{1.354253in}}%
\pgfpathlineto{\pgfqpoint{1.132327in}{1.342225in}}%
\pgfpathlineto{\pgfqpoint{1.112433in}{1.336506in}}%
\pgfpathlineto{\pgfqpoint{1.092538in}{1.332153in}}%
\pgfpathlineto{\pgfqpoint{1.072644in}{1.323932in}}%
\pgfpathlineto{\pgfqpoint{1.052750in}{1.316946in}}%
\pgfpathlineto{\pgfqpoint{1.032855in}{1.305325in}}%
\pgfpathlineto{\pgfqpoint{1.012961in}{1.292672in}}%
\pgfpathlineto{\pgfqpoint{0.993067in}{1.278132in}}%
\pgfpathlineto{\pgfqpoint{0.973173in}{1.261915in}}%
\pgfpathlineto{\pgfqpoint{0.953278in}{1.246977in}}%
\pgfpathlineto{\pgfqpoint{0.933384in}{1.231105in}}%
\pgfpathlineto{\pgfqpoint{0.913490in}{1.216738in}}%
\pgfpathlineto{\pgfqpoint{0.893596in}{1.200099in}}%
\pgfpathlineto{\pgfqpoint{0.873701in}{1.182640in}}%
\pgfpathlineto{\pgfqpoint{0.853807in}{1.165861in}}%
\pgfpathlineto{\pgfqpoint{0.833913in}{1.145711in}}%
\pgfpathlineto{\pgfqpoint{0.814018in}{1.125918in}}%
\pgfpathlineto{\pgfqpoint{0.794124in}{1.108772in}}%
\pgfpathlineto{\pgfqpoint{0.774230in}{1.090577in}}%
\pgfpathlineto{\pgfqpoint{0.754336in}{1.067305in}}%
\pgfpathlineto{\pgfqpoint{0.734441in}{1.041268in}}%
\pgfpathlineto{\pgfqpoint{0.714547in}{1.016579in}}%
\pgfpathlineto{\pgfqpoint{0.694653in}{0.985772in}}%
\pgfpathlineto{\pgfqpoint{0.674758in}{0.954437in}}%
\pgfpathlineto{\pgfqpoint{0.654864in}{0.922106in}}%
\pgfpathlineto{\pgfqpoint{0.634970in}{0.887024in}}%
\pgfpathlineto{\pgfqpoint{0.615076in}{0.853722in}}%
\pgfpathlineto{\pgfqpoint{0.595181in}{0.838633in}}%
\pgfpathlineto{\pgfqpoint{0.575287in}{0.811642in}}%
\pgfpathlineto{\pgfqpoint{0.555393in}{0.536851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555393in}{0.536851in}}{\pgfqpoint{3.978856in}{2.874482in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203922,0.596078,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555393in}{0.536851in}}%
\pgfpathlineto{\pgfqpoint{0.555393in}{0.536851in}}%
\pgfpathlineto{\pgfqpoint{0.575287in}{1.870716in}}%
\pgfpathlineto{\pgfqpoint{0.595181in}{2.213775in}}%
\pgfpathlineto{\pgfqpoint{0.615076in}{2.382754in}}%
\pgfpathlineto{\pgfqpoint{0.634970in}{2.418016in}}%
\pgfpathlineto{\pgfqpoint{0.654864in}{2.525618in}}%
\pgfpathlineto{\pgfqpoint{0.674758in}{2.635776in}}%
\pgfpathlineto{\pgfqpoint{0.694653in}{2.685757in}}%
\pgfpathlineto{\pgfqpoint{0.714547in}{2.723755in}}%
\pgfpathlineto{\pgfqpoint{0.734441in}{2.777299in}}%
\pgfpathlineto{\pgfqpoint{0.754336in}{2.801184in}}%
\pgfpathlineto{\pgfqpoint{0.774230in}{2.739186in}}%
\pgfpathlineto{\pgfqpoint{0.794124in}{2.721830in}}%
\pgfpathlineto{\pgfqpoint{0.814018in}{2.735952in}}%
\pgfpathlineto{\pgfqpoint{0.833913in}{2.746357in}}%
\pgfpathlineto{\pgfqpoint{0.853807in}{2.680479in}}%
\pgfpathlineto{\pgfqpoint{0.873701in}{2.736800in}}%
\pgfpathlineto{\pgfqpoint{0.893596in}{2.784271in}}%
\pgfpathlineto{\pgfqpoint{0.913490in}{2.773325in}}%
\pgfpathlineto{\pgfqpoint{0.933384in}{2.716785in}}%
\pgfpathlineto{\pgfqpoint{0.953278in}{2.747941in}}%
\pgfpathlineto{\pgfqpoint{0.973173in}{2.750622in}}%
\pgfpathlineto{\pgfqpoint{0.993067in}{2.708937in}}%
\pgfpathlineto{\pgfqpoint{1.012961in}{2.709098in}}%
\pgfpathlineto{\pgfqpoint{1.032855in}{2.794870in}}%
\pgfpathlineto{\pgfqpoint{1.052750in}{2.731841in}}%
\pgfpathlineto{\pgfqpoint{1.072644in}{2.766766in}}%
\pgfpathlineto{\pgfqpoint{1.092538in}{2.773939in}}%
\pgfpathlineto{\pgfqpoint{1.112433in}{2.752724in}}%
\pgfpathlineto{\pgfqpoint{1.132327in}{2.755348in}}%
\pgfpathlineto{\pgfqpoint{1.152221in}{2.841248in}}%
\pgfpathlineto{\pgfqpoint{1.172115in}{2.699195in}}%
\pgfpathlineto{\pgfqpoint{1.192010in}{2.748123in}}%
\pgfpathlineto{\pgfqpoint{1.211904in}{2.786021in}}%
\pgfpathlineto{\pgfqpoint{1.231798in}{2.831823in}}%
\pgfpathlineto{\pgfqpoint{1.251693in}{2.747755in}}%
\pgfpathlineto{\pgfqpoint{1.271587in}{2.841510in}}%
\pgfpathlineto{\pgfqpoint{1.291481in}{2.753397in}}%
\pgfpathlineto{\pgfqpoint{1.311375in}{2.811981in}}%
\pgfpathlineto{\pgfqpoint{1.331270in}{2.647615in}}%
\pgfpathlineto{\pgfqpoint{1.351164in}{2.854434in}}%
\pgfpathlineto{\pgfqpoint{1.371058in}{2.828767in}}%
\pgfpathlineto{\pgfqpoint{1.390952in}{2.780022in}}%
\pgfpathlineto{\pgfqpoint{1.410847in}{2.822572in}}%
\pgfpathlineto{\pgfqpoint{1.430741in}{2.841333in}}%
\pgfpathlineto{\pgfqpoint{1.450635in}{2.798183in}}%
\pgfpathlineto{\pgfqpoint{1.470530in}{2.659227in}}%
\pgfpathlineto{\pgfqpoint{1.490424in}{2.827119in}}%
\pgfpathlineto{\pgfqpoint{1.510318in}{2.799887in}}%
\pgfpathlineto{\pgfqpoint{1.530212in}{2.824771in}}%
\pgfpathlineto{\pgfqpoint{1.550107in}{2.843626in}}%
\pgfpathlineto{\pgfqpoint{1.570001in}{2.859818in}}%
\pgfpathlineto{\pgfqpoint{1.589895in}{2.738412in}}%
\pgfpathlineto{\pgfqpoint{1.609790in}{2.767041in}}%
\pgfpathlineto{\pgfqpoint{1.629684in}{2.753162in}}%
\pgfpathlineto{\pgfqpoint{1.649578in}{2.750977in}}%
\pgfpathlineto{\pgfqpoint{1.669472in}{2.823766in}}%
\pgfpathlineto{\pgfqpoint{1.689367in}{2.787848in}}%
\pgfpathlineto{\pgfqpoint{1.709261in}{2.799719in}}%
\pgfpathlineto{\pgfqpoint{1.729155in}{2.774577in}}%
\pgfpathlineto{\pgfqpoint{1.749049in}{2.799058in}}%
\pgfpathlineto{\pgfqpoint{1.768944in}{2.639262in}}%
\pgfpathlineto{\pgfqpoint{1.788838in}{2.691596in}}%
\pgfpathlineto{\pgfqpoint{1.808732in}{2.825598in}}%
\pgfpathlineto{\pgfqpoint{1.828627in}{2.801573in}}%
\pgfpathlineto{\pgfqpoint{1.848521in}{2.767124in}}%
\pgfpathlineto{\pgfqpoint{1.868415in}{2.759802in}}%
\pgfpathlineto{\pgfqpoint{1.888309in}{2.797766in}}%
\pgfpathlineto{\pgfqpoint{1.908204in}{2.805367in}}%
\pgfpathlineto{\pgfqpoint{1.928098in}{2.740821in}}%
\pgfpathlineto{\pgfqpoint{1.947992in}{2.846967in}}%
\pgfpathlineto{\pgfqpoint{1.967887in}{2.836632in}}%
\pgfpathlineto{\pgfqpoint{1.987781in}{2.771809in}}%
\pgfpathlineto{\pgfqpoint{2.007675in}{2.810421in}}%
\pgfpathlineto{\pgfqpoint{2.027569in}{2.855243in}}%
\pgfpathlineto{\pgfqpoint{2.047464in}{2.826877in}}%
\pgfpathlineto{\pgfqpoint{2.067358in}{2.771591in}}%
\pgfpathlineto{\pgfqpoint{2.087252in}{2.862823in}}%
\pgfpathlineto{\pgfqpoint{2.107147in}{2.821433in}}%
\pgfpathlineto{\pgfqpoint{2.127041in}{2.802694in}}%
\pgfpathlineto{\pgfqpoint{2.146935in}{2.830302in}}%
\pgfpathlineto{\pgfqpoint{2.166829in}{2.777184in}}%
\pgfpathlineto{\pgfqpoint{2.186724in}{2.805434in}}%
\pgfpathlineto{\pgfqpoint{2.206618in}{2.784721in}}%
\pgfpathlineto{\pgfqpoint{2.226512in}{2.798136in}}%
\pgfpathlineto{\pgfqpoint{2.246406in}{2.836711in}}%
\pgfpathlineto{\pgfqpoint{2.266301in}{2.790863in}}%
\pgfpathlineto{\pgfqpoint{2.286195in}{2.755542in}}%
\pgfpathlineto{\pgfqpoint{2.306089in}{2.808981in}}%
\pgfpathlineto{\pgfqpoint{2.325984in}{2.764887in}}%
\pgfpathlineto{\pgfqpoint{2.345878in}{2.728671in}}%
\pgfpathlineto{\pgfqpoint{2.365772in}{2.865071in}}%
\pgfpathlineto{\pgfqpoint{2.385666in}{2.686536in}}%
\pgfpathlineto{\pgfqpoint{2.405561in}{2.729350in}}%
\pgfpathlineto{\pgfqpoint{2.425455in}{2.832018in}}%
\pgfpathlineto{\pgfqpoint{2.445349in}{2.805024in}}%
\pgfpathlineto{\pgfqpoint{2.465244in}{2.783224in}}%
\pgfpathlineto{\pgfqpoint{2.485138in}{2.707041in}}%
\pgfpathlineto{\pgfqpoint{2.505032in}{2.795494in}}%
\pgfpathlineto{\pgfqpoint{2.524926in}{2.867748in}}%
\pgfpathlineto{\pgfqpoint{2.544821in}{2.825137in}}%
\pgfpathlineto{\pgfqpoint{2.564715in}{2.768128in}}%
\pgfpathlineto{\pgfqpoint{2.584609in}{2.693407in}}%
\pgfpathlineto{\pgfqpoint{2.604503in}{2.735032in}}%
\pgfpathlineto{\pgfqpoint{2.624398in}{2.799042in}}%
\pgfpathlineto{\pgfqpoint{2.644292in}{2.737412in}}%
\pgfpathlineto{\pgfqpoint{2.664186in}{2.808044in}}%
\pgfpathlineto{\pgfqpoint{2.684081in}{2.799533in}}%
\pgfpathlineto{\pgfqpoint{2.703975in}{2.856934in}}%
\pgfpathlineto{\pgfqpoint{2.723869in}{2.782140in}}%
\pgfpathlineto{\pgfqpoint{2.743763in}{2.831051in}}%
\pgfpathlineto{\pgfqpoint{2.763658in}{2.787984in}}%
\pgfpathlineto{\pgfqpoint{2.783552in}{2.921169in}}%
\pgfpathlineto{\pgfqpoint{2.803446in}{2.830951in}}%
\pgfpathlineto{\pgfqpoint{2.823341in}{2.792365in}}%
\pgfpathlineto{\pgfqpoint{2.843235in}{2.709050in}}%
\pgfpathlineto{\pgfqpoint{2.863129in}{2.841384in}}%
\pgfpathlineto{\pgfqpoint{2.883023in}{2.904732in}}%
\pgfpathlineto{\pgfqpoint{2.902918in}{2.773100in}}%
\pgfpathlineto{\pgfqpoint{2.922812in}{2.950827in}}%
\pgfpathlineto{\pgfqpoint{2.942706in}{2.834347in}}%
\pgfpathlineto{\pgfqpoint{2.962600in}{2.859259in}}%
\pgfpathlineto{\pgfqpoint{2.982495in}{2.749971in}}%
\pgfpathlineto{\pgfqpoint{3.002389in}{2.886770in}}%
\pgfpathlineto{\pgfqpoint{3.022283in}{2.784610in}}%
\pgfpathlineto{\pgfqpoint{3.042178in}{2.878529in}}%
\pgfpathlineto{\pgfqpoint{3.062072in}{2.856570in}}%
\pgfpathlineto{\pgfqpoint{3.081966in}{2.753324in}}%
\pgfpathlineto{\pgfqpoint{3.101860in}{2.828914in}}%
\pgfpathlineto{\pgfqpoint{3.121755in}{2.740706in}}%
\pgfpathlineto{\pgfqpoint{3.141649in}{2.744820in}}%
\pgfpathlineto{\pgfqpoint{3.161543in}{2.750829in}}%
\pgfpathlineto{\pgfqpoint{3.181438in}{2.855947in}}%
\pgfpathlineto{\pgfqpoint{3.201332in}{2.744387in}}%
\pgfpathlineto{\pgfqpoint{3.221226in}{2.780869in}}%
\pgfpathlineto{\pgfqpoint{3.241120in}{2.751101in}}%
\pgfpathlineto{\pgfqpoint{3.261015in}{2.789216in}}%
\pgfpathlineto{\pgfqpoint{3.280909in}{2.815652in}}%
\pgfpathlineto{\pgfqpoint{3.300803in}{2.819566in}}%
\pgfpathlineto{\pgfqpoint{3.320697in}{2.769934in}}%
\pgfpathlineto{\pgfqpoint{3.340592in}{2.789488in}}%
\pgfpathlineto{\pgfqpoint{3.360486in}{2.790286in}}%
\pgfpathlineto{\pgfqpoint{3.380380in}{2.756864in}}%
\pgfpathlineto{\pgfqpoint{3.400275in}{2.773232in}}%
\pgfpathlineto{\pgfqpoint{3.420169in}{2.769390in}}%
\pgfpathlineto{\pgfqpoint{3.440063in}{2.895253in}}%
\pgfpathlineto{\pgfqpoint{3.459957in}{2.842960in}}%
\pgfpathlineto{\pgfqpoint{3.479852in}{2.777475in}}%
\pgfpathlineto{\pgfqpoint{3.499746in}{2.742040in}}%
\pgfpathlineto{\pgfqpoint{3.519640in}{2.831372in}}%
\pgfpathlineto{\pgfqpoint{3.539535in}{2.789082in}}%
\pgfpathlineto{\pgfqpoint{3.559429in}{2.838263in}}%
\pgfpathlineto{\pgfqpoint{3.579323in}{2.760622in}}%
\pgfpathlineto{\pgfqpoint{3.599217in}{2.839499in}}%
\pgfpathlineto{\pgfqpoint{3.619112in}{2.730605in}}%
\pgfpathlineto{\pgfqpoint{3.639006in}{2.809893in}}%
\pgfpathlineto{\pgfqpoint{3.658900in}{2.795404in}}%
\pgfpathlineto{\pgfqpoint{3.678795in}{2.764634in}}%
\pgfpathlineto{\pgfqpoint{3.698689in}{2.853151in}}%
\pgfpathlineto{\pgfqpoint{3.718583in}{2.725706in}}%
\pgfpathlineto{\pgfqpoint{3.738477in}{2.766811in}}%
\pgfpathlineto{\pgfqpoint{3.758372in}{2.804675in}}%
\pgfpathlineto{\pgfqpoint{3.778266in}{2.774070in}}%
\pgfpathlineto{\pgfqpoint{3.798160in}{2.898320in}}%
\pgfpathlineto{\pgfqpoint{3.818054in}{2.740413in}}%
\pgfpathlineto{\pgfqpoint{3.837949in}{2.828167in}}%
\pgfpathlineto{\pgfqpoint{3.857843in}{2.746484in}}%
\pgfpathlineto{\pgfqpoint{3.877737in}{2.848999in}}%
\pgfpathlineto{\pgfqpoint{3.897632in}{2.874517in}}%
\pgfpathlineto{\pgfqpoint{3.917526in}{2.766449in}}%
\pgfpathlineto{\pgfqpoint{3.937420in}{2.730161in}}%
\pgfpathlineto{\pgfqpoint{3.957314in}{2.754425in}}%
\pgfpathlineto{\pgfqpoint{3.977209in}{2.772232in}}%
\pgfpathlineto{\pgfqpoint{3.997103in}{2.871831in}}%
\pgfpathlineto{\pgfqpoint{4.016997in}{2.840210in}}%
\pgfpathlineto{\pgfqpoint{4.036892in}{2.755906in}}%
\pgfpathlineto{\pgfqpoint{4.056786in}{2.793582in}}%
\pgfpathlineto{\pgfqpoint{4.076680in}{2.858681in}}%
\pgfpathlineto{\pgfqpoint{4.096574in}{2.703105in}}%
\pgfpathlineto{\pgfqpoint{4.116469in}{2.732605in}}%
\pgfpathlineto{\pgfqpoint{4.136363in}{2.751188in}}%
\pgfpathlineto{\pgfqpoint{4.156257in}{2.797347in}}%
\pgfpathlineto{\pgfqpoint{4.176151in}{2.773529in}}%
\pgfpathlineto{\pgfqpoint{4.196046in}{2.809929in}}%
\pgfpathlineto{\pgfqpoint{4.215940in}{2.734701in}}%
\pgfpathlineto{\pgfqpoint{4.235834in}{2.784984in}}%
\pgfpathlineto{\pgfqpoint{4.255729in}{2.733329in}}%
\pgfpathlineto{\pgfqpoint{4.275623in}{2.785097in}}%
\pgfpathlineto{\pgfqpoint{4.295517in}{2.766760in}}%
\pgfpathlineto{\pgfqpoint{4.315411in}{2.720775in}}%
\pgfpathlineto{\pgfqpoint{4.335306in}{2.877334in}}%
\pgfpathlineto{\pgfqpoint{4.355200in}{2.779505in}}%
\pgfpathlineto{\pgfqpoint{4.375094in}{2.787341in}}%
\pgfpathlineto{\pgfqpoint{4.394989in}{2.764833in}}%
\pgfpathlineto{\pgfqpoint{4.414883in}{2.858438in}}%
\pgfpathlineto{\pgfqpoint{4.434777in}{2.764101in}}%
\pgfpathlineto{\pgfqpoint{4.454671in}{2.706255in}}%
\pgfpathlineto{\pgfqpoint{4.474566in}{2.864539in}}%
\pgfpathlineto{\pgfqpoint{4.494460in}{2.705559in}}%
\pgfpathlineto{\pgfqpoint{4.514354in}{2.842837in}}%
\pgfpathlineto{\pgfqpoint{4.534248in}{2.678250in}}%
\pgfpathlineto{\pgfqpoint{4.534248in}{2.953881in}}%
\pgfpathlineto{\pgfqpoint{4.534248in}{2.953881in}}%
\pgfpathlineto{\pgfqpoint{4.514354in}{3.037636in}}%
\pgfpathlineto{\pgfqpoint{4.494460in}{3.028754in}}%
\pgfpathlineto{\pgfqpoint{4.474566in}{3.076446in}}%
\pgfpathlineto{\pgfqpoint{4.454671in}{2.979319in}}%
\pgfpathlineto{\pgfqpoint{4.434777in}{2.981642in}}%
\pgfpathlineto{\pgfqpoint{4.414883in}{3.065435in}}%
\pgfpathlineto{\pgfqpoint{4.394989in}{2.964612in}}%
\pgfpathlineto{\pgfqpoint{4.375094in}{3.035495in}}%
\pgfpathlineto{\pgfqpoint{4.355200in}{3.045129in}}%
\pgfpathlineto{\pgfqpoint{4.335306in}{3.026348in}}%
\pgfpathlineto{\pgfqpoint{4.315411in}{2.931182in}}%
\pgfpathlineto{\pgfqpoint{4.295517in}{3.149530in}}%
\pgfpathlineto{\pgfqpoint{4.275623in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{4.255729in}{3.072000in}}%
\pgfpathlineto{\pgfqpoint{4.235834in}{3.077724in}}%
\pgfpathlineto{\pgfqpoint{4.215940in}{2.987507in}}%
\pgfpathlineto{\pgfqpoint{4.196046in}{3.008150in}}%
\pgfpathlineto{\pgfqpoint{4.176151in}{3.022222in}}%
\pgfpathlineto{\pgfqpoint{4.156257in}{2.936926in}}%
\pgfpathlineto{\pgfqpoint{4.136363in}{3.039774in}}%
\pgfpathlineto{\pgfqpoint{4.116469in}{2.953892in}}%
\pgfpathlineto{\pgfqpoint{4.096574in}{3.092621in}}%
\pgfpathlineto{\pgfqpoint{4.076680in}{3.023588in}}%
\pgfpathlineto{\pgfqpoint{4.056786in}{3.026686in}}%
\pgfpathlineto{\pgfqpoint{4.036892in}{2.954391in}}%
\pgfpathlineto{\pgfqpoint{4.016997in}{2.983874in}}%
\pgfpathlineto{\pgfqpoint{3.997103in}{3.061842in}}%
\pgfpathlineto{\pgfqpoint{3.977209in}{3.039322in}}%
\pgfpathlineto{\pgfqpoint{3.957314in}{2.956628in}}%
\pgfpathlineto{\pgfqpoint{3.937420in}{2.943164in}}%
\pgfpathlineto{\pgfqpoint{3.917526in}{3.015116in}}%
\pgfpathlineto{\pgfqpoint{3.897632in}{3.034540in}}%
\pgfpathlineto{\pgfqpoint{3.877737in}{3.023395in}}%
\pgfpathlineto{\pgfqpoint{3.857843in}{2.945926in}}%
\pgfpathlineto{\pgfqpoint{3.837949in}{3.015329in}}%
\pgfpathlineto{\pgfqpoint{3.818054in}{2.933854in}}%
\pgfpathlineto{\pgfqpoint{3.798160in}{3.039794in}}%
\pgfpathlineto{\pgfqpoint{3.778266in}{2.973740in}}%
\pgfpathlineto{\pgfqpoint{3.758372in}{3.020041in}}%
\pgfpathlineto{\pgfqpoint{3.738477in}{3.018484in}}%
\pgfpathlineto{\pgfqpoint{3.718583in}{2.959159in}}%
\pgfpathlineto{\pgfqpoint{3.698689in}{2.973974in}}%
\pgfpathlineto{\pgfqpoint{3.678795in}{2.927270in}}%
\pgfpathlineto{\pgfqpoint{3.658900in}{3.053612in}}%
\pgfpathlineto{\pgfqpoint{3.639006in}{3.071130in}}%
\pgfpathlineto{\pgfqpoint{3.619112in}{2.943337in}}%
\pgfpathlineto{\pgfqpoint{3.599217in}{3.034791in}}%
\pgfpathlineto{\pgfqpoint{3.579323in}{3.052989in}}%
\pgfpathlineto{\pgfqpoint{3.559429in}{3.098178in}}%
\pgfpathlineto{\pgfqpoint{3.539535in}{2.954106in}}%
\pgfpathlineto{\pgfqpoint{3.519640in}{3.041280in}}%
\pgfpathlineto{\pgfqpoint{3.499746in}{2.987357in}}%
\pgfpathlineto{\pgfqpoint{3.479852in}{3.038182in}}%
\pgfpathlineto{\pgfqpoint{3.459957in}{2.975098in}}%
\pgfpathlineto{\pgfqpoint{3.440063in}{3.095928in}}%
\pgfpathlineto{\pgfqpoint{3.420169in}{2.943422in}}%
\pgfpathlineto{\pgfqpoint{3.400275in}{2.901625in}}%
\pgfpathlineto{\pgfqpoint{3.380380in}{3.094331in}}%
\pgfpathlineto{\pgfqpoint{3.360486in}{2.961412in}}%
\pgfpathlineto{\pgfqpoint{3.340592in}{2.944209in}}%
\pgfpathlineto{\pgfqpoint{3.320697in}{3.136694in}}%
\pgfpathlineto{\pgfqpoint{3.300803in}{3.029258in}}%
\pgfpathlineto{\pgfqpoint{3.280909in}{2.992414in}}%
\pgfpathlineto{\pgfqpoint{3.261015in}{3.052540in}}%
\pgfpathlineto{\pgfqpoint{3.241120in}{2.952083in}}%
\pgfpathlineto{\pgfqpoint{3.221226in}{3.003946in}}%
\pgfpathlineto{\pgfqpoint{3.201332in}{3.020267in}}%
\pgfpathlineto{\pgfqpoint{3.181438in}{3.030848in}}%
\pgfpathlineto{\pgfqpoint{3.161543in}{2.938318in}}%
\pgfpathlineto{\pgfqpoint{3.141649in}{2.956000in}}%
\pgfpathlineto{\pgfqpoint{3.121755in}{2.911168in}}%
\pgfpathlineto{\pgfqpoint{3.101860in}{2.993051in}}%
\pgfpathlineto{\pgfqpoint{3.081966in}{2.885355in}}%
\pgfpathlineto{\pgfqpoint{3.062072in}{3.031343in}}%
\pgfpathlineto{\pgfqpoint{3.042178in}{3.085303in}}%
\pgfpathlineto{\pgfqpoint{3.022283in}{2.989944in}}%
\pgfpathlineto{\pgfqpoint{3.002389in}{3.020967in}}%
\pgfpathlineto{\pgfqpoint{2.982495in}{2.955713in}}%
\pgfpathlineto{\pgfqpoint{2.962600in}{3.032651in}}%
\pgfpathlineto{\pgfqpoint{2.942706in}{3.085936in}}%
\pgfpathlineto{\pgfqpoint{2.922812in}{3.100631in}}%
\pgfpathlineto{\pgfqpoint{2.902918in}{2.960579in}}%
\pgfpathlineto{\pgfqpoint{2.883023in}{3.058190in}}%
\pgfpathlineto{\pgfqpoint{2.863129in}{2.965799in}}%
\pgfpathlineto{\pgfqpoint{2.843235in}{2.933169in}}%
\pgfpathlineto{\pgfqpoint{2.823341in}{2.974204in}}%
\pgfpathlineto{\pgfqpoint{2.803446in}{3.013283in}}%
\pgfpathlineto{\pgfqpoint{2.783552in}{3.198942in}}%
\pgfpathlineto{\pgfqpoint{2.763658in}{2.962877in}}%
\pgfpathlineto{\pgfqpoint{2.743763in}{3.047191in}}%
\pgfpathlineto{\pgfqpoint{2.723869in}{2.980089in}}%
\pgfpathlineto{\pgfqpoint{2.703975in}{3.006657in}}%
\pgfpathlineto{\pgfqpoint{2.684081in}{2.965677in}}%
\pgfpathlineto{\pgfqpoint{2.664186in}{2.958601in}}%
\pgfpathlineto{\pgfqpoint{2.644292in}{2.979315in}}%
\pgfpathlineto{\pgfqpoint{2.624398in}{2.947217in}}%
\pgfpathlineto{\pgfqpoint{2.604503in}{3.005313in}}%
\pgfpathlineto{\pgfqpoint{2.584609in}{2.935363in}}%
\pgfpathlineto{\pgfqpoint{2.564715in}{2.924701in}}%
\pgfpathlineto{\pgfqpoint{2.544821in}{3.041774in}}%
\pgfpathlineto{\pgfqpoint{2.524926in}{3.060783in}}%
\pgfpathlineto{\pgfqpoint{2.505032in}{2.995130in}}%
\pgfpathlineto{\pgfqpoint{2.485138in}{2.827092in}}%
\pgfpathlineto{\pgfqpoint{2.465244in}{3.003146in}}%
\pgfpathlineto{\pgfqpoint{2.445349in}{2.970038in}}%
\pgfpathlineto{\pgfqpoint{2.425455in}{3.009779in}}%
\pgfpathlineto{\pgfqpoint{2.405561in}{2.950791in}}%
\pgfpathlineto{\pgfqpoint{2.385666in}{3.011135in}}%
\pgfpathlineto{\pgfqpoint{2.365772in}{3.056529in}}%
\pgfpathlineto{\pgfqpoint{2.345878in}{3.003429in}}%
\pgfpathlineto{\pgfqpoint{2.325984in}{3.008665in}}%
\pgfpathlineto{\pgfqpoint{2.306089in}{2.966979in}}%
\pgfpathlineto{\pgfqpoint{2.286195in}{2.926427in}}%
\pgfpathlineto{\pgfqpoint{2.266301in}{2.995237in}}%
\pgfpathlineto{\pgfqpoint{2.246406in}{2.985276in}}%
\pgfpathlineto{\pgfqpoint{2.226512in}{3.001878in}}%
\pgfpathlineto{\pgfqpoint{2.206618in}{3.012607in}}%
\pgfpathlineto{\pgfqpoint{2.186724in}{3.035388in}}%
\pgfpathlineto{\pgfqpoint{2.166829in}{3.048340in}}%
\pgfpathlineto{\pgfqpoint{2.146935in}{3.092676in}}%
\pgfpathlineto{\pgfqpoint{2.127041in}{3.022400in}}%
\pgfpathlineto{\pgfqpoint{2.107147in}{2.982488in}}%
\pgfpathlineto{\pgfqpoint{2.087252in}{2.955235in}}%
\pgfpathlineto{\pgfqpoint{2.067358in}{2.899952in}}%
\pgfpathlineto{\pgfqpoint{2.047464in}{3.009232in}}%
\pgfpathlineto{\pgfqpoint{2.027569in}{3.021931in}}%
\pgfpathlineto{\pgfqpoint{2.007675in}{3.045532in}}%
\pgfpathlineto{\pgfqpoint{1.987781in}{2.972933in}}%
\pgfpathlineto{\pgfqpoint{1.967887in}{3.090089in}}%
\pgfpathlineto{\pgfqpoint{1.947992in}{3.022250in}}%
\pgfpathlineto{\pgfqpoint{1.928098in}{2.922943in}}%
\pgfpathlineto{\pgfqpoint{1.908204in}{3.003492in}}%
\pgfpathlineto{\pgfqpoint{1.888309in}{2.970818in}}%
\pgfpathlineto{\pgfqpoint{1.868415in}{2.907613in}}%
\pgfpathlineto{\pgfqpoint{1.848521in}{3.034478in}}%
\pgfpathlineto{\pgfqpoint{1.828627in}{2.962712in}}%
\pgfpathlineto{\pgfqpoint{1.808732in}{3.047249in}}%
\pgfpathlineto{\pgfqpoint{1.788838in}{2.960983in}}%
\pgfpathlineto{\pgfqpoint{1.768944in}{2.997660in}}%
\pgfpathlineto{\pgfqpoint{1.749049in}{3.059346in}}%
\pgfpathlineto{\pgfqpoint{1.729155in}{3.008990in}}%
\pgfpathlineto{\pgfqpoint{1.709261in}{2.964275in}}%
\pgfpathlineto{\pgfqpoint{1.689367in}{3.070181in}}%
\pgfpathlineto{\pgfqpoint{1.669472in}{2.990323in}}%
\pgfpathlineto{\pgfqpoint{1.649578in}{2.914550in}}%
\pgfpathlineto{\pgfqpoint{1.629684in}{2.941556in}}%
\pgfpathlineto{\pgfqpoint{1.609790in}{3.017806in}}%
\pgfpathlineto{\pgfqpoint{1.589895in}{3.034939in}}%
\pgfpathlineto{\pgfqpoint{1.570001in}{2.949982in}}%
\pgfpathlineto{\pgfqpoint{1.550107in}{3.032102in}}%
\pgfpathlineto{\pgfqpoint{1.530212in}{2.998400in}}%
\pgfpathlineto{\pgfqpoint{1.510318in}{3.041564in}}%
\pgfpathlineto{\pgfqpoint{1.490424in}{3.016523in}}%
\pgfpathlineto{\pgfqpoint{1.470530in}{3.041078in}}%
\pgfpathlineto{\pgfqpoint{1.450635in}{2.969154in}}%
\pgfpathlineto{\pgfqpoint{1.430741in}{3.031342in}}%
\pgfpathlineto{\pgfqpoint{1.410847in}{3.000097in}}%
\pgfpathlineto{\pgfqpoint{1.390952in}{2.934888in}}%
\pgfpathlineto{\pgfqpoint{1.371058in}{2.978938in}}%
\pgfpathlineto{\pgfqpoint{1.351164in}{2.952169in}}%
\pgfpathlineto{\pgfqpoint{1.331270in}{2.999886in}}%
\pgfpathlineto{\pgfqpoint{1.311375in}{2.955453in}}%
\pgfpathlineto{\pgfqpoint{1.291481in}{2.946052in}}%
\pgfpathlineto{\pgfqpoint{1.271587in}{2.991130in}}%
\pgfpathlineto{\pgfqpoint{1.251693in}{2.986984in}}%
\pgfpathlineto{\pgfqpoint{1.231798in}{3.000238in}}%
\pgfpathlineto{\pgfqpoint{1.211904in}{3.010235in}}%
\pgfpathlineto{\pgfqpoint{1.192010in}{3.085102in}}%
\pgfpathlineto{\pgfqpoint{1.172115in}{3.071196in}}%
\pgfpathlineto{\pgfqpoint{1.152221in}{2.984640in}}%
\pgfpathlineto{\pgfqpoint{1.132327in}{2.959283in}}%
\pgfpathlineto{\pgfqpoint{1.112433in}{2.971198in}}%
\pgfpathlineto{\pgfqpoint{1.092538in}{3.016481in}}%
\pgfpathlineto{\pgfqpoint{1.072644in}{2.950399in}}%
\pgfpathlineto{\pgfqpoint{1.052750in}{2.937895in}}%
\pgfpathlineto{\pgfqpoint{1.032855in}{2.950044in}}%
\pgfpathlineto{\pgfqpoint{1.012961in}{2.969068in}}%
\pgfpathlineto{\pgfqpoint{0.993067in}{2.960890in}}%
\pgfpathlineto{\pgfqpoint{0.973173in}{2.888567in}}%
\pgfpathlineto{\pgfqpoint{0.953278in}{2.904547in}}%
\pgfpathlineto{\pgfqpoint{0.933384in}{2.913815in}}%
\pgfpathlineto{\pgfqpoint{0.913490in}{2.955661in}}%
\pgfpathlineto{\pgfqpoint{0.893596in}{2.997441in}}%
\pgfpathlineto{\pgfqpoint{0.873701in}{2.939469in}}%
\pgfpathlineto{\pgfqpoint{0.853807in}{2.927891in}}%
\pgfpathlineto{\pgfqpoint{0.833913in}{2.931694in}}%
\pgfpathlineto{\pgfqpoint{0.814018in}{2.970113in}}%
\pgfpathlineto{\pgfqpoint{0.794124in}{2.867454in}}%
\pgfpathlineto{\pgfqpoint{0.774230in}{2.867703in}}%
\pgfpathlineto{\pgfqpoint{0.754336in}{2.967933in}}%
\pgfpathlineto{\pgfqpoint{0.734441in}{2.997481in}}%
\pgfpathlineto{\pgfqpoint{0.714547in}{2.925748in}}%
\pgfpathlineto{\pgfqpoint{0.694653in}{2.898276in}}%
\pgfpathlineto{\pgfqpoint{0.674758in}{2.783606in}}%
\pgfpathlineto{\pgfqpoint{0.654864in}{2.695908in}}%
\pgfpathlineto{\pgfqpoint{0.634970in}{2.578845in}}%
\pgfpathlineto{\pgfqpoint{0.615076in}{2.556765in}}%
\pgfpathlineto{\pgfqpoint{0.595181in}{2.359445in}}%
\pgfpathlineto{\pgfqpoint{0.575287in}{1.973083in}}%
\pgfpathlineto{\pgfqpoint{0.555393in}{0.536851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555393in}{0.536851in}}{\pgfqpoint{3.978856in}{2.874482in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203922,0.596078,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555393in}{0.536851in}}%
\pgfpathlineto{\pgfqpoint{0.555393in}{0.536851in}}%
\pgfpathlineto{\pgfqpoint{0.575287in}{2.075449in}}%
\pgfpathlineto{\pgfqpoint{0.595181in}{2.505115in}}%
\pgfpathlineto{\pgfqpoint{0.615076in}{2.730775in}}%
\pgfpathlineto{\pgfqpoint{0.634970in}{2.739674in}}%
\pgfpathlineto{\pgfqpoint{0.654864in}{2.866198in}}%
\pgfpathlineto{\pgfqpoint{0.674758in}{2.931437in}}%
\pgfpathlineto{\pgfqpoint{0.694653in}{3.110795in}}%
\pgfpathlineto{\pgfqpoint{0.714547in}{3.127741in}}%
\pgfpathlineto{\pgfqpoint{0.734441in}{3.217664in}}%
\pgfpathlineto{\pgfqpoint{0.754336in}{3.134682in}}%
\pgfpathlineto{\pgfqpoint{0.774230in}{2.996220in}}%
\pgfpathlineto{\pgfqpoint{0.794124in}{3.013079in}}%
\pgfpathlineto{\pgfqpoint{0.814018in}{3.204274in}}%
\pgfpathlineto{\pgfqpoint{0.833913in}{3.117032in}}%
\pgfpathlineto{\pgfqpoint{0.853807in}{3.175304in}}%
\pgfpathlineto{\pgfqpoint{0.873701in}{3.142138in}}%
\pgfpathlineto{\pgfqpoint{0.893596in}{3.210610in}}%
\pgfpathlineto{\pgfqpoint{0.913490in}{3.137997in}}%
\pgfpathlineto{\pgfqpoint{0.933384in}{3.110846in}}%
\pgfpathlineto{\pgfqpoint{0.953278in}{3.061153in}}%
\pgfpathlineto{\pgfqpoint{0.973173in}{3.026512in}}%
\pgfpathlineto{\pgfqpoint{0.993067in}{3.212843in}}%
\pgfpathlineto{\pgfqpoint{1.012961in}{3.229039in}}%
\pgfpathlineto{\pgfqpoint{1.032855in}{3.105217in}}%
\pgfpathlineto{\pgfqpoint{1.052750in}{3.143948in}}%
\pgfpathlineto{\pgfqpoint{1.072644in}{3.134032in}}%
\pgfpathlineto{\pgfqpoint{1.092538in}{3.259024in}}%
\pgfpathlineto{\pgfqpoint{1.112433in}{3.189672in}}%
\pgfpathlineto{\pgfqpoint{1.132327in}{3.163217in}}%
\pgfpathlineto{\pgfqpoint{1.152221in}{3.128032in}}%
\pgfpathlineto{\pgfqpoint{1.172115in}{3.443197in}}%
\pgfpathlineto{\pgfqpoint{1.192010in}{3.422082in}}%
\pgfpathlineto{\pgfqpoint{1.211904in}{3.234450in}}%
\pgfpathlineto{\pgfqpoint{1.231798in}{3.168652in}}%
\pgfpathlineto{\pgfqpoint{1.251693in}{3.226213in}}%
\pgfpathlineto{\pgfqpoint{1.271587in}{3.140750in}}%
\pgfpathlineto{\pgfqpoint{1.291481in}{3.138706in}}%
\pgfpathlineto{\pgfqpoint{1.311375in}{3.098925in}}%
\pgfpathlineto{\pgfqpoint{1.331270in}{3.352158in}}%
\pgfpathlineto{\pgfqpoint{1.351164in}{3.049903in}}%
\pgfpathlineto{\pgfqpoint{1.371058in}{3.129110in}}%
\pgfpathlineto{\pgfqpoint{1.390952in}{3.089754in}}%
\pgfpathlineto{\pgfqpoint{1.410847in}{3.177621in}}%
\pgfpathlineto{\pgfqpoint{1.430741in}{3.221350in}}%
\pgfpathlineto{\pgfqpoint{1.450635in}{3.140125in}}%
\pgfpathlineto{\pgfqpoint{1.470530in}{3.422929in}}%
\pgfpathlineto{\pgfqpoint{1.490424in}{3.205927in}}%
\pgfpathlineto{\pgfqpoint{1.510318in}{3.283240in}}%
\pgfpathlineto{\pgfqpoint{1.530212in}{3.172028in}}%
\pgfpathlineto{\pgfqpoint{1.550107in}{3.220578in}}%
\pgfpathlineto{\pgfqpoint{1.570001in}{3.040146in}}%
\pgfpathlineto{\pgfqpoint{1.589895in}{3.331466in}}%
\pgfpathlineto{\pgfqpoint{1.609790in}{3.268571in}}%
\pgfpathlineto{\pgfqpoint{1.629684in}{3.129950in}}%
\pgfpathlineto{\pgfqpoint{1.649578in}{3.078122in}}%
\pgfpathlineto{\pgfqpoint{1.669472in}{3.156879in}}%
\pgfpathlineto{\pgfqpoint{1.689367in}{3.352515in}}%
\pgfpathlineto{\pgfqpoint{1.709261in}{3.128831in}}%
\pgfpathlineto{\pgfqpoint{1.729155in}{3.243402in}}%
\pgfpathlineto{\pgfqpoint{1.749049in}{3.319633in}}%
\pgfpathlineto{\pgfqpoint{1.768944in}{3.356058in}}%
\pgfpathlineto{\pgfqpoint{1.788838in}{3.230370in}}%
\pgfpathlineto{\pgfqpoint{1.808732in}{3.268900in}}%
\pgfpathlineto{\pgfqpoint{1.828627in}{3.123851in}}%
\pgfpathlineto{\pgfqpoint{1.848521in}{3.301832in}}%
\pgfpathlineto{\pgfqpoint{1.868415in}{3.055423in}}%
\pgfpathlineto{\pgfqpoint{1.888309in}{3.143869in}}%
\pgfpathlineto{\pgfqpoint{1.908204in}{3.201618in}}%
\pgfpathlineto{\pgfqpoint{1.928098in}{3.105064in}}%
\pgfpathlineto{\pgfqpoint{1.947992in}{3.197534in}}%
\pgfpathlineto{\pgfqpoint{1.967887in}{3.343546in}}%
\pgfpathlineto{\pgfqpoint{1.987781in}{3.174056in}}%
\pgfpathlineto{\pgfqpoint{2.007675in}{3.280644in}}%
\pgfpathlineto{\pgfqpoint{2.027569in}{3.188619in}}%
\pgfpathlineto{\pgfqpoint{2.047464in}{3.191586in}}%
\pgfpathlineto{\pgfqpoint{2.067358in}{3.028313in}}%
\pgfpathlineto{\pgfqpoint{2.087252in}{3.047648in}}%
\pgfpathlineto{\pgfqpoint{2.107147in}{3.143543in}}%
\pgfpathlineto{\pgfqpoint{2.127041in}{3.242106in}}%
\pgfpathlineto{\pgfqpoint{2.146935in}{3.355049in}}%
\pgfpathlineto{\pgfqpoint{2.166829in}{3.319496in}}%
\pgfpathlineto{\pgfqpoint{2.186724in}{3.265341in}}%
\pgfpathlineto{\pgfqpoint{2.206618in}{3.240492in}}%
\pgfpathlineto{\pgfqpoint{2.226512in}{3.205621in}}%
\pgfpathlineto{\pgfqpoint{2.246406in}{3.133841in}}%
\pgfpathlineto{\pgfqpoint{2.266301in}{3.199612in}}%
\pgfpathlineto{\pgfqpoint{2.286195in}{3.097313in}}%
\pgfpathlineto{\pgfqpoint{2.306089in}{3.124977in}}%
\pgfpathlineto{\pgfqpoint{2.325984in}{3.252442in}}%
\pgfpathlineto{\pgfqpoint{2.345878in}{3.278186in}}%
\pgfpathlineto{\pgfqpoint{2.365772in}{3.247987in}}%
\pgfpathlineto{\pgfqpoint{2.385666in}{3.335733in}}%
\pgfpathlineto{\pgfqpoint{2.405561in}{3.172233in}}%
\pgfpathlineto{\pgfqpoint{2.425455in}{3.187540in}}%
\pgfpathlineto{\pgfqpoint{2.445349in}{3.135051in}}%
\pgfpathlineto{\pgfqpoint{2.465244in}{3.223067in}}%
\pgfpathlineto{\pgfqpoint{2.485138in}{2.947143in}}%
\pgfpathlineto{\pgfqpoint{2.505032in}{3.194766in}}%
\pgfpathlineto{\pgfqpoint{2.524926in}{3.253817in}}%
\pgfpathlineto{\pgfqpoint{2.544821in}{3.258412in}}%
\pgfpathlineto{\pgfqpoint{2.564715in}{3.081273in}}%
\pgfpathlineto{\pgfqpoint{2.584609in}{3.177319in}}%
\pgfpathlineto{\pgfqpoint{2.604503in}{3.275593in}}%
\pgfpathlineto{\pgfqpoint{2.624398in}{3.095392in}}%
\pgfpathlineto{\pgfqpoint{2.644292in}{3.221219in}}%
\pgfpathlineto{\pgfqpoint{2.664186in}{3.109158in}}%
\pgfpathlineto{\pgfqpoint{2.684081in}{3.131822in}}%
\pgfpathlineto{\pgfqpoint{2.703975in}{3.156381in}}%
\pgfpathlineto{\pgfqpoint{2.723869in}{3.178039in}}%
\pgfpathlineto{\pgfqpoint{2.743763in}{3.263332in}}%
\pgfpathlineto{\pgfqpoint{2.763658in}{3.137771in}}%
\pgfpathlineto{\pgfqpoint{2.783552in}{3.476714in}}%
\pgfpathlineto{\pgfqpoint{2.803446in}{3.195615in}}%
\pgfpathlineto{\pgfqpoint{2.823341in}{3.156042in}}%
\pgfpathlineto{\pgfqpoint{2.843235in}{3.157288in}}%
\pgfpathlineto{\pgfqpoint{2.863129in}{3.090213in}}%
\pgfpathlineto{\pgfqpoint{2.883023in}{3.211649in}}%
\pgfpathlineto{\pgfqpoint{2.902918in}{3.148058in}}%
\pgfpathlineto{\pgfqpoint{2.922812in}{3.250435in}}%
\pgfpathlineto{\pgfqpoint{2.942706in}{3.337525in}}%
\pgfpathlineto{\pgfqpoint{2.962600in}{3.206043in}}%
\pgfpathlineto{\pgfqpoint{2.982495in}{3.161456in}}%
\pgfpathlineto{\pgfqpoint{3.002389in}{3.155164in}}%
\pgfpathlineto{\pgfqpoint{3.022283in}{3.195278in}}%
\pgfpathlineto{\pgfqpoint{3.042178in}{3.292077in}}%
\pgfpathlineto{\pgfqpoint{3.062072in}{3.206116in}}%
\pgfpathlineto{\pgfqpoint{3.081966in}{3.017385in}}%
\pgfpathlineto{\pgfqpoint{3.101860in}{3.157188in}}%
\pgfpathlineto{\pgfqpoint{3.121755in}{3.081630in}}%
\pgfpathlineto{\pgfqpoint{3.141649in}{3.167180in}}%
\pgfpathlineto{\pgfqpoint{3.161543in}{3.125807in}}%
\pgfpathlineto{\pgfqpoint{3.181438in}{3.205749in}}%
\pgfpathlineto{\pgfqpoint{3.201332in}{3.296147in}}%
\pgfpathlineto{\pgfqpoint{3.221226in}{3.227024in}}%
\pgfpathlineto{\pgfqpoint{3.241120in}{3.153064in}}%
\pgfpathlineto{\pgfqpoint{3.261015in}{3.315863in}}%
\pgfpathlineto{\pgfqpoint{3.280909in}{3.169177in}}%
\pgfpathlineto{\pgfqpoint{3.300803in}{3.238950in}}%
\pgfpathlineto{\pgfqpoint{3.320697in}{3.503454in}}%
\pgfpathlineto{\pgfqpoint{3.340592in}{3.098930in}}%
\pgfpathlineto{\pgfqpoint{3.360486in}{3.132538in}}%
\pgfpathlineto{\pgfqpoint{3.380380in}{3.431798in}}%
\pgfpathlineto{\pgfqpoint{3.400275in}{3.030019in}}%
\pgfpathlineto{\pgfqpoint{3.420169in}{3.117453in}}%
\pgfpathlineto{\pgfqpoint{3.440063in}{3.296602in}}%
\pgfpathlineto{\pgfqpoint{3.459957in}{3.107235in}}%
\pgfpathlineto{\pgfqpoint{3.479852in}{3.298888in}}%
\pgfpathlineto{\pgfqpoint{3.499746in}{3.232675in}}%
\pgfpathlineto{\pgfqpoint{3.519640in}{3.251189in}}%
\pgfpathlineto{\pgfqpoint{3.539535in}{3.119130in}}%
\pgfpathlineto{\pgfqpoint{3.559429in}{3.358093in}}%
\pgfpathlineto{\pgfqpoint{3.579323in}{3.345355in}}%
\pgfpathlineto{\pgfqpoint{3.599217in}{3.230083in}}%
\pgfpathlineto{\pgfqpoint{3.619112in}{3.156070in}}%
\pgfpathlineto{\pgfqpoint{3.639006in}{3.332367in}}%
\pgfpathlineto{\pgfqpoint{3.658900in}{3.311820in}}%
\pgfpathlineto{\pgfqpoint{3.678795in}{3.089906in}}%
\pgfpathlineto{\pgfqpoint{3.698689in}{3.094796in}}%
\pgfpathlineto{\pgfqpoint{3.718583in}{3.192611in}}%
\pgfpathlineto{\pgfqpoint{3.738477in}{3.270156in}}%
\pgfpathlineto{\pgfqpoint{3.758372in}{3.235408in}}%
\pgfpathlineto{\pgfqpoint{3.778266in}{3.173409in}}%
\pgfpathlineto{\pgfqpoint{3.798160in}{3.181268in}}%
\pgfpathlineto{\pgfqpoint{3.818054in}{3.127294in}}%
\pgfpathlineto{\pgfqpoint{3.837949in}{3.202491in}}%
\pgfpathlineto{\pgfqpoint{3.857843in}{3.145369in}}%
\pgfpathlineto{\pgfqpoint{3.877737in}{3.197792in}}%
\pgfpathlineto{\pgfqpoint{3.897632in}{3.194564in}}%
\pgfpathlineto{\pgfqpoint{3.917526in}{3.263782in}}%
\pgfpathlineto{\pgfqpoint{3.937420in}{3.156167in}}%
\pgfpathlineto{\pgfqpoint{3.957314in}{3.158831in}}%
\pgfpathlineto{\pgfqpoint{3.977209in}{3.306412in}}%
\pgfpathlineto{\pgfqpoint{3.997103in}{3.251853in}}%
\pgfpathlineto{\pgfqpoint{4.016997in}{3.127539in}}%
\pgfpathlineto{\pgfqpoint{4.036892in}{3.152876in}}%
\pgfpathlineto{\pgfqpoint{4.056786in}{3.259791in}}%
\pgfpathlineto{\pgfqpoint{4.076680in}{3.188496in}}%
\pgfpathlineto{\pgfqpoint{4.096574in}{3.482137in}}%
\pgfpathlineto{\pgfqpoint{4.116469in}{3.175179in}}%
\pgfpathlineto{\pgfqpoint{4.136363in}{3.328360in}}%
\pgfpathlineto{\pgfqpoint{4.156257in}{3.076505in}}%
\pgfpathlineto{\pgfqpoint{4.176151in}{3.270915in}}%
\pgfpathlineto{\pgfqpoint{4.196046in}{3.206372in}}%
\pgfpathlineto{\pgfqpoint{4.215940in}{3.240314in}}%
\pgfpathlineto{\pgfqpoint{4.235834in}{3.370464in}}%
\pgfpathlineto{\pgfqpoint{4.255729in}{3.410671in}}%
\pgfpathlineto{\pgfqpoint{4.275623in}{3.187090in}}%
\pgfpathlineto{\pgfqpoint{4.295517in}{3.532300in}}%
\pgfpathlineto{\pgfqpoint{4.315411in}{3.141588in}}%
\pgfpathlineto{\pgfqpoint{4.335306in}{3.175362in}}%
\pgfpathlineto{\pgfqpoint{4.355200in}{3.310753in}}%
\pgfpathlineto{\pgfqpoint{4.375094in}{3.283649in}}%
\pgfpathlineto{\pgfqpoint{4.394989in}{3.164391in}}%
\pgfpathlineto{\pgfqpoint{4.414883in}{3.272431in}}%
\pgfpathlineto{\pgfqpoint{4.434777in}{3.199184in}}%
\pgfpathlineto{\pgfqpoint{4.454671in}{3.252383in}}%
\pgfpathlineto{\pgfqpoint{4.474566in}{3.288353in}}%
\pgfpathlineto{\pgfqpoint{4.494460in}{3.351948in}}%
\pgfpathlineto{\pgfqpoint{4.514354in}{3.232435in}}%
\pgfpathlineto{\pgfqpoint{4.534248in}{3.229512in}}%
\pgfpathlineto{\pgfqpoint{4.534248in}{2.953881in}}%
\pgfpathlineto{\pgfqpoint{4.534248in}{2.953881in}}%
\pgfpathlineto{\pgfqpoint{4.514354in}{3.037636in}}%
\pgfpathlineto{\pgfqpoint{4.494460in}{3.028754in}}%
\pgfpathlineto{\pgfqpoint{4.474566in}{3.076446in}}%
\pgfpathlineto{\pgfqpoint{4.454671in}{2.979319in}}%
\pgfpathlineto{\pgfqpoint{4.434777in}{2.981642in}}%
\pgfpathlineto{\pgfqpoint{4.414883in}{3.065435in}}%
\pgfpathlineto{\pgfqpoint{4.394989in}{2.964612in}}%
\pgfpathlineto{\pgfqpoint{4.375094in}{3.035495in}}%
\pgfpathlineto{\pgfqpoint{4.355200in}{3.045129in}}%
\pgfpathlineto{\pgfqpoint{4.335306in}{3.026348in}}%
\pgfpathlineto{\pgfqpoint{4.315411in}{2.931182in}}%
\pgfpathlineto{\pgfqpoint{4.295517in}{3.149530in}}%
\pgfpathlineto{\pgfqpoint{4.275623in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{4.255729in}{3.072000in}}%
\pgfpathlineto{\pgfqpoint{4.235834in}{3.077724in}}%
\pgfpathlineto{\pgfqpoint{4.215940in}{2.987507in}}%
\pgfpathlineto{\pgfqpoint{4.196046in}{3.008150in}}%
\pgfpathlineto{\pgfqpoint{4.176151in}{3.022222in}}%
\pgfpathlineto{\pgfqpoint{4.156257in}{2.936926in}}%
\pgfpathlineto{\pgfqpoint{4.136363in}{3.039774in}}%
\pgfpathlineto{\pgfqpoint{4.116469in}{2.953892in}}%
\pgfpathlineto{\pgfqpoint{4.096574in}{3.092621in}}%
\pgfpathlineto{\pgfqpoint{4.076680in}{3.023588in}}%
\pgfpathlineto{\pgfqpoint{4.056786in}{3.026686in}}%
\pgfpathlineto{\pgfqpoint{4.036892in}{2.954391in}}%
\pgfpathlineto{\pgfqpoint{4.016997in}{2.983874in}}%
\pgfpathlineto{\pgfqpoint{3.997103in}{3.061842in}}%
\pgfpathlineto{\pgfqpoint{3.977209in}{3.039322in}}%
\pgfpathlineto{\pgfqpoint{3.957314in}{2.956628in}}%
\pgfpathlineto{\pgfqpoint{3.937420in}{2.943164in}}%
\pgfpathlineto{\pgfqpoint{3.917526in}{3.015116in}}%
\pgfpathlineto{\pgfqpoint{3.897632in}{3.034540in}}%
\pgfpathlineto{\pgfqpoint{3.877737in}{3.023395in}}%
\pgfpathlineto{\pgfqpoint{3.857843in}{2.945926in}}%
\pgfpathlineto{\pgfqpoint{3.837949in}{3.015329in}}%
\pgfpathlineto{\pgfqpoint{3.818054in}{2.933854in}}%
\pgfpathlineto{\pgfqpoint{3.798160in}{3.039794in}}%
\pgfpathlineto{\pgfqpoint{3.778266in}{2.973740in}}%
\pgfpathlineto{\pgfqpoint{3.758372in}{3.020041in}}%
\pgfpathlineto{\pgfqpoint{3.738477in}{3.018484in}}%
\pgfpathlineto{\pgfqpoint{3.718583in}{2.959159in}}%
\pgfpathlineto{\pgfqpoint{3.698689in}{2.973974in}}%
\pgfpathlineto{\pgfqpoint{3.678795in}{2.927270in}}%
\pgfpathlineto{\pgfqpoint{3.658900in}{3.053612in}}%
\pgfpathlineto{\pgfqpoint{3.639006in}{3.071130in}}%
\pgfpathlineto{\pgfqpoint{3.619112in}{2.943337in}}%
\pgfpathlineto{\pgfqpoint{3.599217in}{3.034791in}}%
\pgfpathlineto{\pgfqpoint{3.579323in}{3.052989in}}%
\pgfpathlineto{\pgfqpoint{3.559429in}{3.098178in}}%
\pgfpathlineto{\pgfqpoint{3.539535in}{2.954106in}}%
\pgfpathlineto{\pgfqpoint{3.519640in}{3.041280in}}%
\pgfpathlineto{\pgfqpoint{3.499746in}{2.987357in}}%
\pgfpathlineto{\pgfqpoint{3.479852in}{3.038182in}}%
\pgfpathlineto{\pgfqpoint{3.459957in}{2.975098in}}%
\pgfpathlineto{\pgfqpoint{3.440063in}{3.095928in}}%
\pgfpathlineto{\pgfqpoint{3.420169in}{2.943422in}}%
\pgfpathlineto{\pgfqpoint{3.400275in}{2.901625in}}%
\pgfpathlineto{\pgfqpoint{3.380380in}{3.094331in}}%
\pgfpathlineto{\pgfqpoint{3.360486in}{2.961412in}}%
\pgfpathlineto{\pgfqpoint{3.340592in}{2.944209in}}%
\pgfpathlineto{\pgfqpoint{3.320697in}{3.136694in}}%
\pgfpathlineto{\pgfqpoint{3.300803in}{3.029258in}}%
\pgfpathlineto{\pgfqpoint{3.280909in}{2.992414in}}%
\pgfpathlineto{\pgfqpoint{3.261015in}{3.052540in}}%
\pgfpathlineto{\pgfqpoint{3.241120in}{2.952083in}}%
\pgfpathlineto{\pgfqpoint{3.221226in}{3.003946in}}%
\pgfpathlineto{\pgfqpoint{3.201332in}{3.020267in}}%
\pgfpathlineto{\pgfqpoint{3.181438in}{3.030848in}}%
\pgfpathlineto{\pgfqpoint{3.161543in}{2.938318in}}%
\pgfpathlineto{\pgfqpoint{3.141649in}{2.956000in}}%
\pgfpathlineto{\pgfqpoint{3.121755in}{2.911168in}}%
\pgfpathlineto{\pgfqpoint{3.101860in}{2.993051in}}%
\pgfpathlineto{\pgfqpoint{3.081966in}{2.885355in}}%
\pgfpathlineto{\pgfqpoint{3.062072in}{3.031343in}}%
\pgfpathlineto{\pgfqpoint{3.042178in}{3.085303in}}%
\pgfpathlineto{\pgfqpoint{3.022283in}{2.989944in}}%
\pgfpathlineto{\pgfqpoint{3.002389in}{3.020967in}}%
\pgfpathlineto{\pgfqpoint{2.982495in}{2.955713in}}%
\pgfpathlineto{\pgfqpoint{2.962600in}{3.032651in}}%
\pgfpathlineto{\pgfqpoint{2.942706in}{3.085936in}}%
\pgfpathlineto{\pgfqpoint{2.922812in}{3.100631in}}%
\pgfpathlineto{\pgfqpoint{2.902918in}{2.960579in}}%
\pgfpathlineto{\pgfqpoint{2.883023in}{3.058190in}}%
\pgfpathlineto{\pgfqpoint{2.863129in}{2.965799in}}%
\pgfpathlineto{\pgfqpoint{2.843235in}{2.933169in}}%
\pgfpathlineto{\pgfqpoint{2.823341in}{2.974204in}}%
\pgfpathlineto{\pgfqpoint{2.803446in}{3.013283in}}%
\pgfpathlineto{\pgfqpoint{2.783552in}{3.198942in}}%
\pgfpathlineto{\pgfqpoint{2.763658in}{2.962877in}}%
\pgfpathlineto{\pgfqpoint{2.743763in}{3.047191in}}%
\pgfpathlineto{\pgfqpoint{2.723869in}{2.980089in}}%
\pgfpathlineto{\pgfqpoint{2.703975in}{3.006657in}}%
\pgfpathlineto{\pgfqpoint{2.684081in}{2.965677in}}%
\pgfpathlineto{\pgfqpoint{2.664186in}{2.958601in}}%
\pgfpathlineto{\pgfqpoint{2.644292in}{2.979315in}}%
\pgfpathlineto{\pgfqpoint{2.624398in}{2.947217in}}%
\pgfpathlineto{\pgfqpoint{2.604503in}{3.005313in}}%
\pgfpathlineto{\pgfqpoint{2.584609in}{2.935363in}}%
\pgfpathlineto{\pgfqpoint{2.564715in}{2.924701in}}%
\pgfpathlineto{\pgfqpoint{2.544821in}{3.041774in}}%
\pgfpathlineto{\pgfqpoint{2.524926in}{3.060783in}}%
\pgfpathlineto{\pgfqpoint{2.505032in}{2.995130in}}%
\pgfpathlineto{\pgfqpoint{2.485138in}{2.827092in}}%
\pgfpathlineto{\pgfqpoint{2.465244in}{3.003146in}}%
\pgfpathlineto{\pgfqpoint{2.445349in}{2.970038in}}%
\pgfpathlineto{\pgfqpoint{2.425455in}{3.009779in}}%
\pgfpathlineto{\pgfqpoint{2.405561in}{2.950791in}}%
\pgfpathlineto{\pgfqpoint{2.385666in}{3.011135in}}%
\pgfpathlineto{\pgfqpoint{2.365772in}{3.056529in}}%
\pgfpathlineto{\pgfqpoint{2.345878in}{3.003429in}}%
\pgfpathlineto{\pgfqpoint{2.325984in}{3.008665in}}%
\pgfpathlineto{\pgfqpoint{2.306089in}{2.966979in}}%
\pgfpathlineto{\pgfqpoint{2.286195in}{2.926427in}}%
\pgfpathlineto{\pgfqpoint{2.266301in}{2.995237in}}%
\pgfpathlineto{\pgfqpoint{2.246406in}{2.985276in}}%
\pgfpathlineto{\pgfqpoint{2.226512in}{3.001878in}}%
\pgfpathlineto{\pgfqpoint{2.206618in}{3.012607in}}%
\pgfpathlineto{\pgfqpoint{2.186724in}{3.035388in}}%
\pgfpathlineto{\pgfqpoint{2.166829in}{3.048340in}}%
\pgfpathlineto{\pgfqpoint{2.146935in}{3.092676in}}%
\pgfpathlineto{\pgfqpoint{2.127041in}{3.022400in}}%
\pgfpathlineto{\pgfqpoint{2.107147in}{2.982488in}}%
\pgfpathlineto{\pgfqpoint{2.087252in}{2.955235in}}%
\pgfpathlineto{\pgfqpoint{2.067358in}{2.899952in}}%
\pgfpathlineto{\pgfqpoint{2.047464in}{3.009232in}}%
\pgfpathlineto{\pgfqpoint{2.027569in}{3.021931in}}%
\pgfpathlineto{\pgfqpoint{2.007675in}{3.045532in}}%
\pgfpathlineto{\pgfqpoint{1.987781in}{2.972933in}}%
\pgfpathlineto{\pgfqpoint{1.967887in}{3.090089in}}%
\pgfpathlineto{\pgfqpoint{1.947992in}{3.022250in}}%
\pgfpathlineto{\pgfqpoint{1.928098in}{2.922943in}}%
\pgfpathlineto{\pgfqpoint{1.908204in}{3.003492in}}%
\pgfpathlineto{\pgfqpoint{1.888309in}{2.970818in}}%
\pgfpathlineto{\pgfqpoint{1.868415in}{2.907613in}}%
\pgfpathlineto{\pgfqpoint{1.848521in}{3.034478in}}%
\pgfpathlineto{\pgfqpoint{1.828627in}{2.962712in}}%
\pgfpathlineto{\pgfqpoint{1.808732in}{3.047249in}}%
\pgfpathlineto{\pgfqpoint{1.788838in}{2.960983in}}%
\pgfpathlineto{\pgfqpoint{1.768944in}{2.997660in}}%
\pgfpathlineto{\pgfqpoint{1.749049in}{3.059346in}}%
\pgfpathlineto{\pgfqpoint{1.729155in}{3.008990in}}%
\pgfpathlineto{\pgfqpoint{1.709261in}{2.964275in}}%
\pgfpathlineto{\pgfqpoint{1.689367in}{3.070181in}}%
\pgfpathlineto{\pgfqpoint{1.669472in}{2.990323in}}%
\pgfpathlineto{\pgfqpoint{1.649578in}{2.914550in}}%
\pgfpathlineto{\pgfqpoint{1.629684in}{2.941556in}}%
\pgfpathlineto{\pgfqpoint{1.609790in}{3.017806in}}%
\pgfpathlineto{\pgfqpoint{1.589895in}{3.034939in}}%
\pgfpathlineto{\pgfqpoint{1.570001in}{2.949982in}}%
\pgfpathlineto{\pgfqpoint{1.550107in}{3.032102in}}%
\pgfpathlineto{\pgfqpoint{1.530212in}{2.998400in}}%
\pgfpathlineto{\pgfqpoint{1.510318in}{3.041564in}}%
\pgfpathlineto{\pgfqpoint{1.490424in}{3.016523in}}%
\pgfpathlineto{\pgfqpoint{1.470530in}{3.041078in}}%
\pgfpathlineto{\pgfqpoint{1.450635in}{2.969154in}}%
\pgfpathlineto{\pgfqpoint{1.430741in}{3.031342in}}%
\pgfpathlineto{\pgfqpoint{1.410847in}{3.000097in}}%
\pgfpathlineto{\pgfqpoint{1.390952in}{2.934888in}}%
\pgfpathlineto{\pgfqpoint{1.371058in}{2.978938in}}%
\pgfpathlineto{\pgfqpoint{1.351164in}{2.952169in}}%
\pgfpathlineto{\pgfqpoint{1.331270in}{2.999886in}}%
\pgfpathlineto{\pgfqpoint{1.311375in}{2.955453in}}%
\pgfpathlineto{\pgfqpoint{1.291481in}{2.946052in}}%
\pgfpathlineto{\pgfqpoint{1.271587in}{2.991130in}}%
\pgfpathlineto{\pgfqpoint{1.251693in}{2.986984in}}%
\pgfpathlineto{\pgfqpoint{1.231798in}{3.000238in}}%
\pgfpathlineto{\pgfqpoint{1.211904in}{3.010235in}}%
\pgfpathlineto{\pgfqpoint{1.192010in}{3.085102in}}%
\pgfpathlineto{\pgfqpoint{1.172115in}{3.071196in}}%
\pgfpathlineto{\pgfqpoint{1.152221in}{2.984640in}}%
\pgfpathlineto{\pgfqpoint{1.132327in}{2.959283in}}%
\pgfpathlineto{\pgfqpoint{1.112433in}{2.971198in}}%
\pgfpathlineto{\pgfqpoint{1.092538in}{3.016481in}}%
\pgfpathlineto{\pgfqpoint{1.072644in}{2.950399in}}%
\pgfpathlineto{\pgfqpoint{1.052750in}{2.937895in}}%
\pgfpathlineto{\pgfqpoint{1.032855in}{2.950044in}}%
\pgfpathlineto{\pgfqpoint{1.012961in}{2.969068in}}%
\pgfpathlineto{\pgfqpoint{0.993067in}{2.960890in}}%
\pgfpathlineto{\pgfqpoint{0.973173in}{2.888567in}}%
\pgfpathlineto{\pgfqpoint{0.953278in}{2.904547in}}%
\pgfpathlineto{\pgfqpoint{0.933384in}{2.913815in}}%
\pgfpathlineto{\pgfqpoint{0.913490in}{2.955661in}}%
\pgfpathlineto{\pgfqpoint{0.893596in}{2.997441in}}%
\pgfpathlineto{\pgfqpoint{0.873701in}{2.939469in}}%
\pgfpathlineto{\pgfqpoint{0.853807in}{2.927891in}}%
\pgfpathlineto{\pgfqpoint{0.833913in}{2.931694in}}%
\pgfpathlineto{\pgfqpoint{0.814018in}{2.970113in}}%
\pgfpathlineto{\pgfqpoint{0.794124in}{2.867454in}}%
\pgfpathlineto{\pgfqpoint{0.774230in}{2.867703in}}%
\pgfpathlineto{\pgfqpoint{0.754336in}{2.967933in}}%
\pgfpathlineto{\pgfqpoint{0.734441in}{2.997481in}}%
\pgfpathlineto{\pgfqpoint{0.714547in}{2.925748in}}%
\pgfpathlineto{\pgfqpoint{0.694653in}{2.898276in}}%
\pgfpathlineto{\pgfqpoint{0.674758in}{2.783606in}}%
\pgfpathlineto{\pgfqpoint{0.654864in}{2.695908in}}%
\pgfpathlineto{\pgfqpoint{0.634970in}{2.578845in}}%
\pgfpathlineto{\pgfqpoint{0.615076in}{2.556765in}}%
\pgfpathlineto{\pgfqpoint{0.595181in}{2.359445in}}%
\pgfpathlineto{\pgfqpoint{0.575287in}{1.973083in}}%
\pgfpathlineto{\pgfqpoint{0.555393in}{0.536851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555393in}{0.536851in}}{\pgfqpoint{3.978856in}{2.874482in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203922,0.596078,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555393in}{0.536851in}}%
\pgfpathlineto{\pgfqpoint{0.555393in}{0.536851in}}%
\pgfpathlineto{\pgfqpoint{0.575287in}{1.264029in}}%
\pgfpathlineto{\pgfqpoint{0.595181in}{1.525704in}}%
\pgfpathlineto{\pgfqpoint{0.615076in}{1.681832in}}%
\pgfpathlineto{\pgfqpoint{0.634970in}{1.759764in}}%
\pgfpathlineto{\pgfqpoint{0.654864in}{1.814576in}}%
\pgfpathlineto{\pgfqpoint{0.674758in}{1.865863in}}%
\pgfpathlineto{\pgfqpoint{0.694653in}{1.892204in}}%
\pgfpathlineto{\pgfqpoint{0.714547in}{1.887589in}}%
\pgfpathlineto{\pgfqpoint{0.734441in}{1.904540in}}%
\pgfpathlineto{\pgfqpoint{0.754336in}{1.904329in}}%
\pgfpathlineto{\pgfqpoint{0.774230in}{1.902169in}}%
\pgfpathlineto{\pgfqpoint{0.794124in}{1.898072in}}%
\pgfpathlineto{\pgfqpoint{0.814018in}{1.909594in}}%
\pgfpathlineto{\pgfqpoint{0.833913in}{1.917491in}}%
\pgfpathlineto{\pgfqpoint{0.853807in}{1.914616in}}%
\pgfpathlineto{\pgfqpoint{0.873701in}{1.909353in}}%
\pgfpathlineto{\pgfqpoint{0.893596in}{1.914863in}}%
\pgfpathlineto{\pgfqpoint{0.913490in}{1.918370in}}%
\pgfpathlineto{\pgfqpoint{0.933384in}{1.903481in}}%
\pgfpathlineto{\pgfqpoint{0.953278in}{1.900546in}}%
\pgfpathlineto{\pgfqpoint{0.973173in}{1.913106in}}%
\pgfpathlineto{\pgfqpoint{0.993067in}{1.912629in}}%
\pgfpathlineto{\pgfqpoint{1.012961in}{1.913275in}}%
\pgfpathlineto{\pgfqpoint{1.032855in}{1.913904in}}%
\pgfpathlineto{\pgfqpoint{1.052750in}{1.916473in}}%
\pgfpathlineto{\pgfqpoint{1.072644in}{1.911876in}}%
\pgfpathlineto{\pgfqpoint{1.092538in}{1.913678in}}%
\pgfpathlineto{\pgfqpoint{1.112433in}{1.920421in}}%
\pgfpathlineto{\pgfqpoint{1.132327in}{1.921587in}}%
\pgfpathlineto{\pgfqpoint{1.152221in}{1.918297in}}%
\pgfpathlineto{\pgfqpoint{1.172115in}{1.912321in}}%
\pgfpathlineto{\pgfqpoint{1.192010in}{1.911415in}}%
\pgfpathlineto{\pgfqpoint{1.211904in}{1.917649in}}%
\pgfpathlineto{\pgfqpoint{1.231798in}{1.917203in}}%
\pgfpathlineto{\pgfqpoint{1.251693in}{1.906119in}}%
\pgfpathlineto{\pgfqpoint{1.271587in}{1.913209in}}%
\pgfpathlineto{\pgfqpoint{1.291481in}{1.913738in}}%
\pgfpathlineto{\pgfqpoint{1.311375in}{1.909111in}}%
\pgfpathlineto{\pgfqpoint{1.331270in}{1.907933in}}%
\pgfpathlineto{\pgfqpoint{1.351164in}{1.909830in}}%
\pgfpathlineto{\pgfqpoint{1.371058in}{1.912436in}}%
\pgfpathlineto{\pgfqpoint{1.390952in}{1.907245in}}%
\pgfpathlineto{\pgfqpoint{1.410847in}{1.917109in}}%
\pgfpathlineto{\pgfqpoint{1.430741in}{1.915870in}}%
\pgfpathlineto{\pgfqpoint{1.450635in}{1.904032in}}%
\pgfpathlineto{\pgfqpoint{1.470530in}{1.910995in}}%
\pgfpathlineto{\pgfqpoint{1.490424in}{1.909109in}}%
\pgfpathlineto{\pgfqpoint{1.510318in}{1.912599in}}%
\pgfpathlineto{\pgfqpoint{1.530212in}{1.902428in}}%
\pgfpathlineto{\pgfqpoint{1.550107in}{1.897737in}}%
\pgfpathlineto{\pgfqpoint{1.570001in}{1.912809in}}%
\pgfpathlineto{\pgfqpoint{1.589895in}{1.911150in}}%
\pgfpathlineto{\pgfqpoint{1.609790in}{1.914093in}}%
\pgfpathlineto{\pgfqpoint{1.629684in}{1.915682in}}%
\pgfpathlineto{\pgfqpoint{1.649578in}{1.898390in}}%
\pgfpathlineto{\pgfqpoint{1.669472in}{1.903105in}}%
\pgfpathlineto{\pgfqpoint{1.689367in}{1.906379in}}%
\pgfpathlineto{\pgfqpoint{1.709261in}{1.904534in}}%
\pgfpathlineto{\pgfqpoint{1.729155in}{1.905287in}}%
\pgfpathlineto{\pgfqpoint{1.749049in}{1.905659in}}%
\pgfpathlineto{\pgfqpoint{1.768944in}{1.904050in}}%
\pgfpathlineto{\pgfqpoint{1.788838in}{1.909532in}}%
\pgfpathlineto{\pgfqpoint{1.808732in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.828627in}{1.914767in}}%
\pgfpathlineto{\pgfqpoint{1.848521in}{1.916877in}}%
\pgfpathlineto{\pgfqpoint{1.868415in}{1.905769in}}%
\pgfpathlineto{\pgfqpoint{1.888309in}{1.908966in}}%
\pgfpathlineto{\pgfqpoint{1.908204in}{1.909621in}}%
\pgfpathlineto{\pgfqpoint{1.928098in}{1.892813in}}%
\pgfpathlineto{\pgfqpoint{1.947992in}{1.915069in}}%
\pgfpathlineto{\pgfqpoint{1.967887in}{1.898700in}}%
\pgfpathlineto{\pgfqpoint{1.987781in}{1.904728in}}%
\pgfpathlineto{\pgfqpoint{2.007675in}{1.915176in}}%
\pgfpathlineto{\pgfqpoint{2.027569in}{1.913239in}}%
\pgfpathlineto{\pgfqpoint{2.047464in}{1.902546in}}%
\pgfpathlineto{\pgfqpoint{2.067358in}{1.901441in}}%
\pgfpathlineto{\pgfqpoint{2.087252in}{1.918544in}}%
\pgfpathlineto{\pgfqpoint{2.107147in}{1.901283in}}%
\pgfpathlineto{\pgfqpoint{2.127041in}{1.905134in}}%
\pgfpathlineto{\pgfqpoint{2.146935in}{1.903138in}}%
\pgfpathlineto{\pgfqpoint{2.166829in}{1.899952in}}%
\pgfpathlineto{\pgfqpoint{2.186724in}{1.901048in}}%
\pgfpathlineto{\pgfqpoint{2.206618in}{1.903514in}}%
\pgfpathlineto{\pgfqpoint{2.226512in}{1.908516in}}%
\pgfpathlineto{\pgfqpoint{2.246406in}{1.907197in}}%
\pgfpathlineto{\pgfqpoint{2.266301in}{1.914909in}}%
\pgfpathlineto{\pgfqpoint{2.286195in}{1.911327in}}%
\pgfpathlineto{\pgfqpoint{2.306089in}{1.909529in}}%
\pgfpathlineto{\pgfqpoint{2.325984in}{1.909195in}}%
\pgfpathlineto{\pgfqpoint{2.345878in}{1.896034in}}%
\pgfpathlineto{\pgfqpoint{2.365772in}{1.910179in}}%
\pgfpathlineto{\pgfqpoint{2.385666in}{1.898608in}}%
\pgfpathlineto{\pgfqpoint{2.405561in}{1.917229in}}%
\pgfpathlineto{\pgfqpoint{2.425455in}{1.924268in}}%
\pgfpathlineto{\pgfqpoint{2.445349in}{1.915274in}}%
\pgfpathlineto{\pgfqpoint{2.465244in}{1.914878in}}%
\pgfpathlineto{\pgfqpoint{2.485138in}{1.921268in}}%
\pgfpathlineto{\pgfqpoint{2.505032in}{1.917515in}}%
\pgfpathlineto{\pgfqpoint{2.524926in}{1.909921in}}%
\pgfpathlineto{\pgfqpoint{2.544821in}{1.924729in}}%
\pgfpathlineto{\pgfqpoint{2.564715in}{1.919399in}}%
\pgfpathlineto{\pgfqpoint{2.584609in}{1.909247in}}%
\pgfpathlineto{\pgfqpoint{2.604503in}{1.913758in}}%
\pgfpathlineto{\pgfqpoint{2.624398in}{1.914648in}}%
\pgfpathlineto{\pgfqpoint{2.644292in}{1.921519in}}%
\pgfpathlineto{\pgfqpoint{2.664186in}{1.906586in}}%
\pgfpathlineto{\pgfqpoint{2.684081in}{1.911269in}}%
\pgfpathlineto{\pgfqpoint{2.703975in}{1.906921in}}%
\pgfpathlineto{\pgfqpoint{2.723869in}{1.915251in}}%
\pgfpathlineto{\pgfqpoint{2.743763in}{1.924742in}}%
\pgfpathlineto{\pgfqpoint{2.763658in}{1.909946in}}%
\pgfpathlineto{\pgfqpoint{2.783552in}{1.916118in}}%
\pgfpathlineto{\pgfqpoint{2.803446in}{1.908561in}}%
\pgfpathlineto{\pgfqpoint{2.823341in}{1.913223in}}%
\pgfpathlineto{\pgfqpoint{2.843235in}{1.907266in}}%
\pgfpathlineto{\pgfqpoint{2.863129in}{1.921316in}}%
\pgfpathlineto{\pgfqpoint{2.883023in}{1.908501in}}%
\pgfpathlineto{\pgfqpoint{2.902918in}{1.905752in}}%
\pgfpathlineto{\pgfqpoint{2.922812in}{1.911306in}}%
\pgfpathlineto{\pgfqpoint{2.942706in}{1.911655in}}%
\pgfpathlineto{\pgfqpoint{2.962600in}{1.912594in}}%
\pgfpathlineto{\pgfqpoint{2.982495in}{1.918253in}}%
\pgfpathlineto{\pgfqpoint{3.002389in}{1.913966in}}%
\pgfpathlineto{\pgfqpoint{3.022283in}{1.918021in}}%
\pgfpathlineto{\pgfqpoint{3.042178in}{1.911426in}}%
\pgfpathlineto{\pgfqpoint{3.062072in}{1.915720in}}%
\pgfpathlineto{\pgfqpoint{3.081966in}{1.905721in}}%
\pgfpathlineto{\pgfqpoint{3.101860in}{1.905793in}}%
\pgfpathlineto{\pgfqpoint{3.121755in}{1.894620in}}%
\pgfpathlineto{\pgfqpoint{3.141649in}{1.902197in}}%
\pgfpathlineto{\pgfqpoint{3.161543in}{1.896307in}}%
\pgfpathlineto{\pgfqpoint{3.181438in}{1.912272in}}%
\pgfpathlineto{\pgfqpoint{3.201332in}{1.922819in}}%
\pgfpathlineto{\pgfqpoint{3.221226in}{1.916742in}}%
\pgfpathlineto{\pgfqpoint{3.241120in}{1.925110in}}%
\pgfpathlineto{\pgfqpoint{3.261015in}{1.908742in}}%
\pgfpathlineto{\pgfqpoint{3.280909in}{1.914402in}}%
\pgfpathlineto{\pgfqpoint{3.300803in}{1.908850in}}%
\pgfpathlineto{\pgfqpoint{3.320697in}{1.905572in}}%
\pgfpathlineto{\pgfqpoint{3.340592in}{1.906673in}}%
\pgfpathlineto{\pgfqpoint{3.360486in}{1.902722in}}%
\pgfpathlineto{\pgfqpoint{3.380380in}{1.900756in}}%
\pgfpathlineto{\pgfqpoint{3.400275in}{0.434470in}}%
\pgfpathlineto{\pgfqpoint{3.420169in}{1.905970in}}%
\pgfpathlineto{\pgfqpoint{3.440063in}{1.922004in}}%
\pgfpathlineto{\pgfqpoint{3.459957in}{1.914159in}}%
\pgfpathlineto{\pgfqpoint{3.479852in}{1.891600in}}%
\pgfpathlineto{\pgfqpoint{3.499746in}{1.906207in}}%
\pgfpathlineto{\pgfqpoint{3.519640in}{1.905033in}}%
\pgfpathlineto{\pgfqpoint{3.539535in}{1.921345in}}%
\pgfpathlineto{\pgfqpoint{3.559429in}{1.911360in}}%
\pgfpathlineto{\pgfqpoint{3.579323in}{1.919425in}}%
\pgfpathlineto{\pgfqpoint{3.599217in}{1.912969in}}%
\pgfpathlineto{\pgfqpoint{3.619112in}{1.906123in}}%
\pgfpathlineto{\pgfqpoint{3.639006in}{1.917880in}}%
\pgfpathlineto{\pgfqpoint{3.658900in}{1.913604in}}%
\pgfpathlineto{\pgfqpoint{3.678795in}{1.904043in}}%
\pgfpathlineto{\pgfqpoint{3.698689in}{1.914270in}}%
\pgfpathlineto{\pgfqpoint{3.718583in}{1.909994in}}%
\pgfpathlineto{\pgfqpoint{3.738477in}{1.904731in}}%
\pgfpathlineto{\pgfqpoint{3.758372in}{1.908252in}}%
\pgfpathlineto{\pgfqpoint{3.778266in}{1.901155in}}%
\pgfpathlineto{\pgfqpoint{3.798160in}{1.919357in}}%
\pgfpathlineto{\pgfqpoint{3.818054in}{1.911498in}}%
\pgfpathlineto{\pgfqpoint{3.837949in}{1.915607in}}%
\pgfpathlineto{\pgfqpoint{3.857843in}{1.909697in}}%
\pgfpathlineto{\pgfqpoint{3.877737in}{1.912675in}}%
\pgfpathlineto{\pgfqpoint{3.897632in}{1.909423in}}%
\pgfpathlineto{\pgfqpoint{3.917526in}{1.905432in}}%
\pgfpathlineto{\pgfqpoint{3.937420in}{1.908264in}}%
\pgfpathlineto{\pgfqpoint{3.957314in}{1.914943in}}%
\pgfpathlineto{\pgfqpoint{3.977209in}{1.916528in}}%
\pgfpathlineto{\pgfqpoint{3.997103in}{1.905396in}}%
\pgfpathlineto{\pgfqpoint{4.016997in}{1.900673in}}%
\pgfpathlineto{\pgfqpoint{4.036892in}{1.914011in}}%
\pgfpathlineto{\pgfqpoint{4.056786in}{1.913057in}}%
\pgfpathlineto{\pgfqpoint{4.076680in}{1.911043in}}%
\pgfpathlineto{\pgfqpoint{4.096574in}{1.911970in}}%
\pgfpathlineto{\pgfqpoint{4.116469in}{1.207501in}}%
\pgfpathlineto{\pgfqpoint{4.136363in}{1.899991in}}%
\pgfpathlineto{\pgfqpoint{4.156257in}{1.904930in}}%
\pgfpathlineto{\pgfqpoint{4.176151in}{1.904442in}}%
\pgfpathlineto{\pgfqpoint{4.196046in}{1.916518in}}%
\pgfpathlineto{\pgfqpoint{4.215940in}{1.918304in}}%
\pgfpathlineto{\pgfqpoint{4.235834in}{1.907037in}}%
\pgfpathlineto{\pgfqpoint{4.255729in}{1.918447in}}%
\pgfpathlineto{\pgfqpoint{4.275623in}{1.908863in}}%
\pgfpathlineto{\pgfqpoint{4.295517in}{1.909445in}}%
\pgfpathlineto{\pgfqpoint{4.315411in}{1.908805in}}%
\pgfpathlineto{\pgfqpoint{4.335306in}{1.909984in}}%
\pgfpathlineto{\pgfqpoint{4.355200in}{1.896277in}}%
\pgfpathlineto{\pgfqpoint{4.375094in}{1.910585in}}%
\pgfpathlineto{\pgfqpoint{4.394989in}{1.911673in}}%
\pgfpathlineto{\pgfqpoint{4.414883in}{1.910540in}}%
\pgfpathlineto{\pgfqpoint{4.434777in}{1.907322in}}%
\pgfpathlineto{\pgfqpoint{4.454671in}{1.897161in}}%
\pgfpathlineto{\pgfqpoint{4.474566in}{1.902624in}}%
\pgfpathlineto{\pgfqpoint{4.494460in}{1.918148in}}%
\pgfpathlineto{\pgfqpoint{4.514354in}{1.916103in}}%
\pgfpathlineto{\pgfqpoint{4.534248in}{1.913349in}}%
\pgfpathlineto{\pgfqpoint{4.534248in}{1.928596in}}%
\pgfpathlineto{\pgfqpoint{4.534248in}{1.928596in}}%
\pgfpathlineto{\pgfqpoint{4.514354in}{1.930168in}}%
\pgfpathlineto{\pgfqpoint{4.494460in}{1.933619in}}%
\pgfpathlineto{\pgfqpoint{4.474566in}{1.925117in}}%
\pgfpathlineto{\pgfqpoint{4.454671in}{1.926344in}}%
\pgfpathlineto{\pgfqpoint{4.434777in}{1.923631in}}%
\pgfpathlineto{\pgfqpoint{4.414883in}{1.929006in}}%
\pgfpathlineto{\pgfqpoint{4.394989in}{1.923951in}}%
\pgfpathlineto{\pgfqpoint{4.375094in}{1.930580in}}%
\pgfpathlineto{\pgfqpoint{4.355200in}{1.922716in}}%
\pgfpathlineto{\pgfqpoint{4.335306in}{1.929485in}}%
\pgfpathlineto{\pgfqpoint{4.315411in}{1.923745in}}%
\pgfpathlineto{\pgfqpoint{4.295517in}{1.924317in}}%
\pgfpathlineto{\pgfqpoint{4.275623in}{1.928827in}}%
\pgfpathlineto{\pgfqpoint{4.255729in}{1.930511in}}%
\pgfpathlineto{\pgfqpoint{4.235834in}{1.930313in}}%
\pgfpathlineto{\pgfqpoint{4.215940in}{1.934905in}}%
\pgfpathlineto{\pgfqpoint{4.196046in}{1.930323in}}%
\pgfpathlineto{\pgfqpoint{4.176151in}{1.932190in}}%
\pgfpathlineto{\pgfqpoint{4.156257in}{1.929335in}}%
\pgfpathlineto{\pgfqpoint{4.136363in}{1.921760in}}%
\pgfpathlineto{\pgfqpoint{4.116469in}{1.755398in}}%
\pgfpathlineto{\pgfqpoint{4.096574in}{1.927251in}}%
\pgfpathlineto{\pgfqpoint{4.076680in}{1.929438in}}%
\pgfpathlineto{\pgfqpoint{4.056786in}{1.933606in}}%
\pgfpathlineto{\pgfqpoint{4.036892in}{1.932849in}}%
\pgfpathlineto{\pgfqpoint{4.016997in}{1.921164in}}%
\pgfpathlineto{\pgfqpoint{3.997103in}{1.932778in}}%
\pgfpathlineto{\pgfqpoint{3.977209in}{1.932523in}}%
\pgfpathlineto{\pgfqpoint{3.957314in}{1.931050in}}%
\pgfpathlineto{\pgfqpoint{3.937420in}{1.928145in}}%
\pgfpathlineto{\pgfqpoint{3.917526in}{1.918773in}}%
\pgfpathlineto{\pgfqpoint{3.897632in}{1.926123in}}%
\pgfpathlineto{\pgfqpoint{3.877737in}{1.925973in}}%
\pgfpathlineto{\pgfqpoint{3.857843in}{1.927829in}}%
\pgfpathlineto{\pgfqpoint{3.837949in}{1.928352in}}%
\pgfpathlineto{\pgfqpoint{3.818054in}{1.927292in}}%
\pgfpathlineto{\pgfqpoint{3.798160in}{1.935465in}}%
\pgfpathlineto{\pgfqpoint{3.778266in}{1.926664in}}%
\pgfpathlineto{\pgfqpoint{3.758372in}{1.926620in}}%
\pgfpathlineto{\pgfqpoint{3.738477in}{1.925547in}}%
\pgfpathlineto{\pgfqpoint{3.718583in}{1.926121in}}%
\pgfpathlineto{\pgfqpoint{3.698689in}{1.926935in}}%
\pgfpathlineto{\pgfqpoint{3.678795in}{1.924941in}}%
\pgfpathlineto{\pgfqpoint{3.658900in}{1.929580in}}%
\pgfpathlineto{\pgfqpoint{3.639006in}{1.932972in}}%
\pgfpathlineto{\pgfqpoint{3.619112in}{1.925544in}}%
\pgfpathlineto{\pgfqpoint{3.599217in}{1.930240in}}%
\pgfpathlineto{\pgfqpoint{3.579323in}{1.932345in}}%
\pgfpathlineto{\pgfqpoint{3.559429in}{1.932361in}}%
\pgfpathlineto{\pgfqpoint{3.539535in}{1.936116in}}%
\pgfpathlineto{\pgfqpoint{3.519640in}{1.923384in}}%
\pgfpathlineto{\pgfqpoint{3.499746in}{1.921265in}}%
\pgfpathlineto{\pgfqpoint{3.479852in}{1.924634in}}%
\pgfpathlineto{\pgfqpoint{3.459957in}{1.929917in}}%
\pgfpathlineto{\pgfqpoint{3.440063in}{1.939799in}}%
\pgfpathlineto{\pgfqpoint{3.420169in}{1.924363in}}%
\pgfpathlineto{\pgfqpoint{3.400275in}{1.568364in}}%
\pgfpathlineto{\pgfqpoint{3.380380in}{1.931027in}}%
\pgfpathlineto{\pgfqpoint{3.360486in}{1.923336in}}%
\pgfpathlineto{\pgfqpoint{3.340592in}{1.927197in}}%
\pgfpathlineto{\pgfqpoint{3.320697in}{1.921825in}}%
\pgfpathlineto{\pgfqpoint{3.300803in}{1.925497in}}%
\pgfpathlineto{\pgfqpoint{3.280909in}{1.927686in}}%
\pgfpathlineto{\pgfqpoint{3.261015in}{1.925769in}}%
\pgfpathlineto{\pgfqpoint{3.241120in}{1.938965in}}%
\pgfpathlineto{\pgfqpoint{3.221226in}{1.931167in}}%
\pgfpathlineto{\pgfqpoint{3.201332in}{1.936574in}}%
\pgfpathlineto{\pgfqpoint{3.181438in}{1.935708in}}%
\pgfpathlineto{\pgfqpoint{3.161543in}{1.920904in}}%
\pgfpathlineto{\pgfqpoint{3.141649in}{1.930273in}}%
\pgfpathlineto{\pgfqpoint{3.121755in}{1.921922in}}%
\pgfpathlineto{\pgfqpoint{3.101860in}{1.924801in}}%
\pgfpathlineto{\pgfqpoint{3.081966in}{1.921295in}}%
\pgfpathlineto{\pgfqpoint{3.062072in}{1.933236in}}%
\pgfpathlineto{\pgfqpoint{3.042178in}{1.932860in}}%
\pgfpathlineto{\pgfqpoint{3.022283in}{1.936304in}}%
\pgfpathlineto{\pgfqpoint{3.002389in}{1.933041in}}%
\pgfpathlineto{\pgfqpoint{2.982495in}{1.933515in}}%
\pgfpathlineto{\pgfqpoint{2.962600in}{1.930705in}}%
\pgfpathlineto{\pgfqpoint{2.942706in}{1.932086in}}%
\pgfpathlineto{\pgfqpoint{2.922812in}{1.932505in}}%
\pgfpathlineto{\pgfqpoint{2.902918in}{1.927141in}}%
\pgfpathlineto{\pgfqpoint{2.883023in}{1.929128in}}%
\pgfpathlineto{\pgfqpoint{2.863129in}{1.937260in}}%
\pgfpathlineto{\pgfqpoint{2.843235in}{1.930214in}}%
\pgfpathlineto{\pgfqpoint{2.823341in}{1.927813in}}%
\pgfpathlineto{\pgfqpoint{2.803446in}{1.925287in}}%
\pgfpathlineto{\pgfqpoint{2.783552in}{1.936490in}}%
\pgfpathlineto{\pgfqpoint{2.763658in}{1.926724in}}%
\pgfpathlineto{\pgfqpoint{2.743763in}{1.937306in}}%
\pgfpathlineto{\pgfqpoint{2.723869in}{1.930110in}}%
\pgfpathlineto{\pgfqpoint{2.703975in}{1.929699in}}%
\pgfpathlineto{\pgfqpoint{2.684081in}{1.927377in}}%
\pgfpathlineto{\pgfqpoint{2.664186in}{1.923584in}}%
\pgfpathlineto{\pgfqpoint{2.644292in}{1.932828in}}%
\pgfpathlineto{\pgfqpoint{2.624398in}{1.936200in}}%
\pgfpathlineto{\pgfqpoint{2.604503in}{1.930009in}}%
\pgfpathlineto{\pgfqpoint{2.584609in}{1.927362in}}%
\pgfpathlineto{\pgfqpoint{2.564715in}{1.933341in}}%
\pgfpathlineto{\pgfqpoint{2.544821in}{1.935820in}}%
\pgfpathlineto{\pgfqpoint{2.524926in}{1.933511in}}%
\pgfpathlineto{\pgfqpoint{2.505032in}{1.930703in}}%
\pgfpathlineto{\pgfqpoint{2.485138in}{1.935053in}}%
\pgfpathlineto{\pgfqpoint{2.465244in}{1.929965in}}%
\pgfpathlineto{\pgfqpoint{2.445349in}{1.935344in}}%
\pgfpathlineto{\pgfqpoint{2.425455in}{1.936606in}}%
\pgfpathlineto{\pgfqpoint{2.405561in}{1.933463in}}%
\pgfpathlineto{\pgfqpoint{2.385666in}{1.925472in}}%
\pgfpathlineto{\pgfqpoint{2.365772in}{1.931681in}}%
\pgfpathlineto{\pgfqpoint{2.345878in}{1.927015in}}%
\pgfpathlineto{\pgfqpoint{2.325984in}{1.920944in}}%
\pgfpathlineto{\pgfqpoint{2.306089in}{1.928408in}}%
\pgfpathlineto{\pgfqpoint{2.286195in}{1.927893in}}%
\pgfpathlineto{\pgfqpoint{2.266301in}{1.932014in}}%
\pgfpathlineto{\pgfqpoint{2.246406in}{1.923780in}}%
\pgfpathlineto{\pgfqpoint{2.226512in}{1.920845in}}%
\pgfpathlineto{\pgfqpoint{2.206618in}{1.922841in}}%
\pgfpathlineto{\pgfqpoint{2.186724in}{1.921214in}}%
\pgfpathlineto{\pgfqpoint{2.166829in}{1.917945in}}%
\pgfpathlineto{\pgfqpoint{2.146935in}{1.919134in}}%
\pgfpathlineto{\pgfqpoint{2.127041in}{1.924822in}}%
\pgfpathlineto{\pgfqpoint{2.107147in}{1.923111in}}%
\pgfpathlineto{\pgfqpoint{2.087252in}{1.930821in}}%
\pgfpathlineto{\pgfqpoint{2.067358in}{1.921796in}}%
\pgfpathlineto{\pgfqpoint{2.047464in}{1.923027in}}%
\pgfpathlineto{\pgfqpoint{2.027569in}{1.925505in}}%
\pgfpathlineto{\pgfqpoint{2.007675in}{1.928982in}}%
\pgfpathlineto{\pgfqpoint{1.987781in}{1.919732in}}%
\pgfpathlineto{\pgfqpoint{1.967887in}{1.917170in}}%
\pgfpathlineto{\pgfqpoint{1.947992in}{1.932373in}}%
\pgfpathlineto{\pgfqpoint{1.928098in}{1.920409in}}%
\pgfpathlineto{\pgfqpoint{1.908204in}{1.926208in}}%
\pgfpathlineto{\pgfqpoint{1.888309in}{1.928253in}}%
\pgfpathlineto{\pgfqpoint{1.868415in}{1.921492in}}%
\pgfpathlineto{\pgfqpoint{1.848521in}{1.932336in}}%
\pgfpathlineto{\pgfqpoint{1.828627in}{1.928173in}}%
\pgfpathlineto{\pgfqpoint{1.808732in}{1.928093in}}%
\pgfpathlineto{\pgfqpoint{1.788838in}{1.921606in}}%
\pgfpathlineto{\pgfqpoint{1.768944in}{1.921310in}}%
\pgfpathlineto{\pgfqpoint{1.749049in}{1.920432in}}%
\pgfpathlineto{\pgfqpoint{1.729155in}{1.921793in}}%
\pgfpathlineto{\pgfqpoint{1.709261in}{1.919599in}}%
\pgfpathlineto{\pgfqpoint{1.689367in}{1.922471in}}%
\pgfpathlineto{\pgfqpoint{1.669472in}{1.919348in}}%
\pgfpathlineto{\pgfqpoint{1.649578in}{1.918369in}}%
\pgfpathlineto{\pgfqpoint{1.629684in}{1.929950in}}%
\pgfpathlineto{\pgfqpoint{1.609790in}{1.937373in}}%
\pgfpathlineto{\pgfqpoint{1.589895in}{1.928192in}}%
\pgfpathlineto{\pgfqpoint{1.570001in}{1.930950in}}%
\pgfpathlineto{\pgfqpoint{1.550107in}{1.920676in}}%
\pgfpathlineto{\pgfqpoint{1.530212in}{1.922007in}}%
\pgfpathlineto{\pgfqpoint{1.510318in}{1.929011in}}%
\pgfpathlineto{\pgfqpoint{1.490424in}{1.928345in}}%
\pgfpathlineto{\pgfqpoint{1.470530in}{1.923999in}}%
\pgfpathlineto{\pgfqpoint{1.450635in}{1.924746in}}%
\pgfpathlineto{\pgfqpoint{1.430741in}{1.924782in}}%
\pgfpathlineto{\pgfqpoint{1.410847in}{1.931668in}}%
\pgfpathlineto{\pgfqpoint{1.390952in}{1.928285in}}%
\pgfpathlineto{\pgfqpoint{1.371058in}{1.929663in}}%
\pgfpathlineto{\pgfqpoint{1.351164in}{1.929381in}}%
\pgfpathlineto{\pgfqpoint{1.331270in}{1.923161in}}%
\pgfpathlineto{\pgfqpoint{1.311375in}{1.927159in}}%
\pgfpathlineto{\pgfqpoint{1.291481in}{1.937180in}}%
\pgfpathlineto{\pgfqpoint{1.271587in}{1.934962in}}%
\pgfpathlineto{\pgfqpoint{1.251693in}{1.929007in}}%
\pgfpathlineto{\pgfqpoint{1.231798in}{1.931070in}}%
\pgfpathlineto{\pgfqpoint{1.211904in}{1.932544in}}%
\pgfpathlineto{\pgfqpoint{1.192010in}{1.926898in}}%
\pgfpathlineto{\pgfqpoint{1.172115in}{1.938232in}}%
\pgfpathlineto{\pgfqpoint{1.152221in}{1.935552in}}%
\pgfpathlineto{\pgfqpoint{1.132327in}{1.936942in}}%
\pgfpathlineto{\pgfqpoint{1.112433in}{1.939869in}}%
\pgfpathlineto{\pgfqpoint{1.092538in}{1.933114in}}%
\pgfpathlineto{\pgfqpoint{1.072644in}{1.930880in}}%
\pgfpathlineto{\pgfqpoint{1.052750in}{1.934725in}}%
\pgfpathlineto{\pgfqpoint{1.032855in}{1.936657in}}%
\pgfpathlineto{\pgfqpoint{1.012961in}{1.934551in}}%
\pgfpathlineto{\pgfqpoint{0.993067in}{1.933059in}}%
\pgfpathlineto{\pgfqpoint{0.973173in}{1.933564in}}%
\pgfpathlineto{\pgfqpoint{0.953278in}{1.922929in}}%
\pgfpathlineto{\pgfqpoint{0.933384in}{1.916865in}}%
\pgfpathlineto{\pgfqpoint{0.913490in}{1.930233in}}%
\pgfpathlineto{\pgfqpoint{0.893596in}{1.924315in}}%
\pgfpathlineto{\pgfqpoint{0.873701in}{1.922265in}}%
\pgfpathlineto{\pgfqpoint{0.853807in}{1.930699in}}%
\pgfpathlineto{\pgfqpoint{0.833913in}{1.934575in}}%
\pgfpathlineto{\pgfqpoint{0.814018in}{1.929790in}}%
\pgfpathlineto{\pgfqpoint{0.794124in}{1.918220in}}%
\pgfpathlineto{\pgfqpoint{0.774230in}{1.931445in}}%
\pgfpathlineto{\pgfqpoint{0.754336in}{1.935040in}}%
\pgfpathlineto{\pgfqpoint{0.734441in}{1.936124in}}%
\pgfpathlineto{\pgfqpoint{0.714547in}{1.912760in}}%
\pgfpathlineto{\pgfqpoint{0.694653in}{1.909926in}}%
\pgfpathlineto{\pgfqpoint{0.674758in}{1.894535in}}%
\pgfpathlineto{\pgfqpoint{0.654864in}{1.859929in}}%
\pgfpathlineto{\pgfqpoint{0.634970in}{1.794250in}}%
\pgfpathlineto{\pgfqpoint{0.615076in}{1.714876in}}%
\pgfpathlineto{\pgfqpoint{0.595181in}{1.564614in}}%
\pgfpathlineto{\pgfqpoint{0.575287in}{1.296406in}}%
\pgfpathlineto{\pgfqpoint{0.555393in}{0.536851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555393in}{0.536851in}}{\pgfqpoint{3.978856in}{2.874482in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203922,0.596078,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555393in}{0.536851in}}%
\pgfpathlineto{\pgfqpoint{0.555393in}{0.536851in}}%
\pgfpathlineto{\pgfqpoint{0.575287in}{1.328783in}}%
\pgfpathlineto{\pgfqpoint{0.595181in}{1.603523in}}%
\pgfpathlineto{\pgfqpoint{0.615076in}{1.747921in}}%
\pgfpathlineto{\pgfqpoint{0.634970in}{1.828737in}}%
\pgfpathlineto{\pgfqpoint{0.654864in}{1.905281in}}%
\pgfpathlineto{\pgfqpoint{0.674758in}{1.923207in}}%
\pgfpathlineto{\pgfqpoint{0.694653in}{1.927647in}}%
\pgfpathlineto{\pgfqpoint{0.714547in}{1.937930in}}%
\pgfpathlineto{\pgfqpoint{0.734441in}{1.967709in}}%
\pgfpathlineto{\pgfqpoint{0.754336in}{1.965751in}}%
\pgfpathlineto{\pgfqpoint{0.774230in}{1.960721in}}%
\pgfpathlineto{\pgfqpoint{0.794124in}{1.938368in}}%
\pgfpathlineto{\pgfqpoint{0.814018in}{1.949986in}}%
\pgfpathlineto{\pgfqpoint{0.833913in}{1.951659in}}%
\pgfpathlineto{\pgfqpoint{0.853807in}{1.946783in}}%
\pgfpathlineto{\pgfqpoint{0.873701in}{1.935176in}}%
\pgfpathlineto{\pgfqpoint{0.893596in}{1.933766in}}%
\pgfpathlineto{\pgfqpoint{0.913490in}{1.942096in}}%
\pgfpathlineto{\pgfqpoint{0.933384in}{1.930249in}}%
\pgfpathlineto{\pgfqpoint{0.953278in}{1.945312in}}%
\pgfpathlineto{\pgfqpoint{0.973173in}{1.954022in}}%
\pgfpathlineto{\pgfqpoint{0.993067in}{1.953489in}}%
\pgfpathlineto{\pgfqpoint{1.012961in}{1.955827in}}%
\pgfpathlineto{\pgfqpoint{1.032855in}{1.959410in}}%
\pgfpathlineto{\pgfqpoint{1.052750in}{1.952978in}}%
\pgfpathlineto{\pgfqpoint{1.072644in}{1.949885in}}%
\pgfpathlineto{\pgfqpoint{1.092538in}{1.952549in}}%
\pgfpathlineto{\pgfqpoint{1.112433in}{1.959317in}}%
\pgfpathlineto{\pgfqpoint{1.132327in}{1.952297in}}%
\pgfpathlineto{\pgfqpoint{1.152221in}{1.952806in}}%
\pgfpathlineto{\pgfqpoint{1.172115in}{1.964143in}}%
\pgfpathlineto{\pgfqpoint{1.192010in}{1.942380in}}%
\pgfpathlineto{\pgfqpoint{1.211904in}{1.947439in}}%
\pgfpathlineto{\pgfqpoint{1.231798in}{1.944936in}}%
\pgfpathlineto{\pgfqpoint{1.251693in}{1.951895in}}%
\pgfpathlineto{\pgfqpoint{1.271587in}{1.956716in}}%
\pgfpathlineto{\pgfqpoint{1.291481in}{1.960622in}}%
\pgfpathlineto{\pgfqpoint{1.311375in}{1.945208in}}%
\pgfpathlineto{\pgfqpoint{1.331270in}{1.938388in}}%
\pgfpathlineto{\pgfqpoint{1.351164in}{1.948933in}}%
\pgfpathlineto{\pgfqpoint{1.371058in}{1.946891in}}%
\pgfpathlineto{\pgfqpoint{1.390952in}{1.949326in}}%
\pgfpathlineto{\pgfqpoint{1.410847in}{1.946227in}}%
\pgfpathlineto{\pgfqpoint{1.430741in}{1.933694in}}%
\pgfpathlineto{\pgfqpoint{1.450635in}{1.945460in}}%
\pgfpathlineto{\pgfqpoint{1.470530in}{1.937003in}}%
\pgfpathlineto{\pgfqpoint{1.490424in}{1.947580in}}%
\pgfpathlineto{\pgfqpoint{1.510318in}{1.945424in}}%
\pgfpathlineto{\pgfqpoint{1.530212in}{1.941585in}}%
\pgfpathlineto{\pgfqpoint{1.550107in}{1.943614in}}%
\pgfpathlineto{\pgfqpoint{1.570001in}{1.949091in}}%
\pgfpathlineto{\pgfqpoint{1.589895in}{1.945233in}}%
\pgfpathlineto{\pgfqpoint{1.609790in}{1.960653in}}%
\pgfpathlineto{\pgfqpoint{1.629684in}{1.944218in}}%
\pgfpathlineto{\pgfqpoint{1.649578in}{1.938348in}}%
\pgfpathlineto{\pgfqpoint{1.669472in}{1.935591in}}%
\pgfpathlineto{\pgfqpoint{1.689367in}{1.938563in}}%
\pgfpathlineto{\pgfqpoint{1.709261in}{1.934664in}}%
\pgfpathlineto{\pgfqpoint{1.729155in}{1.938300in}}%
\pgfpathlineto{\pgfqpoint{1.749049in}{1.935205in}}%
\pgfpathlineto{\pgfqpoint{1.768944in}{1.938569in}}%
\pgfpathlineto{\pgfqpoint{1.788838in}{1.933680in}}%
\pgfpathlineto{\pgfqpoint{1.808732in}{1.946080in}}%
\pgfpathlineto{\pgfqpoint{1.828627in}{1.941580in}}%
\pgfpathlineto{\pgfqpoint{1.848521in}{1.947794in}}%
\pgfpathlineto{\pgfqpoint{1.868415in}{1.937214in}}%
\pgfpathlineto{\pgfqpoint{1.888309in}{1.947540in}}%
\pgfpathlineto{\pgfqpoint{1.908204in}{1.942795in}}%
\pgfpathlineto{\pgfqpoint{1.928098in}{1.948005in}}%
\pgfpathlineto{\pgfqpoint{1.947992in}{1.949677in}}%
\pgfpathlineto{\pgfqpoint{1.967887in}{1.935640in}}%
\pgfpathlineto{\pgfqpoint{1.987781in}{1.934737in}}%
\pgfpathlineto{\pgfqpoint{2.007675in}{1.942788in}}%
\pgfpathlineto{\pgfqpoint{2.027569in}{1.937770in}}%
\pgfpathlineto{\pgfqpoint{2.047464in}{1.943508in}}%
\pgfpathlineto{\pgfqpoint{2.067358in}{1.942152in}}%
\pgfpathlineto{\pgfqpoint{2.087252in}{1.943097in}}%
\pgfpathlineto{\pgfqpoint{2.107147in}{1.944939in}}%
\pgfpathlineto{\pgfqpoint{2.127041in}{1.944510in}}%
\pgfpathlineto{\pgfqpoint{2.146935in}{1.935131in}}%
\pgfpathlineto{\pgfqpoint{2.166829in}{1.935937in}}%
\pgfpathlineto{\pgfqpoint{2.186724in}{1.941380in}}%
\pgfpathlineto{\pgfqpoint{2.206618in}{1.942167in}}%
\pgfpathlineto{\pgfqpoint{2.226512in}{1.933175in}}%
\pgfpathlineto{\pgfqpoint{2.246406in}{1.940362in}}%
\pgfpathlineto{\pgfqpoint{2.266301in}{1.949118in}}%
\pgfpathlineto{\pgfqpoint{2.286195in}{1.944460in}}%
\pgfpathlineto{\pgfqpoint{2.306089in}{1.947287in}}%
\pgfpathlineto{\pgfqpoint{2.325984in}{1.932692in}}%
\pgfpathlineto{\pgfqpoint{2.345878in}{1.957996in}}%
\pgfpathlineto{\pgfqpoint{2.365772in}{1.953183in}}%
\pgfpathlineto{\pgfqpoint{2.385666in}{1.952336in}}%
\pgfpathlineto{\pgfqpoint{2.405561in}{1.949696in}}%
\pgfpathlineto{\pgfqpoint{2.425455in}{1.948945in}}%
\pgfpathlineto{\pgfqpoint{2.445349in}{1.955415in}}%
\pgfpathlineto{\pgfqpoint{2.465244in}{1.945053in}}%
\pgfpathlineto{\pgfqpoint{2.485138in}{1.948838in}}%
\pgfpathlineto{\pgfqpoint{2.505032in}{1.943892in}}%
\pgfpathlineto{\pgfqpoint{2.524926in}{1.957101in}}%
\pgfpathlineto{\pgfqpoint{2.544821in}{1.946911in}}%
\pgfpathlineto{\pgfqpoint{2.564715in}{1.947283in}}%
\pgfpathlineto{\pgfqpoint{2.584609in}{1.945477in}}%
\pgfpathlineto{\pgfqpoint{2.604503in}{1.946261in}}%
\pgfpathlineto{\pgfqpoint{2.624398in}{1.957753in}}%
\pgfpathlineto{\pgfqpoint{2.644292in}{1.944137in}}%
\pgfpathlineto{\pgfqpoint{2.664186in}{1.940582in}}%
\pgfpathlineto{\pgfqpoint{2.684081in}{1.943485in}}%
\pgfpathlineto{\pgfqpoint{2.703975in}{1.952478in}}%
\pgfpathlineto{\pgfqpoint{2.723869in}{1.944968in}}%
\pgfpathlineto{\pgfqpoint{2.743763in}{1.949870in}}%
\pgfpathlineto{\pgfqpoint{2.763658in}{1.943502in}}%
\pgfpathlineto{\pgfqpoint{2.783552in}{1.956863in}}%
\pgfpathlineto{\pgfqpoint{2.803446in}{1.942014in}}%
\pgfpathlineto{\pgfqpoint{2.823341in}{1.942403in}}%
\pgfpathlineto{\pgfqpoint{2.843235in}{1.953161in}}%
\pgfpathlineto{\pgfqpoint{2.863129in}{1.953204in}}%
\pgfpathlineto{\pgfqpoint{2.883023in}{1.949755in}}%
\pgfpathlineto{\pgfqpoint{2.902918in}{1.948530in}}%
\pgfpathlineto{\pgfqpoint{2.922812in}{1.953705in}}%
\pgfpathlineto{\pgfqpoint{2.942706in}{1.952517in}}%
\pgfpathlineto{\pgfqpoint{2.962600in}{1.948817in}}%
\pgfpathlineto{\pgfqpoint{2.982495in}{1.948777in}}%
\pgfpathlineto{\pgfqpoint{3.002389in}{1.952116in}}%
\pgfpathlineto{\pgfqpoint{3.022283in}{1.954586in}}%
\pgfpathlineto{\pgfqpoint{3.042178in}{1.954293in}}%
\pgfpathlineto{\pgfqpoint{3.062072in}{1.950753in}}%
\pgfpathlineto{\pgfqpoint{3.081966in}{1.936870in}}%
\pgfpathlineto{\pgfqpoint{3.101860in}{1.943809in}}%
\pgfpathlineto{\pgfqpoint{3.121755in}{1.949225in}}%
\pgfpathlineto{\pgfqpoint{3.141649in}{1.958348in}}%
\pgfpathlineto{\pgfqpoint{3.161543in}{1.945500in}}%
\pgfpathlineto{\pgfqpoint{3.181438in}{1.959144in}}%
\pgfpathlineto{\pgfqpoint{3.201332in}{1.950329in}}%
\pgfpathlineto{\pgfqpoint{3.221226in}{1.945592in}}%
\pgfpathlineto{\pgfqpoint{3.241120in}{1.952820in}}%
\pgfpathlineto{\pgfqpoint{3.261015in}{1.942796in}}%
\pgfpathlineto{\pgfqpoint{3.280909in}{1.940970in}}%
\pgfpathlineto{\pgfqpoint{3.300803in}{1.942143in}}%
\pgfpathlineto{\pgfqpoint{3.320697in}{1.938077in}}%
\pgfpathlineto{\pgfqpoint{3.340592in}{1.947721in}}%
\pgfpathlineto{\pgfqpoint{3.360486in}{1.943950in}}%
\pgfpathlineto{\pgfqpoint{3.380380in}{1.961298in}}%
\pgfpathlineto{\pgfqpoint{3.400275in}{2.702258in}}%
\pgfpathlineto{\pgfqpoint{3.420169in}{1.942755in}}%
\pgfpathlineto{\pgfqpoint{3.440063in}{1.957595in}}%
\pgfpathlineto{\pgfqpoint{3.459957in}{1.945676in}}%
\pgfpathlineto{\pgfqpoint{3.479852in}{1.957668in}}%
\pgfpathlineto{\pgfqpoint{3.499746in}{1.936324in}}%
\pgfpathlineto{\pgfqpoint{3.519640in}{1.941736in}}%
\pgfpathlineto{\pgfqpoint{3.539535in}{1.950887in}}%
\pgfpathlineto{\pgfqpoint{3.559429in}{1.953362in}}%
\pgfpathlineto{\pgfqpoint{3.579323in}{1.945264in}}%
\pgfpathlineto{\pgfqpoint{3.599217in}{1.947511in}}%
\pgfpathlineto{\pgfqpoint{3.619112in}{1.944965in}}%
\pgfpathlineto{\pgfqpoint{3.639006in}{1.948065in}}%
\pgfpathlineto{\pgfqpoint{3.658900in}{1.945557in}}%
\pgfpathlineto{\pgfqpoint{3.678795in}{1.945840in}}%
\pgfpathlineto{\pgfqpoint{3.698689in}{1.939600in}}%
\pgfpathlineto{\pgfqpoint{3.718583in}{1.942247in}}%
\pgfpathlineto{\pgfqpoint{3.738477in}{1.946363in}}%
\pgfpathlineto{\pgfqpoint{3.758372in}{1.944989in}}%
\pgfpathlineto{\pgfqpoint{3.778266in}{1.952174in}}%
\pgfpathlineto{\pgfqpoint{3.798160in}{1.951573in}}%
\pgfpathlineto{\pgfqpoint{3.818054in}{1.943086in}}%
\pgfpathlineto{\pgfqpoint{3.837949in}{1.941097in}}%
\pgfpathlineto{\pgfqpoint{3.857843in}{1.945962in}}%
\pgfpathlineto{\pgfqpoint{3.877737in}{1.939271in}}%
\pgfpathlineto{\pgfqpoint{3.897632in}{1.942823in}}%
\pgfpathlineto{\pgfqpoint{3.917526in}{1.932115in}}%
\pgfpathlineto{\pgfqpoint{3.937420in}{1.948027in}}%
\pgfpathlineto{\pgfqpoint{3.957314in}{1.947157in}}%
\pgfpathlineto{\pgfqpoint{3.977209in}{1.948517in}}%
\pgfpathlineto{\pgfqpoint{3.997103in}{1.960160in}}%
\pgfpathlineto{\pgfqpoint{4.016997in}{1.941656in}}%
\pgfpathlineto{\pgfqpoint{4.036892in}{1.951688in}}%
\pgfpathlineto{\pgfqpoint{4.056786in}{1.954154in}}%
\pgfpathlineto{\pgfqpoint{4.076680in}{1.947833in}}%
\pgfpathlineto{\pgfqpoint{4.096574in}{1.942532in}}%
\pgfpathlineto{\pgfqpoint{4.116469in}{2.303295in}}%
\pgfpathlineto{\pgfqpoint{4.136363in}{1.943530in}}%
\pgfpathlineto{\pgfqpoint{4.156257in}{1.953741in}}%
\pgfpathlineto{\pgfqpoint{4.176151in}{1.959938in}}%
\pgfpathlineto{\pgfqpoint{4.196046in}{1.944127in}}%
\pgfpathlineto{\pgfqpoint{4.215940in}{1.951507in}}%
\pgfpathlineto{\pgfqpoint{4.235834in}{1.953589in}}%
\pgfpathlineto{\pgfqpoint{4.255729in}{1.942574in}}%
\pgfpathlineto{\pgfqpoint{4.275623in}{1.948791in}}%
\pgfpathlineto{\pgfqpoint{4.295517in}{1.939190in}}%
\pgfpathlineto{\pgfqpoint{4.315411in}{1.938684in}}%
\pgfpathlineto{\pgfqpoint{4.335306in}{1.948987in}}%
\pgfpathlineto{\pgfqpoint{4.355200in}{1.949154in}}%
\pgfpathlineto{\pgfqpoint{4.375094in}{1.950574in}}%
\pgfpathlineto{\pgfqpoint{4.394989in}{1.936230in}}%
\pgfpathlineto{\pgfqpoint{4.414883in}{1.947472in}}%
\pgfpathlineto{\pgfqpoint{4.434777in}{1.939939in}}%
\pgfpathlineto{\pgfqpoint{4.454671in}{1.955526in}}%
\pgfpathlineto{\pgfqpoint{4.474566in}{1.947610in}}%
\pgfpathlineto{\pgfqpoint{4.494460in}{1.949089in}}%
\pgfpathlineto{\pgfqpoint{4.514354in}{1.944234in}}%
\pgfpathlineto{\pgfqpoint{4.534248in}{1.943842in}}%
\pgfpathlineto{\pgfqpoint{4.534248in}{1.928596in}}%
\pgfpathlineto{\pgfqpoint{4.534248in}{1.928596in}}%
\pgfpathlineto{\pgfqpoint{4.514354in}{1.930168in}}%
\pgfpathlineto{\pgfqpoint{4.494460in}{1.933619in}}%
\pgfpathlineto{\pgfqpoint{4.474566in}{1.925117in}}%
\pgfpathlineto{\pgfqpoint{4.454671in}{1.926344in}}%
\pgfpathlineto{\pgfqpoint{4.434777in}{1.923631in}}%
\pgfpathlineto{\pgfqpoint{4.414883in}{1.929006in}}%
\pgfpathlineto{\pgfqpoint{4.394989in}{1.923951in}}%
\pgfpathlineto{\pgfqpoint{4.375094in}{1.930580in}}%
\pgfpathlineto{\pgfqpoint{4.355200in}{1.922716in}}%
\pgfpathlineto{\pgfqpoint{4.335306in}{1.929485in}}%
\pgfpathlineto{\pgfqpoint{4.315411in}{1.923745in}}%
\pgfpathlineto{\pgfqpoint{4.295517in}{1.924317in}}%
\pgfpathlineto{\pgfqpoint{4.275623in}{1.928827in}}%
\pgfpathlineto{\pgfqpoint{4.255729in}{1.930511in}}%
\pgfpathlineto{\pgfqpoint{4.235834in}{1.930313in}}%
\pgfpathlineto{\pgfqpoint{4.215940in}{1.934905in}}%
\pgfpathlineto{\pgfqpoint{4.196046in}{1.930323in}}%
\pgfpathlineto{\pgfqpoint{4.176151in}{1.932190in}}%
\pgfpathlineto{\pgfqpoint{4.156257in}{1.929335in}}%
\pgfpathlineto{\pgfqpoint{4.136363in}{1.921760in}}%
\pgfpathlineto{\pgfqpoint{4.116469in}{1.755398in}}%
\pgfpathlineto{\pgfqpoint{4.096574in}{1.927251in}}%
\pgfpathlineto{\pgfqpoint{4.076680in}{1.929438in}}%
\pgfpathlineto{\pgfqpoint{4.056786in}{1.933606in}}%
\pgfpathlineto{\pgfqpoint{4.036892in}{1.932849in}}%
\pgfpathlineto{\pgfqpoint{4.016997in}{1.921164in}}%
\pgfpathlineto{\pgfqpoint{3.997103in}{1.932778in}}%
\pgfpathlineto{\pgfqpoint{3.977209in}{1.932523in}}%
\pgfpathlineto{\pgfqpoint{3.957314in}{1.931050in}}%
\pgfpathlineto{\pgfqpoint{3.937420in}{1.928145in}}%
\pgfpathlineto{\pgfqpoint{3.917526in}{1.918773in}}%
\pgfpathlineto{\pgfqpoint{3.897632in}{1.926123in}}%
\pgfpathlineto{\pgfqpoint{3.877737in}{1.925973in}}%
\pgfpathlineto{\pgfqpoint{3.857843in}{1.927829in}}%
\pgfpathlineto{\pgfqpoint{3.837949in}{1.928352in}}%
\pgfpathlineto{\pgfqpoint{3.818054in}{1.927292in}}%
\pgfpathlineto{\pgfqpoint{3.798160in}{1.935465in}}%
\pgfpathlineto{\pgfqpoint{3.778266in}{1.926664in}}%
\pgfpathlineto{\pgfqpoint{3.758372in}{1.926620in}}%
\pgfpathlineto{\pgfqpoint{3.738477in}{1.925547in}}%
\pgfpathlineto{\pgfqpoint{3.718583in}{1.926121in}}%
\pgfpathlineto{\pgfqpoint{3.698689in}{1.926935in}}%
\pgfpathlineto{\pgfqpoint{3.678795in}{1.924941in}}%
\pgfpathlineto{\pgfqpoint{3.658900in}{1.929580in}}%
\pgfpathlineto{\pgfqpoint{3.639006in}{1.932972in}}%
\pgfpathlineto{\pgfqpoint{3.619112in}{1.925544in}}%
\pgfpathlineto{\pgfqpoint{3.599217in}{1.930240in}}%
\pgfpathlineto{\pgfqpoint{3.579323in}{1.932345in}}%
\pgfpathlineto{\pgfqpoint{3.559429in}{1.932361in}}%
\pgfpathlineto{\pgfqpoint{3.539535in}{1.936116in}}%
\pgfpathlineto{\pgfqpoint{3.519640in}{1.923384in}}%
\pgfpathlineto{\pgfqpoint{3.499746in}{1.921265in}}%
\pgfpathlineto{\pgfqpoint{3.479852in}{1.924634in}}%
\pgfpathlineto{\pgfqpoint{3.459957in}{1.929917in}}%
\pgfpathlineto{\pgfqpoint{3.440063in}{1.939799in}}%
\pgfpathlineto{\pgfqpoint{3.420169in}{1.924363in}}%
\pgfpathlineto{\pgfqpoint{3.400275in}{1.568364in}}%
\pgfpathlineto{\pgfqpoint{3.380380in}{1.931027in}}%
\pgfpathlineto{\pgfqpoint{3.360486in}{1.923336in}}%
\pgfpathlineto{\pgfqpoint{3.340592in}{1.927197in}}%
\pgfpathlineto{\pgfqpoint{3.320697in}{1.921825in}}%
\pgfpathlineto{\pgfqpoint{3.300803in}{1.925497in}}%
\pgfpathlineto{\pgfqpoint{3.280909in}{1.927686in}}%
\pgfpathlineto{\pgfqpoint{3.261015in}{1.925769in}}%
\pgfpathlineto{\pgfqpoint{3.241120in}{1.938965in}}%
\pgfpathlineto{\pgfqpoint{3.221226in}{1.931167in}}%
\pgfpathlineto{\pgfqpoint{3.201332in}{1.936574in}}%
\pgfpathlineto{\pgfqpoint{3.181438in}{1.935708in}}%
\pgfpathlineto{\pgfqpoint{3.161543in}{1.920904in}}%
\pgfpathlineto{\pgfqpoint{3.141649in}{1.930273in}}%
\pgfpathlineto{\pgfqpoint{3.121755in}{1.921922in}}%
\pgfpathlineto{\pgfqpoint{3.101860in}{1.924801in}}%
\pgfpathlineto{\pgfqpoint{3.081966in}{1.921295in}}%
\pgfpathlineto{\pgfqpoint{3.062072in}{1.933236in}}%
\pgfpathlineto{\pgfqpoint{3.042178in}{1.932860in}}%
\pgfpathlineto{\pgfqpoint{3.022283in}{1.936304in}}%
\pgfpathlineto{\pgfqpoint{3.002389in}{1.933041in}}%
\pgfpathlineto{\pgfqpoint{2.982495in}{1.933515in}}%
\pgfpathlineto{\pgfqpoint{2.962600in}{1.930705in}}%
\pgfpathlineto{\pgfqpoint{2.942706in}{1.932086in}}%
\pgfpathlineto{\pgfqpoint{2.922812in}{1.932505in}}%
\pgfpathlineto{\pgfqpoint{2.902918in}{1.927141in}}%
\pgfpathlineto{\pgfqpoint{2.883023in}{1.929128in}}%
\pgfpathlineto{\pgfqpoint{2.863129in}{1.937260in}}%
\pgfpathlineto{\pgfqpoint{2.843235in}{1.930214in}}%
\pgfpathlineto{\pgfqpoint{2.823341in}{1.927813in}}%
\pgfpathlineto{\pgfqpoint{2.803446in}{1.925287in}}%
\pgfpathlineto{\pgfqpoint{2.783552in}{1.936490in}}%
\pgfpathlineto{\pgfqpoint{2.763658in}{1.926724in}}%
\pgfpathlineto{\pgfqpoint{2.743763in}{1.937306in}}%
\pgfpathlineto{\pgfqpoint{2.723869in}{1.930110in}}%
\pgfpathlineto{\pgfqpoint{2.703975in}{1.929699in}}%
\pgfpathlineto{\pgfqpoint{2.684081in}{1.927377in}}%
\pgfpathlineto{\pgfqpoint{2.664186in}{1.923584in}}%
\pgfpathlineto{\pgfqpoint{2.644292in}{1.932828in}}%
\pgfpathlineto{\pgfqpoint{2.624398in}{1.936200in}}%
\pgfpathlineto{\pgfqpoint{2.604503in}{1.930009in}}%
\pgfpathlineto{\pgfqpoint{2.584609in}{1.927362in}}%
\pgfpathlineto{\pgfqpoint{2.564715in}{1.933341in}}%
\pgfpathlineto{\pgfqpoint{2.544821in}{1.935820in}}%
\pgfpathlineto{\pgfqpoint{2.524926in}{1.933511in}}%
\pgfpathlineto{\pgfqpoint{2.505032in}{1.930703in}}%
\pgfpathlineto{\pgfqpoint{2.485138in}{1.935053in}}%
\pgfpathlineto{\pgfqpoint{2.465244in}{1.929965in}}%
\pgfpathlineto{\pgfqpoint{2.445349in}{1.935344in}}%
\pgfpathlineto{\pgfqpoint{2.425455in}{1.936606in}}%
\pgfpathlineto{\pgfqpoint{2.405561in}{1.933463in}}%
\pgfpathlineto{\pgfqpoint{2.385666in}{1.925472in}}%
\pgfpathlineto{\pgfqpoint{2.365772in}{1.931681in}}%
\pgfpathlineto{\pgfqpoint{2.345878in}{1.927015in}}%
\pgfpathlineto{\pgfqpoint{2.325984in}{1.920944in}}%
\pgfpathlineto{\pgfqpoint{2.306089in}{1.928408in}}%
\pgfpathlineto{\pgfqpoint{2.286195in}{1.927893in}}%
\pgfpathlineto{\pgfqpoint{2.266301in}{1.932014in}}%
\pgfpathlineto{\pgfqpoint{2.246406in}{1.923780in}}%
\pgfpathlineto{\pgfqpoint{2.226512in}{1.920845in}}%
\pgfpathlineto{\pgfqpoint{2.206618in}{1.922841in}}%
\pgfpathlineto{\pgfqpoint{2.186724in}{1.921214in}}%
\pgfpathlineto{\pgfqpoint{2.166829in}{1.917945in}}%
\pgfpathlineto{\pgfqpoint{2.146935in}{1.919134in}}%
\pgfpathlineto{\pgfqpoint{2.127041in}{1.924822in}}%
\pgfpathlineto{\pgfqpoint{2.107147in}{1.923111in}}%
\pgfpathlineto{\pgfqpoint{2.087252in}{1.930821in}}%
\pgfpathlineto{\pgfqpoint{2.067358in}{1.921796in}}%
\pgfpathlineto{\pgfqpoint{2.047464in}{1.923027in}}%
\pgfpathlineto{\pgfqpoint{2.027569in}{1.925505in}}%
\pgfpathlineto{\pgfqpoint{2.007675in}{1.928982in}}%
\pgfpathlineto{\pgfqpoint{1.987781in}{1.919732in}}%
\pgfpathlineto{\pgfqpoint{1.967887in}{1.917170in}}%
\pgfpathlineto{\pgfqpoint{1.947992in}{1.932373in}}%
\pgfpathlineto{\pgfqpoint{1.928098in}{1.920409in}}%
\pgfpathlineto{\pgfqpoint{1.908204in}{1.926208in}}%
\pgfpathlineto{\pgfqpoint{1.888309in}{1.928253in}}%
\pgfpathlineto{\pgfqpoint{1.868415in}{1.921492in}}%
\pgfpathlineto{\pgfqpoint{1.848521in}{1.932336in}}%
\pgfpathlineto{\pgfqpoint{1.828627in}{1.928173in}}%
\pgfpathlineto{\pgfqpoint{1.808732in}{1.928093in}}%
\pgfpathlineto{\pgfqpoint{1.788838in}{1.921606in}}%
\pgfpathlineto{\pgfqpoint{1.768944in}{1.921310in}}%
\pgfpathlineto{\pgfqpoint{1.749049in}{1.920432in}}%
\pgfpathlineto{\pgfqpoint{1.729155in}{1.921793in}}%
\pgfpathlineto{\pgfqpoint{1.709261in}{1.919599in}}%
\pgfpathlineto{\pgfqpoint{1.689367in}{1.922471in}}%
\pgfpathlineto{\pgfqpoint{1.669472in}{1.919348in}}%
\pgfpathlineto{\pgfqpoint{1.649578in}{1.918369in}}%
\pgfpathlineto{\pgfqpoint{1.629684in}{1.929950in}}%
\pgfpathlineto{\pgfqpoint{1.609790in}{1.937373in}}%
\pgfpathlineto{\pgfqpoint{1.589895in}{1.928192in}}%
\pgfpathlineto{\pgfqpoint{1.570001in}{1.930950in}}%
\pgfpathlineto{\pgfqpoint{1.550107in}{1.920676in}}%
\pgfpathlineto{\pgfqpoint{1.530212in}{1.922007in}}%
\pgfpathlineto{\pgfqpoint{1.510318in}{1.929011in}}%
\pgfpathlineto{\pgfqpoint{1.490424in}{1.928345in}}%
\pgfpathlineto{\pgfqpoint{1.470530in}{1.923999in}}%
\pgfpathlineto{\pgfqpoint{1.450635in}{1.924746in}}%
\pgfpathlineto{\pgfqpoint{1.430741in}{1.924782in}}%
\pgfpathlineto{\pgfqpoint{1.410847in}{1.931668in}}%
\pgfpathlineto{\pgfqpoint{1.390952in}{1.928285in}}%
\pgfpathlineto{\pgfqpoint{1.371058in}{1.929663in}}%
\pgfpathlineto{\pgfqpoint{1.351164in}{1.929381in}}%
\pgfpathlineto{\pgfqpoint{1.331270in}{1.923161in}}%
\pgfpathlineto{\pgfqpoint{1.311375in}{1.927159in}}%
\pgfpathlineto{\pgfqpoint{1.291481in}{1.937180in}}%
\pgfpathlineto{\pgfqpoint{1.271587in}{1.934962in}}%
\pgfpathlineto{\pgfqpoint{1.251693in}{1.929007in}}%
\pgfpathlineto{\pgfqpoint{1.231798in}{1.931070in}}%
\pgfpathlineto{\pgfqpoint{1.211904in}{1.932544in}}%
\pgfpathlineto{\pgfqpoint{1.192010in}{1.926898in}}%
\pgfpathlineto{\pgfqpoint{1.172115in}{1.938232in}}%
\pgfpathlineto{\pgfqpoint{1.152221in}{1.935552in}}%
\pgfpathlineto{\pgfqpoint{1.132327in}{1.936942in}}%
\pgfpathlineto{\pgfqpoint{1.112433in}{1.939869in}}%
\pgfpathlineto{\pgfqpoint{1.092538in}{1.933114in}}%
\pgfpathlineto{\pgfqpoint{1.072644in}{1.930880in}}%
\pgfpathlineto{\pgfqpoint{1.052750in}{1.934725in}}%
\pgfpathlineto{\pgfqpoint{1.032855in}{1.936657in}}%
\pgfpathlineto{\pgfqpoint{1.012961in}{1.934551in}}%
\pgfpathlineto{\pgfqpoint{0.993067in}{1.933059in}}%
\pgfpathlineto{\pgfqpoint{0.973173in}{1.933564in}}%
\pgfpathlineto{\pgfqpoint{0.953278in}{1.922929in}}%
\pgfpathlineto{\pgfqpoint{0.933384in}{1.916865in}}%
\pgfpathlineto{\pgfqpoint{0.913490in}{1.930233in}}%
\pgfpathlineto{\pgfqpoint{0.893596in}{1.924315in}}%
\pgfpathlineto{\pgfqpoint{0.873701in}{1.922265in}}%
\pgfpathlineto{\pgfqpoint{0.853807in}{1.930699in}}%
\pgfpathlineto{\pgfqpoint{0.833913in}{1.934575in}}%
\pgfpathlineto{\pgfqpoint{0.814018in}{1.929790in}}%
\pgfpathlineto{\pgfqpoint{0.794124in}{1.918220in}}%
\pgfpathlineto{\pgfqpoint{0.774230in}{1.931445in}}%
\pgfpathlineto{\pgfqpoint{0.754336in}{1.935040in}}%
\pgfpathlineto{\pgfqpoint{0.734441in}{1.936124in}}%
\pgfpathlineto{\pgfqpoint{0.714547in}{1.912760in}}%
\pgfpathlineto{\pgfqpoint{0.694653in}{1.909926in}}%
\pgfpathlineto{\pgfqpoint{0.674758in}{1.894535in}}%
\pgfpathlineto{\pgfqpoint{0.654864in}{1.859929in}}%
\pgfpathlineto{\pgfqpoint{0.634970in}{1.794250in}}%
\pgfpathlineto{\pgfqpoint{0.615076in}{1.714876in}}%
\pgfpathlineto{\pgfqpoint{0.595181in}{1.564614in}}%
\pgfpathlineto{\pgfqpoint{0.575287in}{1.296406in}}%
\pgfpathlineto{\pgfqpoint{0.555393in}{0.536851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555393in}{0.536851in}}{\pgfqpoint{3.978856in}{2.874482in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203922,0.286275,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555393in}{0.536851in}}%
\pgfpathlineto{\pgfqpoint{0.555393in}{0.536851in}}%
\pgfpathlineto{\pgfqpoint{0.575287in}{1.333018in}}%
\pgfpathlineto{\pgfqpoint{0.595181in}{1.361720in}}%
\pgfpathlineto{\pgfqpoint{0.615076in}{1.340332in}}%
\pgfpathlineto{\pgfqpoint{0.634970in}{1.359637in}}%
\pgfpathlineto{\pgfqpoint{0.654864in}{1.367157in}}%
\pgfpathlineto{\pgfqpoint{0.674758in}{1.429359in}}%
\pgfpathlineto{\pgfqpoint{0.694653in}{1.514662in}}%
\pgfpathlineto{\pgfqpoint{0.714547in}{1.553397in}}%
\pgfpathlineto{\pgfqpoint{0.734441in}{1.599829in}}%
\pgfpathlineto{\pgfqpoint{0.754336in}{1.675080in}}%
\pgfpathlineto{\pgfqpoint{0.774230in}{1.733320in}}%
\pgfpathlineto{\pgfqpoint{0.794124in}{1.766231in}}%
\pgfpathlineto{\pgfqpoint{0.814018in}{1.797904in}}%
\pgfpathlineto{\pgfqpoint{0.833913in}{1.806847in}}%
\pgfpathlineto{\pgfqpoint{0.853807in}{1.857884in}}%
\pgfpathlineto{\pgfqpoint{0.873701in}{1.860708in}}%
\pgfpathlineto{\pgfqpoint{0.893596in}{1.890716in}}%
\pgfpathlineto{\pgfqpoint{0.913490in}{1.895606in}}%
\pgfpathlineto{\pgfqpoint{0.933384in}{1.902846in}}%
\pgfpathlineto{\pgfqpoint{0.953278in}{1.975965in}}%
\pgfpathlineto{\pgfqpoint{0.973173in}{1.977099in}}%
\pgfpathlineto{\pgfqpoint{0.993067in}{1.979111in}}%
\pgfpathlineto{\pgfqpoint{1.012961in}{2.012382in}}%
\pgfpathlineto{\pgfqpoint{1.032855in}{1.988471in}}%
\pgfpathlineto{\pgfqpoint{1.052750in}{2.012714in}}%
\pgfpathlineto{\pgfqpoint{1.072644in}{2.098956in}}%
\pgfpathlineto{\pgfqpoint{1.092538in}{2.065153in}}%
\pgfpathlineto{\pgfqpoint{1.112433in}{2.089453in}}%
\pgfpathlineto{\pgfqpoint{1.132327in}{2.036569in}}%
\pgfpathlineto{\pgfqpoint{1.152221in}{2.086123in}}%
\pgfpathlineto{\pgfqpoint{1.172115in}{2.119163in}}%
\pgfpathlineto{\pgfqpoint{1.192010in}{2.109094in}}%
\pgfpathlineto{\pgfqpoint{1.211904in}{2.085108in}}%
\pgfpathlineto{\pgfqpoint{1.231798in}{2.132458in}}%
\pgfpathlineto{\pgfqpoint{1.251693in}{2.165246in}}%
\pgfpathlineto{\pgfqpoint{1.271587in}{2.120663in}}%
\pgfpathlineto{\pgfqpoint{1.291481in}{2.188611in}}%
\pgfpathlineto{\pgfqpoint{1.311375in}{2.165311in}}%
\pgfpathlineto{\pgfqpoint{1.331270in}{2.144060in}}%
\pgfpathlineto{\pgfqpoint{1.351164in}{2.164198in}}%
\pgfpathlineto{\pgfqpoint{1.371058in}{2.186983in}}%
\pgfpathlineto{\pgfqpoint{1.390952in}{2.141661in}}%
\pgfpathlineto{\pgfqpoint{1.410847in}{2.256013in}}%
\pgfpathlineto{\pgfqpoint{1.430741in}{2.195763in}}%
\pgfpathlineto{\pgfqpoint{1.450635in}{2.227541in}}%
\pgfpathlineto{\pgfqpoint{1.470530in}{2.226075in}}%
\pgfpathlineto{\pgfqpoint{1.490424in}{2.212920in}}%
\pgfpathlineto{\pgfqpoint{1.510318in}{2.201522in}}%
\pgfpathlineto{\pgfqpoint{1.530212in}{2.232480in}}%
\pgfpathlineto{\pgfqpoint{1.550107in}{2.241526in}}%
\pgfpathlineto{\pgfqpoint{1.570001in}{2.210374in}}%
\pgfpathlineto{\pgfqpoint{1.589895in}{2.234390in}}%
\pgfpathlineto{\pgfqpoint{1.609790in}{2.242635in}}%
\pgfpathlineto{\pgfqpoint{1.629684in}{2.229708in}}%
\pgfpathlineto{\pgfqpoint{1.649578in}{2.223588in}}%
\pgfpathlineto{\pgfqpoint{1.669472in}{2.258944in}}%
\pgfpathlineto{\pgfqpoint{1.689367in}{2.222923in}}%
\pgfpathlineto{\pgfqpoint{1.709261in}{2.279349in}}%
\pgfpathlineto{\pgfqpoint{1.729155in}{2.265809in}}%
\pgfpathlineto{\pgfqpoint{1.749049in}{2.246958in}}%
\pgfpathlineto{\pgfqpoint{1.768944in}{2.313701in}}%
\pgfpathlineto{\pgfqpoint{1.788838in}{2.296338in}}%
\pgfpathlineto{\pgfqpoint{1.808732in}{2.269997in}}%
\pgfpathlineto{\pgfqpoint{1.828627in}{2.262548in}}%
\pgfpathlineto{\pgfqpoint{1.848521in}{2.274074in}}%
\pgfpathlineto{\pgfqpoint{1.868415in}{2.252594in}}%
\pgfpathlineto{\pgfqpoint{1.888309in}{2.241520in}}%
\pgfpathlineto{\pgfqpoint{1.908204in}{2.234722in}}%
\pgfpathlineto{\pgfqpoint{1.928098in}{2.296990in}}%
\pgfpathlineto{\pgfqpoint{1.947992in}{2.318017in}}%
\pgfpathlineto{\pgfqpoint{1.967887in}{2.295952in}}%
\pgfpathlineto{\pgfqpoint{1.987781in}{2.251372in}}%
\pgfpathlineto{\pgfqpoint{2.007675in}{2.273135in}}%
\pgfpathlineto{\pgfqpoint{2.027569in}{2.291396in}}%
\pgfpathlineto{\pgfqpoint{2.047464in}{2.285147in}}%
\pgfpathlineto{\pgfqpoint{2.067358in}{2.319889in}}%
\pgfpathlineto{\pgfqpoint{2.087252in}{2.277471in}}%
\pgfpathlineto{\pgfqpoint{2.107147in}{2.271919in}}%
\pgfpathlineto{\pgfqpoint{2.127041in}{2.281515in}}%
\pgfpathlineto{\pgfqpoint{2.146935in}{2.303519in}}%
\pgfpathlineto{\pgfqpoint{2.166829in}{2.296439in}}%
\pgfpathlineto{\pgfqpoint{2.186724in}{2.266022in}}%
\pgfpathlineto{\pgfqpoint{2.206618in}{2.277045in}}%
\pgfpathlineto{\pgfqpoint{2.226512in}{2.264051in}}%
\pgfpathlineto{\pgfqpoint{2.246406in}{2.305622in}}%
\pgfpathlineto{\pgfqpoint{2.266301in}{2.365093in}}%
\pgfpathlineto{\pgfqpoint{2.286195in}{2.315065in}}%
\pgfpathlineto{\pgfqpoint{2.306089in}{2.257155in}}%
\pgfpathlineto{\pgfqpoint{2.325984in}{2.348173in}}%
\pgfpathlineto{\pgfqpoint{2.345878in}{2.282853in}}%
\pgfpathlineto{\pgfqpoint{2.365772in}{2.328340in}}%
\pgfpathlineto{\pgfqpoint{2.385666in}{2.310027in}}%
\pgfpathlineto{\pgfqpoint{2.405561in}{2.293898in}}%
\pgfpathlineto{\pgfqpoint{2.425455in}{2.315130in}}%
\pgfpathlineto{\pgfqpoint{2.445349in}{2.325649in}}%
\pgfpathlineto{\pgfqpoint{2.465244in}{2.256121in}}%
\pgfpathlineto{\pgfqpoint{2.485138in}{2.293168in}}%
\pgfpathlineto{\pgfqpoint{2.505032in}{2.304609in}}%
\pgfpathlineto{\pgfqpoint{2.524926in}{2.322390in}}%
\pgfpathlineto{\pgfqpoint{2.544821in}{2.296201in}}%
\pgfpathlineto{\pgfqpoint{2.564715in}{2.260670in}}%
\pgfpathlineto{\pgfqpoint{2.584609in}{2.359636in}}%
\pgfpathlineto{\pgfqpoint{2.604503in}{2.329970in}}%
\pgfpathlineto{\pgfqpoint{2.624398in}{2.281047in}}%
\pgfpathlineto{\pgfqpoint{2.644292in}{2.318122in}}%
\pgfpathlineto{\pgfqpoint{2.664186in}{2.352292in}}%
\pgfpathlineto{\pgfqpoint{2.684081in}{2.287938in}}%
\pgfpathlineto{\pgfqpoint{2.703975in}{2.345080in}}%
\pgfpathlineto{\pgfqpoint{2.723869in}{2.328063in}}%
\pgfpathlineto{\pgfqpoint{2.743763in}{2.315157in}}%
\pgfpathlineto{\pgfqpoint{2.763658in}{2.327438in}}%
\pgfpathlineto{\pgfqpoint{2.783552in}{2.322605in}}%
\pgfpathlineto{\pgfqpoint{2.803446in}{2.306421in}}%
\pgfpathlineto{\pgfqpoint{2.823341in}{2.310077in}}%
\pgfpathlineto{\pgfqpoint{2.843235in}{2.372242in}}%
\pgfpathlineto{\pgfqpoint{2.863129in}{2.322318in}}%
\pgfpathlineto{\pgfqpoint{2.883023in}{2.343236in}}%
\pgfpathlineto{\pgfqpoint{2.902918in}{2.349651in}}%
\pgfpathlineto{\pgfqpoint{2.922812in}{2.296352in}}%
\pgfpathlineto{\pgfqpoint{2.942706in}{2.323919in}}%
\pgfpathlineto{\pgfqpoint{2.962600in}{2.343822in}}%
\pgfpathlineto{\pgfqpoint{2.982495in}{2.337769in}}%
\pgfpathlineto{\pgfqpoint{3.002389in}{2.336715in}}%
\pgfpathlineto{\pgfqpoint{3.022283in}{2.387028in}}%
\pgfpathlineto{\pgfqpoint{3.042178in}{2.402454in}}%
\pgfpathlineto{\pgfqpoint{3.062072in}{2.339256in}}%
\pgfpathlineto{\pgfqpoint{3.081966in}{2.324582in}}%
\pgfpathlineto{\pgfqpoint{3.101860in}{2.373334in}}%
\pgfpathlineto{\pgfqpoint{3.121755in}{2.387170in}}%
\pgfpathlineto{\pgfqpoint{3.141649in}{2.383146in}}%
\pgfpathlineto{\pgfqpoint{3.161543in}{2.390172in}}%
\pgfpathlineto{\pgfqpoint{3.181438in}{2.332519in}}%
\pgfpathlineto{\pgfqpoint{3.201332in}{2.348379in}}%
\pgfpathlineto{\pgfqpoint{3.221226in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{3.241120in}{2.299228in}}%
\pgfpathlineto{\pgfqpoint{3.261015in}{2.385099in}}%
\pgfpathlineto{\pgfqpoint{3.280909in}{2.368094in}}%
\pgfpathlineto{\pgfqpoint{3.300803in}{2.386587in}}%
\pgfpathlineto{\pgfqpoint{3.320697in}{2.385563in}}%
\pgfpathlineto{\pgfqpoint{3.340592in}{2.415968in}}%
\pgfpathlineto{\pgfqpoint{3.360486in}{2.388004in}}%
\pgfpathlineto{\pgfqpoint{3.380380in}{2.403877in}}%
\pgfpathlineto{\pgfqpoint{3.400275in}{2.378543in}}%
\pgfpathlineto{\pgfqpoint{3.420169in}{2.427623in}}%
\pgfpathlineto{\pgfqpoint{3.440063in}{2.346423in}}%
\pgfpathlineto{\pgfqpoint{3.459957in}{2.370844in}}%
\pgfpathlineto{\pgfqpoint{3.479852in}{2.362664in}}%
\pgfpathlineto{\pgfqpoint{3.499746in}{2.350388in}}%
\pgfpathlineto{\pgfqpoint{3.519640in}{2.363936in}}%
\pgfpathlineto{\pgfqpoint{3.539535in}{2.436546in}}%
\pgfpathlineto{\pgfqpoint{3.559429in}{2.420696in}}%
\pgfpathlineto{\pgfqpoint{3.579323in}{2.402609in}}%
\pgfpathlineto{\pgfqpoint{3.599217in}{2.420560in}}%
\pgfpathlineto{\pgfqpoint{3.619112in}{2.393388in}}%
\pgfpathlineto{\pgfqpoint{3.639006in}{2.383596in}}%
\pgfpathlineto{\pgfqpoint{3.658900in}{2.359226in}}%
\pgfpathlineto{\pgfqpoint{3.678795in}{2.384131in}}%
\pgfpathlineto{\pgfqpoint{3.698689in}{2.384998in}}%
\pgfpathlineto{\pgfqpoint{3.718583in}{2.358190in}}%
\pgfpathlineto{\pgfqpoint{3.738477in}{2.336257in}}%
\pgfpathlineto{\pgfqpoint{3.758372in}{2.400056in}}%
\pgfpathlineto{\pgfqpoint{3.778266in}{2.353985in}}%
\pgfpathlineto{\pgfqpoint{3.798160in}{2.344789in}}%
\pgfpathlineto{\pgfqpoint{3.818054in}{2.366211in}}%
\pgfpathlineto{\pgfqpoint{3.837949in}{2.374226in}}%
\pgfpathlineto{\pgfqpoint{3.857843in}{2.355118in}}%
\pgfpathlineto{\pgfqpoint{3.877737in}{2.367454in}}%
\pgfpathlineto{\pgfqpoint{3.897632in}{2.386753in}}%
\pgfpathlineto{\pgfqpoint{3.917526in}{2.406593in}}%
\pgfpathlineto{\pgfqpoint{3.937420in}{2.388884in}}%
\pgfpathlineto{\pgfqpoint{3.957314in}{2.409092in}}%
\pgfpathlineto{\pgfqpoint{3.977209in}{2.429367in}}%
\pgfpathlineto{\pgfqpoint{3.997103in}{2.427939in}}%
\pgfpathlineto{\pgfqpoint{4.016997in}{2.426816in}}%
\pgfpathlineto{\pgfqpoint{4.036892in}{2.417325in}}%
\pgfpathlineto{\pgfqpoint{4.056786in}{2.431337in}}%
\pgfpathlineto{\pgfqpoint{4.076680in}{2.433884in}}%
\pgfpathlineto{\pgfqpoint{4.096574in}{2.379479in}}%
\pgfpathlineto{\pgfqpoint{4.116469in}{2.440556in}}%
\pgfpathlineto{\pgfqpoint{4.136363in}{2.367416in}}%
\pgfpathlineto{\pgfqpoint{4.156257in}{2.358602in}}%
\pgfpathlineto{\pgfqpoint{4.176151in}{2.427051in}}%
\pgfpathlineto{\pgfqpoint{4.196046in}{2.395600in}}%
\pgfpathlineto{\pgfqpoint{4.215940in}{2.371517in}}%
\pgfpathlineto{\pgfqpoint{4.235834in}{2.392506in}}%
\pgfpathlineto{\pgfqpoint{4.255729in}{2.408327in}}%
\pgfpathlineto{\pgfqpoint{4.275623in}{2.373655in}}%
\pgfpathlineto{\pgfqpoint{4.295517in}{2.425893in}}%
\pgfpathlineto{\pgfqpoint{4.315411in}{2.410630in}}%
\pgfpathlineto{\pgfqpoint{4.335306in}{2.360885in}}%
\pgfpathlineto{\pgfqpoint{4.355200in}{2.425663in}}%
\pgfpathlineto{\pgfqpoint{4.375094in}{2.418039in}}%
\pgfpathlineto{\pgfqpoint{4.394989in}{2.422879in}}%
\pgfpathlineto{\pgfqpoint{4.414883in}{2.422912in}}%
\pgfpathlineto{\pgfqpoint{4.434777in}{2.450706in}}%
\pgfpathlineto{\pgfqpoint{4.454671in}{2.354657in}}%
\pgfpathlineto{\pgfqpoint{4.474566in}{2.390358in}}%
\pgfpathlineto{\pgfqpoint{4.494460in}{2.393732in}}%
\pgfpathlineto{\pgfqpoint{4.514354in}{2.422910in}}%
\pgfpathlineto{\pgfqpoint{4.534248in}{2.414479in}}%
\pgfpathlineto{\pgfqpoint{4.534248in}{2.522683in}}%
\pgfpathlineto{\pgfqpoint{4.534248in}{2.522683in}}%
\pgfpathlineto{\pgfqpoint{4.514354in}{2.572663in}}%
\pgfpathlineto{\pgfqpoint{4.494460in}{2.510992in}}%
\pgfpathlineto{\pgfqpoint{4.474566in}{2.506003in}}%
\pgfpathlineto{\pgfqpoint{4.454671in}{2.476780in}}%
\pgfpathlineto{\pgfqpoint{4.434777in}{2.525901in}}%
\pgfpathlineto{\pgfqpoint{4.414883in}{2.560487in}}%
\pgfpathlineto{\pgfqpoint{4.394989in}{2.520364in}}%
\pgfpathlineto{\pgfqpoint{4.375094in}{2.504176in}}%
\pgfpathlineto{\pgfqpoint{4.355200in}{2.546808in}}%
\pgfpathlineto{\pgfqpoint{4.335306in}{2.479648in}}%
\pgfpathlineto{\pgfqpoint{4.315411in}{2.514407in}}%
\pgfpathlineto{\pgfqpoint{4.295517in}{2.508620in}}%
\pgfpathlineto{\pgfqpoint{4.275623in}{2.519593in}}%
\pgfpathlineto{\pgfqpoint{4.255729in}{2.523997in}}%
\pgfpathlineto{\pgfqpoint{4.235834in}{2.493172in}}%
\pgfpathlineto{\pgfqpoint{4.215940in}{2.505428in}}%
\pgfpathlineto{\pgfqpoint{4.196046in}{2.474625in}}%
\pgfpathlineto{\pgfqpoint{4.176151in}{2.500765in}}%
\pgfpathlineto{\pgfqpoint{4.156257in}{2.507971in}}%
\pgfpathlineto{\pgfqpoint{4.136363in}{2.471338in}}%
\pgfpathlineto{\pgfqpoint{4.116469in}{2.489283in}}%
\pgfpathlineto{\pgfqpoint{4.096574in}{2.532681in}}%
\pgfpathlineto{\pgfqpoint{4.076680in}{2.544149in}}%
\pgfpathlineto{\pgfqpoint{4.056786in}{2.541313in}}%
\pgfpathlineto{\pgfqpoint{4.036892in}{2.561922in}}%
\pgfpathlineto{\pgfqpoint{4.016997in}{2.534319in}}%
\pgfpathlineto{\pgfqpoint{3.997103in}{2.529934in}}%
\pgfpathlineto{\pgfqpoint{3.977209in}{2.502091in}}%
\pgfpathlineto{\pgfqpoint{3.957314in}{2.526591in}}%
\pgfpathlineto{\pgfqpoint{3.937420in}{2.478659in}}%
\pgfpathlineto{\pgfqpoint{3.917526in}{2.515679in}}%
\pgfpathlineto{\pgfqpoint{3.897632in}{2.498215in}}%
\pgfpathlineto{\pgfqpoint{3.877737in}{2.439036in}}%
\pgfpathlineto{\pgfqpoint{3.857843in}{2.476990in}}%
\pgfpathlineto{\pgfqpoint{3.837949in}{2.500733in}}%
\pgfpathlineto{\pgfqpoint{3.818054in}{2.460100in}}%
\pgfpathlineto{\pgfqpoint{3.798160in}{2.480867in}}%
\pgfpathlineto{\pgfqpoint{3.778266in}{2.454110in}}%
\pgfpathlineto{\pgfqpoint{3.758372in}{2.502688in}}%
\pgfpathlineto{\pgfqpoint{3.738477in}{2.453937in}}%
\pgfpathlineto{\pgfqpoint{3.718583in}{2.477955in}}%
\pgfpathlineto{\pgfqpoint{3.698689in}{2.481538in}}%
\pgfpathlineto{\pgfqpoint{3.678795in}{2.499011in}}%
\pgfpathlineto{\pgfqpoint{3.658900in}{2.486049in}}%
\pgfpathlineto{\pgfqpoint{3.639006in}{2.492279in}}%
\pgfpathlineto{\pgfqpoint{3.619112in}{2.491079in}}%
\pgfpathlineto{\pgfqpoint{3.599217in}{2.523506in}}%
\pgfpathlineto{\pgfqpoint{3.579323in}{2.520587in}}%
\pgfpathlineto{\pgfqpoint{3.559429in}{2.498284in}}%
\pgfpathlineto{\pgfqpoint{3.539535in}{2.531306in}}%
\pgfpathlineto{\pgfqpoint{3.519640in}{2.538544in}}%
\pgfpathlineto{\pgfqpoint{3.499746in}{2.482596in}}%
\pgfpathlineto{\pgfqpoint{3.479852in}{2.501562in}}%
\pgfpathlineto{\pgfqpoint{3.459957in}{2.533329in}}%
\pgfpathlineto{\pgfqpoint{3.440063in}{2.492901in}}%
\pgfpathlineto{\pgfqpoint{3.420169in}{2.542281in}}%
\pgfpathlineto{\pgfqpoint{3.400275in}{2.499417in}}%
\pgfpathlineto{\pgfqpoint{3.380380in}{2.553333in}}%
\pgfpathlineto{\pgfqpoint{3.360486in}{2.520396in}}%
\pgfpathlineto{\pgfqpoint{3.340592in}{2.535171in}}%
\pgfpathlineto{\pgfqpoint{3.320697in}{2.522161in}}%
\pgfpathlineto{\pgfqpoint{3.300803in}{2.490178in}}%
\pgfpathlineto{\pgfqpoint{3.280909in}{2.486462in}}%
\pgfpathlineto{\pgfqpoint{3.261015in}{2.468310in}}%
\pgfpathlineto{\pgfqpoint{3.241120in}{2.440420in}}%
\pgfpathlineto{\pgfqpoint{3.221226in}{2.460438in}}%
\pgfpathlineto{\pgfqpoint{3.201332in}{2.438885in}}%
\pgfpathlineto{\pgfqpoint{3.181438in}{2.450215in}}%
\pgfpathlineto{\pgfqpoint{3.161543in}{2.476775in}}%
\pgfpathlineto{\pgfqpoint{3.141649in}{2.535104in}}%
\pgfpathlineto{\pgfqpoint{3.121755in}{2.498152in}}%
\pgfpathlineto{\pgfqpoint{3.101860in}{2.479968in}}%
\pgfpathlineto{\pgfqpoint{3.081966in}{2.449289in}}%
\pgfpathlineto{\pgfqpoint{3.062072in}{2.462097in}}%
\pgfpathlineto{\pgfqpoint{3.042178in}{2.529334in}}%
\pgfpathlineto{\pgfqpoint{3.022283in}{2.527007in}}%
\pgfpathlineto{\pgfqpoint{3.002389in}{2.462416in}}%
\pgfpathlineto{\pgfqpoint{2.982495in}{2.488662in}}%
\pgfpathlineto{\pgfqpoint{2.962600in}{2.472813in}}%
\pgfpathlineto{\pgfqpoint{2.942706in}{2.431416in}}%
\pgfpathlineto{\pgfqpoint{2.922812in}{2.427231in}}%
\pgfpathlineto{\pgfqpoint{2.902918in}{2.485011in}}%
\pgfpathlineto{\pgfqpoint{2.883023in}{2.470099in}}%
\pgfpathlineto{\pgfqpoint{2.863129in}{2.454112in}}%
\pgfpathlineto{\pgfqpoint{2.843235in}{2.509405in}}%
\pgfpathlineto{\pgfqpoint{2.823341in}{2.472264in}}%
\pgfpathlineto{\pgfqpoint{2.803446in}{2.450798in}}%
\pgfpathlineto{\pgfqpoint{2.783552in}{2.478130in}}%
\pgfpathlineto{\pgfqpoint{2.763658in}{2.462656in}}%
\pgfpathlineto{\pgfqpoint{2.743763in}{2.459467in}}%
\pgfpathlineto{\pgfqpoint{2.723869in}{2.480539in}}%
\pgfpathlineto{\pgfqpoint{2.703975in}{2.469030in}}%
\pgfpathlineto{\pgfqpoint{2.684081in}{2.424609in}}%
\pgfpathlineto{\pgfqpoint{2.664186in}{2.450814in}}%
\pgfpathlineto{\pgfqpoint{2.644292in}{2.419690in}}%
\pgfpathlineto{\pgfqpoint{2.624398in}{2.433541in}}%
\pgfpathlineto{\pgfqpoint{2.604503in}{2.462290in}}%
\pgfpathlineto{\pgfqpoint{2.584609in}{2.493460in}}%
\pgfpathlineto{\pgfqpoint{2.564715in}{2.456731in}}%
\pgfpathlineto{\pgfqpoint{2.544821in}{2.437015in}}%
\pgfpathlineto{\pgfqpoint{2.524926in}{2.466398in}}%
\pgfpathlineto{\pgfqpoint{2.505032in}{2.439112in}}%
\pgfpathlineto{\pgfqpoint{2.485138in}{2.428979in}}%
\pgfpathlineto{\pgfqpoint{2.465244in}{2.450653in}}%
\pgfpathlineto{\pgfqpoint{2.445349in}{2.436016in}}%
\pgfpathlineto{\pgfqpoint{2.425455in}{2.463489in}}%
\pgfpathlineto{\pgfqpoint{2.405561in}{2.422262in}}%
\pgfpathlineto{\pgfqpoint{2.385666in}{2.439459in}}%
\pgfpathlineto{\pgfqpoint{2.365772in}{2.429909in}}%
\pgfpathlineto{\pgfqpoint{2.345878in}{2.415706in}}%
\pgfpathlineto{\pgfqpoint{2.325984in}{2.433169in}}%
\pgfpathlineto{\pgfqpoint{2.306089in}{2.399516in}}%
\pgfpathlineto{\pgfqpoint{2.286195in}{2.419327in}}%
\pgfpathlineto{\pgfqpoint{2.266301in}{2.452975in}}%
\pgfpathlineto{\pgfqpoint{2.246406in}{2.408936in}}%
\pgfpathlineto{\pgfqpoint{2.226512in}{2.378439in}}%
\pgfpathlineto{\pgfqpoint{2.206618in}{2.398033in}}%
\pgfpathlineto{\pgfqpoint{2.186724in}{2.365783in}}%
\pgfpathlineto{\pgfqpoint{2.166829in}{2.401538in}}%
\pgfpathlineto{\pgfqpoint{2.146935in}{2.420771in}}%
\pgfpathlineto{\pgfqpoint{2.127041in}{2.414717in}}%
\pgfpathlineto{\pgfqpoint{2.107147in}{2.400660in}}%
\pgfpathlineto{\pgfqpoint{2.087252in}{2.396791in}}%
\pgfpathlineto{\pgfqpoint{2.067358in}{2.408270in}}%
\pgfpathlineto{\pgfqpoint{2.047464in}{2.433034in}}%
\pgfpathlineto{\pgfqpoint{2.027569in}{2.427561in}}%
\pgfpathlineto{\pgfqpoint{2.007675in}{2.392783in}}%
\pgfpathlineto{\pgfqpoint{1.987781in}{2.345856in}}%
\pgfpathlineto{\pgfqpoint{1.967887in}{2.392570in}}%
\pgfpathlineto{\pgfqpoint{1.947992in}{2.401618in}}%
\pgfpathlineto{\pgfqpoint{1.928098in}{2.397599in}}%
\pgfpathlineto{\pgfqpoint{1.908204in}{2.334274in}}%
\pgfpathlineto{\pgfqpoint{1.888309in}{2.364875in}}%
\pgfpathlineto{\pgfqpoint{1.868415in}{2.373186in}}%
\pgfpathlineto{\pgfqpoint{1.848521in}{2.364978in}}%
\pgfpathlineto{\pgfqpoint{1.828627in}{2.365286in}}%
\pgfpathlineto{\pgfqpoint{1.808732in}{2.384651in}}%
\pgfpathlineto{\pgfqpoint{1.788838in}{2.377507in}}%
\pgfpathlineto{\pgfqpoint{1.768944in}{2.419094in}}%
\pgfpathlineto{\pgfqpoint{1.749049in}{2.366665in}}%
\pgfpathlineto{\pgfqpoint{1.729155in}{2.352763in}}%
\pgfpathlineto{\pgfqpoint{1.709261in}{2.375630in}}%
\pgfpathlineto{\pgfqpoint{1.689367in}{2.346431in}}%
\pgfpathlineto{\pgfqpoint{1.669472in}{2.353746in}}%
\pgfpathlineto{\pgfqpoint{1.649578in}{2.331932in}}%
\pgfpathlineto{\pgfqpoint{1.629684in}{2.320986in}}%
\pgfpathlineto{\pgfqpoint{1.609790in}{2.306829in}}%
\pgfpathlineto{\pgfqpoint{1.589895in}{2.330696in}}%
\pgfpathlineto{\pgfqpoint{1.570001in}{2.320937in}}%
\pgfpathlineto{\pgfqpoint{1.550107in}{2.321323in}}%
\pgfpathlineto{\pgfqpoint{1.530212in}{2.322130in}}%
\pgfpathlineto{\pgfqpoint{1.510318in}{2.306809in}}%
\pgfpathlineto{\pgfqpoint{1.490424in}{2.304686in}}%
\pgfpathlineto{\pgfqpoint{1.470530in}{2.300808in}}%
\pgfpathlineto{\pgfqpoint{1.450635in}{2.290264in}}%
\pgfpathlineto{\pgfqpoint{1.430741in}{2.321773in}}%
\pgfpathlineto{\pgfqpoint{1.410847in}{2.315222in}}%
\pgfpathlineto{\pgfqpoint{1.390952in}{2.257109in}}%
\pgfpathlineto{\pgfqpoint{1.371058in}{2.313641in}}%
\pgfpathlineto{\pgfqpoint{1.351164in}{2.292954in}}%
\pgfpathlineto{\pgfqpoint{1.331270in}{2.263115in}}%
\pgfpathlineto{\pgfqpoint{1.311375in}{2.234870in}}%
\pgfpathlineto{\pgfqpoint{1.291481in}{2.316247in}}%
\pgfpathlineto{\pgfqpoint{1.271587in}{2.221885in}}%
\pgfpathlineto{\pgfqpoint{1.251693in}{2.251263in}}%
\pgfpathlineto{\pgfqpoint{1.231798in}{2.240330in}}%
\pgfpathlineto{\pgfqpoint{1.211904in}{2.200363in}}%
\pgfpathlineto{\pgfqpoint{1.192010in}{2.191756in}}%
\pgfpathlineto{\pgfqpoint{1.172115in}{2.222508in}}%
\pgfpathlineto{\pgfqpoint{1.152221in}{2.183618in}}%
\pgfpathlineto{\pgfqpoint{1.132327in}{2.165523in}}%
\pgfpathlineto{\pgfqpoint{1.112433in}{2.190762in}}%
\pgfpathlineto{\pgfqpoint{1.092538in}{2.141158in}}%
\pgfpathlineto{\pgfqpoint{1.072644in}{2.184457in}}%
\pgfpathlineto{\pgfqpoint{1.052750in}{2.098471in}}%
\pgfpathlineto{\pgfqpoint{1.032855in}{2.089886in}}%
\pgfpathlineto{\pgfqpoint{1.012961in}{2.097882in}}%
\pgfpathlineto{\pgfqpoint{0.993067in}{2.045036in}}%
\pgfpathlineto{\pgfqpoint{0.973173in}{2.076309in}}%
\pgfpathlineto{\pgfqpoint{0.953278in}{2.038723in}}%
\pgfpathlineto{\pgfqpoint{0.933384in}{2.022946in}}%
\pgfpathlineto{\pgfqpoint{0.913490in}{2.008134in}}%
\pgfpathlineto{\pgfqpoint{0.893596in}{1.954548in}}%
\pgfpathlineto{\pgfqpoint{0.873701in}{1.917538in}}%
\pgfpathlineto{\pgfqpoint{0.853807in}{1.943509in}}%
\pgfpathlineto{\pgfqpoint{0.833913in}{1.880155in}}%
\pgfpathlineto{\pgfqpoint{0.814018in}{1.875998in}}%
\pgfpathlineto{\pgfqpoint{0.794124in}{1.833414in}}%
\pgfpathlineto{\pgfqpoint{0.774230in}{1.815514in}}%
\pgfpathlineto{\pgfqpoint{0.754336in}{1.756074in}}%
\pgfpathlineto{\pgfqpoint{0.734441in}{1.678707in}}%
\pgfpathlineto{\pgfqpoint{0.714547in}{1.661568in}}%
\pgfpathlineto{\pgfqpoint{0.694653in}{1.587370in}}%
\pgfpathlineto{\pgfqpoint{0.674758in}{1.525512in}}%
\pgfpathlineto{\pgfqpoint{0.654864in}{1.451623in}}%
\pgfpathlineto{\pgfqpoint{0.634970in}{1.406860in}}%
\pgfpathlineto{\pgfqpoint{0.615076in}{1.430589in}}%
\pgfpathlineto{\pgfqpoint{0.595181in}{1.416963in}}%
\pgfpathlineto{\pgfqpoint{0.575287in}{1.397851in}}%
\pgfpathlineto{\pgfqpoint{0.555393in}{0.536851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555393in}{0.536851in}}{\pgfqpoint{3.978856in}{2.874482in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203922,0.286275,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555393in}{0.536851in}}%
\pgfpathlineto{\pgfqpoint{0.555393in}{0.536851in}}%
\pgfpathlineto{\pgfqpoint{0.575287in}{1.462683in}}%
\pgfpathlineto{\pgfqpoint{0.595181in}{1.472206in}}%
\pgfpathlineto{\pgfqpoint{0.615076in}{1.520846in}}%
\pgfpathlineto{\pgfqpoint{0.634970in}{1.454083in}}%
\pgfpathlineto{\pgfqpoint{0.654864in}{1.536089in}}%
\pgfpathlineto{\pgfqpoint{0.674758in}{1.621666in}}%
\pgfpathlineto{\pgfqpoint{0.694653in}{1.660078in}}%
\pgfpathlineto{\pgfqpoint{0.714547in}{1.769738in}}%
\pgfpathlineto{\pgfqpoint{0.734441in}{1.757586in}}%
\pgfpathlineto{\pgfqpoint{0.754336in}{1.837068in}}%
\pgfpathlineto{\pgfqpoint{0.774230in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.794124in}{1.900596in}}%
\pgfpathlineto{\pgfqpoint{0.814018in}{1.954092in}}%
\pgfpathlineto{\pgfqpoint{0.833913in}{1.953464in}}%
\pgfpathlineto{\pgfqpoint{0.853807in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.873701in}{1.974367in}}%
\pgfpathlineto{\pgfqpoint{0.893596in}{2.018380in}}%
\pgfpathlineto{\pgfqpoint{0.913490in}{2.120661in}}%
\pgfpathlineto{\pgfqpoint{0.933384in}{2.143047in}}%
\pgfpathlineto{\pgfqpoint{0.953278in}{2.101480in}}%
\pgfpathlineto{\pgfqpoint{0.973173in}{2.175518in}}%
\pgfpathlineto{\pgfqpoint{0.993067in}{2.110960in}}%
\pgfpathlineto{\pgfqpoint{1.012961in}{2.183381in}}%
\pgfpathlineto{\pgfqpoint{1.032855in}{2.191300in}}%
\pgfpathlineto{\pgfqpoint{1.052750in}{2.184227in}}%
\pgfpathlineto{\pgfqpoint{1.072644in}{2.269958in}}%
\pgfpathlineto{\pgfqpoint{1.092538in}{2.217163in}}%
\pgfpathlineto{\pgfqpoint{1.112433in}{2.292072in}}%
\pgfpathlineto{\pgfqpoint{1.132327in}{2.294476in}}%
\pgfpathlineto{\pgfqpoint{1.152221in}{2.281113in}}%
\pgfpathlineto{\pgfqpoint{1.172115in}{2.325853in}}%
\pgfpathlineto{\pgfqpoint{1.192010in}{2.274418in}}%
\pgfpathlineto{\pgfqpoint{1.211904in}{2.315618in}}%
\pgfpathlineto{\pgfqpoint{1.231798in}{2.348201in}}%
\pgfpathlineto{\pgfqpoint{1.251693in}{2.337279in}}%
\pgfpathlineto{\pgfqpoint{1.271587in}{2.323106in}}%
\pgfpathlineto{\pgfqpoint{1.291481in}{2.443882in}}%
\pgfpathlineto{\pgfqpoint{1.311375in}{2.304429in}}%
\pgfpathlineto{\pgfqpoint{1.331270in}{2.382170in}}%
\pgfpathlineto{\pgfqpoint{1.351164in}{2.421711in}}%
\pgfpathlineto{\pgfqpoint{1.371058in}{2.440298in}}%
\pgfpathlineto{\pgfqpoint{1.390952in}{2.372558in}}%
\pgfpathlineto{\pgfqpoint{1.410847in}{2.374431in}}%
\pgfpathlineto{\pgfqpoint{1.430741in}{2.447784in}}%
\pgfpathlineto{\pgfqpoint{1.450635in}{2.352988in}}%
\pgfpathlineto{\pgfqpoint{1.470530in}{2.375541in}}%
\pgfpathlineto{\pgfqpoint{1.490424in}{2.396451in}}%
\pgfpathlineto{\pgfqpoint{1.510318in}{2.412097in}}%
\pgfpathlineto{\pgfqpoint{1.530212in}{2.411779in}}%
\pgfpathlineto{\pgfqpoint{1.550107in}{2.401119in}}%
\pgfpathlineto{\pgfqpoint{1.570001in}{2.431500in}}%
\pgfpathlineto{\pgfqpoint{1.589895in}{2.427002in}}%
\pgfpathlineto{\pgfqpoint{1.609790in}{2.371024in}}%
\pgfpathlineto{\pgfqpoint{1.629684in}{2.412265in}}%
\pgfpathlineto{\pgfqpoint{1.649578in}{2.440276in}}%
\pgfpathlineto{\pgfqpoint{1.669472in}{2.448547in}}%
\pgfpathlineto{\pgfqpoint{1.689367in}{2.469940in}}%
\pgfpathlineto{\pgfqpoint{1.709261in}{2.471910in}}%
\pgfpathlineto{\pgfqpoint{1.729155in}{2.439718in}}%
\pgfpathlineto{\pgfqpoint{1.749049in}{2.486372in}}%
\pgfpathlineto{\pgfqpoint{1.768944in}{2.524487in}}%
\pgfpathlineto{\pgfqpoint{1.788838in}{2.458676in}}%
\pgfpathlineto{\pgfqpoint{1.808732in}{2.499305in}}%
\pgfpathlineto{\pgfqpoint{1.828627in}{2.468023in}}%
\pgfpathlineto{\pgfqpoint{1.848521in}{2.455881in}}%
\pgfpathlineto{\pgfqpoint{1.868415in}{2.493777in}}%
\pgfpathlineto{\pgfqpoint{1.888309in}{2.488230in}}%
\pgfpathlineto{\pgfqpoint{1.908204in}{2.433827in}}%
\pgfpathlineto{\pgfqpoint{1.928098in}{2.498209in}}%
\pgfpathlineto{\pgfqpoint{1.947992in}{2.485220in}}%
\pgfpathlineto{\pgfqpoint{1.967887in}{2.489187in}}%
\pgfpathlineto{\pgfqpoint{1.987781in}{2.440341in}}%
\pgfpathlineto{\pgfqpoint{2.007675in}{2.512431in}}%
\pgfpathlineto{\pgfqpoint{2.027569in}{2.563726in}}%
\pgfpathlineto{\pgfqpoint{2.047464in}{2.580920in}}%
\pgfpathlineto{\pgfqpoint{2.067358in}{2.496651in}}%
\pgfpathlineto{\pgfqpoint{2.087252in}{2.516111in}}%
\pgfpathlineto{\pgfqpoint{2.107147in}{2.529401in}}%
\pgfpathlineto{\pgfqpoint{2.127041in}{2.547919in}}%
\pgfpathlineto{\pgfqpoint{2.146935in}{2.538023in}}%
\pgfpathlineto{\pgfqpoint{2.166829in}{2.506637in}}%
\pgfpathlineto{\pgfqpoint{2.186724in}{2.465543in}}%
\pgfpathlineto{\pgfqpoint{2.206618in}{2.519020in}}%
\pgfpathlineto{\pgfqpoint{2.226512in}{2.492827in}}%
\pgfpathlineto{\pgfqpoint{2.246406in}{2.512249in}}%
\pgfpathlineto{\pgfqpoint{2.266301in}{2.540856in}}%
\pgfpathlineto{\pgfqpoint{2.286195in}{2.523590in}}%
\pgfpathlineto{\pgfqpoint{2.306089in}{2.541876in}}%
\pgfpathlineto{\pgfqpoint{2.325984in}{2.518165in}}%
\pgfpathlineto{\pgfqpoint{2.345878in}{2.548559in}}%
\pgfpathlineto{\pgfqpoint{2.365772in}{2.531478in}}%
\pgfpathlineto{\pgfqpoint{2.385666in}{2.568892in}}%
\pgfpathlineto{\pgfqpoint{2.405561in}{2.550627in}}%
\pgfpathlineto{\pgfqpoint{2.425455in}{2.611848in}}%
\pgfpathlineto{\pgfqpoint{2.445349in}{2.546383in}}%
\pgfpathlineto{\pgfqpoint{2.465244in}{2.645184in}}%
\pgfpathlineto{\pgfqpoint{2.485138in}{2.564790in}}%
\pgfpathlineto{\pgfqpoint{2.505032in}{2.573616in}}%
\pgfpathlineto{\pgfqpoint{2.524926in}{2.610406in}}%
\pgfpathlineto{\pgfqpoint{2.544821in}{2.577828in}}%
\pgfpathlineto{\pgfqpoint{2.564715in}{2.652793in}}%
\pgfpathlineto{\pgfqpoint{2.584609in}{2.627285in}}%
\pgfpathlineto{\pgfqpoint{2.604503in}{2.594609in}}%
\pgfpathlineto{\pgfqpoint{2.624398in}{2.586036in}}%
\pgfpathlineto{\pgfqpoint{2.644292in}{2.521259in}}%
\pgfpathlineto{\pgfqpoint{2.664186in}{2.549337in}}%
\pgfpathlineto{\pgfqpoint{2.684081in}{2.561281in}}%
\pgfpathlineto{\pgfqpoint{2.703975in}{2.592981in}}%
\pgfpathlineto{\pgfqpoint{2.723869in}{2.633015in}}%
\pgfpathlineto{\pgfqpoint{2.743763in}{2.603777in}}%
\pgfpathlineto{\pgfqpoint{2.763658in}{2.597875in}}%
\pgfpathlineto{\pgfqpoint{2.783552in}{2.633656in}}%
\pgfpathlineto{\pgfqpoint{2.803446in}{2.595174in}}%
\pgfpathlineto{\pgfqpoint{2.823341in}{2.634451in}}%
\pgfpathlineto{\pgfqpoint{2.843235in}{2.646569in}}%
\pgfpathlineto{\pgfqpoint{2.863129in}{2.585906in}}%
\pgfpathlineto{\pgfqpoint{2.883023in}{2.596962in}}%
\pgfpathlineto{\pgfqpoint{2.902918in}{2.620372in}}%
\pgfpathlineto{\pgfqpoint{2.922812in}{2.558109in}}%
\pgfpathlineto{\pgfqpoint{2.942706in}{2.538914in}}%
\pgfpathlineto{\pgfqpoint{2.962600in}{2.601805in}}%
\pgfpathlineto{\pgfqpoint{2.982495in}{2.639555in}}%
\pgfpathlineto{\pgfqpoint{3.002389in}{2.588118in}}%
\pgfpathlineto{\pgfqpoint{3.022283in}{2.666986in}}%
\pgfpathlineto{\pgfqpoint{3.042178in}{2.656214in}}%
\pgfpathlineto{\pgfqpoint{3.062072in}{2.584938in}}%
\pgfpathlineto{\pgfqpoint{3.081966in}{2.573996in}}%
\pgfpathlineto{\pgfqpoint{3.101860in}{2.586602in}}%
\pgfpathlineto{\pgfqpoint{3.121755in}{2.609135in}}%
\pgfpathlineto{\pgfqpoint{3.141649in}{2.687062in}}%
\pgfpathlineto{\pgfqpoint{3.161543in}{2.563379in}}%
\pgfpathlineto{\pgfqpoint{3.181438in}{2.567912in}}%
\pgfpathlineto{\pgfqpoint{3.201332in}{2.529391in}}%
\pgfpathlineto{\pgfqpoint{3.221226in}{2.568890in}}%
\pgfpathlineto{\pgfqpoint{3.241120in}{2.581612in}}%
\pgfpathlineto{\pgfqpoint{3.261015in}{2.551521in}}%
\pgfpathlineto{\pgfqpoint{3.280909in}{2.604830in}}%
\pgfpathlineto{\pgfqpoint{3.300803in}{2.593769in}}%
\pgfpathlineto{\pgfqpoint{3.320697in}{2.658759in}}%
\pgfpathlineto{\pgfqpoint{3.340592in}{2.654374in}}%
\pgfpathlineto{\pgfqpoint{3.360486in}{2.652789in}}%
\pgfpathlineto{\pgfqpoint{3.380380in}{2.702788in}}%
\pgfpathlineto{\pgfqpoint{3.400275in}{2.620291in}}%
\pgfpathlineto{\pgfqpoint{3.420169in}{2.656939in}}%
\pgfpathlineto{\pgfqpoint{3.440063in}{2.639380in}}%
\pgfpathlineto{\pgfqpoint{3.459957in}{2.695814in}}%
\pgfpathlineto{\pgfqpoint{3.479852in}{2.640459in}}%
\pgfpathlineto{\pgfqpoint{3.499746in}{2.614804in}}%
\pgfpathlineto{\pgfqpoint{3.519640in}{2.713152in}}%
\pgfpathlineto{\pgfqpoint{3.539535in}{2.626065in}}%
\pgfpathlineto{\pgfqpoint{3.559429in}{2.575873in}}%
\pgfpathlineto{\pgfqpoint{3.579323in}{2.638565in}}%
\pgfpathlineto{\pgfqpoint{3.599217in}{2.626453in}}%
\pgfpathlineto{\pgfqpoint{3.619112in}{2.588771in}}%
\pgfpathlineto{\pgfqpoint{3.639006in}{2.600962in}}%
\pgfpathlineto{\pgfqpoint{3.658900in}{2.612873in}}%
\pgfpathlineto{\pgfqpoint{3.678795in}{2.613892in}}%
\pgfpathlineto{\pgfqpoint{3.698689in}{2.578077in}}%
\pgfpathlineto{\pgfqpoint{3.718583in}{2.597719in}}%
\pgfpathlineto{\pgfqpoint{3.738477in}{2.571617in}}%
\pgfpathlineto{\pgfqpoint{3.758372in}{2.605320in}}%
\pgfpathlineto{\pgfqpoint{3.778266in}{2.554236in}}%
\pgfpathlineto{\pgfqpoint{3.798160in}{2.616945in}}%
\pgfpathlineto{\pgfqpoint{3.818054in}{2.553990in}}%
\pgfpathlineto{\pgfqpoint{3.837949in}{2.627239in}}%
\pgfpathlineto{\pgfqpoint{3.857843in}{2.598862in}}%
\pgfpathlineto{\pgfqpoint{3.877737in}{2.510618in}}%
\pgfpathlineto{\pgfqpoint{3.897632in}{2.609677in}}%
\pgfpathlineto{\pgfqpoint{3.917526in}{2.624765in}}%
\pgfpathlineto{\pgfqpoint{3.937420in}{2.568434in}}%
\pgfpathlineto{\pgfqpoint{3.957314in}{2.644091in}}%
\pgfpathlineto{\pgfqpoint{3.977209in}{2.574816in}}%
\pgfpathlineto{\pgfqpoint{3.997103in}{2.631928in}}%
\pgfpathlineto{\pgfqpoint{4.016997in}{2.641822in}}%
\pgfpathlineto{\pgfqpoint{4.036892in}{2.706519in}}%
\pgfpathlineto{\pgfqpoint{4.056786in}{2.651288in}}%
\pgfpathlineto{\pgfqpoint{4.076680in}{2.654413in}}%
\pgfpathlineto{\pgfqpoint{4.096574in}{2.685883in}}%
\pgfpathlineto{\pgfqpoint{4.116469in}{2.538011in}}%
\pgfpathlineto{\pgfqpoint{4.136363in}{2.575260in}}%
\pgfpathlineto{\pgfqpoint{4.156257in}{2.657341in}}%
\pgfpathlineto{\pgfqpoint{4.176151in}{2.574480in}}%
\pgfpathlineto{\pgfqpoint{4.196046in}{2.553651in}}%
\pgfpathlineto{\pgfqpoint{4.215940in}{2.639339in}}%
\pgfpathlineto{\pgfqpoint{4.235834in}{2.593838in}}%
\pgfpathlineto{\pgfqpoint{4.255729in}{2.639667in}}%
\pgfpathlineto{\pgfqpoint{4.275623in}{2.665530in}}%
\pgfpathlineto{\pgfqpoint{4.295517in}{2.591346in}}%
\pgfpathlineto{\pgfqpoint{4.315411in}{2.618184in}}%
\pgfpathlineto{\pgfqpoint{4.335306in}{2.598411in}}%
\pgfpathlineto{\pgfqpoint{4.355200in}{2.667953in}}%
\pgfpathlineto{\pgfqpoint{4.375094in}{2.590313in}}%
\pgfpathlineto{\pgfqpoint{4.394989in}{2.617849in}}%
\pgfpathlineto{\pgfqpoint{4.414883in}{2.698061in}}%
\pgfpathlineto{\pgfqpoint{4.434777in}{2.601095in}}%
\pgfpathlineto{\pgfqpoint{4.454671in}{2.598902in}}%
\pgfpathlineto{\pgfqpoint{4.474566in}{2.621648in}}%
\pgfpathlineto{\pgfqpoint{4.494460in}{2.628252in}}%
\pgfpathlineto{\pgfqpoint{4.514354in}{2.722417in}}%
\pgfpathlineto{\pgfqpoint{4.534248in}{2.630886in}}%
\pgfpathlineto{\pgfqpoint{4.534248in}{2.522683in}}%
\pgfpathlineto{\pgfqpoint{4.534248in}{2.522683in}}%
\pgfpathlineto{\pgfqpoint{4.514354in}{2.572663in}}%
\pgfpathlineto{\pgfqpoint{4.494460in}{2.510992in}}%
\pgfpathlineto{\pgfqpoint{4.474566in}{2.506003in}}%
\pgfpathlineto{\pgfqpoint{4.454671in}{2.476780in}}%
\pgfpathlineto{\pgfqpoint{4.434777in}{2.525901in}}%
\pgfpathlineto{\pgfqpoint{4.414883in}{2.560487in}}%
\pgfpathlineto{\pgfqpoint{4.394989in}{2.520364in}}%
\pgfpathlineto{\pgfqpoint{4.375094in}{2.504176in}}%
\pgfpathlineto{\pgfqpoint{4.355200in}{2.546808in}}%
\pgfpathlineto{\pgfqpoint{4.335306in}{2.479648in}}%
\pgfpathlineto{\pgfqpoint{4.315411in}{2.514407in}}%
\pgfpathlineto{\pgfqpoint{4.295517in}{2.508620in}}%
\pgfpathlineto{\pgfqpoint{4.275623in}{2.519593in}}%
\pgfpathlineto{\pgfqpoint{4.255729in}{2.523997in}}%
\pgfpathlineto{\pgfqpoint{4.235834in}{2.493172in}}%
\pgfpathlineto{\pgfqpoint{4.215940in}{2.505428in}}%
\pgfpathlineto{\pgfqpoint{4.196046in}{2.474625in}}%
\pgfpathlineto{\pgfqpoint{4.176151in}{2.500765in}}%
\pgfpathlineto{\pgfqpoint{4.156257in}{2.507971in}}%
\pgfpathlineto{\pgfqpoint{4.136363in}{2.471338in}}%
\pgfpathlineto{\pgfqpoint{4.116469in}{2.489283in}}%
\pgfpathlineto{\pgfqpoint{4.096574in}{2.532681in}}%
\pgfpathlineto{\pgfqpoint{4.076680in}{2.544149in}}%
\pgfpathlineto{\pgfqpoint{4.056786in}{2.541313in}}%
\pgfpathlineto{\pgfqpoint{4.036892in}{2.561922in}}%
\pgfpathlineto{\pgfqpoint{4.016997in}{2.534319in}}%
\pgfpathlineto{\pgfqpoint{3.997103in}{2.529934in}}%
\pgfpathlineto{\pgfqpoint{3.977209in}{2.502091in}}%
\pgfpathlineto{\pgfqpoint{3.957314in}{2.526591in}}%
\pgfpathlineto{\pgfqpoint{3.937420in}{2.478659in}}%
\pgfpathlineto{\pgfqpoint{3.917526in}{2.515679in}}%
\pgfpathlineto{\pgfqpoint{3.897632in}{2.498215in}}%
\pgfpathlineto{\pgfqpoint{3.877737in}{2.439036in}}%
\pgfpathlineto{\pgfqpoint{3.857843in}{2.476990in}}%
\pgfpathlineto{\pgfqpoint{3.837949in}{2.500733in}}%
\pgfpathlineto{\pgfqpoint{3.818054in}{2.460100in}}%
\pgfpathlineto{\pgfqpoint{3.798160in}{2.480867in}}%
\pgfpathlineto{\pgfqpoint{3.778266in}{2.454110in}}%
\pgfpathlineto{\pgfqpoint{3.758372in}{2.502688in}}%
\pgfpathlineto{\pgfqpoint{3.738477in}{2.453937in}}%
\pgfpathlineto{\pgfqpoint{3.718583in}{2.477955in}}%
\pgfpathlineto{\pgfqpoint{3.698689in}{2.481538in}}%
\pgfpathlineto{\pgfqpoint{3.678795in}{2.499011in}}%
\pgfpathlineto{\pgfqpoint{3.658900in}{2.486049in}}%
\pgfpathlineto{\pgfqpoint{3.639006in}{2.492279in}}%
\pgfpathlineto{\pgfqpoint{3.619112in}{2.491079in}}%
\pgfpathlineto{\pgfqpoint{3.599217in}{2.523506in}}%
\pgfpathlineto{\pgfqpoint{3.579323in}{2.520587in}}%
\pgfpathlineto{\pgfqpoint{3.559429in}{2.498284in}}%
\pgfpathlineto{\pgfqpoint{3.539535in}{2.531306in}}%
\pgfpathlineto{\pgfqpoint{3.519640in}{2.538544in}}%
\pgfpathlineto{\pgfqpoint{3.499746in}{2.482596in}}%
\pgfpathlineto{\pgfqpoint{3.479852in}{2.501562in}}%
\pgfpathlineto{\pgfqpoint{3.459957in}{2.533329in}}%
\pgfpathlineto{\pgfqpoint{3.440063in}{2.492901in}}%
\pgfpathlineto{\pgfqpoint{3.420169in}{2.542281in}}%
\pgfpathlineto{\pgfqpoint{3.400275in}{2.499417in}}%
\pgfpathlineto{\pgfqpoint{3.380380in}{2.553333in}}%
\pgfpathlineto{\pgfqpoint{3.360486in}{2.520396in}}%
\pgfpathlineto{\pgfqpoint{3.340592in}{2.535171in}}%
\pgfpathlineto{\pgfqpoint{3.320697in}{2.522161in}}%
\pgfpathlineto{\pgfqpoint{3.300803in}{2.490178in}}%
\pgfpathlineto{\pgfqpoint{3.280909in}{2.486462in}}%
\pgfpathlineto{\pgfqpoint{3.261015in}{2.468310in}}%
\pgfpathlineto{\pgfqpoint{3.241120in}{2.440420in}}%
\pgfpathlineto{\pgfqpoint{3.221226in}{2.460438in}}%
\pgfpathlineto{\pgfqpoint{3.201332in}{2.438885in}}%
\pgfpathlineto{\pgfqpoint{3.181438in}{2.450215in}}%
\pgfpathlineto{\pgfqpoint{3.161543in}{2.476775in}}%
\pgfpathlineto{\pgfqpoint{3.141649in}{2.535104in}}%
\pgfpathlineto{\pgfqpoint{3.121755in}{2.498152in}}%
\pgfpathlineto{\pgfqpoint{3.101860in}{2.479968in}}%
\pgfpathlineto{\pgfqpoint{3.081966in}{2.449289in}}%
\pgfpathlineto{\pgfqpoint{3.062072in}{2.462097in}}%
\pgfpathlineto{\pgfqpoint{3.042178in}{2.529334in}}%
\pgfpathlineto{\pgfqpoint{3.022283in}{2.527007in}}%
\pgfpathlineto{\pgfqpoint{3.002389in}{2.462416in}}%
\pgfpathlineto{\pgfqpoint{2.982495in}{2.488662in}}%
\pgfpathlineto{\pgfqpoint{2.962600in}{2.472813in}}%
\pgfpathlineto{\pgfqpoint{2.942706in}{2.431416in}}%
\pgfpathlineto{\pgfqpoint{2.922812in}{2.427231in}}%
\pgfpathlineto{\pgfqpoint{2.902918in}{2.485011in}}%
\pgfpathlineto{\pgfqpoint{2.883023in}{2.470099in}}%
\pgfpathlineto{\pgfqpoint{2.863129in}{2.454112in}}%
\pgfpathlineto{\pgfqpoint{2.843235in}{2.509405in}}%
\pgfpathlineto{\pgfqpoint{2.823341in}{2.472264in}}%
\pgfpathlineto{\pgfqpoint{2.803446in}{2.450798in}}%
\pgfpathlineto{\pgfqpoint{2.783552in}{2.478130in}}%
\pgfpathlineto{\pgfqpoint{2.763658in}{2.462656in}}%
\pgfpathlineto{\pgfqpoint{2.743763in}{2.459467in}}%
\pgfpathlineto{\pgfqpoint{2.723869in}{2.480539in}}%
\pgfpathlineto{\pgfqpoint{2.703975in}{2.469030in}}%
\pgfpathlineto{\pgfqpoint{2.684081in}{2.424609in}}%
\pgfpathlineto{\pgfqpoint{2.664186in}{2.450814in}}%
\pgfpathlineto{\pgfqpoint{2.644292in}{2.419690in}}%
\pgfpathlineto{\pgfqpoint{2.624398in}{2.433541in}}%
\pgfpathlineto{\pgfqpoint{2.604503in}{2.462290in}}%
\pgfpathlineto{\pgfqpoint{2.584609in}{2.493460in}}%
\pgfpathlineto{\pgfqpoint{2.564715in}{2.456731in}}%
\pgfpathlineto{\pgfqpoint{2.544821in}{2.437015in}}%
\pgfpathlineto{\pgfqpoint{2.524926in}{2.466398in}}%
\pgfpathlineto{\pgfqpoint{2.505032in}{2.439112in}}%
\pgfpathlineto{\pgfqpoint{2.485138in}{2.428979in}}%
\pgfpathlineto{\pgfqpoint{2.465244in}{2.450653in}}%
\pgfpathlineto{\pgfqpoint{2.445349in}{2.436016in}}%
\pgfpathlineto{\pgfqpoint{2.425455in}{2.463489in}}%
\pgfpathlineto{\pgfqpoint{2.405561in}{2.422262in}}%
\pgfpathlineto{\pgfqpoint{2.385666in}{2.439459in}}%
\pgfpathlineto{\pgfqpoint{2.365772in}{2.429909in}}%
\pgfpathlineto{\pgfqpoint{2.345878in}{2.415706in}}%
\pgfpathlineto{\pgfqpoint{2.325984in}{2.433169in}}%
\pgfpathlineto{\pgfqpoint{2.306089in}{2.399516in}}%
\pgfpathlineto{\pgfqpoint{2.286195in}{2.419327in}}%
\pgfpathlineto{\pgfqpoint{2.266301in}{2.452975in}}%
\pgfpathlineto{\pgfqpoint{2.246406in}{2.408936in}}%
\pgfpathlineto{\pgfqpoint{2.226512in}{2.378439in}}%
\pgfpathlineto{\pgfqpoint{2.206618in}{2.398033in}}%
\pgfpathlineto{\pgfqpoint{2.186724in}{2.365783in}}%
\pgfpathlineto{\pgfqpoint{2.166829in}{2.401538in}}%
\pgfpathlineto{\pgfqpoint{2.146935in}{2.420771in}}%
\pgfpathlineto{\pgfqpoint{2.127041in}{2.414717in}}%
\pgfpathlineto{\pgfqpoint{2.107147in}{2.400660in}}%
\pgfpathlineto{\pgfqpoint{2.087252in}{2.396791in}}%
\pgfpathlineto{\pgfqpoint{2.067358in}{2.408270in}}%
\pgfpathlineto{\pgfqpoint{2.047464in}{2.433034in}}%
\pgfpathlineto{\pgfqpoint{2.027569in}{2.427561in}}%
\pgfpathlineto{\pgfqpoint{2.007675in}{2.392783in}}%
\pgfpathlineto{\pgfqpoint{1.987781in}{2.345856in}}%
\pgfpathlineto{\pgfqpoint{1.967887in}{2.392570in}}%
\pgfpathlineto{\pgfqpoint{1.947992in}{2.401618in}}%
\pgfpathlineto{\pgfqpoint{1.928098in}{2.397599in}}%
\pgfpathlineto{\pgfqpoint{1.908204in}{2.334274in}}%
\pgfpathlineto{\pgfqpoint{1.888309in}{2.364875in}}%
\pgfpathlineto{\pgfqpoint{1.868415in}{2.373186in}}%
\pgfpathlineto{\pgfqpoint{1.848521in}{2.364978in}}%
\pgfpathlineto{\pgfqpoint{1.828627in}{2.365286in}}%
\pgfpathlineto{\pgfqpoint{1.808732in}{2.384651in}}%
\pgfpathlineto{\pgfqpoint{1.788838in}{2.377507in}}%
\pgfpathlineto{\pgfqpoint{1.768944in}{2.419094in}}%
\pgfpathlineto{\pgfqpoint{1.749049in}{2.366665in}}%
\pgfpathlineto{\pgfqpoint{1.729155in}{2.352763in}}%
\pgfpathlineto{\pgfqpoint{1.709261in}{2.375630in}}%
\pgfpathlineto{\pgfqpoint{1.689367in}{2.346431in}}%
\pgfpathlineto{\pgfqpoint{1.669472in}{2.353746in}}%
\pgfpathlineto{\pgfqpoint{1.649578in}{2.331932in}}%
\pgfpathlineto{\pgfqpoint{1.629684in}{2.320986in}}%
\pgfpathlineto{\pgfqpoint{1.609790in}{2.306829in}}%
\pgfpathlineto{\pgfqpoint{1.589895in}{2.330696in}}%
\pgfpathlineto{\pgfqpoint{1.570001in}{2.320937in}}%
\pgfpathlineto{\pgfqpoint{1.550107in}{2.321323in}}%
\pgfpathlineto{\pgfqpoint{1.530212in}{2.322130in}}%
\pgfpathlineto{\pgfqpoint{1.510318in}{2.306809in}}%
\pgfpathlineto{\pgfqpoint{1.490424in}{2.304686in}}%
\pgfpathlineto{\pgfqpoint{1.470530in}{2.300808in}}%
\pgfpathlineto{\pgfqpoint{1.450635in}{2.290264in}}%
\pgfpathlineto{\pgfqpoint{1.430741in}{2.321773in}}%
\pgfpathlineto{\pgfqpoint{1.410847in}{2.315222in}}%
\pgfpathlineto{\pgfqpoint{1.390952in}{2.257109in}}%
\pgfpathlineto{\pgfqpoint{1.371058in}{2.313641in}}%
\pgfpathlineto{\pgfqpoint{1.351164in}{2.292954in}}%
\pgfpathlineto{\pgfqpoint{1.331270in}{2.263115in}}%
\pgfpathlineto{\pgfqpoint{1.311375in}{2.234870in}}%
\pgfpathlineto{\pgfqpoint{1.291481in}{2.316247in}}%
\pgfpathlineto{\pgfqpoint{1.271587in}{2.221885in}}%
\pgfpathlineto{\pgfqpoint{1.251693in}{2.251263in}}%
\pgfpathlineto{\pgfqpoint{1.231798in}{2.240330in}}%
\pgfpathlineto{\pgfqpoint{1.211904in}{2.200363in}}%
\pgfpathlineto{\pgfqpoint{1.192010in}{2.191756in}}%
\pgfpathlineto{\pgfqpoint{1.172115in}{2.222508in}}%
\pgfpathlineto{\pgfqpoint{1.152221in}{2.183618in}}%
\pgfpathlineto{\pgfqpoint{1.132327in}{2.165523in}}%
\pgfpathlineto{\pgfqpoint{1.112433in}{2.190762in}}%
\pgfpathlineto{\pgfqpoint{1.092538in}{2.141158in}}%
\pgfpathlineto{\pgfqpoint{1.072644in}{2.184457in}}%
\pgfpathlineto{\pgfqpoint{1.052750in}{2.098471in}}%
\pgfpathlineto{\pgfqpoint{1.032855in}{2.089886in}}%
\pgfpathlineto{\pgfqpoint{1.012961in}{2.097882in}}%
\pgfpathlineto{\pgfqpoint{0.993067in}{2.045036in}}%
\pgfpathlineto{\pgfqpoint{0.973173in}{2.076309in}}%
\pgfpathlineto{\pgfqpoint{0.953278in}{2.038723in}}%
\pgfpathlineto{\pgfqpoint{0.933384in}{2.022946in}}%
\pgfpathlineto{\pgfqpoint{0.913490in}{2.008134in}}%
\pgfpathlineto{\pgfqpoint{0.893596in}{1.954548in}}%
\pgfpathlineto{\pgfqpoint{0.873701in}{1.917538in}}%
\pgfpathlineto{\pgfqpoint{0.853807in}{1.943509in}}%
\pgfpathlineto{\pgfqpoint{0.833913in}{1.880155in}}%
\pgfpathlineto{\pgfqpoint{0.814018in}{1.875998in}}%
\pgfpathlineto{\pgfqpoint{0.794124in}{1.833414in}}%
\pgfpathlineto{\pgfqpoint{0.774230in}{1.815514in}}%
\pgfpathlineto{\pgfqpoint{0.754336in}{1.756074in}}%
\pgfpathlineto{\pgfqpoint{0.734441in}{1.678707in}}%
\pgfpathlineto{\pgfqpoint{0.714547in}{1.661568in}}%
\pgfpathlineto{\pgfqpoint{0.694653in}{1.587370in}}%
\pgfpathlineto{\pgfqpoint{0.674758in}{1.525512in}}%
\pgfpathlineto{\pgfqpoint{0.654864in}{1.451623in}}%
\pgfpathlineto{\pgfqpoint{0.634970in}{1.406860in}}%
\pgfpathlineto{\pgfqpoint{0.615076in}{1.430589in}}%
\pgfpathlineto{\pgfqpoint{0.595181in}{1.416963in}}%
\pgfpathlineto{\pgfqpoint{0.575287in}{1.397851in}}%
\pgfpathlineto{\pgfqpoint{0.555393in}{0.536851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555393in}{0.536851in}}{\pgfqpoint{3.978856in}{2.874482in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203922,0.286275,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555393in}{0.536851in}}%
\pgfpathlineto{\pgfqpoint{0.555393in}{0.536851in}}%
\pgfpathlineto{\pgfqpoint{0.575287in}{0.873148in}}%
\pgfpathlineto{\pgfqpoint{0.595181in}{0.895422in}}%
\pgfpathlineto{\pgfqpoint{0.615076in}{0.915191in}}%
\pgfpathlineto{\pgfqpoint{0.634970in}{0.942414in}}%
\pgfpathlineto{\pgfqpoint{0.654864in}{0.974284in}}%
\pgfpathlineto{\pgfqpoint{0.674758in}{1.008096in}}%
\pgfpathlineto{\pgfqpoint{0.694653in}{1.046125in}}%
\pgfpathlineto{\pgfqpoint{0.714547in}{1.077899in}}%
\pgfpathlineto{\pgfqpoint{0.734441in}{1.120032in}}%
\pgfpathlineto{\pgfqpoint{0.754336in}{1.155975in}}%
\pgfpathlineto{\pgfqpoint{0.774230in}{1.186486in}}%
\pgfpathlineto{\pgfqpoint{0.794124in}{1.207548in}}%
\pgfpathlineto{\pgfqpoint{0.814018in}{1.234851in}}%
\pgfpathlineto{\pgfqpoint{0.833913in}{1.252759in}}%
\pgfpathlineto{\pgfqpoint{0.853807in}{1.271519in}}%
\pgfpathlineto{\pgfqpoint{0.873701in}{1.283477in}}%
\pgfpathlineto{\pgfqpoint{0.893596in}{1.303047in}}%
\pgfpathlineto{\pgfqpoint{0.913490in}{1.316888in}}%
\pgfpathlineto{\pgfqpoint{0.933384in}{1.335123in}}%
\pgfpathlineto{\pgfqpoint{0.953278in}{1.350205in}}%
\pgfpathlineto{\pgfqpoint{0.973173in}{1.366284in}}%
\pgfpathlineto{\pgfqpoint{0.993067in}{1.382633in}}%
\pgfpathlineto{\pgfqpoint{1.012961in}{1.391898in}}%
\pgfpathlineto{\pgfqpoint{1.032855in}{1.403824in}}%
\pgfpathlineto{\pgfqpoint{1.052750in}{1.420382in}}%
\pgfpathlineto{\pgfqpoint{1.072644in}{1.433893in}}%
\pgfpathlineto{\pgfqpoint{1.092538in}{1.444818in}}%
\pgfpathlineto{\pgfqpoint{1.112433in}{1.455951in}}%
\pgfpathlineto{\pgfqpoint{1.132327in}{1.464205in}}%
\pgfpathlineto{\pgfqpoint{1.152221in}{1.470725in}}%
\pgfpathlineto{\pgfqpoint{1.172115in}{1.479432in}}%
\pgfpathlineto{\pgfqpoint{1.192010in}{1.485772in}}%
\pgfpathlineto{\pgfqpoint{1.211904in}{1.487145in}}%
\pgfpathlineto{\pgfqpoint{1.231798in}{1.498332in}}%
\pgfpathlineto{\pgfqpoint{1.251693in}{1.505254in}}%
\pgfpathlineto{\pgfqpoint{1.271587in}{1.508557in}}%
\pgfpathlineto{\pgfqpoint{1.291481in}{1.519740in}}%
\pgfpathlineto{\pgfqpoint{1.311375in}{1.528386in}}%
\pgfpathlineto{\pgfqpoint{1.331270in}{1.537046in}}%
\pgfpathlineto{\pgfqpoint{1.351164in}{1.537335in}}%
\pgfpathlineto{\pgfqpoint{1.371058in}{1.543780in}}%
\pgfpathlineto{\pgfqpoint{1.390952in}{1.545048in}}%
\pgfpathlineto{\pgfqpoint{1.410847in}{1.548132in}}%
\pgfpathlineto{\pgfqpoint{1.430741in}{1.555974in}}%
\pgfpathlineto{\pgfqpoint{1.450635in}{1.564406in}}%
\pgfpathlineto{\pgfqpoint{1.470530in}{1.567445in}}%
\pgfpathlineto{\pgfqpoint{1.490424in}{1.569826in}}%
\pgfpathlineto{\pgfqpoint{1.510318in}{1.571118in}}%
\pgfpathlineto{\pgfqpoint{1.530212in}{1.581630in}}%
\pgfpathlineto{\pgfqpoint{1.550107in}{1.587311in}}%
\pgfpathlineto{\pgfqpoint{1.570001in}{1.592463in}}%
\pgfpathlineto{\pgfqpoint{1.589895in}{1.595121in}}%
\pgfpathlineto{\pgfqpoint{1.609790in}{1.597436in}}%
\pgfpathlineto{\pgfqpoint{1.629684in}{1.605031in}}%
\pgfpathlineto{\pgfqpoint{1.649578in}{1.603862in}}%
\pgfpathlineto{\pgfqpoint{1.669472in}{1.603249in}}%
\pgfpathlineto{\pgfqpoint{1.689367in}{1.603622in}}%
\pgfpathlineto{\pgfqpoint{1.709261in}{1.606145in}}%
\pgfpathlineto{\pgfqpoint{1.729155in}{1.610713in}}%
\pgfpathlineto{\pgfqpoint{1.749049in}{1.610662in}}%
\pgfpathlineto{\pgfqpoint{1.768944in}{1.616076in}}%
\pgfpathlineto{\pgfqpoint{1.788838in}{1.616680in}}%
\pgfpathlineto{\pgfqpoint{1.808732in}{1.621875in}}%
\pgfpathlineto{\pgfqpoint{1.828627in}{1.619924in}}%
\pgfpathlineto{\pgfqpoint{1.848521in}{1.617591in}}%
\pgfpathlineto{\pgfqpoint{1.868415in}{1.618341in}}%
\pgfpathlineto{\pgfqpoint{1.888309in}{1.624017in}}%
\pgfpathlineto{\pgfqpoint{1.908204in}{1.627144in}}%
\pgfpathlineto{\pgfqpoint{1.928098in}{1.631587in}}%
\pgfpathlineto{\pgfqpoint{1.947992in}{1.632684in}}%
\pgfpathlineto{\pgfqpoint{1.967887in}{1.639207in}}%
\pgfpathlineto{\pgfqpoint{1.987781in}{1.633565in}}%
\pgfpathlineto{\pgfqpoint{2.007675in}{1.636298in}}%
\pgfpathlineto{\pgfqpoint{2.027569in}{1.635472in}}%
\pgfpathlineto{\pgfqpoint{2.047464in}{1.638551in}}%
\pgfpathlineto{\pgfqpoint{2.067358in}{1.636753in}}%
\pgfpathlineto{\pgfqpoint{2.087252in}{1.643244in}}%
\pgfpathlineto{\pgfqpoint{2.107147in}{1.650896in}}%
\pgfpathlineto{\pgfqpoint{2.127041in}{1.650342in}}%
\pgfpathlineto{\pgfqpoint{2.146935in}{1.652577in}}%
\pgfpathlineto{\pgfqpoint{2.166829in}{1.649469in}}%
\pgfpathlineto{\pgfqpoint{2.186724in}{1.643294in}}%
\pgfpathlineto{\pgfqpoint{2.206618in}{1.646634in}}%
\pgfpathlineto{\pgfqpoint{2.226512in}{1.650343in}}%
\pgfpathlineto{\pgfqpoint{2.246406in}{1.657041in}}%
\pgfpathlineto{\pgfqpoint{2.266301in}{1.656474in}}%
\pgfpathlineto{\pgfqpoint{2.286195in}{1.654234in}}%
\pgfpathlineto{\pgfqpoint{2.306089in}{1.651878in}}%
\pgfpathlineto{\pgfqpoint{2.325984in}{1.657029in}}%
\pgfpathlineto{\pgfqpoint{2.345878in}{1.660166in}}%
\pgfpathlineto{\pgfqpoint{2.365772in}{1.659965in}}%
\pgfpathlineto{\pgfqpoint{2.385666in}{1.656847in}}%
\pgfpathlineto{\pgfqpoint{2.405561in}{1.659811in}}%
\pgfpathlineto{\pgfqpoint{2.425455in}{1.660531in}}%
\pgfpathlineto{\pgfqpoint{2.445349in}{1.667656in}}%
\pgfpathlineto{\pgfqpoint{2.465244in}{1.671494in}}%
\pgfpathlineto{\pgfqpoint{2.485138in}{1.668532in}}%
\pgfpathlineto{\pgfqpoint{2.505032in}{1.666786in}}%
\pgfpathlineto{\pgfqpoint{2.524926in}{1.663896in}}%
\pgfpathlineto{\pgfqpoint{2.544821in}{1.668775in}}%
\pgfpathlineto{\pgfqpoint{2.564715in}{1.664522in}}%
\pgfpathlineto{\pgfqpoint{2.584609in}{1.669242in}}%
\pgfpathlineto{\pgfqpoint{2.604503in}{1.669116in}}%
\pgfpathlineto{\pgfqpoint{2.624398in}{1.665160in}}%
\pgfpathlineto{\pgfqpoint{2.644292in}{1.669451in}}%
\pgfpathlineto{\pgfqpoint{2.664186in}{1.670673in}}%
\pgfpathlineto{\pgfqpoint{2.684081in}{1.675541in}}%
\pgfpathlineto{\pgfqpoint{2.703975in}{1.674565in}}%
\pgfpathlineto{\pgfqpoint{2.723869in}{1.674748in}}%
\pgfpathlineto{\pgfqpoint{2.743763in}{1.677248in}}%
\pgfpathlineto{\pgfqpoint{2.763658in}{1.685797in}}%
\pgfpathlineto{\pgfqpoint{2.783552in}{1.683138in}}%
\pgfpathlineto{\pgfqpoint{2.803446in}{1.693024in}}%
\pgfpathlineto{\pgfqpoint{2.823341in}{1.697531in}}%
\pgfpathlineto{\pgfqpoint{2.843235in}{1.687543in}}%
\pgfpathlineto{\pgfqpoint{2.863129in}{1.686768in}}%
\pgfpathlineto{\pgfqpoint{2.883023in}{1.686677in}}%
\pgfpathlineto{\pgfqpoint{2.902918in}{1.684781in}}%
\pgfpathlineto{\pgfqpoint{2.922812in}{1.685322in}}%
\pgfpathlineto{\pgfqpoint{2.942706in}{1.690043in}}%
\pgfpathlineto{\pgfqpoint{2.962600in}{1.695091in}}%
\pgfpathlineto{\pgfqpoint{2.982495in}{1.697476in}}%
\pgfpathlineto{\pgfqpoint{3.002389in}{1.707638in}}%
\pgfpathlineto{\pgfqpoint{3.022283in}{1.704874in}}%
\pgfpathlineto{\pgfqpoint{3.042178in}{1.709654in}}%
\pgfpathlineto{\pgfqpoint{3.062072in}{1.704256in}}%
\pgfpathlineto{\pgfqpoint{3.081966in}{1.698138in}}%
\pgfpathlineto{\pgfqpoint{3.101860in}{1.700312in}}%
\pgfpathlineto{\pgfqpoint{3.121755in}{1.695692in}}%
\pgfpathlineto{\pgfqpoint{3.141649in}{1.697125in}}%
\pgfpathlineto{\pgfqpoint{3.161543in}{1.691825in}}%
\pgfpathlineto{\pgfqpoint{3.181438in}{1.700950in}}%
\pgfpathlineto{\pgfqpoint{3.201332in}{1.701998in}}%
\pgfpathlineto{\pgfqpoint{3.221226in}{1.713607in}}%
\pgfpathlineto{\pgfqpoint{3.241120in}{1.704715in}}%
\pgfpathlineto{\pgfqpoint{3.261015in}{1.711254in}}%
\pgfpathlineto{\pgfqpoint{3.280909in}{1.713191in}}%
\pgfpathlineto{\pgfqpoint{3.300803in}{1.721124in}}%
\pgfpathlineto{\pgfqpoint{3.320697in}{1.727270in}}%
\pgfpathlineto{\pgfqpoint{3.340592in}{1.723310in}}%
\pgfpathlineto{\pgfqpoint{3.360486in}{1.718813in}}%
\pgfpathlineto{\pgfqpoint{3.380380in}{1.713974in}}%
\pgfpathlineto{\pgfqpoint{3.400275in}{1.710409in}}%
\pgfpathlineto{\pgfqpoint{3.420169in}{1.710154in}}%
\pgfpathlineto{\pgfqpoint{3.440063in}{1.717423in}}%
\pgfpathlineto{\pgfqpoint{3.459957in}{1.713503in}}%
\pgfpathlineto{\pgfqpoint{3.479852in}{1.720111in}}%
\pgfpathlineto{\pgfqpoint{3.499746in}{1.723710in}}%
\pgfpathlineto{\pgfqpoint{3.519640in}{1.718986in}}%
\pgfpathlineto{\pgfqpoint{3.539535in}{1.723779in}}%
\pgfpathlineto{\pgfqpoint{3.559429in}{1.729630in}}%
\pgfpathlineto{\pgfqpoint{3.579323in}{1.728681in}}%
\pgfpathlineto{\pgfqpoint{3.599217in}{1.724290in}}%
\pgfpathlineto{\pgfqpoint{3.619112in}{1.728993in}}%
\pgfpathlineto{\pgfqpoint{3.639006in}{1.724924in}}%
\pgfpathlineto{\pgfqpoint{3.658900in}{1.720045in}}%
\pgfpathlineto{\pgfqpoint{3.678795in}{1.714836in}}%
\pgfpathlineto{\pgfqpoint{3.698689in}{1.721185in}}%
\pgfpathlineto{\pgfqpoint{3.718583in}{1.725891in}}%
\pgfpathlineto{\pgfqpoint{3.738477in}{1.729389in}}%
\pgfpathlineto{\pgfqpoint{3.758372in}{1.727136in}}%
\pgfpathlineto{\pgfqpoint{3.778266in}{1.726547in}}%
\pgfpathlineto{\pgfqpoint{3.798160in}{1.724918in}}%
\pgfpathlineto{\pgfqpoint{3.818054in}{1.719526in}}%
\pgfpathlineto{\pgfqpoint{3.837949in}{1.725290in}}%
\pgfpathlineto{\pgfqpoint{3.857843in}{1.730924in}}%
\pgfpathlineto{\pgfqpoint{3.877737in}{1.729333in}}%
\pgfpathlineto{\pgfqpoint{3.897632in}{1.735662in}}%
\pgfpathlineto{\pgfqpoint{3.917526in}{1.739759in}}%
\pgfpathlineto{\pgfqpoint{3.937420in}{1.745504in}}%
\pgfpathlineto{\pgfqpoint{3.957314in}{1.745305in}}%
\pgfpathlineto{\pgfqpoint{3.977209in}{1.748270in}}%
\pgfpathlineto{\pgfqpoint{3.997103in}{1.748447in}}%
\pgfpathlineto{\pgfqpoint{4.016997in}{1.745871in}}%
\pgfpathlineto{\pgfqpoint{4.036892in}{1.744753in}}%
\pgfpathlineto{\pgfqpoint{4.056786in}{1.749823in}}%
\pgfpathlineto{\pgfqpoint{4.076680in}{1.747704in}}%
\pgfpathlineto{\pgfqpoint{4.096574in}{1.746714in}}%
\pgfpathlineto{\pgfqpoint{4.116469in}{1.744049in}}%
\pgfpathlineto{\pgfqpoint{4.136363in}{1.734477in}}%
\pgfpathlineto{\pgfqpoint{4.156257in}{1.736009in}}%
\pgfpathlineto{\pgfqpoint{4.176151in}{1.745898in}}%
\pgfpathlineto{\pgfqpoint{4.196046in}{1.736237in}}%
\pgfpathlineto{\pgfqpoint{4.215940in}{1.738769in}}%
\pgfpathlineto{\pgfqpoint{4.235834in}{1.733905in}}%
\pgfpathlineto{\pgfqpoint{4.255729in}{1.741207in}}%
\pgfpathlineto{\pgfqpoint{4.275623in}{1.747045in}}%
\pgfpathlineto{\pgfqpoint{4.295517in}{1.747047in}}%
\pgfpathlineto{\pgfqpoint{4.315411in}{1.747879in}}%
\pgfpathlineto{\pgfqpoint{4.335306in}{1.749059in}}%
\pgfpathlineto{\pgfqpoint{4.355200in}{1.751813in}}%
\pgfpathlineto{\pgfqpoint{4.375094in}{1.754501in}}%
\pgfpathlineto{\pgfqpoint{4.394989in}{1.756789in}}%
\pgfpathlineto{\pgfqpoint{4.414883in}{1.759211in}}%
\pgfpathlineto{\pgfqpoint{4.434777in}{1.757728in}}%
\pgfpathlineto{\pgfqpoint{4.454671in}{1.753422in}}%
\pgfpathlineto{\pgfqpoint{4.474566in}{1.754000in}}%
\pgfpathlineto{\pgfqpoint{4.494460in}{1.757672in}}%
\pgfpathlineto{\pgfqpoint{4.514354in}{1.756877in}}%
\pgfpathlineto{\pgfqpoint{4.534248in}{1.758846in}}%
\pgfpathlineto{\pgfqpoint{4.534248in}{1.795695in}}%
\pgfpathlineto{\pgfqpoint{4.534248in}{1.795695in}}%
\pgfpathlineto{\pgfqpoint{4.514354in}{1.793430in}}%
\pgfpathlineto{\pgfqpoint{4.494460in}{1.790621in}}%
\pgfpathlineto{\pgfqpoint{4.474566in}{1.787325in}}%
\pgfpathlineto{\pgfqpoint{4.454671in}{1.788332in}}%
\pgfpathlineto{\pgfqpoint{4.434777in}{1.791883in}}%
\pgfpathlineto{\pgfqpoint{4.414883in}{1.792048in}}%
\pgfpathlineto{\pgfqpoint{4.394989in}{1.789007in}}%
\pgfpathlineto{\pgfqpoint{4.375094in}{1.787690in}}%
\pgfpathlineto{\pgfqpoint{4.355200in}{1.787839in}}%
\pgfpathlineto{\pgfqpoint{4.335306in}{1.786330in}}%
\pgfpathlineto{\pgfqpoint{4.315411in}{1.782741in}}%
\pgfpathlineto{\pgfqpoint{4.295517in}{1.778789in}}%
\pgfpathlineto{\pgfqpoint{4.275623in}{1.783215in}}%
\pgfpathlineto{\pgfqpoint{4.255729in}{1.783378in}}%
\pgfpathlineto{\pgfqpoint{4.235834in}{1.778052in}}%
\pgfpathlineto{\pgfqpoint{4.215940in}{1.781479in}}%
\pgfpathlineto{\pgfqpoint{4.196046in}{1.780760in}}%
\pgfpathlineto{\pgfqpoint{4.176151in}{1.780662in}}%
\pgfpathlineto{\pgfqpoint{4.156257in}{1.778226in}}%
\pgfpathlineto{\pgfqpoint{4.136363in}{1.779127in}}%
\pgfpathlineto{\pgfqpoint{4.116469in}{1.787386in}}%
\pgfpathlineto{\pgfqpoint{4.096574in}{1.788635in}}%
\pgfpathlineto{\pgfqpoint{4.076680in}{1.785850in}}%
\pgfpathlineto{\pgfqpoint{4.056786in}{1.786772in}}%
\pgfpathlineto{\pgfqpoint{4.036892in}{1.783189in}}%
\pgfpathlineto{\pgfqpoint{4.016997in}{1.782462in}}%
\pgfpathlineto{\pgfqpoint{3.997103in}{1.785606in}}%
\pgfpathlineto{\pgfqpoint{3.977209in}{1.785985in}}%
\pgfpathlineto{\pgfqpoint{3.957314in}{1.784616in}}%
\pgfpathlineto{\pgfqpoint{3.937420in}{1.780812in}}%
\pgfpathlineto{\pgfqpoint{3.917526in}{1.779760in}}%
\pgfpathlineto{\pgfqpoint{3.897632in}{1.779171in}}%
\pgfpathlineto{\pgfqpoint{3.877737in}{1.771449in}}%
\pgfpathlineto{\pgfqpoint{3.857843in}{1.772138in}}%
\pgfpathlineto{\pgfqpoint{3.837949in}{1.771499in}}%
\pgfpathlineto{\pgfqpoint{3.818054in}{1.768018in}}%
\pgfpathlineto{\pgfqpoint{3.798160in}{1.770462in}}%
\pgfpathlineto{\pgfqpoint{3.778266in}{1.771263in}}%
\pgfpathlineto{\pgfqpoint{3.758372in}{1.771499in}}%
\pgfpathlineto{\pgfqpoint{3.738477in}{1.763377in}}%
\pgfpathlineto{\pgfqpoint{3.718583in}{1.768023in}}%
\pgfpathlineto{\pgfqpoint{3.698689in}{1.766777in}}%
\pgfpathlineto{\pgfqpoint{3.678795in}{1.759850in}}%
\pgfpathlineto{\pgfqpoint{3.658900in}{1.771343in}}%
\pgfpathlineto{\pgfqpoint{3.639006in}{1.772367in}}%
\pgfpathlineto{\pgfqpoint{3.619112in}{1.770597in}}%
\pgfpathlineto{\pgfqpoint{3.599217in}{1.767886in}}%
\pgfpathlineto{\pgfqpoint{3.579323in}{1.770359in}}%
\pgfpathlineto{\pgfqpoint{3.559429in}{1.770524in}}%
\pgfpathlineto{\pgfqpoint{3.539535in}{1.766456in}}%
\pgfpathlineto{\pgfqpoint{3.519640in}{1.764949in}}%
\pgfpathlineto{\pgfqpoint{3.499746in}{1.767976in}}%
\pgfpathlineto{\pgfqpoint{3.479852in}{1.770330in}}%
\pgfpathlineto{\pgfqpoint{3.459957in}{1.776409in}}%
\pgfpathlineto{\pgfqpoint{3.440063in}{1.780330in}}%
\pgfpathlineto{\pgfqpoint{3.420169in}{1.770199in}}%
\pgfpathlineto{\pgfqpoint{3.400275in}{1.767539in}}%
\pgfpathlineto{\pgfqpoint{3.380380in}{1.769635in}}%
\pgfpathlineto{\pgfqpoint{3.360486in}{1.771373in}}%
\pgfpathlineto{\pgfqpoint{3.340592in}{1.771120in}}%
\pgfpathlineto{\pgfqpoint{3.320697in}{1.767542in}}%
\pgfpathlineto{\pgfqpoint{3.300803in}{1.762667in}}%
\pgfpathlineto{\pgfqpoint{3.280909in}{1.755310in}}%
\pgfpathlineto{\pgfqpoint{3.261015in}{1.759406in}}%
\pgfpathlineto{\pgfqpoint{3.241120in}{1.754680in}}%
\pgfpathlineto{\pgfqpoint{3.221226in}{1.756614in}}%
\pgfpathlineto{\pgfqpoint{3.201332in}{1.758452in}}%
\pgfpathlineto{\pgfqpoint{3.181438in}{1.758497in}}%
\pgfpathlineto{\pgfqpoint{3.161543in}{1.756700in}}%
\pgfpathlineto{\pgfqpoint{3.141649in}{1.762676in}}%
\pgfpathlineto{\pgfqpoint{3.121755in}{1.763598in}}%
\pgfpathlineto{\pgfqpoint{3.101860in}{1.757102in}}%
\pgfpathlineto{\pgfqpoint{3.081966in}{1.748026in}}%
\pgfpathlineto{\pgfqpoint{3.062072in}{1.753732in}}%
\pgfpathlineto{\pgfqpoint{3.042178in}{1.759870in}}%
\pgfpathlineto{\pgfqpoint{3.022283in}{1.753588in}}%
\pgfpathlineto{\pgfqpoint{3.002389in}{1.754012in}}%
\pgfpathlineto{\pgfqpoint{2.982495in}{1.757783in}}%
\pgfpathlineto{\pgfqpoint{2.962600in}{1.753225in}}%
\pgfpathlineto{\pgfqpoint{2.942706in}{1.748818in}}%
\pgfpathlineto{\pgfqpoint{2.922812in}{1.748668in}}%
\pgfpathlineto{\pgfqpoint{2.902918in}{1.748999in}}%
\pgfpathlineto{\pgfqpoint{2.883023in}{1.743603in}}%
\pgfpathlineto{\pgfqpoint{2.863129in}{1.751431in}}%
\pgfpathlineto{\pgfqpoint{2.843235in}{1.754408in}}%
\pgfpathlineto{\pgfqpoint{2.823341in}{1.741855in}}%
\pgfpathlineto{\pgfqpoint{2.803446in}{1.734599in}}%
\pgfpathlineto{\pgfqpoint{2.783552in}{1.747391in}}%
\pgfpathlineto{\pgfqpoint{2.763658in}{1.749887in}}%
\pgfpathlineto{\pgfqpoint{2.743763in}{1.747281in}}%
\pgfpathlineto{\pgfqpoint{2.723869in}{1.745065in}}%
\pgfpathlineto{\pgfqpoint{2.703975in}{1.741315in}}%
\pgfpathlineto{\pgfqpoint{2.684081in}{1.742841in}}%
\pgfpathlineto{\pgfqpoint{2.664186in}{1.741404in}}%
\pgfpathlineto{\pgfqpoint{2.644292in}{1.740690in}}%
\pgfpathlineto{\pgfqpoint{2.624398in}{1.734948in}}%
\pgfpathlineto{\pgfqpoint{2.604503in}{1.736061in}}%
\pgfpathlineto{\pgfqpoint{2.584609in}{1.733095in}}%
\pgfpathlineto{\pgfqpoint{2.564715in}{1.733060in}}%
\pgfpathlineto{\pgfqpoint{2.544821in}{1.735672in}}%
\pgfpathlineto{\pgfqpoint{2.524926in}{1.732235in}}%
\pgfpathlineto{\pgfqpoint{2.505032in}{1.731489in}}%
\pgfpathlineto{\pgfqpoint{2.485138in}{1.728322in}}%
\pgfpathlineto{\pgfqpoint{2.465244in}{1.729161in}}%
\pgfpathlineto{\pgfqpoint{2.445349in}{1.727122in}}%
\pgfpathlineto{\pgfqpoint{2.425455in}{1.724262in}}%
\pgfpathlineto{\pgfqpoint{2.405561in}{1.721697in}}%
\pgfpathlineto{\pgfqpoint{2.385666in}{1.720998in}}%
\pgfpathlineto{\pgfqpoint{2.365772in}{1.719259in}}%
\pgfpathlineto{\pgfqpoint{2.345878in}{1.719092in}}%
\pgfpathlineto{\pgfqpoint{2.325984in}{1.714298in}}%
\pgfpathlineto{\pgfqpoint{2.306089in}{1.714497in}}%
\pgfpathlineto{\pgfqpoint{2.286195in}{1.710194in}}%
\pgfpathlineto{\pgfqpoint{2.266301in}{1.712980in}}%
\pgfpathlineto{\pgfqpoint{2.246406in}{1.711308in}}%
\pgfpathlineto{\pgfqpoint{2.226512in}{1.708434in}}%
\pgfpathlineto{\pgfqpoint{2.206618in}{1.705889in}}%
\pgfpathlineto{\pgfqpoint{2.186724in}{1.698831in}}%
\pgfpathlineto{\pgfqpoint{2.166829in}{1.699554in}}%
\pgfpathlineto{\pgfqpoint{2.146935in}{1.701437in}}%
\pgfpathlineto{\pgfqpoint{2.127041in}{1.700835in}}%
\pgfpathlineto{\pgfqpoint{2.107147in}{1.701064in}}%
\pgfpathlineto{\pgfqpoint{2.087252in}{1.699096in}}%
\pgfpathlineto{\pgfqpoint{2.067358in}{1.697651in}}%
\pgfpathlineto{\pgfqpoint{2.047464in}{1.697898in}}%
\pgfpathlineto{\pgfqpoint{2.027569in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{2.007675in}{1.689912in}}%
\pgfpathlineto{\pgfqpoint{1.987781in}{1.684685in}}%
\pgfpathlineto{\pgfqpoint{1.967887in}{1.686668in}}%
\pgfpathlineto{\pgfqpoint{1.947992in}{1.677419in}}%
\pgfpathlineto{\pgfqpoint{1.928098in}{1.676943in}}%
\pgfpathlineto{\pgfqpoint{1.908204in}{1.674266in}}%
\pgfpathlineto{\pgfqpoint{1.888309in}{1.669917in}}%
\pgfpathlineto{\pgfqpoint{1.868415in}{1.663176in}}%
\pgfpathlineto{\pgfqpoint{1.848521in}{1.663542in}}%
\pgfpathlineto{\pgfqpoint{1.828627in}{1.664146in}}%
\pgfpathlineto{\pgfqpoint{1.808732in}{1.666616in}}%
\pgfpathlineto{\pgfqpoint{1.788838in}{1.664177in}}%
\pgfpathlineto{\pgfqpoint{1.768944in}{1.662267in}}%
\pgfpathlineto{\pgfqpoint{1.749049in}{1.654964in}}%
\pgfpathlineto{\pgfqpoint{1.729155in}{1.652926in}}%
\pgfpathlineto{\pgfqpoint{1.709261in}{1.649546in}}%
\pgfpathlineto{\pgfqpoint{1.689367in}{1.645368in}}%
\pgfpathlineto{\pgfqpoint{1.669472in}{1.643796in}}%
\pgfpathlineto{\pgfqpoint{1.649578in}{1.644712in}}%
\pgfpathlineto{\pgfqpoint{1.629684in}{1.641530in}}%
\pgfpathlineto{\pgfqpoint{1.609790in}{1.633310in}}%
\pgfpathlineto{\pgfqpoint{1.589895in}{1.634728in}}%
\pgfpathlineto{\pgfqpoint{1.570001in}{1.633108in}}%
\pgfpathlineto{\pgfqpoint{1.550107in}{1.626794in}}%
\pgfpathlineto{\pgfqpoint{1.530212in}{1.617845in}}%
\pgfpathlineto{\pgfqpoint{1.510318in}{1.613110in}}%
\pgfpathlineto{\pgfqpoint{1.490424in}{1.610341in}}%
\pgfpathlineto{\pgfqpoint{1.470530in}{1.609659in}}%
\pgfpathlineto{\pgfqpoint{1.450635in}{1.603777in}}%
\pgfpathlineto{\pgfqpoint{1.430741in}{1.602192in}}%
\pgfpathlineto{\pgfqpoint{1.410847in}{1.597262in}}%
\pgfpathlineto{\pgfqpoint{1.390952in}{1.592566in}}%
\pgfpathlineto{\pgfqpoint{1.371058in}{1.590340in}}%
\pgfpathlineto{\pgfqpoint{1.351164in}{1.582717in}}%
\pgfpathlineto{\pgfqpoint{1.331270in}{1.579832in}}%
\pgfpathlineto{\pgfqpoint{1.311375in}{1.568348in}}%
\pgfpathlineto{\pgfqpoint{1.291481in}{1.558969in}}%
\pgfpathlineto{\pgfqpoint{1.271587in}{1.550251in}}%
\pgfpathlineto{\pgfqpoint{1.251693in}{1.547822in}}%
\pgfpathlineto{\pgfqpoint{1.231798in}{1.538850in}}%
\pgfpathlineto{\pgfqpoint{1.211904in}{1.531860in}}%
\pgfpathlineto{\pgfqpoint{1.192010in}{1.526341in}}%
\pgfpathlineto{\pgfqpoint{1.172115in}{1.519981in}}%
\pgfpathlineto{\pgfqpoint{1.152221in}{1.512060in}}%
\pgfpathlineto{\pgfqpoint{1.132327in}{1.502548in}}%
\pgfpathlineto{\pgfqpoint{1.112433in}{1.495859in}}%
\pgfpathlineto{\pgfqpoint{1.092538in}{1.485429in}}%
\pgfpathlineto{\pgfqpoint{1.072644in}{1.471351in}}%
\pgfpathlineto{\pgfqpoint{1.052750in}{1.458131in}}%
\pgfpathlineto{\pgfqpoint{1.032855in}{1.437971in}}%
\pgfpathlineto{\pgfqpoint{1.012961in}{1.426515in}}%
\pgfpathlineto{\pgfqpoint{0.993067in}{1.414170in}}%
\pgfpathlineto{\pgfqpoint{0.973173in}{1.399704in}}%
\pgfpathlineto{\pgfqpoint{0.953278in}{1.381914in}}%
\pgfpathlineto{\pgfqpoint{0.933384in}{1.367030in}}%
\pgfpathlineto{\pgfqpoint{0.913490in}{1.350017in}}%
\pgfpathlineto{\pgfqpoint{0.893596in}{1.328692in}}%
\pgfpathlineto{\pgfqpoint{0.873701in}{1.311345in}}%
\pgfpathlineto{\pgfqpoint{0.853807in}{1.294691in}}%
\pgfpathlineto{\pgfqpoint{0.833913in}{1.275061in}}%
\pgfpathlineto{\pgfqpoint{0.814018in}{1.257684in}}%
\pgfpathlineto{\pgfqpoint{0.794124in}{1.233046in}}%
\pgfpathlineto{\pgfqpoint{0.774230in}{1.212094in}}%
\pgfpathlineto{\pgfqpoint{0.754336in}{1.183300in}}%
\pgfpathlineto{\pgfqpoint{0.734441in}{1.149162in}}%
\pgfpathlineto{\pgfqpoint{0.714547in}{1.108375in}}%
\pgfpathlineto{\pgfqpoint{0.694653in}{1.070308in}}%
\pgfpathlineto{\pgfqpoint{0.674758in}{1.029661in}}%
\pgfpathlineto{\pgfqpoint{0.654864in}{0.989430in}}%
\pgfpathlineto{\pgfqpoint{0.634970in}{0.954812in}}%
\pgfpathlineto{\pgfqpoint{0.615076in}{0.923522in}}%
\pgfpathlineto{\pgfqpoint{0.595181in}{0.904258in}}%
\pgfpathlineto{\pgfqpoint{0.575287in}{0.893054in}}%
\pgfpathlineto{\pgfqpoint{0.555393in}{0.536851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555393in}{0.536851in}}{\pgfqpoint{3.978856in}{2.874482in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203922,0.286275,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555393in}{0.536851in}}%
\pgfpathlineto{\pgfqpoint{0.555393in}{0.536851in}}%
\pgfpathlineto{\pgfqpoint{0.575287in}{0.912961in}}%
\pgfpathlineto{\pgfqpoint{0.595181in}{0.913093in}}%
\pgfpathlineto{\pgfqpoint{0.615076in}{0.931854in}}%
\pgfpathlineto{\pgfqpoint{0.634970in}{0.967209in}}%
\pgfpathlineto{\pgfqpoint{0.654864in}{1.004576in}}%
\pgfpathlineto{\pgfqpoint{0.674758in}{1.051225in}}%
\pgfpathlineto{\pgfqpoint{0.694653in}{1.094491in}}%
\pgfpathlineto{\pgfqpoint{0.714547in}{1.138850in}}%
\pgfpathlineto{\pgfqpoint{0.734441in}{1.178293in}}%
\pgfpathlineto{\pgfqpoint{0.754336in}{1.210626in}}%
\pgfpathlineto{\pgfqpoint{0.774230in}{1.237702in}}%
\pgfpathlineto{\pgfqpoint{0.794124in}{1.258545in}}%
\pgfpathlineto{\pgfqpoint{0.814018in}{1.280518in}}%
\pgfpathlineto{\pgfqpoint{0.833913in}{1.297364in}}%
\pgfpathlineto{\pgfqpoint{0.853807in}{1.317862in}}%
\pgfpathlineto{\pgfqpoint{0.873701in}{1.339213in}}%
\pgfpathlineto{\pgfqpoint{0.893596in}{1.354337in}}%
\pgfpathlineto{\pgfqpoint{0.913490in}{1.383145in}}%
\pgfpathlineto{\pgfqpoint{0.933384in}{1.398936in}}%
\pgfpathlineto{\pgfqpoint{0.953278in}{1.413623in}}%
\pgfpathlineto{\pgfqpoint{0.973173in}{1.433123in}}%
\pgfpathlineto{\pgfqpoint{0.993067in}{1.445707in}}%
\pgfpathlineto{\pgfqpoint{1.012961in}{1.461133in}}%
\pgfpathlineto{\pgfqpoint{1.032855in}{1.472118in}}%
\pgfpathlineto{\pgfqpoint{1.052750in}{1.495880in}}%
\pgfpathlineto{\pgfqpoint{1.072644in}{1.508809in}}%
\pgfpathlineto{\pgfqpoint{1.092538in}{1.526041in}}%
\pgfpathlineto{\pgfqpoint{1.112433in}{1.535767in}}%
\pgfpathlineto{\pgfqpoint{1.132327in}{1.540890in}}%
\pgfpathlineto{\pgfqpoint{1.152221in}{1.553394in}}%
\pgfpathlineto{\pgfqpoint{1.172115in}{1.560530in}}%
\pgfpathlineto{\pgfqpoint{1.192010in}{1.566909in}}%
\pgfpathlineto{\pgfqpoint{1.211904in}{1.576576in}}%
\pgfpathlineto{\pgfqpoint{1.231798in}{1.579369in}}%
\pgfpathlineto{\pgfqpoint{1.251693in}{1.590390in}}%
\pgfpathlineto{\pgfqpoint{1.271587in}{1.591945in}}%
\pgfpathlineto{\pgfqpoint{1.291481in}{1.598198in}}%
\pgfpathlineto{\pgfqpoint{1.311375in}{1.608310in}}%
\pgfpathlineto{\pgfqpoint{1.331270in}{1.622619in}}%
\pgfpathlineto{\pgfqpoint{1.351164in}{1.628100in}}%
\pgfpathlineto{\pgfqpoint{1.371058in}{1.636900in}}%
\pgfpathlineto{\pgfqpoint{1.390952in}{1.640084in}}%
\pgfpathlineto{\pgfqpoint{1.410847in}{1.646392in}}%
\pgfpathlineto{\pgfqpoint{1.430741in}{1.648410in}}%
\pgfpathlineto{\pgfqpoint{1.450635in}{1.643149in}}%
\pgfpathlineto{\pgfqpoint{1.470530in}{1.651873in}}%
\pgfpathlineto{\pgfqpoint{1.490424in}{1.650855in}}%
\pgfpathlineto{\pgfqpoint{1.510318in}{1.655101in}}%
\pgfpathlineto{\pgfqpoint{1.530212in}{1.654060in}}%
\pgfpathlineto{\pgfqpoint{1.550107in}{1.666277in}}%
\pgfpathlineto{\pgfqpoint{1.570001in}{1.673754in}}%
\pgfpathlineto{\pgfqpoint{1.589895in}{1.674334in}}%
\pgfpathlineto{\pgfqpoint{1.609790in}{1.669184in}}%
\pgfpathlineto{\pgfqpoint{1.629684in}{1.678029in}}%
\pgfpathlineto{\pgfqpoint{1.649578in}{1.685563in}}%
\pgfpathlineto{\pgfqpoint{1.669472in}{1.684343in}}%
\pgfpathlineto{\pgfqpoint{1.689367in}{1.687113in}}%
\pgfpathlineto{\pgfqpoint{1.709261in}{1.692946in}}%
\pgfpathlineto{\pgfqpoint{1.729155in}{1.695140in}}%
\pgfpathlineto{\pgfqpoint{1.749049in}{1.699265in}}%
\pgfpathlineto{\pgfqpoint{1.768944in}{1.708458in}}%
\pgfpathlineto{\pgfqpoint{1.788838in}{1.711675in}}%
\pgfpathlineto{\pgfqpoint{1.808732in}{1.711358in}}%
\pgfpathlineto{\pgfqpoint{1.828627in}{1.708367in}}%
\pgfpathlineto{\pgfqpoint{1.848521in}{1.709494in}}%
\pgfpathlineto{\pgfqpoint{1.868415in}{1.708012in}}%
\pgfpathlineto{\pgfqpoint{1.888309in}{1.715817in}}%
\pgfpathlineto{\pgfqpoint{1.908204in}{1.721389in}}%
\pgfpathlineto{\pgfqpoint{1.928098in}{1.722299in}}%
\pgfpathlineto{\pgfqpoint{1.947992in}{1.722154in}}%
\pgfpathlineto{\pgfqpoint{1.967887in}{1.734130in}}%
\pgfpathlineto{\pgfqpoint{1.987781in}{1.735805in}}%
\pgfpathlineto{\pgfqpoint{2.007675in}{1.743527in}}%
\pgfpathlineto{\pgfqpoint{2.027569in}{1.750868in}}%
\pgfpathlineto{\pgfqpoint{2.047464in}{1.757245in}}%
\pgfpathlineto{\pgfqpoint{2.067358in}{1.758549in}}%
\pgfpathlineto{\pgfqpoint{2.087252in}{1.754947in}}%
\pgfpathlineto{\pgfqpoint{2.107147in}{1.751233in}}%
\pgfpathlineto{\pgfqpoint{2.127041in}{1.751328in}}%
\pgfpathlineto{\pgfqpoint{2.146935in}{1.750297in}}%
\pgfpathlineto{\pgfqpoint{2.166829in}{1.749640in}}%
\pgfpathlineto{\pgfqpoint{2.186724in}{1.754368in}}%
\pgfpathlineto{\pgfqpoint{2.206618in}{1.765143in}}%
\pgfpathlineto{\pgfqpoint{2.226512in}{1.766525in}}%
\pgfpathlineto{\pgfqpoint{2.246406in}{1.765575in}}%
\pgfpathlineto{\pgfqpoint{2.266301in}{1.769486in}}%
\pgfpathlineto{\pgfqpoint{2.286195in}{1.766153in}}%
\pgfpathlineto{\pgfqpoint{2.306089in}{1.777116in}}%
\pgfpathlineto{\pgfqpoint{2.325984in}{1.771567in}}%
\pgfpathlineto{\pgfqpoint{2.345878in}{1.778017in}}%
\pgfpathlineto{\pgfqpoint{2.365772in}{1.778552in}}%
\pgfpathlineto{\pgfqpoint{2.385666in}{1.785149in}}%
\pgfpathlineto{\pgfqpoint{2.405561in}{1.783584in}}%
\pgfpathlineto{\pgfqpoint{2.425455in}{1.787993in}}%
\pgfpathlineto{\pgfqpoint{2.445349in}{1.786589in}}%
\pgfpathlineto{\pgfqpoint{2.465244in}{1.786829in}}%
\pgfpathlineto{\pgfqpoint{2.485138in}{1.788111in}}%
\pgfpathlineto{\pgfqpoint{2.505032in}{1.796192in}}%
\pgfpathlineto{\pgfqpoint{2.524926in}{1.800574in}}%
\pgfpathlineto{\pgfqpoint{2.544821in}{1.802569in}}%
\pgfpathlineto{\pgfqpoint{2.564715in}{1.801598in}}%
\pgfpathlineto{\pgfqpoint{2.584609in}{1.796949in}}%
\pgfpathlineto{\pgfqpoint{2.604503in}{1.803007in}}%
\pgfpathlineto{\pgfqpoint{2.624398in}{1.804737in}}%
\pgfpathlineto{\pgfqpoint{2.644292in}{1.811929in}}%
\pgfpathlineto{\pgfqpoint{2.664186in}{1.812135in}}%
\pgfpathlineto{\pgfqpoint{2.684081in}{1.810141in}}%
\pgfpathlineto{\pgfqpoint{2.703975in}{1.808066in}}%
\pgfpathlineto{\pgfqpoint{2.723869in}{1.815382in}}%
\pgfpathlineto{\pgfqpoint{2.743763in}{1.817313in}}%
\pgfpathlineto{\pgfqpoint{2.763658in}{1.813977in}}%
\pgfpathlineto{\pgfqpoint{2.783552in}{1.811645in}}%
\pgfpathlineto{\pgfqpoint{2.803446in}{1.776174in}}%
\pgfpathlineto{\pgfqpoint{2.823341in}{1.786179in}}%
\pgfpathlineto{\pgfqpoint{2.843235in}{1.821272in}}%
\pgfpathlineto{\pgfqpoint{2.863129in}{1.816094in}}%
\pgfpathlineto{\pgfqpoint{2.883023in}{1.800529in}}%
\pgfpathlineto{\pgfqpoint{2.902918in}{1.813217in}}%
\pgfpathlineto{\pgfqpoint{2.922812in}{1.812015in}}%
\pgfpathlineto{\pgfqpoint{2.942706in}{1.807594in}}%
\pgfpathlineto{\pgfqpoint{2.962600in}{1.811359in}}%
\pgfpathlineto{\pgfqpoint{2.982495in}{1.818090in}}%
\pgfpathlineto{\pgfqpoint{3.002389in}{1.800385in}}%
\pgfpathlineto{\pgfqpoint{3.022283in}{1.802303in}}%
\pgfpathlineto{\pgfqpoint{3.042178in}{1.810086in}}%
\pgfpathlineto{\pgfqpoint{3.062072in}{1.803207in}}%
\pgfpathlineto{\pgfqpoint{3.081966in}{1.797915in}}%
\pgfpathlineto{\pgfqpoint{3.101860in}{1.813891in}}%
\pgfpathlineto{\pgfqpoint{3.121755in}{1.831505in}}%
\pgfpathlineto{\pgfqpoint{3.141649in}{1.828228in}}%
\pgfpathlineto{\pgfqpoint{3.161543in}{1.821574in}}%
\pgfpathlineto{\pgfqpoint{3.181438in}{1.816043in}}%
\pgfpathlineto{\pgfqpoint{3.201332in}{1.814906in}}%
\pgfpathlineto{\pgfqpoint{3.221226in}{1.799620in}}%
\pgfpathlineto{\pgfqpoint{3.241120in}{1.804644in}}%
\pgfpathlineto{\pgfqpoint{3.261015in}{1.807559in}}%
\pgfpathlineto{\pgfqpoint{3.280909in}{1.797428in}}%
\pgfpathlineto{\pgfqpoint{3.300803in}{1.804210in}}%
\pgfpathlineto{\pgfqpoint{3.320697in}{1.807814in}}%
\pgfpathlineto{\pgfqpoint{3.340592in}{1.818930in}}%
\pgfpathlineto{\pgfqpoint{3.360486in}{1.823932in}}%
\pgfpathlineto{\pgfqpoint{3.380380in}{1.825296in}}%
\pgfpathlineto{\pgfqpoint{3.400275in}{1.824669in}}%
\pgfpathlineto{\pgfqpoint{3.420169in}{1.830243in}}%
\pgfpathlineto{\pgfqpoint{3.440063in}{1.843238in}}%
\pgfpathlineto{\pgfqpoint{3.459957in}{1.839314in}}%
\pgfpathlineto{\pgfqpoint{3.479852in}{1.820548in}}%
\pgfpathlineto{\pgfqpoint{3.499746in}{1.812241in}}%
\pgfpathlineto{\pgfqpoint{3.519640in}{1.810913in}}%
\pgfpathlineto{\pgfqpoint{3.539535in}{1.809134in}}%
\pgfpathlineto{\pgfqpoint{3.559429in}{1.811418in}}%
\pgfpathlineto{\pgfqpoint{3.579323in}{1.812037in}}%
\pgfpathlineto{\pgfqpoint{3.599217in}{1.811483in}}%
\pgfpathlineto{\pgfqpoint{3.619112in}{1.812202in}}%
\pgfpathlineto{\pgfqpoint{3.639006in}{1.819810in}}%
\pgfpathlineto{\pgfqpoint{3.658900in}{1.822641in}}%
\pgfpathlineto{\pgfqpoint{3.678795in}{1.804865in}}%
\pgfpathlineto{\pgfqpoint{3.698689in}{1.812369in}}%
\pgfpathlineto{\pgfqpoint{3.718583in}{1.810156in}}%
\pgfpathlineto{\pgfqpoint{3.738477in}{1.797365in}}%
\pgfpathlineto{\pgfqpoint{3.758372in}{1.815862in}}%
\pgfpathlineto{\pgfqpoint{3.778266in}{1.815979in}}%
\pgfpathlineto{\pgfqpoint{3.798160in}{1.816007in}}%
\pgfpathlineto{\pgfqpoint{3.818054in}{1.816509in}}%
\pgfpathlineto{\pgfqpoint{3.837949in}{1.817708in}}%
\pgfpathlineto{\pgfqpoint{3.857843in}{1.813352in}}%
\pgfpathlineto{\pgfqpoint{3.877737in}{1.813565in}}%
\pgfpathlineto{\pgfqpoint{3.897632in}{1.822679in}}%
\pgfpathlineto{\pgfqpoint{3.917526in}{1.819761in}}%
\pgfpathlineto{\pgfqpoint{3.937420in}{1.816120in}}%
\pgfpathlineto{\pgfqpoint{3.957314in}{1.823926in}}%
\pgfpathlineto{\pgfqpoint{3.977209in}{1.823699in}}%
\pgfpathlineto{\pgfqpoint{3.997103in}{1.822764in}}%
\pgfpathlineto{\pgfqpoint{4.016997in}{1.819054in}}%
\pgfpathlineto{\pgfqpoint{4.036892in}{1.821626in}}%
\pgfpathlineto{\pgfqpoint{4.056786in}{1.823721in}}%
\pgfpathlineto{\pgfqpoint{4.076680in}{1.823996in}}%
\pgfpathlineto{\pgfqpoint{4.096574in}{1.830556in}}%
\pgfpathlineto{\pgfqpoint{4.116469in}{1.830724in}}%
\pgfpathlineto{\pgfqpoint{4.136363in}{1.823777in}}%
\pgfpathlineto{\pgfqpoint{4.156257in}{1.820443in}}%
\pgfpathlineto{\pgfqpoint{4.176151in}{1.815426in}}%
\pgfpathlineto{\pgfqpoint{4.196046in}{1.825283in}}%
\pgfpathlineto{\pgfqpoint{4.215940in}{1.824190in}}%
\pgfpathlineto{\pgfqpoint{4.235834in}{1.822199in}}%
\pgfpathlineto{\pgfqpoint{4.255729in}{1.825549in}}%
\pgfpathlineto{\pgfqpoint{4.275623in}{1.819385in}}%
\pgfpathlineto{\pgfqpoint{4.295517in}{1.810531in}}%
\pgfpathlineto{\pgfqpoint{4.315411in}{1.817604in}}%
\pgfpathlineto{\pgfqpoint{4.335306in}{1.823601in}}%
\pgfpathlineto{\pgfqpoint{4.355200in}{1.823866in}}%
\pgfpathlineto{\pgfqpoint{4.375094in}{1.820879in}}%
\pgfpathlineto{\pgfqpoint{4.394989in}{1.821225in}}%
\pgfpathlineto{\pgfqpoint{4.414883in}{1.824885in}}%
\pgfpathlineto{\pgfqpoint{4.434777in}{1.826037in}}%
\pgfpathlineto{\pgfqpoint{4.454671in}{1.823242in}}%
\pgfpathlineto{\pgfqpoint{4.474566in}{1.820650in}}%
\pgfpathlineto{\pgfqpoint{4.494460in}{1.823569in}}%
\pgfpathlineto{\pgfqpoint{4.514354in}{1.829983in}}%
\pgfpathlineto{\pgfqpoint{4.534248in}{1.832544in}}%
\pgfpathlineto{\pgfqpoint{4.534248in}{1.795695in}}%
\pgfpathlineto{\pgfqpoint{4.534248in}{1.795695in}}%
\pgfpathlineto{\pgfqpoint{4.514354in}{1.793430in}}%
\pgfpathlineto{\pgfqpoint{4.494460in}{1.790621in}}%
\pgfpathlineto{\pgfqpoint{4.474566in}{1.787325in}}%
\pgfpathlineto{\pgfqpoint{4.454671in}{1.788332in}}%
\pgfpathlineto{\pgfqpoint{4.434777in}{1.791883in}}%
\pgfpathlineto{\pgfqpoint{4.414883in}{1.792048in}}%
\pgfpathlineto{\pgfqpoint{4.394989in}{1.789007in}}%
\pgfpathlineto{\pgfqpoint{4.375094in}{1.787690in}}%
\pgfpathlineto{\pgfqpoint{4.355200in}{1.787839in}}%
\pgfpathlineto{\pgfqpoint{4.335306in}{1.786330in}}%
\pgfpathlineto{\pgfqpoint{4.315411in}{1.782741in}}%
\pgfpathlineto{\pgfqpoint{4.295517in}{1.778789in}}%
\pgfpathlineto{\pgfqpoint{4.275623in}{1.783215in}}%
\pgfpathlineto{\pgfqpoint{4.255729in}{1.783378in}}%
\pgfpathlineto{\pgfqpoint{4.235834in}{1.778052in}}%
\pgfpathlineto{\pgfqpoint{4.215940in}{1.781479in}}%
\pgfpathlineto{\pgfqpoint{4.196046in}{1.780760in}}%
\pgfpathlineto{\pgfqpoint{4.176151in}{1.780662in}}%
\pgfpathlineto{\pgfqpoint{4.156257in}{1.778226in}}%
\pgfpathlineto{\pgfqpoint{4.136363in}{1.779127in}}%
\pgfpathlineto{\pgfqpoint{4.116469in}{1.787386in}}%
\pgfpathlineto{\pgfqpoint{4.096574in}{1.788635in}}%
\pgfpathlineto{\pgfqpoint{4.076680in}{1.785850in}}%
\pgfpathlineto{\pgfqpoint{4.056786in}{1.786772in}}%
\pgfpathlineto{\pgfqpoint{4.036892in}{1.783189in}}%
\pgfpathlineto{\pgfqpoint{4.016997in}{1.782462in}}%
\pgfpathlineto{\pgfqpoint{3.997103in}{1.785606in}}%
\pgfpathlineto{\pgfqpoint{3.977209in}{1.785985in}}%
\pgfpathlineto{\pgfqpoint{3.957314in}{1.784616in}}%
\pgfpathlineto{\pgfqpoint{3.937420in}{1.780812in}}%
\pgfpathlineto{\pgfqpoint{3.917526in}{1.779760in}}%
\pgfpathlineto{\pgfqpoint{3.897632in}{1.779171in}}%
\pgfpathlineto{\pgfqpoint{3.877737in}{1.771449in}}%
\pgfpathlineto{\pgfqpoint{3.857843in}{1.772138in}}%
\pgfpathlineto{\pgfqpoint{3.837949in}{1.771499in}}%
\pgfpathlineto{\pgfqpoint{3.818054in}{1.768018in}}%
\pgfpathlineto{\pgfqpoint{3.798160in}{1.770462in}}%
\pgfpathlineto{\pgfqpoint{3.778266in}{1.771263in}}%
\pgfpathlineto{\pgfqpoint{3.758372in}{1.771499in}}%
\pgfpathlineto{\pgfqpoint{3.738477in}{1.763377in}}%
\pgfpathlineto{\pgfqpoint{3.718583in}{1.768023in}}%
\pgfpathlineto{\pgfqpoint{3.698689in}{1.766777in}}%
\pgfpathlineto{\pgfqpoint{3.678795in}{1.759850in}}%
\pgfpathlineto{\pgfqpoint{3.658900in}{1.771343in}}%
\pgfpathlineto{\pgfqpoint{3.639006in}{1.772367in}}%
\pgfpathlineto{\pgfqpoint{3.619112in}{1.770597in}}%
\pgfpathlineto{\pgfqpoint{3.599217in}{1.767886in}}%
\pgfpathlineto{\pgfqpoint{3.579323in}{1.770359in}}%
\pgfpathlineto{\pgfqpoint{3.559429in}{1.770524in}}%
\pgfpathlineto{\pgfqpoint{3.539535in}{1.766456in}}%
\pgfpathlineto{\pgfqpoint{3.519640in}{1.764949in}}%
\pgfpathlineto{\pgfqpoint{3.499746in}{1.767976in}}%
\pgfpathlineto{\pgfqpoint{3.479852in}{1.770330in}}%
\pgfpathlineto{\pgfqpoint{3.459957in}{1.776409in}}%
\pgfpathlineto{\pgfqpoint{3.440063in}{1.780330in}}%
\pgfpathlineto{\pgfqpoint{3.420169in}{1.770199in}}%
\pgfpathlineto{\pgfqpoint{3.400275in}{1.767539in}}%
\pgfpathlineto{\pgfqpoint{3.380380in}{1.769635in}}%
\pgfpathlineto{\pgfqpoint{3.360486in}{1.771373in}}%
\pgfpathlineto{\pgfqpoint{3.340592in}{1.771120in}}%
\pgfpathlineto{\pgfqpoint{3.320697in}{1.767542in}}%
\pgfpathlineto{\pgfqpoint{3.300803in}{1.762667in}}%
\pgfpathlineto{\pgfqpoint{3.280909in}{1.755310in}}%
\pgfpathlineto{\pgfqpoint{3.261015in}{1.759406in}}%
\pgfpathlineto{\pgfqpoint{3.241120in}{1.754680in}}%
\pgfpathlineto{\pgfqpoint{3.221226in}{1.756614in}}%
\pgfpathlineto{\pgfqpoint{3.201332in}{1.758452in}}%
\pgfpathlineto{\pgfqpoint{3.181438in}{1.758497in}}%
\pgfpathlineto{\pgfqpoint{3.161543in}{1.756700in}}%
\pgfpathlineto{\pgfqpoint{3.141649in}{1.762676in}}%
\pgfpathlineto{\pgfqpoint{3.121755in}{1.763598in}}%
\pgfpathlineto{\pgfqpoint{3.101860in}{1.757102in}}%
\pgfpathlineto{\pgfqpoint{3.081966in}{1.748026in}}%
\pgfpathlineto{\pgfqpoint{3.062072in}{1.753732in}}%
\pgfpathlineto{\pgfqpoint{3.042178in}{1.759870in}}%
\pgfpathlineto{\pgfqpoint{3.022283in}{1.753588in}}%
\pgfpathlineto{\pgfqpoint{3.002389in}{1.754012in}}%
\pgfpathlineto{\pgfqpoint{2.982495in}{1.757783in}}%
\pgfpathlineto{\pgfqpoint{2.962600in}{1.753225in}}%
\pgfpathlineto{\pgfqpoint{2.942706in}{1.748818in}}%
\pgfpathlineto{\pgfqpoint{2.922812in}{1.748668in}}%
\pgfpathlineto{\pgfqpoint{2.902918in}{1.748999in}}%
\pgfpathlineto{\pgfqpoint{2.883023in}{1.743603in}}%
\pgfpathlineto{\pgfqpoint{2.863129in}{1.751431in}}%
\pgfpathlineto{\pgfqpoint{2.843235in}{1.754408in}}%
\pgfpathlineto{\pgfqpoint{2.823341in}{1.741855in}}%
\pgfpathlineto{\pgfqpoint{2.803446in}{1.734599in}}%
\pgfpathlineto{\pgfqpoint{2.783552in}{1.747391in}}%
\pgfpathlineto{\pgfqpoint{2.763658in}{1.749887in}}%
\pgfpathlineto{\pgfqpoint{2.743763in}{1.747281in}}%
\pgfpathlineto{\pgfqpoint{2.723869in}{1.745065in}}%
\pgfpathlineto{\pgfqpoint{2.703975in}{1.741315in}}%
\pgfpathlineto{\pgfqpoint{2.684081in}{1.742841in}}%
\pgfpathlineto{\pgfqpoint{2.664186in}{1.741404in}}%
\pgfpathlineto{\pgfqpoint{2.644292in}{1.740690in}}%
\pgfpathlineto{\pgfqpoint{2.624398in}{1.734948in}}%
\pgfpathlineto{\pgfqpoint{2.604503in}{1.736061in}}%
\pgfpathlineto{\pgfqpoint{2.584609in}{1.733095in}}%
\pgfpathlineto{\pgfqpoint{2.564715in}{1.733060in}}%
\pgfpathlineto{\pgfqpoint{2.544821in}{1.735672in}}%
\pgfpathlineto{\pgfqpoint{2.524926in}{1.732235in}}%
\pgfpathlineto{\pgfqpoint{2.505032in}{1.731489in}}%
\pgfpathlineto{\pgfqpoint{2.485138in}{1.728322in}}%
\pgfpathlineto{\pgfqpoint{2.465244in}{1.729161in}}%
\pgfpathlineto{\pgfqpoint{2.445349in}{1.727122in}}%
\pgfpathlineto{\pgfqpoint{2.425455in}{1.724262in}}%
\pgfpathlineto{\pgfqpoint{2.405561in}{1.721697in}}%
\pgfpathlineto{\pgfqpoint{2.385666in}{1.720998in}}%
\pgfpathlineto{\pgfqpoint{2.365772in}{1.719259in}}%
\pgfpathlineto{\pgfqpoint{2.345878in}{1.719092in}}%
\pgfpathlineto{\pgfqpoint{2.325984in}{1.714298in}}%
\pgfpathlineto{\pgfqpoint{2.306089in}{1.714497in}}%
\pgfpathlineto{\pgfqpoint{2.286195in}{1.710194in}}%
\pgfpathlineto{\pgfqpoint{2.266301in}{1.712980in}}%
\pgfpathlineto{\pgfqpoint{2.246406in}{1.711308in}}%
\pgfpathlineto{\pgfqpoint{2.226512in}{1.708434in}}%
\pgfpathlineto{\pgfqpoint{2.206618in}{1.705889in}}%
\pgfpathlineto{\pgfqpoint{2.186724in}{1.698831in}}%
\pgfpathlineto{\pgfqpoint{2.166829in}{1.699554in}}%
\pgfpathlineto{\pgfqpoint{2.146935in}{1.701437in}}%
\pgfpathlineto{\pgfqpoint{2.127041in}{1.700835in}}%
\pgfpathlineto{\pgfqpoint{2.107147in}{1.701064in}}%
\pgfpathlineto{\pgfqpoint{2.087252in}{1.699096in}}%
\pgfpathlineto{\pgfqpoint{2.067358in}{1.697651in}}%
\pgfpathlineto{\pgfqpoint{2.047464in}{1.697898in}}%
\pgfpathlineto{\pgfqpoint{2.027569in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{2.007675in}{1.689912in}}%
\pgfpathlineto{\pgfqpoint{1.987781in}{1.684685in}}%
\pgfpathlineto{\pgfqpoint{1.967887in}{1.686668in}}%
\pgfpathlineto{\pgfqpoint{1.947992in}{1.677419in}}%
\pgfpathlineto{\pgfqpoint{1.928098in}{1.676943in}}%
\pgfpathlineto{\pgfqpoint{1.908204in}{1.674266in}}%
\pgfpathlineto{\pgfqpoint{1.888309in}{1.669917in}}%
\pgfpathlineto{\pgfqpoint{1.868415in}{1.663176in}}%
\pgfpathlineto{\pgfqpoint{1.848521in}{1.663542in}}%
\pgfpathlineto{\pgfqpoint{1.828627in}{1.664146in}}%
\pgfpathlineto{\pgfqpoint{1.808732in}{1.666616in}}%
\pgfpathlineto{\pgfqpoint{1.788838in}{1.664177in}}%
\pgfpathlineto{\pgfqpoint{1.768944in}{1.662267in}}%
\pgfpathlineto{\pgfqpoint{1.749049in}{1.654964in}}%
\pgfpathlineto{\pgfqpoint{1.729155in}{1.652926in}}%
\pgfpathlineto{\pgfqpoint{1.709261in}{1.649546in}}%
\pgfpathlineto{\pgfqpoint{1.689367in}{1.645368in}}%
\pgfpathlineto{\pgfqpoint{1.669472in}{1.643796in}}%
\pgfpathlineto{\pgfqpoint{1.649578in}{1.644712in}}%
\pgfpathlineto{\pgfqpoint{1.629684in}{1.641530in}}%
\pgfpathlineto{\pgfqpoint{1.609790in}{1.633310in}}%
\pgfpathlineto{\pgfqpoint{1.589895in}{1.634728in}}%
\pgfpathlineto{\pgfqpoint{1.570001in}{1.633108in}}%
\pgfpathlineto{\pgfqpoint{1.550107in}{1.626794in}}%
\pgfpathlineto{\pgfqpoint{1.530212in}{1.617845in}}%
\pgfpathlineto{\pgfqpoint{1.510318in}{1.613110in}}%
\pgfpathlineto{\pgfqpoint{1.490424in}{1.610341in}}%
\pgfpathlineto{\pgfqpoint{1.470530in}{1.609659in}}%
\pgfpathlineto{\pgfqpoint{1.450635in}{1.603777in}}%
\pgfpathlineto{\pgfqpoint{1.430741in}{1.602192in}}%
\pgfpathlineto{\pgfqpoint{1.410847in}{1.597262in}}%
\pgfpathlineto{\pgfqpoint{1.390952in}{1.592566in}}%
\pgfpathlineto{\pgfqpoint{1.371058in}{1.590340in}}%
\pgfpathlineto{\pgfqpoint{1.351164in}{1.582717in}}%
\pgfpathlineto{\pgfqpoint{1.331270in}{1.579832in}}%
\pgfpathlineto{\pgfqpoint{1.311375in}{1.568348in}}%
\pgfpathlineto{\pgfqpoint{1.291481in}{1.558969in}}%
\pgfpathlineto{\pgfqpoint{1.271587in}{1.550251in}}%
\pgfpathlineto{\pgfqpoint{1.251693in}{1.547822in}}%
\pgfpathlineto{\pgfqpoint{1.231798in}{1.538850in}}%
\pgfpathlineto{\pgfqpoint{1.211904in}{1.531860in}}%
\pgfpathlineto{\pgfqpoint{1.192010in}{1.526341in}}%
\pgfpathlineto{\pgfqpoint{1.172115in}{1.519981in}}%
\pgfpathlineto{\pgfqpoint{1.152221in}{1.512060in}}%
\pgfpathlineto{\pgfqpoint{1.132327in}{1.502548in}}%
\pgfpathlineto{\pgfqpoint{1.112433in}{1.495859in}}%
\pgfpathlineto{\pgfqpoint{1.092538in}{1.485429in}}%
\pgfpathlineto{\pgfqpoint{1.072644in}{1.471351in}}%
\pgfpathlineto{\pgfqpoint{1.052750in}{1.458131in}}%
\pgfpathlineto{\pgfqpoint{1.032855in}{1.437971in}}%
\pgfpathlineto{\pgfqpoint{1.012961in}{1.426515in}}%
\pgfpathlineto{\pgfqpoint{0.993067in}{1.414170in}}%
\pgfpathlineto{\pgfqpoint{0.973173in}{1.399704in}}%
\pgfpathlineto{\pgfqpoint{0.953278in}{1.381914in}}%
\pgfpathlineto{\pgfqpoint{0.933384in}{1.367030in}}%
\pgfpathlineto{\pgfqpoint{0.913490in}{1.350017in}}%
\pgfpathlineto{\pgfqpoint{0.893596in}{1.328692in}}%
\pgfpathlineto{\pgfqpoint{0.873701in}{1.311345in}}%
\pgfpathlineto{\pgfqpoint{0.853807in}{1.294691in}}%
\pgfpathlineto{\pgfqpoint{0.833913in}{1.275061in}}%
\pgfpathlineto{\pgfqpoint{0.814018in}{1.257684in}}%
\pgfpathlineto{\pgfqpoint{0.794124in}{1.233046in}}%
\pgfpathlineto{\pgfqpoint{0.774230in}{1.212094in}}%
\pgfpathlineto{\pgfqpoint{0.754336in}{1.183300in}}%
\pgfpathlineto{\pgfqpoint{0.734441in}{1.149162in}}%
\pgfpathlineto{\pgfqpoint{0.714547in}{1.108375in}}%
\pgfpathlineto{\pgfqpoint{0.694653in}{1.070308in}}%
\pgfpathlineto{\pgfqpoint{0.674758in}{1.029661in}}%
\pgfpathlineto{\pgfqpoint{0.654864in}{0.989430in}}%
\pgfpathlineto{\pgfqpoint{0.634970in}{0.954812in}}%
\pgfpathlineto{\pgfqpoint{0.615076in}{0.923522in}}%
\pgfpathlineto{\pgfqpoint{0.595181in}{0.904258in}}%
\pgfpathlineto{\pgfqpoint{0.575287in}{0.893054in}}%
\pgfpathlineto{\pgfqpoint{0.555393in}{0.536851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555393in}{0.536851in}}{\pgfqpoint{3.978856in}{2.874482in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.298039,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555393in}{0.536851in}}%
\pgfpathlineto{\pgfqpoint{0.555393in}{0.536851in}}%
\pgfpathlineto{\pgfqpoint{0.575287in}{1.224658in}}%
\pgfpathlineto{\pgfqpoint{0.595181in}{1.185946in}}%
\pgfpathlineto{\pgfqpoint{0.615076in}{1.210232in}}%
\pgfpathlineto{\pgfqpoint{0.634970in}{1.234168in}}%
\pgfpathlineto{\pgfqpoint{0.654864in}{1.267508in}}%
\pgfpathlineto{\pgfqpoint{0.674758in}{1.349904in}}%
\pgfpathlineto{\pgfqpoint{0.694653in}{1.373592in}}%
\pgfpathlineto{\pgfqpoint{0.714547in}{1.411380in}}%
\pgfpathlineto{\pgfqpoint{0.734441in}{1.470953in}}%
\pgfpathlineto{\pgfqpoint{0.754336in}{1.503719in}}%
\pgfpathlineto{\pgfqpoint{0.774230in}{1.530996in}}%
\pgfpathlineto{\pgfqpoint{0.794124in}{1.572712in}}%
\pgfpathlineto{\pgfqpoint{0.814018in}{1.601144in}}%
\pgfpathlineto{\pgfqpoint{0.833913in}{1.641842in}}%
\pgfpathlineto{\pgfqpoint{0.853807in}{1.645622in}}%
\pgfpathlineto{\pgfqpoint{0.873701in}{1.674561in}}%
\pgfpathlineto{\pgfqpoint{0.893596in}{1.672611in}}%
\pgfpathlineto{\pgfqpoint{0.913490in}{1.698756in}}%
\pgfpathlineto{\pgfqpoint{0.933384in}{1.727536in}}%
\pgfpathlineto{\pgfqpoint{0.953278in}{1.737831in}}%
\pgfpathlineto{\pgfqpoint{0.973173in}{1.754635in}}%
\pgfpathlineto{\pgfqpoint{0.993067in}{1.794267in}}%
\pgfpathlineto{\pgfqpoint{1.012961in}{1.820340in}}%
\pgfpathlineto{\pgfqpoint{1.032855in}{1.805160in}}%
\pgfpathlineto{\pgfqpoint{1.052750in}{1.850695in}}%
\pgfpathlineto{\pgfqpoint{1.072644in}{1.857689in}}%
\pgfpathlineto{\pgfqpoint{1.092538in}{1.881331in}}%
\pgfpathlineto{\pgfqpoint{1.112433in}{1.864575in}}%
\pgfpathlineto{\pgfqpoint{1.132327in}{1.881504in}}%
\pgfpathlineto{\pgfqpoint{1.152221in}{1.876389in}}%
\pgfpathlineto{\pgfqpoint{1.172115in}{1.929429in}}%
\pgfpathlineto{\pgfqpoint{1.192010in}{1.887321in}}%
\pgfpathlineto{\pgfqpoint{1.211904in}{1.928638in}}%
\pgfpathlineto{\pgfqpoint{1.231798in}{1.918577in}}%
\pgfpathlineto{\pgfqpoint{1.251693in}{1.936133in}}%
\pgfpathlineto{\pgfqpoint{1.271587in}{1.927445in}}%
\pgfpathlineto{\pgfqpoint{1.291481in}{1.951913in}}%
\pgfpathlineto{\pgfqpoint{1.311375in}{1.965424in}}%
\pgfpathlineto{\pgfqpoint{1.331270in}{1.954012in}}%
\pgfpathlineto{\pgfqpoint{1.351164in}{1.972511in}}%
\pgfpathlineto{\pgfqpoint{1.371058in}{1.968758in}}%
\pgfpathlineto{\pgfqpoint{1.390952in}{1.964858in}}%
\pgfpathlineto{\pgfqpoint{1.410847in}{1.980995in}}%
\pgfpathlineto{\pgfqpoint{1.430741in}{1.961406in}}%
\pgfpathlineto{\pgfqpoint{1.450635in}{1.964304in}}%
\pgfpathlineto{\pgfqpoint{1.470530in}{2.010585in}}%
\pgfpathlineto{\pgfqpoint{1.490424in}{1.993455in}}%
\pgfpathlineto{\pgfqpoint{1.510318in}{1.998985in}}%
\pgfpathlineto{\pgfqpoint{1.530212in}{1.968675in}}%
\pgfpathlineto{\pgfqpoint{1.550107in}{1.981136in}}%
\pgfpathlineto{\pgfqpoint{1.570001in}{2.011247in}}%
\pgfpathlineto{\pgfqpoint{1.589895in}{2.000996in}}%
\pgfpathlineto{\pgfqpoint{1.609790in}{1.994564in}}%
\pgfpathlineto{\pgfqpoint{1.629684in}{2.017236in}}%
\pgfpathlineto{\pgfqpoint{1.649578in}{2.027021in}}%
\pgfpathlineto{\pgfqpoint{1.669472in}{2.011968in}}%
\pgfpathlineto{\pgfqpoint{1.689367in}{2.045172in}}%
\pgfpathlineto{\pgfqpoint{1.709261in}{2.026379in}}%
\pgfpathlineto{\pgfqpoint{1.729155in}{2.047851in}}%
\pgfpathlineto{\pgfqpoint{1.749049in}{2.073007in}}%
\pgfpathlineto{\pgfqpoint{1.768944in}{2.032476in}}%
\pgfpathlineto{\pgfqpoint{1.788838in}{2.040468in}}%
\pgfpathlineto{\pgfqpoint{1.808732in}{2.068518in}}%
\pgfpathlineto{\pgfqpoint{1.828627in}{2.098703in}}%
\pgfpathlineto{\pgfqpoint{1.848521in}{2.040387in}}%
\pgfpathlineto{\pgfqpoint{1.868415in}{2.069769in}}%
\pgfpathlineto{\pgfqpoint{1.888309in}{2.058018in}}%
\pgfpathlineto{\pgfqpoint{1.908204in}{2.040789in}}%
\pgfpathlineto{\pgfqpoint{1.928098in}{2.065325in}}%
\pgfpathlineto{\pgfqpoint{1.947992in}{2.026247in}}%
\pgfpathlineto{\pgfqpoint{1.967887in}{2.059409in}}%
\pgfpathlineto{\pgfqpoint{1.987781in}{2.061823in}}%
\pgfpathlineto{\pgfqpoint{2.007675in}{2.028886in}}%
\pgfpathlineto{\pgfqpoint{2.027569in}{2.083462in}}%
\pgfpathlineto{\pgfqpoint{2.047464in}{2.059882in}}%
\pgfpathlineto{\pgfqpoint{2.067358in}{2.065138in}}%
\pgfpathlineto{\pgfqpoint{2.087252in}{2.065202in}}%
\pgfpathlineto{\pgfqpoint{2.107147in}{2.077860in}}%
\pgfpathlineto{\pgfqpoint{2.127041in}{2.072361in}}%
\pgfpathlineto{\pgfqpoint{2.146935in}{2.061478in}}%
\pgfpathlineto{\pgfqpoint{2.166829in}{2.069741in}}%
\pgfpathlineto{\pgfqpoint{2.186724in}{2.062241in}}%
\pgfpathlineto{\pgfqpoint{2.206618in}{2.065353in}}%
\pgfpathlineto{\pgfqpoint{2.226512in}{2.084736in}}%
\pgfpathlineto{\pgfqpoint{2.246406in}{2.064516in}}%
\pgfpathlineto{\pgfqpoint{2.266301in}{2.058123in}}%
\pgfpathlineto{\pgfqpoint{2.286195in}{2.087037in}}%
\pgfpathlineto{\pgfqpoint{2.306089in}{2.092224in}}%
\pgfpathlineto{\pgfqpoint{2.325984in}{2.082174in}}%
\pgfpathlineto{\pgfqpoint{2.345878in}{2.102883in}}%
\pgfpathlineto{\pgfqpoint{2.365772in}{2.093569in}}%
\pgfpathlineto{\pgfqpoint{2.385666in}{2.128479in}}%
\pgfpathlineto{\pgfqpoint{2.405561in}{2.104863in}}%
\pgfpathlineto{\pgfqpoint{2.425455in}{2.128462in}}%
\pgfpathlineto{\pgfqpoint{2.445349in}{2.142493in}}%
\pgfpathlineto{\pgfqpoint{2.465244in}{2.127025in}}%
\pgfpathlineto{\pgfqpoint{2.485138in}{2.089158in}}%
\pgfpathlineto{\pgfqpoint{2.505032in}{2.094276in}}%
\pgfpathlineto{\pgfqpoint{2.524926in}{2.118953in}}%
\pgfpathlineto{\pgfqpoint{2.544821in}{2.122203in}}%
\pgfpathlineto{\pgfqpoint{2.564715in}{2.134112in}}%
\pgfpathlineto{\pgfqpoint{2.584609in}{2.111913in}}%
\pgfpathlineto{\pgfqpoint{2.604503in}{2.124013in}}%
\pgfpathlineto{\pgfqpoint{2.624398in}{2.120428in}}%
\pgfpathlineto{\pgfqpoint{2.644292in}{2.148649in}}%
\pgfpathlineto{\pgfqpoint{2.664186in}{2.144002in}}%
\pgfpathlineto{\pgfqpoint{2.684081in}{2.141345in}}%
\pgfpathlineto{\pgfqpoint{2.703975in}{2.156758in}}%
\pgfpathlineto{\pgfqpoint{2.723869in}{2.156528in}}%
\pgfpathlineto{\pgfqpoint{2.743763in}{2.170012in}}%
\pgfpathlineto{\pgfqpoint{2.763658in}{2.138202in}}%
\pgfpathlineto{\pgfqpoint{2.783552in}{2.159991in}}%
\pgfpathlineto{\pgfqpoint{2.803446in}{2.133485in}}%
\pgfpathlineto{\pgfqpoint{2.823341in}{2.155120in}}%
\pgfpathlineto{\pgfqpoint{2.843235in}{2.170575in}}%
\pgfpathlineto{\pgfqpoint{2.863129in}{2.127628in}}%
\pgfpathlineto{\pgfqpoint{2.883023in}{2.136608in}}%
\pgfpathlineto{\pgfqpoint{2.902918in}{2.133199in}}%
\pgfpathlineto{\pgfqpoint{2.922812in}{2.138470in}}%
\pgfpathlineto{\pgfqpoint{2.942706in}{2.097433in}}%
\pgfpathlineto{\pgfqpoint{2.962600in}{2.129314in}}%
\pgfpathlineto{\pgfqpoint{2.982495in}{2.141767in}}%
\pgfpathlineto{\pgfqpoint{3.002389in}{2.175934in}}%
\pgfpathlineto{\pgfqpoint{3.022283in}{2.171953in}}%
\pgfpathlineto{\pgfqpoint{3.042178in}{2.166225in}}%
\pgfpathlineto{\pgfqpoint{3.062072in}{2.176365in}}%
\pgfpathlineto{\pgfqpoint{3.081966in}{2.181757in}}%
\pgfpathlineto{\pgfqpoint{3.101860in}{2.155452in}}%
\pgfpathlineto{\pgfqpoint{3.121755in}{2.136044in}}%
\pgfpathlineto{\pgfqpoint{3.141649in}{2.165408in}}%
\pgfpathlineto{\pgfqpoint{3.161543in}{2.137731in}}%
\pgfpathlineto{\pgfqpoint{3.181438in}{2.166503in}}%
\pgfpathlineto{\pgfqpoint{3.201332in}{2.184503in}}%
\pgfpathlineto{\pgfqpoint{3.221226in}{2.168961in}}%
\pgfpathlineto{\pgfqpoint{3.241120in}{2.196872in}}%
\pgfpathlineto{\pgfqpoint{3.261015in}{2.185716in}}%
\pgfpathlineto{\pgfqpoint{3.280909in}{2.170526in}}%
\pgfpathlineto{\pgfqpoint{3.300803in}{2.181348in}}%
\pgfpathlineto{\pgfqpoint{3.320697in}{2.168605in}}%
\pgfpathlineto{\pgfqpoint{3.340592in}{2.192262in}}%
\pgfpathlineto{\pgfqpoint{3.360486in}{2.157032in}}%
\pgfpathlineto{\pgfqpoint{3.380380in}{2.162019in}}%
\pgfpathlineto{\pgfqpoint{3.400275in}{2.185003in}}%
\pgfpathlineto{\pgfqpoint{3.420169in}{2.141607in}}%
\pgfpathlineto{\pgfqpoint{3.440063in}{2.123273in}}%
\pgfpathlineto{\pgfqpoint{3.459957in}{2.162409in}}%
\pgfpathlineto{\pgfqpoint{3.479852in}{2.178016in}}%
\pgfpathlineto{\pgfqpoint{3.499746in}{2.134408in}}%
\pgfpathlineto{\pgfqpoint{3.519640in}{2.158162in}}%
\pgfpathlineto{\pgfqpoint{3.539535in}{2.182504in}}%
\pgfpathlineto{\pgfqpoint{3.559429in}{2.203358in}}%
\pgfpathlineto{\pgfqpoint{3.579323in}{2.167507in}}%
\pgfpathlineto{\pgfqpoint{3.599217in}{2.170902in}}%
\pgfpathlineto{\pgfqpoint{3.619112in}{2.178635in}}%
\pgfpathlineto{\pgfqpoint{3.639006in}{2.181416in}}%
\pgfpathlineto{\pgfqpoint{3.658900in}{2.175637in}}%
\pgfpathlineto{\pgfqpoint{3.678795in}{2.176556in}}%
\pgfpathlineto{\pgfqpoint{3.698689in}{2.177715in}}%
\pgfpathlineto{\pgfqpoint{3.718583in}{2.192978in}}%
\pgfpathlineto{\pgfqpoint{3.738477in}{2.191232in}}%
\pgfpathlineto{\pgfqpoint{3.758372in}{2.181479in}}%
\pgfpathlineto{\pgfqpoint{3.778266in}{2.169971in}}%
\pgfpathlineto{\pgfqpoint{3.798160in}{2.198644in}}%
\pgfpathlineto{\pgfqpoint{3.818054in}{2.191072in}}%
\pgfpathlineto{\pgfqpoint{3.837949in}{2.184850in}}%
\pgfpathlineto{\pgfqpoint{3.857843in}{2.188948in}}%
\pgfpathlineto{\pgfqpoint{3.877737in}{2.148817in}}%
\pgfpathlineto{\pgfqpoint{3.897632in}{2.180228in}}%
\pgfpathlineto{\pgfqpoint{3.917526in}{2.185680in}}%
\pgfpathlineto{\pgfqpoint{3.937420in}{2.198806in}}%
\pgfpathlineto{\pgfqpoint{3.957314in}{2.183538in}}%
\pgfpathlineto{\pgfqpoint{3.977209in}{2.168884in}}%
\pgfpathlineto{\pgfqpoint{3.997103in}{2.189735in}}%
\pgfpathlineto{\pgfqpoint{4.016997in}{2.172832in}}%
\pgfpathlineto{\pgfqpoint{4.036892in}{2.148595in}}%
\pgfpathlineto{\pgfqpoint{4.056786in}{2.183481in}}%
\pgfpathlineto{\pgfqpoint{4.076680in}{2.190170in}}%
\pgfpathlineto{\pgfqpoint{4.096574in}{2.185354in}}%
\pgfpathlineto{\pgfqpoint{4.116469in}{2.119786in}}%
\pgfpathlineto{\pgfqpoint{4.136363in}{2.194619in}}%
\pgfpathlineto{\pgfqpoint{4.156257in}{2.205078in}}%
\pgfpathlineto{\pgfqpoint{4.176151in}{2.192595in}}%
\pgfpathlineto{\pgfqpoint{4.196046in}{2.213288in}}%
\pgfpathlineto{\pgfqpoint{4.215940in}{2.137433in}}%
\pgfpathlineto{\pgfqpoint{4.235834in}{2.042198in}}%
\pgfpathlineto{\pgfqpoint{4.255729in}{2.077941in}}%
\pgfpathlineto{\pgfqpoint{4.275623in}{2.056235in}}%
\pgfpathlineto{\pgfqpoint{4.295517in}{2.078122in}}%
\pgfpathlineto{\pgfqpoint{4.315411in}{2.079202in}}%
\pgfpathlineto{\pgfqpoint{4.335306in}{2.099347in}}%
\pgfpathlineto{\pgfqpoint{4.355200in}{2.058996in}}%
\pgfpathlineto{\pgfqpoint{4.375094in}{2.079666in}}%
\pgfpathlineto{\pgfqpoint{4.394989in}{2.070821in}}%
\pgfpathlineto{\pgfqpoint{4.414883in}{1.833087in}}%
\pgfpathlineto{\pgfqpoint{4.434777in}{1.874467in}}%
\pgfpathlineto{\pgfqpoint{4.454671in}{1.834685in}}%
\pgfpathlineto{\pgfqpoint{4.474566in}{1.889042in}}%
\pgfpathlineto{\pgfqpoint{4.494460in}{1.859462in}}%
\pgfpathlineto{\pgfqpoint{4.514354in}{1.900489in}}%
\pgfpathlineto{\pgfqpoint{4.534248in}{1.893756in}}%
\pgfpathlineto{\pgfqpoint{4.534248in}{2.158934in}}%
\pgfpathlineto{\pgfqpoint{4.534248in}{2.158934in}}%
\pgfpathlineto{\pgfqpoint{4.514354in}{2.173617in}}%
\pgfpathlineto{\pgfqpoint{4.494460in}{2.179119in}}%
\pgfpathlineto{\pgfqpoint{4.474566in}{2.221919in}}%
\pgfpathlineto{\pgfqpoint{4.454671in}{2.177685in}}%
\pgfpathlineto{\pgfqpoint{4.434777in}{2.180323in}}%
\pgfpathlineto{\pgfqpoint{4.414883in}{2.210880in}}%
\pgfpathlineto{\pgfqpoint{4.394989in}{2.239900in}}%
\pgfpathlineto{\pgfqpoint{4.375094in}{2.219658in}}%
\pgfpathlineto{\pgfqpoint{4.355200in}{2.198661in}}%
\pgfpathlineto{\pgfqpoint{4.335306in}{2.261218in}}%
\pgfpathlineto{\pgfqpoint{4.315411in}{2.214733in}}%
\pgfpathlineto{\pgfqpoint{4.295517in}{2.223552in}}%
\pgfpathlineto{\pgfqpoint{4.275623in}{2.225558in}}%
\pgfpathlineto{\pgfqpoint{4.255729in}{2.238468in}}%
\pgfpathlineto{\pgfqpoint{4.235834in}{2.195647in}}%
\pgfpathlineto{\pgfqpoint{4.215940in}{2.221585in}}%
\pgfpathlineto{\pgfqpoint{4.196046in}{2.272238in}}%
\pgfpathlineto{\pgfqpoint{4.176151in}{2.281770in}}%
\pgfpathlineto{\pgfqpoint{4.156257in}{2.270176in}}%
\pgfpathlineto{\pgfqpoint{4.136363in}{2.257865in}}%
\pgfpathlineto{\pgfqpoint{4.116469in}{2.259335in}}%
\pgfpathlineto{\pgfqpoint{4.096574in}{2.249841in}}%
\pgfpathlineto{\pgfqpoint{4.076680in}{2.262383in}}%
\pgfpathlineto{\pgfqpoint{4.056786in}{2.260098in}}%
\pgfpathlineto{\pgfqpoint{4.036892in}{2.226181in}}%
\pgfpathlineto{\pgfqpoint{4.016997in}{2.246445in}}%
\pgfpathlineto{\pgfqpoint{3.997103in}{2.241896in}}%
\pgfpathlineto{\pgfqpoint{3.977209in}{2.278429in}}%
\pgfpathlineto{\pgfqpoint{3.957314in}{2.262696in}}%
\pgfpathlineto{\pgfqpoint{3.937420in}{2.270183in}}%
\pgfpathlineto{\pgfqpoint{3.917526in}{2.250775in}}%
\pgfpathlineto{\pgfqpoint{3.897632in}{2.236315in}}%
\pgfpathlineto{\pgfqpoint{3.877737in}{2.244369in}}%
\pgfpathlineto{\pgfqpoint{3.857843in}{2.271008in}}%
\pgfpathlineto{\pgfqpoint{3.837949in}{2.254027in}}%
\pgfpathlineto{\pgfqpoint{3.818054in}{2.254971in}}%
\pgfpathlineto{\pgfqpoint{3.798160in}{2.258428in}}%
\pgfpathlineto{\pgfqpoint{3.778266in}{2.257932in}}%
\pgfpathlineto{\pgfqpoint{3.758372in}{2.260467in}}%
\pgfpathlineto{\pgfqpoint{3.738477in}{2.278627in}}%
\pgfpathlineto{\pgfqpoint{3.718583in}{2.261566in}}%
\pgfpathlineto{\pgfqpoint{3.698689in}{2.227896in}}%
\pgfpathlineto{\pgfqpoint{3.678795in}{2.255573in}}%
\pgfpathlineto{\pgfqpoint{3.658900in}{2.257013in}}%
\pgfpathlineto{\pgfqpoint{3.639006in}{2.243468in}}%
\pgfpathlineto{\pgfqpoint{3.619112in}{2.236332in}}%
\pgfpathlineto{\pgfqpoint{3.599217in}{2.218056in}}%
\pgfpathlineto{\pgfqpoint{3.579323in}{2.251236in}}%
\pgfpathlineto{\pgfqpoint{3.559429in}{2.283554in}}%
\pgfpathlineto{\pgfqpoint{3.539535in}{2.242942in}}%
\pgfpathlineto{\pgfqpoint{3.519640in}{2.259337in}}%
\pgfpathlineto{\pgfqpoint{3.499746in}{2.234439in}}%
\pgfpathlineto{\pgfqpoint{3.479852in}{2.238120in}}%
\pgfpathlineto{\pgfqpoint{3.459957in}{2.229653in}}%
\pgfpathlineto{\pgfqpoint{3.440063in}{2.214213in}}%
\pgfpathlineto{\pgfqpoint{3.420169in}{2.203295in}}%
\pgfpathlineto{\pgfqpoint{3.400275in}{2.263136in}}%
\pgfpathlineto{\pgfqpoint{3.380380in}{2.233161in}}%
\pgfpathlineto{\pgfqpoint{3.360486in}{2.226977in}}%
\pgfpathlineto{\pgfqpoint{3.340592in}{2.249692in}}%
\pgfpathlineto{\pgfqpoint{3.320697in}{2.217428in}}%
\pgfpathlineto{\pgfqpoint{3.300803in}{2.242435in}}%
\pgfpathlineto{\pgfqpoint{3.280909in}{2.239210in}}%
\pgfpathlineto{\pgfqpoint{3.261015in}{2.249578in}}%
\pgfpathlineto{\pgfqpoint{3.241120in}{2.257352in}}%
\pgfpathlineto{\pgfqpoint{3.221226in}{2.236702in}}%
\pgfpathlineto{\pgfqpoint{3.201332in}{2.234233in}}%
\pgfpathlineto{\pgfqpoint{3.181438in}{2.242321in}}%
\pgfpathlineto{\pgfqpoint{3.161543in}{2.226827in}}%
\pgfpathlineto{\pgfqpoint{3.141649in}{2.230623in}}%
\pgfpathlineto{\pgfqpoint{3.121755in}{2.214437in}}%
\pgfpathlineto{\pgfqpoint{3.101860in}{2.231723in}}%
\pgfpathlineto{\pgfqpoint{3.081966in}{2.242326in}}%
\pgfpathlineto{\pgfqpoint{3.062072in}{2.252051in}}%
\pgfpathlineto{\pgfqpoint{3.042178in}{2.228040in}}%
\pgfpathlineto{\pgfqpoint{3.022283in}{2.241763in}}%
\pgfpathlineto{\pgfqpoint{3.002389in}{2.229753in}}%
\pgfpathlineto{\pgfqpoint{2.982495in}{2.221659in}}%
\pgfpathlineto{\pgfqpoint{2.962600in}{2.222431in}}%
\pgfpathlineto{\pgfqpoint{2.942706in}{2.197823in}}%
\pgfpathlineto{\pgfqpoint{2.922812in}{2.200633in}}%
\pgfpathlineto{\pgfqpoint{2.902918in}{2.205944in}}%
\pgfpathlineto{\pgfqpoint{2.883023in}{2.202475in}}%
\pgfpathlineto{\pgfqpoint{2.863129in}{2.198399in}}%
\pgfpathlineto{\pgfqpoint{2.843235in}{2.233723in}}%
\pgfpathlineto{\pgfqpoint{2.823341in}{2.205609in}}%
\pgfpathlineto{\pgfqpoint{2.803446in}{2.230643in}}%
\pgfpathlineto{\pgfqpoint{2.783552in}{2.228061in}}%
\pgfpathlineto{\pgfqpoint{2.763658in}{2.181764in}}%
\pgfpathlineto{\pgfqpoint{2.743763in}{2.239795in}}%
\pgfpathlineto{\pgfqpoint{2.723869in}{2.205233in}}%
\pgfpathlineto{\pgfqpoint{2.703975in}{2.212535in}}%
\pgfpathlineto{\pgfqpoint{2.684081in}{2.212618in}}%
\pgfpathlineto{\pgfqpoint{2.664186in}{2.188103in}}%
\pgfpathlineto{\pgfqpoint{2.644292in}{2.214682in}}%
\pgfpathlineto{\pgfqpoint{2.624398in}{2.189817in}}%
\pgfpathlineto{\pgfqpoint{2.604503in}{2.202178in}}%
\pgfpathlineto{\pgfqpoint{2.584609in}{2.180744in}}%
\pgfpathlineto{\pgfqpoint{2.564715in}{2.212478in}}%
\pgfpathlineto{\pgfqpoint{2.544821in}{2.186649in}}%
\pgfpathlineto{\pgfqpoint{2.524926in}{2.190383in}}%
\pgfpathlineto{\pgfqpoint{2.505032in}{2.152402in}}%
\pgfpathlineto{\pgfqpoint{2.485138in}{2.165090in}}%
\pgfpathlineto{\pgfqpoint{2.465244in}{2.207972in}}%
\pgfpathlineto{\pgfqpoint{2.445349in}{2.184752in}}%
\pgfpathlineto{\pgfqpoint{2.425455in}{2.194259in}}%
\pgfpathlineto{\pgfqpoint{2.405561in}{2.164370in}}%
\pgfpathlineto{\pgfqpoint{2.385666in}{2.189640in}}%
\pgfpathlineto{\pgfqpoint{2.365772in}{2.145159in}}%
\pgfpathlineto{\pgfqpoint{2.345878in}{2.147833in}}%
\pgfpathlineto{\pgfqpoint{2.325984in}{2.157328in}}%
\pgfpathlineto{\pgfqpoint{2.306089in}{2.175035in}}%
\pgfpathlineto{\pgfqpoint{2.286195in}{2.144229in}}%
\pgfpathlineto{\pgfqpoint{2.266301in}{2.180519in}}%
\pgfpathlineto{\pgfqpoint{2.246406in}{2.141474in}}%
\pgfpathlineto{\pgfqpoint{2.226512in}{2.166769in}}%
\pgfpathlineto{\pgfqpoint{2.206618in}{2.145886in}}%
\pgfpathlineto{\pgfqpoint{2.186724in}{2.148075in}}%
\pgfpathlineto{\pgfqpoint{2.166829in}{2.153683in}}%
\pgfpathlineto{\pgfqpoint{2.146935in}{2.139431in}}%
\pgfpathlineto{\pgfqpoint{2.127041in}{2.173421in}}%
\pgfpathlineto{\pgfqpoint{2.107147in}{2.140494in}}%
\pgfpathlineto{\pgfqpoint{2.087252in}{2.122569in}}%
\pgfpathlineto{\pgfqpoint{2.067358in}{2.133514in}}%
\pgfpathlineto{\pgfqpoint{2.047464in}{2.137973in}}%
\pgfpathlineto{\pgfqpoint{2.027569in}{2.127353in}}%
\pgfpathlineto{\pgfqpoint{2.007675in}{2.146164in}}%
\pgfpathlineto{\pgfqpoint{1.987781in}{2.118645in}}%
\pgfpathlineto{\pgfqpoint{1.967887in}{2.113008in}}%
\pgfpathlineto{\pgfqpoint{1.947992in}{2.134842in}}%
\pgfpathlineto{\pgfqpoint{1.928098in}{2.131562in}}%
\pgfpathlineto{\pgfqpoint{1.908204in}{2.115586in}}%
\pgfpathlineto{\pgfqpoint{1.888309in}{2.121219in}}%
\pgfpathlineto{\pgfqpoint{1.868415in}{2.152681in}}%
\pgfpathlineto{\pgfqpoint{1.848521in}{2.125650in}}%
\pgfpathlineto{\pgfqpoint{1.828627in}{2.154702in}}%
\pgfpathlineto{\pgfqpoint{1.808732in}{2.129705in}}%
\pgfpathlineto{\pgfqpoint{1.788838in}{2.127515in}}%
\pgfpathlineto{\pgfqpoint{1.768944in}{2.122526in}}%
\pgfpathlineto{\pgfqpoint{1.749049in}{2.156724in}}%
\pgfpathlineto{\pgfqpoint{1.729155in}{2.117635in}}%
\pgfpathlineto{\pgfqpoint{1.709261in}{2.086816in}}%
\pgfpathlineto{\pgfqpoint{1.689367in}{2.094438in}}%
\pgfpathlineto{\pgfqpoint{1.669472in}{2.086693in}}%
\pgfpathlineto{\pgfqpoint{1.649578in}{2.083455in}}%
\pgfpathlineto{\pgfqpoint{1.629684in}{2.094335in}}%
\pgfpathlineto{\pgfqpoint{1.609790in}{2.079112in}}%
\pgfpathlineto{\pgfqpoint{1.589895in}{2.075130in}}%
\pgfpathlineto{\pgfqpoint{1.570001in}{2.057813in}}%
\pgfpathlineto{\pgfqpoint{1.550107in}{2.050255in}}%
\pgfpathlineto{\pgfqpoint{1.530212in}{2.018327in}}%
\pgfpathlineto{\pgfqpoint{1.510318in}{2.080753in}}%
\pgfpathlineto{\pgfqpoint{1.490424in}{2.051997in}}%
\pgfpathlineto{\pgfqpoint{1.470530in}{2.058527in}}%
\pgfpathlineto{\pgfqpoint{1.450635in}{2.038825in}}%
\pgfpathlineto{\pgfqpoint{1.430741in}{2.050328in}}%
\pgfpathlineto{\pgfqpoint{1.410847in}{2.061960in}}%
\pgfpathlineto{\pgfqpoint{1.390952in}{2.013700in}}%
\pgfpathlineto{\pgfqpoint{1.371058in}{2.021087in}}%
\pgfpathlineto{\pgfqpoint{1.351164in}{2.044145in}}%
\pgfpathlineto{\pgfqpoint{1.331270in}{2.027269in}}%
\pgfpathlineto{\pgfqpoint{1.311375in}{2.021306in}}%
\pgfpathlineto{\pgfqpoint{1.291481in}{2.031284in}}%
\pgfpathlineto{\pgfqpoint{1.271587in}{1.993256in}}%
\pgfpathlineto{\pgfqpoint{1.251693in}{1.984515in}}%
\pgfpathlineto{\pgfqpoint{1.231798in}{1.985827in}}%
\pgfpathlineto{\pgfqpoint{1.211904in}{1.976066in}}%
\pgfpathlineto{\pgfqpoint{1.192010in}{1.964037in}}%
\pgfpathlineto{\pgfqpoint{1.172115in}{1.982531in}}%
\pgfpathlineto{\pgfqpoint{1.152221in}{1.952850in}}%
\pgfpathlineto{\pgfqpoint{1.132327in}{1.973459in}}%
\pgfpathlineto{\pgfqpoint{1.112433in}{1.926954in}}%
\pgfpathlineto{\pgfqpoint{1.092538in}{1.946012in}}%
\pgfpathlineto{\pgfqpoint{1.072644in}{1.928074in}}%
\pgfpathlineto{\pgfqpoint{1.052750in}{1.908098in}}%
\pgfpathlineto{\pgfqpoint{1.032855in}{1.855222in}}%
\pgfpathlineto{\pgfqpoint{1.012961in}{1.886941in}}%
\pgfpathlineto{\pgfqpoint{0.993067in}{1.862484in}}%
\pgfpathlineto{\pgfqpoint{0.973173in}{1.809276in}}%
\pgfpathlineto{\pgfqpoint{0.953278in}{1.829478in}}%
\pgfpathlineto{\pgfqpoint{0.933384in}{1.795543in}}%
\pgfpathlineto{\pgfqpoint{0.913490in}{1.758524in}}%
\pgfpathlineto{\pgfqpoint{0.893596in}{1.752475in}}%
\pgfpathlineto{\pgfqpoint{0.873701in}{1.726555in}}%
\pgfpathlineto{\pgfqpoint{0.853807in}{1.695682in}}%
\pgfpathlineto{\pgfqpoint{0.833913in}{1.684827in}}%
\pgfpathlineto{\pgfqpoint{0.814018in}{1.685892in}}%
\pgfpathlineto{\pgfqpoint{0.794124in}{1.624551in}}%
\pgfpathlineto{\pgfqpoint{0.774230in}{1.608812in}}%
\pgfpathlineto{\pgfqpoint{0.754336in}{1.624070in}}%
\pgfpathlineto{\pgfqpoint{0.734441in}{1.537901in}}%
\pgfpathlineto{\pgfqpoint{0.714547in}{1.484558in}}%
\pgfpathlineto{\pgfqpoint{0.694653in}{1.443780in}}%
\pgfpathlineto{\pgfqpoint{0.674758in}{1.385982in}}%
\pgfpathlineto{\pgfqpoint{0.654864in}{1.329890in}}%
\pgfpathlineto{\pgfqpoint{0.634970in}{1.283396in}}%
\pgfpathlineto{\pgfqpoint{0.615076in}{1.252515in}}%
\pgfpathlineto{\pgfqpoint{0.595181in}{1.246726in}}%
\pgfpathlineto{\pgfqpoint{0.575287in}{1.288089in}}%
\pgfpathlineto{\pgfqpoint{0.555393in}{0.536851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555393in}{0.536851in}}{\pgfqpoint{3.978856in}{2.874482in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.298039,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555393in}{0.536851in}}%
\pgfpathlineto{\pgfqpoint{0.555393in}{0.536851in}}%
\pgfpathlineto{\pgfqpoint{0.575287in}{1.351520in}}%
\pgfpathlineto{\pgfqpoint{0.595181in}{1.307505in}}%
\pgfpathlineto{\pgfqpoint{0.615076in}{1.294797in}}%
\pgfpathlineto{\pgfqpoint{0.634970in}{1.332624in}}%
\pgfpathlineto{\pgfqpoint{0.654864in}{1.392273in}}%
\pgfpathlineto{\pgfqpoint{0.674758in}{1.422060in}}%
\pgfpathlineto{\pgfqpoint{0.694653in}{1.513968in}}%
\pgfpathlineto{\pgfqpoint{0.714547in}{1.557736in}}%
\pgfpathlineto{\pgfqpoint{0.734441in}{1.604849in}}%
\pgfpathlineto{\pgfqpoint{0.754336in}{1.744421in}}%
\pgfpathlineto{\pgfqpoint{0.774230in}{1.686627in}}%
\pgfpathlineto{\pgfqpoint{0.794124in}{1.676390in}}%
\pgfpathlineto{\pgfqpoint{0.814018in}{1.770641in}}%
\pgfpathlineto{\pgfqpoint{0.833913in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{0.853807in}{1.745741in}}%
\pgfpathlineto{\pgfqpoint{0.873701in}{1.778549in}}%
\pgfpathlineto{\pgfqpoint{0.893596in}{1.832338in}}%
\pgfpathlineto{\pgfqpoint{0.913490in}{1.818292in}}%
\pgfpathlineto{\pgfqpoint{0.933384in}{1.863550in}}%
\pgfpathlineto{\pgfqpoint{0.953278in}{1.921125in}}%
\pgfpathlineto{\pgfqpoint{0.973173in}{1.863917in}}%
\pgfpathlineto{\pgfqpoint{0.993067in}{1.930701in}}%
\pgfpathlineto{\pgfqpoint{1.012961in}{1.953542in}}%
\pgfpathlineto{\pgfqpoint{1.032855in}{1.905284in}}%
\pgfpathlineto{\pgfqpoint{1.052750in}{1.965501in}}%
\pgfpathlineto{\pgfqpoint{1.072644in}{1.998458in}}%
\pgfpathlineto{\pgfqpoint{1.092538in}{2.010692in}}%
\pgfpathlineto{\pgfqpoint{1.112433in}{1.989332in}}%
\pgfpathlineto{\pgfqpoint{1.132327in}{2.065414in}}%
\pgfpathlineto{\pgfqpoint{1.152221in}{2.029311in}}%
\pgfpathlineto{\pgfqpoint{1.172115in}{2.035634in}}%
\pgfpathlineto{\pgfqpoint{1.192010in}{2.040753in}}%
\pgfpathlineto{\pgfqpoint{1.211904in}{2.023495in}}%
\pgfpathlineto{\pgfqpoint{1.231798in}{2.053078in}}%
\pgfpathlineto{\pgfqpoint{1.251693in}{2.032897in}}%
\pgfpathlineto{\pgfqpoint{1.271587in}{2.059066in}}%
\pgfpathlineto{\pgfqpoint{1.291481in}{2.110656in}}%
\pgfpathlineto{\pgfqpoint{1.311375in}{2.077188in}}%
\pgfpathlineto{\pgfqpoint{1.331270in}{2.100526in}}%
\pgfpathlineto{\pgfqpoint{1.351164in}{2.115778in}}%
\pgfpathlineto{\pgfqpoint{1.371058in}{2.073416in}}%
\pgfpathlineto{\pgfqpoint{1.390952in}{2.062543in}}%
\pgfpathlineto{\pgfqpoint{1.410847in}{2.142924in}}%
\pgfpathlineto{\pgfqpoint{1.430741in}{2.139249in}}%
\pgfpathlineto{\pgfqpoint{1.450635in}{2.113346in}}%
\pgfpathlineto{\pgfqpoint{1.470530in}{2.106468in}}%
\pgfpathlineto{\pgfqpoint{1.490424in}{2.110539in}}%
\pgfpathlineto{\pgfqpoint{1.510318in}{2.162522in}}%
\pgfpathlineto{\pgfqpoint{1.530212in}{2.067978in}}%
\pgfpathlineto{\pgfqpoint{1.550107in}{2.119374in}}%
\pgfpathlineto{\pgfqpoint{1.570001in}{2.104379in}}%
\pgfpathlineto{\pgfqpoint{1.589895in}{2.149265in}}%
\pgfpathlineto{\pgfqpoint{1.609790in}{2.163660in}}%
\pgfpathlineto{\pgfqpoint{1.629684in}{2.171434in}}%
\pgfpathlineto{\pgfqpoint{1.649578in}{2.139889in}}%
\pgfpathlineto{\pgfqpoint{1.669472in}{2.161418in}}%
\pgfpathlineto{\pgfqpoint{1.689367in}{2.143704in}}%
\pgfpathlineto{\pgfqpoint{1.709261in}{2.147253in}}%
\pgfpathlineto{\pgfqpoint{1.729155in}{2.187418in}}%
\pgfpathlineto{\pgfqpoint{1.749049in}{2.240441in}}%
\pgfpathlineto{\pgfqpoint{1.768944in}{2.212576in}}%
\pgfpathlineto{\pgfqpoint{1.788838in}{2.214561in}}%
\pgfpathlineto{\pgfqpoint{1.808732in}{2.190892in}}%
\pgfpathlineto{\pgfqpoint{1.828627in}{2.210701in}}%
\pgfpathlineto{\pgfqpoint{1.848521in}{2.210913in}}%
\pgfpathlineto{\pgfqpoint{1.868415in}{2.235594in}}%
\pgfpathlineto{\pgfqpoint{1.888309in}{2.184419in}}%
\pgfpathlineto{\pgfqpoint{1.908204in}{2.190383in}}%
\pgfpathlineto{\pgfqpoint{1.928098in}{2.197799in}}%
\pgfpathlineto{\pgfqpoint{1.947992in}{2.243437in}}%
\pgfpathlineto{\pgfqpoint{1.967887in}{2.166606in}}%
\pgfpathlineto{\pgfqpoint{1.987781in}{2.175468in}}%
\pgfpathlineto{\pgfqpoint{2.007675in}{2.263443in}}%
\pgfpathlineto{\pgfqpoint{2.027569in}{2.171244in}}%
\pgfpathlineto{\pgfqpoint{2.047464in}{2.216064in}}%
\pgfpathlineto{\pgfqpoint{2.067358in}{2.201891in}}%
\pgfpathlineto{\pgfqpoint{2.087252in}{2.179936in}}%
\pgfpathlineto{\pgfqpoint{2.107147in}{2.203129in}}%
\pgfpathlineto{\pgfqpoint{2.127041in}{2.274482in}}%
\pgfpathlineto{\pgfqpoint{2.146935in}{2.217384in}}%
\pgfpathlineto{\pgfqpoint{2.166829in}{2.237625in}}%
\pgfpathlineto{\pgfqpoint{2.186724in}{2.233909in}}%
\pgfpathlineto{\pgfqpoint{2.206618in}{2.226419in}}%
\pgfpathlineto{\pgfqpoint{2.226512in}{2.248801in}}%
\pgfpathlineto{\pgfqpoint{2.246406in}{2.218433in}}%
\pgfpathlineto{\pgfqpoint{2.266301in}{2.302915in}}%
\pgfpathlineto{\pgfqpoint{2.286195in}{2.201422in}}%
\pgfpathlineto{\pgfqpoint{2.306089in}{2.257846in}}%
\pgfpathlineto{\pgfqpoint{2.325984in}{2.232481in}}%
\pgfpathlineto{\pgfqpoint{2.345878in}{2.192783in}}%
\pgfpathlineto{\pgfqpoint{2.365772in}{2.196750in}}%
\pgfpathlineto{\pgfqpoint{2.385666in}{2.250802in}}%
\pgfpathlineto{\pgfqpoint{2.405561in}{2.223876in}}%
\pgfpathlineto{\pgfqpoint{2.425455in}{2.260057in}}%
\pgfpathlineto{\pgfqpoint{2.445349in}{2.227011in}}%
\pgfpathlineto{\pgfqpoint{2.465244in}{2.288918in}}%
\pgfpathlineto{\pgfqpoint{2.485138in}{2.241022in}}%
\pgfpathlineto{\pgfqpoint{2.505032in}{2.210529in}}%
\pgfpathlineto{\pgfqpoint{2.524926in}{2.261812in}}%
\pgfpathlineto{\pgfqpoint{2.544821in}{2.251095in}}%
\pgfpathlineto{\pgfqpoint{2.564715in}{2.290844in}}%
\pgfpathlineto{\pgfqpoint{2.584609in}{2.249575in}}%
\pgfpathlineto{\pgfqpoint{2.604503in}{2.280343in}}%
\pgfpathlineto{\pgfqpoint{2.624398in}{2.259207in}}%
\pgfpathlineto{\pgfqpoint{2.644292in}{2.280716in}}%
\pgfpathlineto{\pgfqpoint{2.664186in}{2.232204in}}%
\pgfpathlineto{\pgfqpoint{2.684081in}{2.283892in}}%
\pgfpathlineto{\pgfqpoint{2.703975in}{2.268312in}}%
\pgfpathlineto{\pgfqpoint{2.723869in}{2.253937in}}%
\pgfpathlineto{\pgfqpoint{2.743763in}{2.309578in}}%
\pgfpathlineto{\pgfqpoint{2.763658in}{2.225327in}}%
\pgfpathlineto{\pgfqpoint{2.783552in}{2.296131in}}%
\pgfpathlineto{\pgfqpoint{2.803446in}{2.327802in}}%
\pgfpathlineto{\pgfqpoint{2.823341in}{2.256098in}}%
\pgfpathlineto{\pgfqpoint{2.843235in}{2.296870in}}%
\pgfpathlineto{\pgfqpoint{2.863129in}{2.269171in}}%
\pgfpathlineto{\pgfqpoint{2.883023in}{2.268341in}}%
\pgfpathlineto{\pgfqpoint{2.902918in}{2.278690in}}%
\pgfpathlineto{\pgfqpoint{2.922812in}{2.262796in}}%
\pgfpathlineto{\pgfqpoint{2.942706in}{2.298213in}}%
\pgfpathlineto{\pgfqpoint{2.962600in}{2.315547in}}%
\pgfpathlineto{\pgfqpoint{2.982495in}{2.301551in}}%
\pgfpathlineto{\pgfqpoint{3.002389in}{2.283572in}}%
\pgfpathlineto{\pgfqpoint{3.022283in}{2.311573in}}%
\pgfpathlineto{\pgfqpoint{3.042178in}{2.289855in}}%
\pgfpathlineto{\pgfqpoint{3.062072in}{2.327736in}}%
\pgfpathlineto{\pgfqpoint{3.081966in}{2.302895in}}%
\pgfpathlineto{\pgfqpoint{3.101860in}{2.307994in}}%
\pgfpathlineto{\pgfqpoint{3.121755in}{2.292830in}}%
\pgfpathlineto{\pgfqpoint{3.141649in}{2.295837in}}%
\pgfpathlineto{\pgfqpoint{3.161543in}{2.315923in}}%
\pgfpathlineto{\pgfqpoint{3.181438in}{2.318138in}}%
\pgfpathlineto{\pgfqpoint{3.201332in}{2.283962in}}%
\pgfpathlineto{\pgfqpoint{3.221226in}{2.304443in}}%
\pgfpathlineto{\pgfqpoint{3.241120in}{2.317831in}}%
\pgfpathlineto{\pgfqpoint{3.261015in}{2.313439in}}%
\pgfpathlineto{\pgfqpoint{3.280909in}{2.307895in}}%
\pgfpathlineto{\pgfqpoint{3.300803in}{2.303522in}}%
\pgfpathlineto{\pgfqpoint{3.320697in}{2.266251in}}%
\pgfpathlineto{\pgfqpoint{3.340592in}{2.307122in}}%
\pgfpathlineto{\pgfqpoint{3.360486in}{2.296922in}}%
\pgfpathlineto{\pgfqpoint{3.380380in}{2.304304in}}%
\pgfpathlineto{\pgfqpoint{3.400275in}{2.341270in}}%
\pgfpathlineto{\pgfqpoint{3.420169in}{2.264982in}}%
\pgfpathlineto{\pgfqpoint{3.440063in}{2.305153in}}%
\pgfpathlineto{\pgfqpoint{3.459957in}{2.296897in}}%
\pgfpathlineto{\pgfqpoint{3.479852in}{2.298224in}}%
\pgfpathlineto{\pgfqpoint{3.499746in}{2.334470in}}%
\pgfpathlineto{\pgfqpoint{3.519640in}{2.360512in}}%
\pgfpathlineto{\pgfqpoint{3.539535in}{2.303379in}}%
\pgfpathlineto{\pgfqpoint{3.559429in}{2.363749in}}%
\pgfpathlineto{\pgfqpoint{3.579323in}{2.334966in}}%
\pgfpathlineto{\pgfqpoint{3.599217in}{2.265210in}}%
\pgfpathlineto{\pgfqpoint{3.619112in}{2.294028in}}%
\pgfpathlineto{\pgfqpoint{3.639006in}{2.305521in}}%
\pgfpathlineto{\pgfqpoint{3.658900in}{2.338390in}}%
\pgfpathlineto{\pgfqpoint{3.678795in}{2.334591in}}%
\pgfpathlineto{\pgfqpoint{3.698689in}{2.278076in}}%
\pgfpathlineto{\pgfqpoint{3.718583in}{2.330155in}}%
\pgfpathlineto{\pgfqpoint{3.738477in}{2.366021in}}%
\pgfpathlineto{\pgfqpoint{3.758372in}{2.339454in}}%
\pgfpathlineto{\pgfqpoint{3.778266in}{2.345894in}}%
\pgfpathlineto{\pgfqpoint{3.798160in}{2.318213in}}%
\pgfpathlineto{\pgfqpoint{3.818054in}{2.318870in}}%
\pgfpathlineto{\pgfqpoint{3.837949in}{2.323204in}}%
\pgfpathlineto{\pgfqpoint{3.857843in}{2.353068in}}%
\pgfpathlineto{\pgfqpoint{3.877737in}{2.339921in}}%
\pgfpathlineto{\pgfqpoint{3.897632in}{2.292401in}}%
\pgfpathlineto{\pgfqpoint{3.917526in}{2.315871in}}%
\pgfpathlineto{\pgfqpoint{3.937420in}{2.341560in}}%
\pgfpathlineto{\pgfqpoint{3.957314in}{2.341853in}}%
\pgfpathlineto{\pgfqpoint{3.977209in}{2.387975in}}%
\pgfpathlineto{\pgfqpoint{3.997103in}{2.294058in}}%
\pgfpathlineto{\pgfqpoint{4.016997in}{2.320058in}}%
\pgfpathlineto{\pgfqpoint{4.036892in}{2.303767in}}%
\pgfpathlineto{\pgfqpoint{4.056786in}{2.336715in}}%
\pgfpathlineto{\pgfqpoint{4.076680in}{2.334595in}}%
\pgfpathlineto{\pgfqpoint{4.096574in}{2.314328in}}%
\pgfpathlineto{\pgfqpoint{4.116469in}{2.398884in}}%
\pgfpathlineto{\pgfqpoint{4.136363in}{2.321111in}}%
\pgfpathlineto{\pgfqpoint{4.156257in}{2.335274in}}%
\pgfpathlineto{\pgfqpoint{4.176151in}{2.370944in}}%
\pgfpathlineto{\pgfqpoint{4.196046in}{2.331188in}}%
\pgfpathlineto{\pgfqpoint{4.215940in}{2.305738in}}%
\pgfpathlineto{\pgfqpoint{4.235834in}{2.349096in}}%
\pgfpathlineto{\pgfqpoint{4.255729in}{2.398995in}}%
\pgfpathlineto{\pgfqpoint{4.275623in}{2.394881in}}%
\pgfpathlineto{\pgfqpoint{4.295517in}{2.368982in}}%
\pgfpathlineto{\pgfqpoint{4.315411in}{2.350264in}}%
\pgfpathlineto{\pgfqpoint{4.335306in}{2.423089in}}%
\pgfpathlineto{\pgfqpoint{4.355200in}{2.338327in}}%
\pgfpathlineto{\pgfqpoint{4.375094in}{2.359651in}}%
\pgfpathlineto{\pgfqpoint{4.394989in}{2.408980in}}%
\pgfpathlineto{\pgfqpoint{4.414883in}{2.588672in}}%
\pgfpathlineto{\pgfqpoint{4.434777in}{2.486178in}}%
\pgfpathlineto{\pgfqpoint{4.454671in}{2.520684in}}%
\pgfpathlineto{\pgfqpoint{4.474566in}{2.554795in}}%
\pgfpathlineto{\pgfqpoint{4.494460in}{2.498776in}}%
\pgfpathlineto{\pgfqpoint{4.514354in}{2.446746in}}%
\pgfpathlineto{\pgfqpoint{4.534248in}{2.424113in}}%
\pgfpathlineto{\pgfqpoint{4.534248in}{2.158934in}}%
\pgfpathlineto{\pgfqpoint{4.534248in}{2.158934in}}%
\pgfpathlineto{\pgfqpoint{4.514354in}{2.173617in}}%
\pgfpathlineto{\pgfqpoint{4.494460in}{2.179119in}}%
\pgfpathlineto{\pgfqpoint{4.474566in}{2.221919in}}%
\pgfpathlineto{\pgfqpoint{4.454671in}{2.177685in}}%
\pgfpathlineto{\pgfqpoint{4.434777in}{2.180323in}}%
\pgfpathlineto{\pgfqpoint{4.414883in}{2.210880in}}%
\pgfpathlineto{\pgfqpoint{4.394989in}{2.239900in}}%
\pgfpathlineto{\pgfqpoint{4.375094in}{2.219658in}}%
\pgfpathlineto{\pgfqpoint{4.355200in}{2.198661in}}%
\pgfpathlineto{\pgfqpoint{4.335306in}{2.261218in}}%
\pgfpathlineto{\pgfqpoint{4.315411in}{2.214733in}}%
\pgfpathlineto{\pgfqpoint{4.295517in}{2.223552in}}%
\pgfpathlineto{\pgfqpoint{4.275623in}{2.225558in}}%
\pgfpathlineto{\pgfqpoint{4.255729in}{2.238468in}}%
\pgfpathlineto{\pgfqpoint{4.235834in}{2.195647in}}%
\pgfpathlineto{\pgfqpoint{4.215940in}{2.221585in}}%
\pgfpathlineto{\pgfqpoint{4.196046in}{2.272238in}}%
\pgfpathlineto{\pgfqpoint{4.176151in}{2.281770in}}%
\pgfpathlineto{\pgfqpoint{4.156257in}{2.270176in}}%
\pgfpathlineto{\pgfqpoint{4.136363in}{2.257865in}}%
\pgfpathlineto{\pgfqpoint{4.116469in}{2.259335in}}%
\pgfpathlineto{\pgfqpoint{4.096574in}{2.249841in}}%
\pgfpathlineto{\pgfqpoint{4.076680in}{2.262383in}}%
\pgfpathlineto{\pgfqpoint{4.056786in}{2.260098in}}%
\pgfpathlineto{\pgfqpoint{4.036892in}{2.226181in}}%
\pgfpathlineto{\pgfqpoint{4.016997in}{2.246445in}}%
\pgfpathlineto{\pgfqpoint{3.997103in}{2.241896in}}%
\pgfpathlineto{\pgfqpoint{3.977209in}{2.278429in}}%
\pgfpathlineto{\pgfqpoint{3.957314in}{2.262696in}}%
\pgfpathlineto{\pgfqpoint{3.937420in}{2.270183in}}%
\pgfpathlineto{\pgfqpoint{3.917526in}{2.250775in}}%
\pgfpathlineto{\pgfqpoint{3.897632in}{2.236315in}}%
\pgfpathlineto{\pgfqpoint{3.877737in}{2.244369in}}%
\pgfpathlineto{\pgfqpoint{3.857843in}{2.271008in}}%
\pgfpathlineto{\pgfqpoint{3.837949in}{2.254027in}}%
\pgfpathlineto{\pgfqpoint{3.818054in}{2.254971in}}%
\pgfpathlineto{\pgfqpoint{3.798160in}{2.258428in}}%
\pgfpathlineto{\pgfqpoint{3.778266in}{2.257932in}}%
\pgfpathlineto{\pgfqpoint{3.758372in}{2.260467in}}%
\pgfpathlineto{\pgfqpoint{3.738477in}{2.278627in}}%
\pgfpathlineto{\pgfqpoint{3.718583in}{2.261566in}}%
\pgfpathlineto{\pgfqpoint{3.698689in}{2.227896in}}%
\pgfpathlineto{\pgfqpoint{3.678795in}{2.255573in}}%
\pgfpathlineto{\pgfqpoint{3.658900in}{2.257013in}}%
\pgfpathlineto{\pgfqpoint{3.639006in}{2.243468in}}%
\pgfpathlineto{\pgfqpoint{3.619112in}{2.236332in}}%
\pgfpathlineto{\pgfqpoint{3.599217in}{2.218056in}}%
\pgfpathlineto{\pgfqpoint{3.579323in}{2.251236in}}%
\pgfpathlineto{\pgfqpoint{3.559429in}{2.283554in}}%
\pgfpathlineto{\pgfqpoint{3.539535in}{2.242942in}}%
\pgfpathlineto{\pgfqpoint{3.519640in}{2.259337in}}%
\pgfpathlineto{\pgfqpoint{3.499746in}{2.234439in}}%
\pgfpathlineto{\pgfqpoint{3.479852in}{2.238120in}}%
\pgfpathlineto{\pgfqpoint{3.459957in}{2.229653in}}%
\pgfpathlineto{\pgfqpoint{3.440063in}{2.214213in}}%
\pgfpathlineto{\pgfqpoint{3.420169in}{2.203295in}}%
\pgfpathlineto{\pgfqpoint{3.400275in}{2.263136in}}%
\pgfpathlineto{\pgfqpoint{3.380380in}{2.233161in}}%
\pgfpathlineto{\pgfqpoint{3.360486in}{2.226977in}}%
\pgfpathlineto{\pgfqpoint{3.340592in}{2.249692in}}%
\pgfpathlineto{\pgfqpoint{3.320697in}{2.217428in}}%
\pgfpathlineto{\pgfqpoint{3.300803in}{2.242435in}}%
\pgfpathlineto{\pgfqpoint{3.280909in}{2.239210in}}%
\pgfpathlineto{\pgfqpoint{3.261015in}{2.249578in}}%
\pgfpathlineto{\pgfqpoint{3.241120in}{2.257352in}}%
\pgfpathlineto{\pgfqpoint{3.221226in}{2.236702in}}%
\pgfpathlineto{\pgfqpoint{3.201332in}{2.234233in}}%
\pgfpathlineto{\pgfqpoint{3.181438in}{2.242321in}}%
\pgfpathlineto{\pgfqpoint{3.161543in}{2.226827in}}%
\pgfpathlineto{\pgfqpoint{3.141649in}{2.230623in}}%
\pgfpathlineto{\pgfqpoint{3.121755in}{2.214437in}}%
\pgfpathlineto{\pgfqpoint{3.101860in}{2.231723in}}%
\pgfpathlineto{\pgfqpoint{3.081966in}{2.242326in}}%
\pgfpathlineto{\pgfqpoint{3.062072in}{2.252051in}}%
\pgfpathlineto{\pgfqpoint{3.042178in}{2.228040in}}%
\pgfpathlineto{\pgfqpoint{3.022283in}{2.241763in}}%
\pgfpathlineto{\pgfqpoint{3.002389in}{2.229753in}}%
\pgfpathlineto{\pgfqpoint{2.982495in}{2.221659in}}%
\pgfpathlineto{\pgfqpoint{2.962600in}{2.222431in}}%
\pgfpathlineto{\pgfqpoint{2.942706in}{2.197823in}}%
\pgfpathlineto{\pgfqpoint{2.922812in}{2.200633in}}%
\pgfpathlineto{\pgfqpoint{2.902918in}{2.205944in}}%
\pgfpathlineto{\pgfqpoint{2.883023in}{2.202475in}}%
\pgfpathlineto{\pgfqpoint{2.863129in}{2.198399in}}%
\pgfpathlineto{\pgfqpoint{2.843235in}{2.233723in}}%
\pgfpathlineto{\pgfqpoint{2.823341in}{2.205609in}}%
\pgfpathlineto{\pgfqpoint{2.803446in}{2.230643in}}%
\pgfpathlineto{\pgfqpoint{2.783552in}{2.228061in}}%
\pgfpathlineto{\pgfqpoint{2.763658in}{2.181764in}}%
\pgfpathlineto{\pgfqpoint{2.743763in}{2.239795in}}%
\pgfpathlineto{\pgfqpoint{2.723869in}{2.205233in}}%
\pgfpathlineto{\pgfqpoint{2.703975in}{2.212535in}}%
\pgfpathlineto{\pgfqpoint{2.684081in}{2.212618in}}%
\pgfpathlineto{\pgfqpoint{2.664186in}{2.188103in}}%
\pgfpathlineto{\pgfqpoint{2.644292in}{2.214682in}}%
\pgfpathlineto{\pgfqpoint{2.624398in}{2.189817in}}%
\pgfpathlineto{\pgfqpoint{2.604503in}{2.202178in}}%
\pgfpathlineto{\pgfqpoint{2.584609in}{2.180744in}}%
\pgfpathlineto{\pgfqpoint{2.564715in}{2.212478in}}%
\pgfpathlineto{\pgfqpoint{2.544821in}{2.186649in}}%
\pgfpathlineto{\pgfqpoint{2.524926in}{2.190383in}}%
\pgfpathlineto{\pgfqpoint{2.505032in}{2.152402in}}%
\pgfpathlineto{\pgfqpoint{2.485138in}{2.165090in}}%
\pgfpathlineto{\pgfqpoint{2.465244in}{2.207972in}}%
\pgfpathlineto{\pgfqpoint{2.445349in}{2.184752in}}%
\pgfpathlineto{\pgfqpoint{2.425455in}{2.194259in}}%
\pgfpathlineto{\pgfqpoint{2.405561in}{2.164370in}}%
\pgfpathlineto{\pgfqpoint{2.385666in}{2.189640in}}%
\pgfpathlineto{\pgfqpoint{2.365772in}{2.145159in}}%
\pgfpathlineto{\pgfqpoint{2.345878in}{2.147833in}}%
\pgfpathlineto{\pgfqpoint{2.325984in}{2.157328in}}%
\pgfpathlineto{\pgfqpoint{2.306089in}{2.175035in}}%
\pgfpathlineto{\pgfqpoint{2.286195in}{2.144229in}}%
\pgfpathlineto{\pgfqpoint{2.266301in}{2.180519in}}%
\pgfpathlineto{\pgfqpoint{2.246406in}{2.141474in}}%
\pgfpathlineto{\pgfqpoint{2.226512in}{2.166769in}}%
\pgfpathlineto{\pgfqpoint{2.206618in}{2.145886in}}%
\pgfpathlineto{\pgfqpoint{2.186724in}{2.148075in}}%
\pgfpathlineto{\pgfqpoint{2.166829in}{2.153683in}}%
\pgfpathlineto{\pgfqpoint{2.146935in}{2.139431in}}%
\pgfpathlineto{\pgfqpoint{2.127041in}{2.173421in}}%
\pgfpathlineto{\pgfqpoint{2.107147in}{2.140494in}}%
\pgfpathlineto{\pgfqpoint{2.087252in}{2.122569in}}%
\pgfpathlineto{\pgfqpoint{2.067358in}{2.133514in}}%
\pgfpathlineto{\pgfqpoint{2.047464in}{2.137973in}}%
\pgfpathlineto{\pgfqpoint{2.027569in}{2.127353in}}%
\pgfpathlineto{\pgfqpoint{2.007675in}{2.146164in}}%
\pgfpathlineto{\pgfqpoint{1.987781in}{2.118645in}}%
\pgfpathlineto{\pgfqpoint{1.967887in}{2.113008in}}%
\pgfpathlineto{\pgfqpoint{1.947992in}{2.134842in}}%
\pgfpathlineto{\pgfqpoint{1.928098in}{2.131562in}}%
\pgfpathlineto{\pgfqpoint{1.908204in}{2.115586in}}%
\pgfpathlineto{\pgfqpoint{1.888309in}{2.121219in}}%
\pgfpathlineto{\pgfqpoint{1.868415in}{2.152681in}}%
\pgfpathlineto{\pgfqpoint{1.848521in}{2.125650in}}%
\pgfpathlineto{\pgfqpoint{1.828627in}{2.154702in}}%
\pgfpathlineto{\pgfqpoint{1.808732in}{2.129705in}}%
\pgfpathlineto{\pgfqpoint{1.788838in}{2.127515in}}%
\pgfpathlineto{\pgfqpoint{1.768944in}{2.122526in}}%
\pgfpathlineto{\pgfqpoint{1.749049in}{2.156724in}}%
\pgfpathlineto{\pgfqpoint{1.729155in}{2.117635in}}%
\pgfpathlineto{\pgfqpoint{1.709261in}{2.086816in}}%
\pgfpathlineto{\pgfqpoint{1.689367in}{2.094438in}}%
\pgfpathlineto{\pgfqpoint{1.669472in}{2.086693in}}%
\pgfpathlineto{\pgfqpoint{1.649578in}{2.083455in}}%
\pgfpathlineto{\pgfqpoint{1.629684in}{2.094335in}}%
\pgfpathlineto{\pgfqpoint{1.609790in}{2.079112in}}%
\pgfpathlineto{\pgfqpoint{1.589895in}{2.075130in}}%
\pgfpathlineto{\pgfqpoint{1.570001in}{2.057813in}}%
\pgfpathlineto{\pgfqpoint{1.550107in}{2.050255in}}%
\pgfpathlineto{\pgfqpoint{1.530212in}{2.018327in}}%
\pgfpathlineto{\pgfqpoint{1.510318in}{2.080753in}}%
\pgfpathlineto{\pgfqpoint{1.490424in}{2.051997in}}%
\pgfpathlineto{\pgfqpoint{1.470530in}{2.058527in}}%
\pgfpathlineto{\pgfqpoint{1.450635in}{2.038825in}}%
\pgfpathlineto{\pgfqpoint{1.430741in}{2.050328in}}%
\pgfpathlineto{\pgfqpoint{1.410847in}{2.061960in}}%
\pgfpathlineto{\pgfqpoint{1.390952in}{2.013700in}}%
\pgfpathlineto{\pgfqpoint{1.371058in}{2.021087in}}%
\pgfpathlineto{\pgfqpoint{1.351164in}{2.044145in}}%
\pgfpathlineto{\pgfqpoint{1.331270in}{2.027269in}}%
\pgfpathlineto{\pgfqpoint{1.311375in}{2.021306in}}%
\pgfpathlineto{\pgfqpoint{1.291481in}{2.031284in}}%
\pgfpathlineto{\pgfqpoint{1.271587in}{1.993256in}}%
\pgfpathlineto{\pgfqpoint{1.251693in}{1.984515in}}%
\pgfpathlineto{\pgfqpoint{1.231798in}{1.985827in}}%
\pgfpathlineto{\pgfqpoint{1.211904in}{1.976066in}}%
\pgfpathlineto{\pgfqpoint{1.192010in}{1.964037in}}%
\pgfpathlineto{\pgfqpoint{1.172115in}{1.982531in}}%
\pgfpathlineto{\pgfqpoint{1.152221in}{1.952850in}}%
\pgfpathlineto{\pgfqpoint{1.132327in}{1.973459in}}%
\pgfpathlineto{\pgfqpoint{1.112433in}{1.926954in}}%
\pgfpathlineto{\pgfqpoint{1.092538in}{1.946012in}}%
\pgfpathlineto{\pgfqpoint{1.072644in}{1.928074in}}%
\pgfpathlineto{\pgfqpoint{1.052750in}{1.908098in}}%
\pgfpathlineto{\pgfqpoint{1.032855in}{1.855222in}}%
\pgfpathlineto{\pgfqpoint{1.012961in}{1.886941in}}%
\pgfpathlineto{\pgfqpoint{0.993067in}{1.862484in}}%
\pgfpathlineto{\pgfqpoint{0.973173in}{1.809276in}}%
\pgfpathlineto{\pgfqpoint{0.953278in}{1.829478in}}%
\pgfpathlineto{\pgfqpoint{0.933384in}{1.795543in}}%
\pgfpathlineto{\pgfqpoint{0.913490in}{1.758524in}}%
\pgfpathlineto{\pgfqpoint{0.893596in}{1.752475in}}%
\pgfpathlineto{\pgfqpoint{0.873701in}{1.726555in}}%
\pgfpathlineto{\pgfqpoint{0.853807in}{1.695682in}}%
\pgfpathlineto{\pgfqpoint{0.833913in}{1.684827in}}%
\pgfpathlineto{\pgfqpoint{0.814018in}{1.685892in}}%
\pgfpathlineto{\pgfqpoint{0.794124in}{1.624551in}}%
\pgfpathlineto{\pgfqpoint{0.774230in}{1.608812in}}%
\pgfpathlineto{\pgfqpoint{0.754336in}{1.624070in}}%
\pgfpathlineto{\pgfqpoint{0.734441in}{1.537901in}}%
\pgfpathlineto{\pgfqpoint{0.714547in}{1.484558in}}%
\pgfpathlineto{\pgfqpoint{0.694653in}{1.443780in}}%
\pgfpathlineto{\pgfqpoint{0.674758in}{1.385982in}}%
\pgfpathlineto{\pgfqpoint{0.654864in}{1.329890in}}%
\pgfpathlineto{\pgfqpoint{0.634970in}{1.283396in}}%
\pgfpathlineto{\pgfqpoint{0.615076in}{1.252515in}}%
\pgfpathlineto{\pgfqpoint{0.595181in}{1.246726in}}%
\pgfpathlineto{\pgfqpoint{0.575287in}{1.288089in}}%
\pgfpathlineto{\pgfqpoint{0.555393in}{0.536851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555393in}{0.536851in}}{\pgfqpoint{3.978856in}{2.874482in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.298039,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555393in}{0.536851in}}%
\pgfpathlineto{\pgfqpoint{0.555393in}{0.536851in}}%
\pgfpathlineto{\pgfqpoint{0.575287in}{0.811965in}}%
\pgfpathlineto{\pgfqpoint{0.595181in}{0.831334in}}%
\pgfpathlineto{\pgfqpoint{0.615076in}{0.839753in}}%
\pgfpathlineto{\pgfqpoint{0.634970in}{0.876417in}}%
\pgfpathlineto{\pgfqpoint{0.654864in}{0.920903in}}%
\pgfpathlineto{\pgfqpoint{0.674758in}{0.956868in}}%
\pgfpathlineto{\pgfqpoint{0.694653in}{0.986956in}}%
\pgfpathlineto{\pgfqpoint{0.714547in}{1.024776in}}%
\pgfpathlineto{\pgfqpoint{0.734441in}{1.057387in}}%
\pgfpathlineto{\pgfqpoint{0.754336in}{1.088668in}}%
\pgfpathlineto{\pgfqpoint{0.774230in}{1.111058in}}%
\pgfpathlineto{\pgfqpoint{0.794124in}{1.139593in}}%
\pgfpathlineto{\pgfqpoint{0.814018in}{1.159752in}}%
\pgfpathlineto{\pgfqpoint{0.833913in}{1.179928in}}%
\pgfpathlineto{\pgfqpoint{0.853807in}{1.197490in}}%
\pgfpathlineto{\pgfqpoint{0.873701in}{1.215075in}}%
\pgfpathlineto{\pgfqpoint{0.893596in}{1.231036in}}%
\pgfpathlineto{\pgfqpoint{0.913490in}{1.245902in}}%
\pgfpathlineto{\pgfqpoint{0.933384in}{1.263227in}}%
\pgfpathlineto{\pgfqpoint{0.953278in}{1.276660in}}%
\pgfpathlineto{\pgfqpoint{0.973173in}{1.292967in}}%
\pgfpathlineto{\pgfqpoint{0.993067in}{1.308936in}}%
\pgfpathlineto{\pgfqpoint{1.012961in}{1.317114in}}%
\pgfpathlineto{\pgfqpoint{1.032855in}{1.329633in}}%
\pgfpathlineto{\pgfqpoint{1.052750in}{1.345353in}}%
\pgfpathlineto{\pgfqpoint{1.072644in}{1.356120in}}%
\pgfpathlineto{\pgfqpoint{1.092538in}{1.366663in}}%
\pgfpathlineto{\pgfqpoint{1.112433in}{1.376749in}}%
\pgfpathlineto{\pgfqpoint{1.132327in}{1.379822in}}%
\pgfpathlineto{\pgfqpoint{1.152221in}{1.388492in}}%
\pgfpathlineto{\pgfqpoint{1.172115in}{1.393304in}}%
\pgfpathlineto{\pgfqpoint{1.192010in}{1.401066in}}%
\pgfpathlineto{\pgfqpoint{1.211904in}{1.400324in}}%
\pgfpathlineto{\pgfqpoint{1.231798in}{1.408695in}}%
\pgfpathlineto{\pgfqpoint{1.251693in}{1.414245in}}%
\pgfpathlineto{\pgfqpoint{1.271587in}{1.421999in}}%
\pgfpathlineto{\pgfqpoint{1.291481in}{1.430080in}}%
\pgfpathlineto{\pgfqpoint{1.311375in}{1.433818in}}%
\pgfpathlineto{\pgfqpoint{1.331270in}{1.440684in}}%
\pgfpathlineto{\pgfqpoint{1.351164in}{1.444539in}}%
\pgfpathlineto{\pgfqpoint{1.371058in}{1.451390in}}%
\pgfpathlineto{\pgfqpoint{1.390952in}{1.457377in}}%
\pgfpathlineto{\pgfqpoint{1.410847in}{1.455046in}}%
\pgfpathlineto{\pgfqpoint{1.430741in}{1.462650in}}%
\pgfpathlineto{\pgfqpoint{1.450635in}{1.460332in}}%
\pgfpathlineto{\pgfqpoint{1.470530in}{1.465605in}}%
\pgfpathlineto{\pgfqpoint{1.490424in}{1.472632in}}%
\pgfpathlineto{\pgfqpoint{1.510318in}{1.477234in}}%
\pgfpathlineto{\pgfqpoint{1.530212in}{1.480428in}}%
\pgfpathlineto{\pgfqpoint{1.550107in}{1.479947in}}%
\pgfpathlineto{\pgfqpoint{1.570001in}{1.491728in}}%
\pgfpathlineto{\pgfqpoint{1.589895in}{1.491235in}}%
\pgfpathlineto{\pgfqpoint{1.609790in}{1.496667in}}%
\pgfpathlineto{\pgfqpoint{1.629684in}{1.505855in}}%
\pgfpathlineto{\pgfqpoint{1.649578in}{1.496156in}}%
\pgfpathlineto{\pgfqpoint{1.669472in}{1.502586in}}%
\pgfpathlineto{\pgfqpoint{1.689367in}{1.509472in}}%
\pgfpathlineto{\pgfqpoint{1.709261in}{1.515071in}}%
\pgfpathlineto{\pgfqpoint{1.729155in}{1.511600in}}%
\pgfpathlineto{\pgfqpoint{1.749049in}{1.516701in}}%
\pgfpathlineto{\pgfqpoint{1.768944in}{1.519750in}}%
\pgfpathlineto{\pgfqpoint{1.788838in}{1.524805in}}%
\pgfpathlineto{\pgfqpoint{1.808732in}{1.534892in}}%
\pgfpathlineto{\pgfqpoint{1.828627in}{1.533737in}}%
\pgfpathlineto{\pgfqpoint{1.848521in}{1.534004in}}%
\pgfpathlineto{\pgfqpoint{1.868415in}{1.536281in}}%
\pgfpathlineto{\pgfqpoint{1.888309in}{1.535181in}}%
\pgfpathlineto{\pgfqpoint{1.908204in}{1.540554in}}%
\pgfpathlineto{\pgfqpoint{1.928098in}{1.541405in}}%
\pgfpathlineto{\pgfqpoint{1.947992in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.967887in}{1.547796in}}%
\pgfpathlineto{\pgfqpoint{1.987781in}{1.545607in}}%
\pgfpathlineto{\pgfqpoint{2.007675in}{1.548077in}}%
\pgfpathlineto{\pgfqpoint{2.027569in}{1.546088in}}%
\pgfpathlineto{\pgfqpoint{2.047464in}{1.550217in}}%
\pgfpathlineto{\pgfqpoint{2.067358in}{1.551601in}}%
\pgfpathlineto{\pgfqpoint{2.087252in}{1.555373in}}%
\pgfpathlineto{\pgfqpoint{2.107147in}{1.556100in}}%
\pgfpathlineto{\pgfqpoint{2.127041in}{1.558330in}}%
\pgfpathlineto{\pgfqpoint{2.146935in}{1.557471in}}%
\pgfpathlineto{\pgfqpoint{2.166829in}{1.555990in}}%
\pgfpathlineto{\pgfqpoint{2.186724in}{1.560804in}}%
\pgfpathlineto{\pgfqpoint{2.206618in}{1.564854in}}%
\pgfpathlineto{\pgfqpoint{2.226512in}{1.565108in}}%
\pgfpathlineto{\pgfqpoint{2.246406in}{1.567156in}}%
\pgfpathlineto{\pgfqpoint{2.266301in}{1.565150in}}%
\pgfpathlineto{\pgfqpoint{2.286195in}{1.568238in}}%
\pgfpathlineto{\pgfqpoint{2.306089in}{1.568748in}}%
\pgfpathlineto{\pgfqpoint{2.325984in}{1.571203in}}%
\pgfpathlineto{\pgfqpoint{2.345878in}{1.571456in}}%
\pgfpathlineto{\pgfqpoint{2.365772in}{1.569037in}}%
\pgfpathlineto{\pgfqpoint{2.385666in}{1.584867in}}%
\pgfpathlineto{\pgfqpoint{2.405561in}{1.586984in}}%
\pgfpathlineto{\pgfqpoint{2.425455in}{1.586983in}}%
\pgfpathlineto{\pgfqpoint{2.445349in}{1.580706in}}%
\pgfpathlineto{\pgfqpoint{2.465244in}{1.588130in}}%
\pgfpathlineto{\pgfqpoint{2.485138in}{1.587276in}}%
\pgfpathlineto{\pgfqpoint{2.505032in}{1.588251in}}%
\pgfpathlineto{\pgfqpoint{2.524926in}{1.594799in}}%
\pgfpathlineto{\pgfqpoint{2.544821in}{1.597634in}}%
\pgfpathlineto{\pgfqpoint{2.564715in}{1.604735in}}%
\pgfpathlineto{\pgfqpoint{2.584609in}{1.606412in}}%
\pgfpathlineto{\pgfqpoint{2.604503in}{1.602350in}}%
\pgfpathlineto{\pgfqpoint{2.624398in}{1.605914in}}%
\pgfpathlineto{\pgfqpoint{2.644292in}{1.617361in}}%
\pgfpathlineto{\pgfqpoint{2.664186in}{1.617595in}}%
\pgfpathlineto{\pgfqpoint{2.684081in}{1.617004in}}%
\pgfpathlineto{\pgfqpoint{2.703975in}{1.620250in}}%
\pgfpathlineto{\pgfqpoint{2.723869in}{1.620282in}}%
\pgfpathlineto{\pgfqpoint{2.743763in}{1.621245in}}%
\pgfpathlineto{\pgfqpoint{2.763658in}{1.612727in}}%
\pgfpathlineto{\pgfqpoint{2.783552in}{1.616784in}}%
\pgfpathlineto{\pgfqpoint{2.803446in}{1.614582in}}%
\pgfpathlineto{\pgfqpoint{2.823341in}{1.613744in}}%
\pgfpathlineto{\pgfqpoint{2.843235in}{1.616638in}}%
\pgfpathlineto{\pgfqpoint{2.863129in}{1.620277in}}%
\pgfpathlineto{\pgfqpoint{2.883023in}{1.609156in}}%
\pgfpathlineto{\pgfqpoint{2.902918in}{1.610053in}}%
\pgfpathlineto{\pgfqpoint{2.922812in}{1.610695in}}%
\pgfpathlineto{\pgfqpoint{2.942706in}{1.613370in}}%
\pgfpathlineto{\pgfqpoint{2.962600in}{1.622486in}}%
\pgfpathlineto{\pgfqpoint{2.982495in}{1.617274in}}%
\pgfpathlineto{\pgfqpoint{3.002389in}{1.624391in}}%
\pgfpathlineto{\pgfqpoint{3.022283in}{1.631143in}}%
\pgfpathlineto{\pgfqpoint{3.042178in}{1.631424in}}%
\pgfpathlineto{\pgfqpoint{3.062072in}{1.627342in}}%
\pgfpathlineto{\pgfqpoint{3.081966in}{1.628397in}}%
\pgfpathlineto{\pgfqpoint{3.101860in}{1.628399in}}%
\pgfpathlineto{\pgfqpoint{3.121755in}{1.629620in}}%
\pgfpathlineto{\pgfqpoint{3.141649in}{1.630299in}}%
\pgfpathlineto{\pgfqpoint{3.161543in}{1.632347in}}%
\pgfpathlineto{\pgfqpoint{3.181438in}{1.628915in}}%
\pgfpathlineto{\pgfqpoint{3.201332in}{1.632868in}}%
\pgfpathlineto{\pgfqpoint{3.221226in}{1.624638in}}%
\pgfpathlineto{\pgfqpoint{3.241120in}{1.637859in}}%
\pgfpathlineto{\pgfqpoint{3.261015in}{1.644050in}}%
\pgfpathlineto{\pgfqpoint{3.280909in}{1.637551in}}%
\pgfpathlineto{\pgfqpoint{3.300803in}{1.637454in}}%
\pgfpathlineto{\pgfqpoint{3.320697in}{1.640496in}}%
\pgfpathlineto{\pgfqpoint{3.340592in}{1.639926in}}%
\pgfpathlineto{\pgfqpoint{3.360486in}{1.631170in}}%
\pgfpathlineto{\pgfqpoint{3.380380in}{1.642481in}}%
\pgfpathlineto{\pgfqpoint{3.400275in}{1.611590in}}%
\pgfpathlineto{\pgfqpoint{3.420169in}{1.624576in}}%
\pgfpathlineto{\pgfqpoint{3.440063in}{1.609723in}}%
\pgfpathlineto{\pgfqpoint{3.459957in}{1.625039in}}%
\pgfpathlineto{\pgfqpoint{3.479852in}{1.636454in}}%
\pgfpathlineto{\pgfqpoint{3.499746in}{1.641830in}}%
\pgfpathlineto{\pgfqpoint{3.519640in}{1.647096in}}%
\pgfpathlineto{\pgfqpoint{3.539535in}{1.650299in}}%
\pgfpathlineto{\pgfqpoint{3.559429in}{1.649714in}}%
\pgfpathlineto{\pgfqpoint{3.579323in}{1.649514in}}%
\pgfpathlineto{\pgfqpoint{3.599217in}{1.652268in}}%
\pgfpathlineto{\pgfqpoint{3.619112in}{1.647967in}}%
\pgfpathlineto{\pgfqpoint{3.639006in}{1.643767in}}%
\pgfpathlineto{\pgfqpoint{3.658900in}{1.646455in}}%
\pgfpathlineto{\pgfqpoint{3.678795in}{1.652858in}}%
\pgfpathlineto{\pgfqpoint{3.698689in}{1.641221in}}%
\pgfpathlineto{\pgfqpoint{3.718583in}{1.643546in}}%
\pgfpathlineto{\pgfqpoint{3.738477in}{1.650945in}}%
\pgfpathlineto{\pgfqpoint{3.758372in}{1.646859in}}%
\pgfpathlineto{\pgfqpoint{3.778266in}{1.645507in}}%
\pgfpathlineto{\pgfqpoint{3.798160in}{1.648142in}}%
\pgfpathlineto{\pgfqpoint{3.818054in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{3.837949in}{1.657658in}}%
\pgfpathlineto{\pgfqpoint{3.857843in}{1.653256in}}%
\pgfpathlineto{\pgfqpoint{3.877737in}{1.654454in}}%
\pgfpathlineto{\pgfqpoint{3.897632in}{1.655442in}}%
\pgfpathlineto{\pgfqpoint{3.917526in}{1.650170in}}%
\pgfpathlineto{\pgfqpoint{3.937420in}{1.655242in}}%
\pgfpathlineto{\pgfqpoint{3.957314in}{1.655787in}}%
\pgfpathlineto{\pgfqpoint{3.977209in}{1.658737in}}%
\pgfpathlineto{\pgfqpoint{3.997103in}{1.657577in}}%
\pgfpathlineto{\pgfqpoint{4.016997in}{1.653427in}}%
\pgfpathlineto{\pgfqpoint{4.036892in}{1.617436in}}%
\pgfpathlineto{\pgfqpoint{4.056786in}{1.609283in}}%
\pgfpathlineto{\pgfqpoint{4.076680in}{1.633545in}}%
\pgfpathlineto{\pgfqpoint{4.096574in}{1.643757in}}%
\pgfpathlineto{\pgfqpoint{4.116469in}{1.648592in}}%
\pgfpathlineto{\pgfqpoint{4.136363in}{1.654986in}}%
\pgfpathlineto{\pgfqpoint{4.156257in}{1.659542in}}%
\pgfpathlineto{\pgfqpoint{4.176151in}{1.663566in}}%
\pgfpathlineto{\pgfqpoint{4.196046in}{1.666886in}}%
\pgfpathlineto{\pgfqpoint{4.215940in}{1.577277in}}%
\pgfpathlineto{\pgfqpoint{4.235834in}{1.374764in}}%
\pgfpathlineto{\pgfqpoint{4.255729in}{1.380124in}}%
\pgfpathlineto{\pgfqpoint{4.275623in}{1.383549in}}%
\pgfpathlineto{\pgfqpoint{4.295517in}{1.383105in}}%
\pgfpathlineto{\pgfqpoint{4.315411in}{1.387605in}}%
\pgfpathlineto{\pgfqpoint{4.335306in}{1.393412in}}%
\pgfpathlineto{\pgfqpoint{4.355200in}{1.394744in}}%
\pgfpathlineto{\pgfqpoint{4.375094in}{-5.555236in}}%
\pgfpathlineto{\pgfqpoint{4.394989in}{-26.777988in}}%
\pgfpathlineto{\pgfqpoint{4.414883in}{-0.118999in}}%
\pgfpathlineto{\pgfqpoint{4.434777in}{1.303824in}}%
\pgfpathlineto{\pgfqpoint{4.454671in}{1.324271in}}%
\pgfpathlineto{\pgfqpoint{4.474566in}{1.330219in}}%
\pgfpathlineto{\pgfqpoint{4.494460in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{4.514354in}{1.352081in}}%
\pgfpathlineto{\pgfqpoint{4.534248in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{4.534248in}{1.601990in}}%
\pgfpathlineto{\pgfqpoint{4.534248in}{1.601990in}}%
\pgfpathlineto{\pgfqpoint{4.514354in}{1.598842in}}%
\pgfpathlineto{\pgfqpoint{4.494460in}{1.588763in}}%
\pgfpathlineto{\pgfqpoint{4.474566in}{1.605100in}}%
\pgfpathlineto{\pgfqpoint{4.454671in}{1.601023in}}%
\pgfpathlineto{\pgfqpoint{4.434777in}{1.594632in}}%
\pgfpathlineto{\pgfqpoint{4.414883in}{1.236812in}}%
\pgfpathlineto{\pgfqpoint{4.394989in}{-5.428307in}}%
\pgfpathlineto{\pgfqpoint{4.375094in}{-0.120346in}}%
\pgfpathlineto{\pgfqpoint{4.355200in}{1.614416in}}%
\pgfpathlineto{\pgfqpoint{4.335306in}{1.612896in}}%
\pgfpathlineto{\pgfqpoint{4.315411in}{1.604111in}}%
\pgfpathlineto{\pgfqpoint{4.295517in}{1.598359in}}%
\pgfpathlineto{\pgfqpoint{4.275623in}{1.603776in}}%
\pgfpathlineto{\pgfqpoint{4.255729in}{1.599762in}}%
\pgfpathlineto{\pgfqpoint{4.235834in}{1.594466in}}%
\pgfpathlineto{\pgfqpoint{4.215940in}{1.649272in}}%
\pgfpathlineto{\pgfqpoint{4.196046in}{1.691285in}}%
\pgfpathlineto{\pgfqpoint{4.176151in}{1.688832in}}%
\pgfpathlineto{\pgfqpoint{4.156257in}{1.683983in}}%
\pgfpathlineto{\pgfqpoint{4.136363in}{1.679290in}}%
\pgfpathlineto{\pgfqpoint{4.116469in}{1.677944in}}%
\pgfpathlineto{\pgfqpoint{4.096574in}{1.678174in}}%
\pgfpathlineto{\pgfqpoint{4.076680in}{1.670696in}}%
\pgfpathlineto{\pgfqpoint{4.056786in}{1.662125in}}%
\pgfpathlineto{\pgfqpoint{4.036892in}{1.662325in}}%
\pgfpathlineto{\pgfqpoint{4.016997in}{1.681744in}}%
\pgfpathlineto{\pgfqpoint{3.997103in}{1.682289in}}%
\pgfpathlineto{\pgfqpoint{3.977209in}{1.683278in}}%
\pgfpathlineto{\pgfqpoint{3.957314in}{1.681698in}}%
\pgfpathlineto{\pgfqpoint{3.937420in}{1.683204in}}%
\pgfpathlineto{\pgfqpoint{3.917526in}{1.677474in}}%
\pgfpathlineto{\pgfqpoint{3.897632in}{1.681665in}}%
\pgfpathlineto{\pgfqpoint{3.877737in}{1.677904in}}%
\pgfpathlineto{\pgfqpoint{3.857843in}{1.679887in}}%
\pgfpathlineto{\pgfqpoint{3.837949in}{1.680437in}}%
\pgfpathlineto{\pgfqpoint{3.818054in}{1.676844in}}%
\pgfpathlineto{\pgfqpoint{3.798160in}{1.675591in}}%
\pgfpathlineto{\pgfqpoint{3.778266in}{1.673581in}}%
\pgfpathlineto{\pgfqpoint{3.758372in}{1.677277in}}%
\pgfpathlineto{\pgfqpoint{3.738477in}{1.678481in}}%
\pgfpathlineto{\pgfqpoint{3.718583in}{1.672547in}}%
\pgfpathlineto{\pgfqpoint{3.698689in}{1.671894in}}%
\pgfpathlineto{\pgfqpoint{3.678795in}{1.676641in}}%
\pgfpathlineto{\pgfqpoint{3.658900in}{1.673305in}}%
\pgfpathlineto{\pgfqpoint{3.639006in}{1.670417in}}%
\pgfpathlineto{\pgfqpoint{3.619112in}{1.669970in}}%
\pgfpathlineto{\pgfqpoint{3.599217in}{1.671159in}}%
\pgfpathlineto{\pgfqpoint{3.579323in}{1.670539in}}%
\pgfpathlineto{\pgfqpoint{3.559429in}{1.671174in}}%
\pgfpathlineto{\pgfqpoint{3.539535in}{1.669071in}}%
\pgfpathlineto{\pgfqpoint{3.519640in}{1.668184in}}%
\pgfpathlineto{\pgfqpoint{3.499746in}{1.666306in}}%
\pgfpathlineto{\pgfqpoint{3.479852in}{1.662574in}}%
\pgfpathlineto{\pgfqpoint{3.459957in}{1.655860in}}%
\pgfpathlineto{\pgfqpoint{3.440063in}{1.647702in}}%
\pgfpathlineto{\pgfqpoint{3.420169in}{1.653763in}}%
\pgfpathlineto{\pgfqpoint{3.400275in}{1.649436in}}%
\pgfpathlineto{\pgfqpoint{3.380380in}{1.665472in}}%
\pgfpathlineto{\pgfqpoint{3.360486in}{1.659623in}}%
\pgfpathlineto{\pgfqpoint{3.340592in}{1.660879in}}%
\pgfpathlineto{\pgfqpoint{3.320697in}{1.665150in}}%
\pgfpathlineto{\pgfqpoint{3.300803in}{1.662190in}}%
\pgfpathlineto{\pgfqpoint{3.280909in}{1.660909in}}%
\pgfpathlineto{\pgfqpoint{3.261015in}{1.662229in}}%
\pgfpathlineto{\pgfqpoint{3.241120in}{1.659309in}}%
\pgfpathlineto{\pgfqpoint{3.221226in}{1.653467in}}%
\pgfpathlineto{\pgfqpoint{3.201332in}{1.657432in}}%
\pgfpathlineto{\pgfqpoint{3.181438in}{1.652120in}}%
\pgfpathlineto{\pgfqpoint{3.161543in}{1.654535in}}%
\pgfpathlineto{\pgfqpoint{3.141649in}{1.653376in}}%
\pgfpathlineto{\pgfqpoint{3.121755in}{1.655744in}}%
\pgfpathlineto{\pgfqpoint{3.101860in}{1.648464in}}%
\pgfpathlineto{\pgfqpoint{3.081966in}{1.649236in}}%
\pgfpathlineto{\pgfqpoint{3.062072in}{1.644554in}}%
\pgfpathlineto{\pgfqpoint{3.042178in}{1.647557in}}%
\pgfpathlineto{\pgfqpoint{3.022283in}{1.647709in}}%
\pgfpathlineto{\pgfqpoint{3.002389in}{1.645346in}}%
\pgfpathlineto{\pgfqpoint{2.982495in}{1.639158in}}%
\pgfpathlineto{\pgfqpoint{2.962600in}{1.643200in}}%
\pgfpathlineto{\pgfqpoint{2.942706in}{1.635020in}}%
\pgfpathlineto{\pgfqpoint{2.922812in}{1.633119in}}%
\pgfpathlineto{\pgfqpoint{2.902918in}{1.633697in}}%
\pgfpathlineto{\pgfqpoint{2.883023in}{1.629220in}}%
\pgfpathlineto{\pgfqpoint{2.863129in}{1.634833in}}%
\pgfpathlineto{\pgfqpoint{2.843235in}{1.634864in}}%
\pgfpathlineto{\pgfqpoint{2.823341in}{1.631044in}}%
\pgfpathlineto{\pgfqpoint{2.803446in}{1.635128in}}%
\pgfpathlineto{\pgfqpoint{2.783552in}{1.633435in}}%
\pgfpathlineto{\pgfqpoint{2.763658in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{2.743763in}{1.633833in}}%
\pgfpathlineto{\pgfqpoint{2.723869in}{1.633194in}}%
\pgfpathlineto{\pgfqpoint{2.703975in}{1.633311in}}%
\pgfpathlineto{\pgfqpoint{2.684081in}{1.630504in}}%
\pgfpathlineto{\pgfqpoint{2.664186in}{1.629146in}}%
\pgfpathlineto{\pgfqpoint{2.644292in}{1.628193in}}%
\pgfpathlineto{\pgfqpoint{2.624398in}{1.620964in}}%
\pgfpathlineto{\pgfqpoint{2.604503in}{1.616380in}}%
\pgfpathlineto{\pgfqpoint{2.584609in}{1.619355in}}%
\pgfpathlineto{\pgfqpoint{2.564715in}{1.614900in}}%
\pgfpathlineto{\pgfqpoint{2.544821in}{1.612164in}}%
\pgfpathlineto{\pgfqpoint{2.524926in}{1.607278in}}%
\pgfpathlineto{\pgfqpoint{2.505032in}{1.603453in}}%
\pgfpathlineto{\pgfqpoint{2.485138in}{1.605469in}}%
\pgfpathlineto{\pgfqpoint{2.465244in}{1.607818in}}%
\pgfpathlineto{\pgfqpoint{2.445349in}{1.604223in}}%
\pgfpathlineto{\pgfqpoint{2.425455in}{1.606346in}}%
\pgfpathlineto{\pgfqpoint{2.405561in}{1.602598in}}%
\pgfpathlineto{\pgfqpoint{2.385666in}{1.600671in}}%
\pgfpathlineto{\pgfqpoint{2.365772in}{1.591935in}}%
\pgfpathlineto{\pgfqpoint{2.345878in}{1.592337in}}%
\pgfpathlineto{\pgfqpoint{2.325984in}{1.591506in}}%
\pgfpathlineto{\pgfqpoint{2.306089in}{1.589260in}}%
\pgfpathlineto{\pgfqpoint{2.286195in}{1.589362in}}%
\pgfpathlineto{\pgfqpoint{2.266301in}{1.586813in}}%
\pgfpathlineto{\pgfqpoint{2.246406in}{1.587735in}}%
\pgfpathlineto{\pgfqpoint{2.226512in}{1.585383in}}%
\pgfpathlineto{\pgfqpoint{2.206618in}{1.584353in}}%
\pgfpathlineto{\pgfqpoint{2.186724in}{1.580878in}}%
\pgfpathlineto{\pgfqpoint{2.166829in}{1.578888in}}%
\pgfpathlineto{\pgfqpoint{2.146935in}{1.579899in}}%
\pgfpathlineto{\pgfqpoint{2.127041in}{1.578496in}}%
\pgfpathlineto{\pgfqpoint{2.107147in}{1.575580in}}%
\pgfpathlineto{\pgfqpoint{2.087252in}{1.575727in}}%
\pgfpathlineto{\pgfqpoint{2.067358in}{1.573045in}}%
\pgfpathlineto{\pgfqpoint{2.047464in}{1.572510in}}%
\pgfpathlineto{\pgfqpoint{2.027569in}{1.568752in}}%
\pgfpathlineto{\pgfqpoint{2.007675in}{1.566676in}}%
\pgfpathlineto{\pgfqpoint{1.987781in}{1.566183in}}%
\pgfpathlineto{\pgfqpoint{1.967887in}{1.567420in}}%
\pgfpathlineto{\pgfqpoint{1.947992in}{1.565298in}}%
\pgfpathlineto{\pgfqpoint{1.928098in}{1.561571in}}%
\pgfpathlineto{\pgfqpoint{1.908204in}{1.560339in}}%
\pgfpathlineto{\pgfqpoint{1.888309in}{1.554623in}}%
\pgfpathlineto{\pgfqpoint{1.868415in}{1.553061in}}%
\pgfpathlineto{\pgfqpoint{1.848521in}{1.553979in}}%
\pgfpathlineto{\pgfqpoint{1.828627in}{1.553540in}}%
\pgfpathlineto{\pgfqpoint{1.808732in}{1.552817in}}%
\pgfpathlineto{\pgfqpoint{1.788838in}{1.546642in}}%
\pgfpathlineto{\pgfqpoint{1.768944in}{1.546293in}}%
\pgfpathlineto{\pgfqpoint{1.749049in}{1.543161in}}%
\pgfpathlineto{\pgfqpoint{1.729155in}{1.536511in}}%
\pgfpathlineto{\pgfqpoint{1.709261in}{1.538241in}}%
\pgfpathlineto{\pgfqpoint{1.689367in}{1.534963in}}%
\pgfpathlineto{\pgfqpoint{1.669472in}{1.530390in}}%
\pgfpathlineto{\pgfqpoint{1.649578in}{1.524621in}}%
\pgfpathlineto{\pgfqpoint{1.629684in}{1.529007in}}%
\pgfpathlineto{\pgfqpoint{1.609790in}{1.521938in}}%
\pgfpathlineto{\pgfqpoint{1.589895in}{1.515686in}}%
\pgfpathlineto{\pgfqpoint{1.570001in}{1.515256in}}%
\pgfpathlineto{\pgfqpoint{1.550107in}{1.507135in}}%
\pgfpathlineto{\pgfqpoint{1.530212in}{1.506338in}}%
\pgfpathlineto{\pgfqpoint{1.510318in}{1.502375in}}%
\pgfpathlineto{\pgfqpoint{1.490424in}{1.501290in}}%
\pgfpathlineto{\pgfqpoint{1.470530in}{1.494706in}}%
\pgfpathlineto{\pgfqpoint{1.450635in}{1.490118in}}%
\pgfpathlineto{\pgfqpoint{1.430741in}{1.493104in}}%
\pgfpathlineto{\pgfqpoint{1.410847in}{1.483895in}}%
\pgfpathlineto{\pgfqpoint{1.390952in}{1.481974in}}%
\pgfpathlineto{\pgfqpoint{1.371058in}{1.476772in}}%
\pgfpathlineto{\pgfqpoint{1.351164in}{1.472363in}}%
\pgfpathlineto{\pgfqpoint{1.331270in}{1.462993in}}%
\pgfpathlineto{\pgfqpoint{1.311375in}{1.457324in}}%
\pgfpathlineto{\pgfqpoint{1.291481in}{1.456711in}}%
\pgfpathlineto{\pgfqpoint{1.271587in}{1.447003in}}%
\pgfpathlineto{\pgfqpoint{1.251693in}{1.439445in}}%
\pgfpathlineto{\pgfqpoint{1.231798in}{1.436020in}}%
\pgfpathlineto{\pgfqpoint{1.211904in}{1.430208in}}%
\pgfpathlineto{\pgfqpoint{1.192010in}{1.429643in}}%
\pgfpathlineto{\pgfqpoint{1.172115in}{1.418004in}}%
\pgfpathlineto{\pgfqpoint{1.152221in}{1.414425in}}%
\pgfpathlineto{\pgfqpoint{1.132327in}{1.404352in}}%
\pgfpathlineto{\pgfqpoint{1.112433in}{1.396955in}}%
\pgfpathlineto{\pgfqpoint{1.092538in}{1.389678in}}%
\pgfpathlineto{\pgfqpoint{1.072644in}{1.376215in}}%
\pgfpathlineto{\pgfqpoint{1.052750in}{1.368353in}}%
\pgfpathlineto{\pgfqpoint{1.032855in}{1.352671in}}%
\pgfpathlineto{\pgfqpoint{1.012961in}{1.338525in}}%
\pgfpathlineto{\pgfqpoint{0.993067in}{1.328778in}}%
\pgfpathlineto{\pgfqpoint{0.973173in}{1.314664in}}%
\pgfpathlineto{\pgfqpoint{0.953278in}{1.298946in}}%
\pgfpathlineto{\pgfqpoint{0.933384in}{1.285099in}}%
\pgfpathlineto{\pgfqpoint{0.913490in}{1.265984in}}%
\pgfpathlineto{\pgfqpoint{0.893596in}{1.250319in}}%
\pgfpathlineto{\pgfqpoint{0.873701in}{1.231596in}}%
\pgfpathlineto{\pgfqpoint{0.853807in}{1.216376in}}%
\pgfpathlineto{\pgfqpoint{0.833913in}{1.199518in}}%
\pgfpathlineto{\pgfqpoint{0.814018in}{1.178206in}}%
\pgfpathlineto{\pgfqpoint{0.794124in}{1.158454in}}%
\pgfpathlineto{\pgfqpoint{0.774230in}{1.131523in}}%
\pgfpathlineto{\pgfqpoint{0.754336in}{1.108351in}}%
\pgfpathlineto{\pgfqpoint{0.734441in}{1.078586in}}%
\pgfpathlineto{\pgfqpoint{0.714547in}{1.046619in}}%
\pgfpathlineto{\pgfqpoint{0.694653in}{1.009345in}}%
\pgfpathlineto{\pgfqpoint{0.674758in}{0.974634in}}%
\pgfpathlineto{\pgfqpoint{0.654864in}{0.931726in}}%
\pgfpathlineto{\pgfqpoint{0.634970in}{0.891783in}}%
\pgfpathlineto{\pgfqpoint{0.615076in}{0.857025in}}%
\pgfpathlineto{\pgfqpoint{0.595181in}{0.847010in}}%
\pgfpathlineto{\pgfqpoint{0.575287in}{0.829767in}}%
\pgfpathlineto{\pgfqpoint{0.555393in}{0.536851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555393in}{0.536851in}}{\pgfqpoint{3.978856in}{2.874482in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.298039,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555393in}{0.536851in}}%
\pgfpathlineto{\pgfqpoint{0.555393in}{0.536851in}}%
\pgfpathlineto{\pgfqpoint{0.575287in}{0.847569in}}%
\pgfpathlineto{\pgfqpoint{0.595181in}{0.862687in}}%
\pgfpathlineto{\pgfqpoint{0.615076in}{0.874298in}}%
\pgfpathlineto{\pgfqpoint{0.634970in}{0.907148in}}%
\pgfpathlineto{\pgfqpoint{0.654864in}{0.942549in}}%
\pgfpathlineto{\pgfqpoint{0.674758in}{0.992399in}}%
\pgfpathlineto{\pgfqpoint{0.694653in}{1.031735in}}%
\pgfpathlineto{\pgfqpoint{0.714547in}{1.068463in}}%
\pgfpathlineto{\pgfqpoint{0.734441in}{1.099785in}}%
\pgfpathlineto{\pgfqpoint{0.754336in}{1.128035in}}%
\pgfpathlineto{\pgfqpoint{0.774230in}{1.151988in}}%
\pgfpathlineto{\pgfqpoint{0.794124in}{1.177315in}}%
\pgfpathlineto{\pgfqpoint{0.814018in}{1.196659in}}%
\pgfpathlineto{\pgfqpoint{0.833913in}{1.219108in}}%
\pgfpathlineto{\pgfqpoint{0.853807in}{1.235262in}}%
\pgfpathlineto{\pgfqpoint{0.873701in}{1.248116in}}%
\pgfpathlineto{\pgfqpoint{0.893596in}{1.269602in}}%
\pgfpathlineto{\pgfqpoint{0.913490in}{1.286067in}}%
\pgfpathlineto{\pgfqpoint{0.933384in}{1.306972in}}%
\pgfpathlineto{\pgfqpoint{0.953278in}{1.321232in}}%
\pgfpathlineto{\pgfqpoint{0.973173in}{1.336360in}}%
\pgfpathlineto{\pgfqpoint{0.993067in}{1.348619in}}%
\pgfpathlineto{\pgfqpoint{1.012961in}{1.359936in}}%
\pgfpathlineto{\pgfqpoint{1.032855in}{1.375709in}}%
\pgfpathlineto{\pgfqpoint{1.052750in}{1.391353in}}%
\pgfpathlineto{\pgfqpoint{1.072644in}{1.396310in}}%
\pgfpathlineto{\pgfqpoint{1.092538in}{1.412692in}}%
\pgfpathlineto{\pgfqpoint{1.112433in}{1.417161in}}%
\pgfpathlineto{\pgfqpoint{1.132327in}{1.428882in}}%
\pgfpathlineto{\pgfqpoint{1.152221in}{1.440358in}}%
\pgfpathlineto{\pgfqpoint{1.172115in}{1.442704in}}%
\pgfpathlineto{\pgfqpoint{1.192010in}{1.458219in}}%
\pgfpathlineto{\pgfqpoint{1.211904in}{1.460093in}}%
\pgfpathlineto{\pgfqpoint{1.231798in}{1.463344in}}%
\pgfpathlineto{\pgfqpoint{1.251693in}{1.464646in}}%
\pgfpathlineto{\pgfqpoint{1.271587in}{1.472006in}}%
\pgfpathlineto{\pgfqpoint{1.291481in}{1.483342in}}%
\pgfpathlineto{\pgfqpoint{1.311375in}{1.480830in}}%
\pgfpathlineto{\pgfqpoint{1.331270in}{1.485301in}}%
\pgfpathlineto{\pgfqpoint{1.351164in}{1.500188in}}%
\pgfpathlineto{\pgfqpoint{1.371058in}{1.502154in}}%
\pgfpathlineto{\pgfqpoint{1.390952in}{1.506572in}}%
\pgfpathlineto{\pgfqpoint{1.410847in}{1.512744in}}%
\pgfpathlineto{\pgfqpoint{1.430741in}{1.523557in}}%
\pgfpathlineto{\pgfqpoint{1.450635in}{1.519904in}}%
\pgfpathlineto{\pgfqpoint{1.470530in}{1.523806in}}%
\pgfpathlineto{\pgfqpoint{1.490424in}{1.529948in}}%
\pgfpathlineto{\pgfqpoint{1.510318in}{1.527517in}}%
\pgfpathlineto{\pgfqpoint{1.530212in}{1.532249in}}%
\pgfpathlineto{\pgfqpoint{1.550107in}{1.534323in}}%
\pgfpathlineto{\pgfqpoint{1.570001in}{1.538784in}}%
\pgfpathlineto{\pgfqpoint{1.589895in}{1.540137in}}%
\pgfpathlineto{\pgfqpoint{1.609790in}{1.547208in}}%
\pgfpathlineto{\pgfqpoint{1.629684in}{1.552160in}}%
\pgfpathlineto{\pgfqpoint{1.649578in}{1.553087in}}%
\pgfpathlineto{\pgfqpoint{1.669472in}{1.558194in}}%
\pgfpathlineto{\pgfqpoint{1.689367in}{1.560454in}}%
\pgfpathlineto{\pgfqpoint{1.709261in}{1.561410in}}%
\pgfpathlineto{\pgfqpoint{1.729155in}{1.561422in}}%
\pgfpathlineto{\pgfqpoint{1.749049in}{1.569622in}}%
\pgfpathlineto{\pgfqpoint{1.768944in}{1.572837in}}%
\pgfpathlineto{\pgfqpoint{1.788838in}{1.568479in}}%
\pgfpathlineto{\pgfqpoint{1.808732in}{1.570742in}}%
\pgfpathlineto{\pgfqpoint{1.828627in}{1.573343in}}%
\pgfpathlineto{\pgfqpoint{1.848521in}{1.573953in}}%
\pgfpathlineto{\pgfqpoint{1.868415in}{1.569841in}}%
\pgfpathlineto{\pgfqpoint{1.888309in}{1.574065in}}%
\pgfpathlineto{\pgfqpoint{1.908204in}{1.580123in}}%
\pgfpathlineto{\pgfqpoint{1.928098in}{1.581738in}}%
\pgfpathlineto{\pgfqpoint{1.947992in}{1.589038in}}%
\pgfpathlineto{\pgfqpoint{1.967887in}{1.587044in}}%
\pgfpathlineto{\pgfqpoint{1.987781in}{1.586759in}}%
\pgfpathlineto{\pgfqpoint{2.007675in}{1.585275in}}%
\pgfpathlineto{\pgfqpoint{2.027569in}{1.591417in}}%
\pgfpathlineto{\pgfqpoint{2.047464in}{1.594803in}}%
\pgfpathlineto{\pgfqpoint{2.067358in}{1.594488in}}%
\pgfpathlineto{\pgfqpoint{2.087252in}{1.596080in}}%
\pgfpathlineto{\pgfqpoint{2.107147in}{1.595061in}}%
\pgfpathlineto{\pgfqpoint{2.127041in}{1.598662in}}%
\pgfpathlineto{\pgfqpoint{2.146935in}{1.602327in}}%
\pgfpathlineto{\pgfqpoint{2.166829in}{1.601787in}}%
\pgfpathlineto{\pgfqpoint{2.186724in}{1.600952in}}%
\pgfpathlineto{\pgfqpoint{2.206618in}{1.603852in}}%
\pgfpathlineto{\pgfqpoint{2.226512in}{1.605658in}}%
\pgfpathlineto{\pgfqpoint{2.246406in}{1.608314in}}%
\pgfpathlineto{\pgfqpoint{2.266301in}{1.608477in}}%
\pgfpathlineto{\pgfqpoint{2.286195in}{1.610486in}}%
\pgfpathlineto{\pgfqpoint{2.306089in}{1.609772in}}%
\pgfpathlineto{\pgfqpoint{2.325984in}{1.611809in}}%
\pgfpathlineto{\pgfqpoint{2.345878in}{1.613219in}}%
\pgfpathlineto{\pgfqpoint{2.365772in}{1.614833in}}%
\pgfpathlineto{\pgfqpoint{2.385666in}{1.616474in}}%
\pgfpathlineto{\pgfqpoint{2.405561in}{1.618212in}}%
\pgfpathlineto{\pgfqpoint{2.425455in}{1.625708in}}%
\pgfpathlineto{\pgfqpoint{2.445349in}{1.627740in}}%
\pgfpathlineto{\pgfqpoint{2.465244in}{1.627505in}}%
\pgfpathlineto{\pgfqpoint{2.485138in}{1.623663in}}%
\pgfpathlineto{\pgfqpoint{2.505032in}{1.618654in}}%
\pgfpathlineto{\pgfqpoint{2.524926in}{1.619757in}}%
\pgfpathlineto{\pgfqpoint{2.544821in}{1.626695in}}%
\pgfpathlineto{\pgfqpoint{2.564715in}{1.625065in}}%
\pgfpathlineto{\pgfqpoint{2.584609in}{1.632297in}}%
\pgfpathlineto{\pgfqpoint{2.604503in}{1.630409in}}%
\pgfpathlineto{\pgfqpoint{2.624398in}{1.636015in}}%
\pgfpathlineto{\pgfqpoint{2.644292in}{1.639026in}}%
\pgfpathlineto{\pgfqpoint{2.664186in}{1.640697in}}%
\pgfpathlineto{\pgfqpoint{2.684081in}{1.644003in}}%
\pgfpathlineto{\pgfqpoint{2.703975in}{1.646373in}}%
\pgfpathlineto{\pgfqpoint{2.723869in}{1.646106in}}%
\pgfpathlineto{\pgfqpoint{2.743763in}{1.646421in}}%
\pgfpathlineto{\pgfqpoint{2.763658in}{1.645742in}}%
\pgfpathlineto{\pgfqpoint{2.783552in}{1.650086in}}%
\pgfpathlineto{\pgfqpoint{2.803446in}{1.655674in}}%
\pgfpathlineto{\pgfqpoint{2.823341in}{1.648344in}}%
\pgfpathlineto{\pgfqpoint{2.843235in}{1.653089in}}%
\pgfpathlineto{\pgfqpoint{2.863129in}{1.649390in}}%
\pgfpathlineto{\pgfqpoint{2.883023in}{1.649284in}}%
\pgfpathlineto{\pgfqpoint{2.902918in}{1.657342in}}%
\pgfpathlineto{\pgfqpoint{2.922812in}{1.655543in}}%
\pgfpathlineto{\pgfqpoint{2.942706in}{1.656670in}}%
\pgfpathlineto{\pgfqpoint{2.962600in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{2.982495in}{1.661042in}}%
\pgfpathlineto{\pgfqpoint{3.002389in}{1.666300in}}%
\pgfpathlineto{\pgfqpoint{3.022283in}{1.664275in}}%
\pgfpathlineto{\pgfqpoint{3.042178in}{1.663689in}}%
\pgfpathlineto{\pgfqpoint{3.062072in}{1.661765in}}%
\pgfpathlineto{\pgfqpoint{3.081966in}{1.670075in}}%
\pgfpathlineto{\pgfqpoint{3.101860in}{1.668528in}}%
\pgfpathlineto{\pgfqpoint{3.121755in}{1.681869in}}%
\pgfpathlineto{\pgfqpoint{3.141649in}{1.676453in}}%
\pgfpathlineto{\pgfqpoint{3.161543in}{1.676723in}}%
\pgfpathlineto{\pgfqpoint{3.181438in}{1.675325in}}%
\pgfpathlineto{\pgfqpoint{3.201332in}{1.681996in}}%
\pgfpathlineto{\pgfqpoint{3.221226in}{1.682296in}}%
\pgfpathlineto{\pgfqpoint{3.241120in}{1.680759in}}%
\pgfpathlineto{\pgfqpoint{3.261015in}{1.680408in}}%
\pgfpathlineto{\pgfqpoint{3.280909in}{1.684267in}}%
\pgfpathlineto{\pgfqpoint{3.300803in}{1.686926in}}%
\pgfpathlineto{\pgfqpoint{3.320697in}{1.689804in}}%
\pgfpathlineto{\pgfqpoint{3.340592in}{1.681831in}}%
\pgfpathlineto{\pgfqpoint{3.360486in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{3.380380in}{1.688462in}}%
\pgfpathlineto{\pgfqpoint{3.400275in}{1.687282in}}%
\pgfpathlineto{\pgfqpoint{3.420169in}{1.682951in}}%
\pgfpathlineto{\pgfqpoint{3.440063in}{1.685681in}}%
\pgfpathlineto{\pgfqpoint{3.459957in}{1.686681in}}%
\pgfpathlineto{\pgfqpoint{3.479852in}{1.688695in}}%
\pgfpathlineto{\pgfqpoint{3.499746in}{1.690783in}}%
\pgfpathlineto{\pgfqpoint{3.519640in}{1.689272in}}%
\pgfpathlineto{\pgfqpoint{3.539535in}{1.687843in}}%
\pgfpathlineto{\pgfqpoint{3.559429in}{1.692633in}}%
\pgfpathlineto{\pgfqpoint{3.579323in}{1.691563in}}%
\pgfpathlineto{\pgfqpoint{3.599217in}{1.690050in}}%
\pgfpathlineto{\pgfqpoint{3.619112in}{1.691973in}}%
\pgfpathlineto{\pgfqpoint{3.639006in}{1.697066in}}%
\pgfpathlineto{\pgfqpoint{3.658900in}{1.700155in}}%
\pgfpathlineto{\pgfqpoint{3.678795in}{1.700424in}}%
\pgfpathlineto{\pgfqpoint{3.698689in}{1.702567in}}%
\pgfpathlineto{\pgfqpoint{3.718583in}{1.701548in}}%
\pgfpathlineto{\pgfqpoint{3.738477in}{1.706017in}}%
\pgfpathlineto{\pgfqpoint{3.758372in}{1.707696in}}%
\pgfpathlineto{\pgfqpoint{3.778266in}{1.701655in}}%
\pgfpathlineto{\pgfqpoint{3.798160in}{1.703039in}}%
\pgfpathlineto{\pgfqpoint{3.818054in}{1.702423in}}%
\pgfpathlineto{\pgfqpoint{3.837949in}{1.703215in}}%
\pgfpathlineto{\pgfqpoint{3.857843in}{1.706517in}}%
\pgfpathlineto{\pgfqpoint{3.877737in}{1.701353in}}%
\pgfpathlineto{\pgfqpoint{3.897632in}{1.707888in}}%
\pgfpathlineto{\pgfqpoint{3.917526in}{1.704779in}}%
\pgfpathlineto{\pgfqpoint{3.937420in}{1.711166in}}%
\pgfpathlineto{\pgfqpoint{3.957314in}{1.707609in}}%
\pgfpathlineto{\pgfqpoint{3.977209in}{1.707818in}}%
\pgfpathlineto{\pgfqpoint{3.997103in}{1.707002in}}%
\pgfpathlineto{\pgfqpoint{4.016997in}{1.710062in}}%
\pgfpathlineto{\pgfqpoint{4.036892in}{1.707215in}}%
\pgfpathlineto{\pgfqpoint{4.056786in}{1.714968in}}%
\pgfpathlineto{\pgfqpoint{4.076680in}{1.707848in}}%
\pgfpathlineto{\pgfqpoint{4.096574in}{1.712591in}}%
\pgfpathlineto{\pgfqpoint{4.116469in}{1.707296in}}%
\pgfpathlineto{\pgfqpoint{4.136363in}{1.703593in}}%
\pgfpathlineto{\pgfqpoint{4.156257in}{1.708424in}}%
\pgfpathlineto{\pgfqpoint{4.176151in}{1.714099in}}%
\pgfpathlineto{\pgfqpoint{4.196046in}{1.715684in}}%
\pgfpathlineto{\pgfqpoint{4.215940in}{1.721268in}}%
\pgfpathlineto{\pgfqpoint{4.235834in}{1.814169in}}%
\pgfpathlineto{\pgfqpoint{4.255729in}{1.819399in}}%
\pgfpathlineto{\pgfqpoint{4.275623in}{1.824002in}}%
\pgfpathlineto{\pgfqpoint{4.295517in}{1.813613in}}%
\pgfpathlineto{\pgfqpoint{4.315411in}{1.820617in}}%
\pgfpathlineto{\pgfqpoint{4.335306in}{1.832381in}}%
\pgfpathlineto{\pgfqpoint{4.355200in}{1.834087in}}%
\pgfpathlineto{\pgfqpoint{4.375094in}{5.314544in}}%
\pgfpathlineto{\pgfqpoint{4.394989in}{15.921375in}}%
\pgfpathlineto{\pgfqpoint{4.414883in}{2.592624in}}%
\pgfpathlineto{\pgfqpoint{4.434777in}{1.885441in}}%
\pgfpathlineto{\pgfqpoint{4.454671in}{1.877774in}}%
\pgfpathlineto{\pgfqpoint{4.474566in}{1.879981in}}%
\pgfpathlineto{\pgfqpoint{4.494460in}{1.848687in}}%
\pgfpathlineto{\pgfqpoint{4.514354in}{1.845603in}}%
\pgfpathlineto{\pgfqpoint{4.534248in}{1.837914in}}%
\pgfpathlineto{\pgfqpoint{4.534248in}{1.601990in}}%
\pgfpathlineto{\pgfqpoint{4.534248in}{1.601990in}}%
\pgfpathlineto{\pgfqpoint{4.514354in}{1.598842in}}%
\pgfpathlineto{\pgfqpoint{4.494460in}{1.588763in}}%
\pgfpathlineto{\pgfqpoint{4.474566in}{1.605100in}}%
\pgfpathlineto{\pgfqpoint{4.454671in}{1.601023in}}%
\pgfpathlineto{\pgfqpoint{4.434777in}{1.594632in}}%
\pgfpathlineto{\pgfqpoint{4.414883in}{1.236812in}}%
\pgfpathlineto{\pgfqpoint{4.394989in}{-5.428307in}}%
\pgfpathlineto{\pgfqpoint{4.375094in}{-0.120346in}}%
\pgfpathlineto{\pgfqpoint{4.355200in}{1.614416in}}%
\pgfpathlineto{\pgfqpoint{4.335306in}{1.612896in}}%
\pgfpathlineto{\pgfqpoint{4.315411in}{1.604111in}}%
\pgfpathlineto{\pgfqpoint{4.295517in}{1.598359in}}%
\pgfpathlineto{\pgfqpoint{4.275623in}{1.603776in}}%
\pgfpathlineto{\pgfqpoint{4.255729in}{1.599762in}}%
\pgfpathlineto{\pgfqpoint{4.235834in}{1.594466in}}%
\pgfpathlineto{\pgfqpoint{4.215940in}{1.649272in}}%
\pgfpathlineto{\pgfqpoint{4.196046in}{1.691285in}}%
\pgfpathlineto{\pgfqpoint{4.176151in}{1.688832in}}%
\pgfpathlineto{\pgfqpoint{4.156257in}{1.683983in}}%
\pgfpathlineto{\pgfqpoint{4.136363in}{1.679290in}}%
\pgfpathlineto{\pgfqpoint{4.116469in}{1.677944in}}%
\pgfpathlineto{\pgfqpoint{4.096574in}{1.678174in}}%
\pgfpathlineto{\pgfqpoint{4.076680in}{1.670696in}}%
\pgfpathlineto{\pgfqpoint{4.056786in}{1.662125in}}%
\pgfpathlineto{\pgfqpoint{4.036892in}{1.662325in}}%
\pgfpathlineto{\pgfqpoint{4.016997in}{1.681744in}}%
\pgfpathlineto{\pgfqpoint{3.997103in}{1.682289in}}%
\pgfpathlineto{\pgfqpoint{3.977209in}{1.683278in}}%
\pgfpathlineto{\pgfqpoint{3.957314in}{1.681698in}}%
\pgfpathlineto{\pgfqpoint{3.937420in}{1.683204in}}%
\pgfpathlineto{\pgfqpoint{3.917526in}{1.677474in}}%
\pgfpathlineto{\pgfqpoint{3.897632in}{1.681665in}}%
\pgfpathlineto{\pgfqpoint{3.877737in}{1.677904in}}%
\pgfpathlineto{\pgfqpoint{3.857843in}{1.679887in}}%
\pgfpathlineto{\pgfqpoint{3.837949in}{1.680437in}}%
\pgfpathlineto{\pgfqpoint{3.818054in}{1.676844in}}%
\pgfpathlineto{\pgfqpoint{3.798160in}{1.675591in}}%
\pgfpathlineto{\pgfqpoint{3.778266in}{1.673581in}}%
\pgfpathlineto{\pgfqpoint{3.758372in}{1.677277in}}%
\pgfpathlineto{\pgfqpoint{3.738477in}{1.678481in}}%
\pgfpathlineto{\pgfqpoint{3.718583in}{1.672547in}}%
\pgfpathlineto{\pgfqpoint{3.698689in}{1.671894in}}%
\pgfpathlineto{\pgfqpoint{3.678795in}{1.676641in}}%
\pgfpathlineto{\pgfqpoint{3.658900in}{1.673305in}}%
\pgfpathlineto{\pgfqpoint{3.639006in}{1.670417in}}%
\pgfpathlineto{\pgfqpoint{3.619112in}{1.669970in}}%
\pgfpathlineto{\pgfqpoint{3.599217in}{1.671159in}}%
\pgfpathlineto{\pgfqpoint{3.579323in}{1.670539in}}%
\pgfpathlineto{\pgfqpoint{3.559429in}{1.671174in}}%
\pgfpathlineto{\pgfqpoint{3.539535in}{1.669071in}}%
\pgfpathlineto{\pgfqpoint{3.519640in}{1.668184in}}%
\pgfpathlineto{\pgfqpoint{3.499746in}{1.666306in}}%
\pgfpathlineto{\pgfqpoint{3.479852in}{1.662574in}}%
\pgfpathlineto{\pgfqpoint{3.459957in}{1.655860in}}%
\pgfpathlineto{\pgfqpoint{3.440063in}{1.647702in}}%
\pgfpathlineto{\pgfqpoint{3.420169in}{1.653763in}}%
\pgfpathlineto{\pgfqpoint{3.400275in}{1.649436in}}%
\pgfpathlineto{\pgfqpoint{3.380380in}{1.665472in}}%
\pgfpathlineto{\pgfqpoint{3.360486in}{1.659623in}}%
\pgfpathlineto{\pgfqpoint{3.340592in}{1.660879in}}%
\pgfpathlineto{\pgfqpoint{3.320697in}{1.665150in}}%
\pgfpathlineto{\pgfqpoint{3.300803in}{1.662190in}}%
\pgfpathlineto{\pgfqpoint{3.280909in}{1.660909in}}%
\pgfpathlineto{\pgfqpoint{3.261015in}{1.662229in}}%
\pgfpathlineto{\pgfqpoint{3.241120in}{1.659309in}}%
\pgfpathlineto{\pgfqpoint{3.221226in}{1.653467in}}%
\pgfpathlineto{\pgfqpoint{3.201332in}{1.657432in}}%
\pgfpathlineto{\pgfqpoint{3.181438in}{1.652120in}}%
\pgfpathlineto{\pgfqpoint{3.161543in}{1.654535in}}%
\pgfpathlineto{\pgfqpoint{3.141649in}{1.653376in}}%
\pgfpathlineto{\pgfqpoint{3.121755in}{1.655744in}}%
\pgfpathlineto{\pgfqpoint{3.101860in}{1.648464in}}%
\pgfpathlineto{\pgfqpoint{3.081966in}{1.649236in}}%
\pgfpathlineto{\pgfqpoint{3.062072in}{1.644554in}}%
\pgfpathlineto{\pgfqpoint{3.042178in}{1.647557in}}%
\pgfpathlineto{\pgfqpoint{3.022283in}{1.647709in}}%
\pgfpathlineto{\pgfqpoint{3.002389in}{1.645346in}}%
\pgfpathlineto{\pgfqpoint{2.982495in}{1.639158in}}%
\pgfpathlineto{\pgfqpoint{2.962600in}{1.643200in}}%
\pgfpathlineto{\pgfqpoint{2.942706in}{1.635020in}}%
\pgfpathlineto{\pgfqpoint{2.922812in}{1.633119in}}%
\pgfpathlineto{\pgfqpoint{2.902918in}{1.633697in}}%
\pgfpathlineto{\pgfqpoint{2.883023in}{1.629220in}}%
\pgfpathlineto{\pgfqpoint{2.863129in}{1.634833in}}%
\pgfpathlineto{\pgfqpoint{2.843235in}{1.634864in}}%
\pgfpathlineto{\pgfqpoint{2.823341in}{1.631044in}}%
\pgfpathlineto{\pgfqpoint{2.803446in}{1.635128in}}%
\pgfpathlineto{\pgfqpoint{2.783552in}{1.633435in}}%
\pgfpathlineto{\pgfqpoint{2.763658in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{2.743763in}{1.633833in}}%
\pgfpathlineto{\pgfqpoint{2.723869in}{1.633194in}}%
\pgfpathlineto{\pgfqpoint{2.703975in}{1.633311in}}%
\pgfpathlineto{\pgfqpoint{2.684081in}{1.630504in}}%
\pgfpathlineto{\pgfqpoint{2.664186in}{1.629146in}}%
\pgfpathlineto{\pgfqpoint{2.644292in}{1.628193in}}%
\pgfpathlineto{\pgfqpoint{2.624398in}{1.620964in}}%
\pgfpathlineto{\pgfqpoint{2.604503in}{1.616380in}}%
\pgfpathlineto{\pgfqpoint{2.584609in}{1.619355in}}%
\pgfpathlineto{\pgfqpoint{2.564715in}{1.614900in}}%
\pgfpathlineto{\pgfqpoint{2.544821in}{1.612164in}}%
\pgfpathlineto{\pgfqpoint{2.524926in}{1.607278in}}%
\pgfpathlineto{\pgfqpoint{2.505032in}{1.603453in}}%
\pgfpathlineto{\pgfqpoint{2.485138in}{1.605469in}}%
\pgfpathlineto{\pgfqpoint{2.465244in}{1.607818in}}%
\pgfpathlineto{\pgfqpoint{2.445349in}{1.604223in}}%
\pgfpathlineto{\pgfqpoint{2.425455in}{1.606346in}}%
\pgfpathlineto{\pgfqpoint{2.405561in}{1.602598in}}%
\pgfpathlineto{\pgfqpoint{2.385666in}{1.600671in}}%
\pgfpathlineto{\pgfqpoint{2.365772in}{1.591935in}}%
\pgfpathlineto{\pgfqpoint{2.345878in}{1.592337in}}%
\pgfpathlineto{\pgfqpoint{2.325984in}{1.591506in}}%
\pgfpathlineto{\pgfqpoint{2.306089in}{1.589260in}}%
\pgfpathlineto{\pgfqpoint{2.286195in}{1.589362in}}%
\pgfpathlineto{\pgfqpoint{2.266301in}{1.586813in}}%
\pgfpathlineto{\pgfqpoint{2.246406in}{1.587735in}}%
\pgfpathlineto{\pgfqpoint{2.226512in}{1.585383in}}%
\pgfpathlineto{\pgfqpoint{2.206618in}{1.584353in}}%
\pgfpathlineto{\pgfqpoint{2.186724in}{1.580878in}}%
\pgfpathlineto{\pgfqpoint{2.166829in}{1.578888in}}%
\pgfpathlineto{\pgfqpoint{2.146935in}{1.579899in}}%
\pgfpathlineto{\pgfqpoint{2.127041in}{1.578496in}}%
\pgfpathlineto{\pgfqpoint{2.107147in}{1.575580in}}%
\pgfpathlineto{\pgfqpoint{2.087252in}{1.575727in}}%
\pgfpathlineto{\pgfqpoint{2.067358in}{1.573045in}}%
\pgfpathlineto{\pgfqpoint{2.047464in}{1.572510in}}%
\pgfpathlineto{\pgfqpoint{2.027569in}{1.568752in}}%
\pgfpathlineto{\pgfqpoint{2.007675in}{1.566676in}}%
\pgfpathlineto{\pgfqpoint{1.987781in}{1.566183in}}%
\pgfpathlineto{\pgfqpoint{1.967887in}{1.567420in}}%
\pgfpathlineto{\pgfqpoint{1.947992in}{1.565298in}}%
\pgfpathlineto{\pgfqpoint{1.928098in}{1.561571in}}%
\pgfpathlineto{\pgfqpoint{1.908204in}{1.560339in}}%
\pgfpathlineto{\pgfqpoint{1.888309in}{1.554623in}}%
\pgfpathlineto{\pgfqpoint{1.868415in}{1.553061in}}%
\pgfpathlineto{\pgfqpoint{1.848521in}{1.553979in}}%
\pgfpathlineto{\pgfqpoint{1.828627in}{1.553540in}}%
\pgfpathlineto{\pgfqpoint{1.808732in}{1.552817in}}%
\pgfpathlineto{\pgfqpoint{1.788838in}{1.546642in}}%
\pgfpathlineto{\pgfqpoint{1.768944in}{1.546293in}}%
\pgfpathlineto{\pgfqpoint{1.749049in}{1.543161in}}%
\pgfpathlineto{\pgfqpoint{1.729155in}{1.536511in}}%
\pgfpathlineto{\pgfqpoint{1.709261in}{1.538241in}}%
\pgfpathlineto{\pgfqpoint{1.689367in}{1.534963in}}%
\pgfpathlineto{\pgfqpoint{1.669472in}{1.530390in}}%
\pgfpathlineto{\pgfqpoint{1.649578in}{1.524621in}}%
\pgfpathlineto{\pgfqpoint{1.629684in}{1.529007in}}%
\pgfpathlineto{\pgfqpoint{1.609790in}{1.521938in}}%
\pgfpathlineto{\pgfqpoint{1.589895in}{1.515686in}}%
\pgfpathlineto{\pgfqpoint{1.570001in}{1.515256in}}%
\pgfpathlineto{\pgfqpoint{1.550107in}{1.507135in}}%
\pgfpathlineto{\pgfqpoint{1.530212in}{1.506338in}}%
\pgfpathlineto{\pgfqpoint{1.510318in}{1.502375in}}%
\pgfpathlineto{\pgfqpoint{1.490424in}{1.501290in}}%
\pgfpathlineto{\pgfqpoint{1.470530in}{1.494706in}}%
\pgfpathlineto{\pgfqpoint{1.450635in}{1.490118in}}%
\pgfpathlineto{\pgfqpoint{1.430741in}{1.493104in}}%
\pgfpathlineto{\pgfqpoint{1.410847in}{1.483895in}}%
\pgfpathlineto{\pgfqpoint{1.390952in}{1.481974in}}%
\pgfpathlineto{\pgfqpoint{1.371058in}{1.476772in}}%
\pgfpathlineto{\pgfqpoint{1.351164in}{1.472363in}}%
\pgfpathlineto{\pgfqpoint{1.331270in}{1.462993in}}%
\pgfpathlineto{\pgfqpoint{1.311375in}{1.457324in}}%
\pgfpathlineto{\pgfqpoint{1.291481in}{1.456711in}}%
\pgfpathlineto{\pgfqpoint{1.271587in}{1.447003in}}%
\pgfpathlineto{\pgfqpoint{1.251693in}{1.439445in}}%
\pgfpathlineto{\pgfqpoint{1.231798in}{1.436020in}}%
\pgfpathlineto{\pgfqpoint{1.211904in}{1.430208in}}%
\pgfpathlineto{\pgfqpoint{1.192010in}{1.429643in}}%
\pgfpathlineto{\pgfqpoint{1.172115in}{1.418004in}}%
\pgfpathlineto{\pgfqpoint{1.152221in}{1.414425in}}%
\pgfpathlineto{\pgfqpoint{1.132327in}{1.404352in}}%
\pgfpathlineto{\pgfqpoint{1.112433in}{1.396955in}}%
\pgfpathlineto{\pgfqpoint{1.092538in}{1.389678in}}%
\pgfpathlineto{\pgfqpoint{1.072644in}{1.376215in}}%
\pgfpathlineto{\pgfqpoint{1.052750in}{1.368353in}}%
\pgfpathlineto{\pgfqpoint{1.032855in}{1.352671in}}%
\pgfpathlineto{\pgfqpoint{1.012961in}{1.338525in}}%
\pgfpathlineto{\pgfqpoint{0.993067in}{1.328778in}}%
\pgfpathlineto{\pgfqpoint{0.973173in}{1.314664in}}%
\pgfpathlineto{\pgfqpoint{0.953278in}{1.298946in}}%
\pgfpathlineto{\pgfqpoint{0.933384in}{1.285099in}}%
\pgfpathlineto{\pgfqpoint{0.913490in}{1.265984in}}%
\pgfpathlineto{\pgfqpoint{0.893596in}{1.250319in}}%
\pgfpathlineto{\pgfqpoint{0.873701in}{1.231596in}}%
\pgfpathlineto{\pgfqpoint{0.853807in}{1.216376in}}%
\pgfpathlineto{\pgfqpoint{0.833913in}{1.199518in}}%
\pgfpathlineto{\pgfqpoint{0.814018in}{1.178206in}}%
\pgfpathlineto{\pgfqpoint{0.794124in}{1.158454in}}%
\pgfpathlineto{\pgfqpoint{0.774230in}{1.131523in}}%
\pgfpathlineto{\pgfqpoint{0.754336in}{1.108351in}}%
\pgfpathlineto{\pgfqpoint{0.734441in}{1.078586in}}%
\pgfpathlineto{\pgfqpoint{0.714547in}{1.046619in}}%
\pgfpathlineto{\pgfqpoint{0.694653in}{1.009345in}}%
\pgfpathlineto{\pgfqpoint{0.674758in}{0.974634in}}%
\pgfpathlineto{\pgfqpoint{0.654864in}{0.931726in}}%
\pgfpathlineto{\pgfqpoint{0.634970in}{0.891783in}}%
\pgfpathlineto{\pgfqpoint{0.615076in}{0.857025in}}%
\pgfpathlineto{\pgfqpoint{0.595181in}{0.847010in}}%
\pgfpathlineto{\pgfqpoint{0.575287in}{0.829767in}}%
\pgfpathlineto{\pgfqpoint{0.555393in}{0.536851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555393in}{0.536851in}}{\pgfqpoint{3.978856in}{2.874482in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.607843,0.349020,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555393in}{0.536851in}}%
\pgfpathlineto{\pgfqpoint{0.575287in}{1.274943in}}%
\pgfpathlineto{\pgfqpoint{0.595181in}{1.241494in}}%
\pgfpathlineto{\pgfqpoint{0.615076in}{1.236899in}}%
\pgfpathlineto{\pgfqpoint{0.634970in}{1.272487in}}%
\pgfpathlineto{\pgfqpoint{0.654864in}{1.306526in}}%
\pgfpathlineto{\pgfqpoint{0.674758in}{1.354519in}}%
\pgfpathlineto{\pgfqpoint{0.694653in}{1.388916in}}%
\pgfpathlineto{\pgfqpoint{0.714547in}{1.434856in}}%
\pgfpathlineto{\pgfqpoint{0.734441in}{1.472550in}}%
\pgfpathlineto{\pgfqpoint{0.754336in}{1.501759in}}%
\pgfpathlineto{\pgfqpoint{0.774230in}{1.574224in}}%
\pgfpathlineto{\pgfqpoint{0.794124in}{1.570397in}}%
\pgfpathlineto{\pgfqpoint{0.814018in}{1.602043in}}%
\pgfpathlineto{\pgfqpoint{0.833913in}{1.625457in}}%
\pgfpathlineto{\pgfqpoint{0.853807in}{1.620033in}}%
\pgfpathlineto{\pgfqpoint{0.873701in}{1.631931in}}%
\pgfpathlineto{\pgfqpoint{0.893596in}{1.673027in}}%
\pgfpathlineto{\pgfqpoint{0.913490in}{1.708105in}}%
\pgfpathlineto{\pgfqpoint{0.933384in}{1.709454in}}%
\pgfpathlineto{\pgfqpoint{0.953278in}{1.730833in}}%
\pgfpathlineto{\pgfqpoint{0.973173in}{1.765613in}}%
\pgfpathlineto{\pgfqpoint{0.993067in}{1.767242in}}%
\pgfpathlineto{\pgfqpoint{1.012961in}{1.786156in}}%
\pgfpathlineto{\pgfqpoint{1.032855in}{1.823505in}}%
\pgfpathlineto{\pgfqpoint{1.052750in}{1.820527in}}%
\pgfpathlineto{\pgfqpoint{1.072644in}{1.822176in}}%
\pgfpathlineto{\pgfqpoint{1.092538in}{1.867244in}}%
\pgfpathlineto{\pgfqpoint{1.112433in}{1.847327in}}%
\pgfpathlineto{\pgfqpoint{1.132327in}{1.834368in}}%
\pgfpathlineto{\pgfqpoint{1.152221in}{1.862339in}}%
\pgfpathlineto{\pgfqpoint{1.172115in}{1.848639in}}%
\pgfpathlineto{\pgfqpoint{1.192010in}{1.872829in}}%
\pgfpathlineto{\pgfqpoint{1.211904in}{1.891371in}}%
\pgfpathlineto{\pgfqpoint{1.231798in}{1.877615in}}%
\pgfpathlineto{\pgfqpoint{1.251693in}{1.891268in}}%
\pgfpathlineto{\pgfqpoint{1.271587in}{1.889596in}}%
\pgfpathlineto{\pgfqpoint{1.291481in}{1.882961in}}%
\pgfpathlineto{\pgfqpoint{1.311375in}{1.914089in}}%
\pgfpathlineto{\pgfqpoint{1.331270in}{1.937243in}}%
\pgfpathlineto{\pgfqpoint{1.351164in}{1.897234in}}%
\pgfpathlineto{\pgfqpoint{1.371058in}{1.892389in}}%
\pgfpathlineto{\pgfqpoint{1.390952in}{1.940164in}}%
\pgfpathlineto{\pgfqpoint{1.410847in}{1.922038in}}%
\pgfpathlineto{\pgfqpoint{1.430741in}{1.916126in}}%
\pgfpathlineto{\pgfqpoint{1.450635in}{1.928114in}}%
\pgfpathlineto{\pgfqpoint{1.470530in}{1.914462in}}%
\pgfpathlineto{\pgfqpoint{1.490424in}{1.933215in}}%
\pgfpathlineto{\pgfqpoint{1.510318in}{1.948256in}}%
\pgfpathlineto{\pgfqpoint{1.530212in}{1.921777in}}%
\pgfpathlineto{\pgfqpoint{1.550107in}{1.962192in}}%
\pgfpathlineto{\pgfqpoint{1.570001in}{1.957066in}}%
\pgfpathlineto{\pgfqpoint{1.589895in}{1.953096in}}%
\pgfpathlineto{\pgfqpoint{1.609790in}{1.933286in}}%
\pgfpathlineto{\pgfqpoint{1.629684in}{1.957578in}}%
\pgfpathlineto{\pgfqpoint{1.649578in}{1.971107in}}%
\pgfpathlineto{\pgfqpoint{1.669472in}{1.922830in}}%
\pgfpathlineto{\pgfqpoint{1.689367in}{1.945034in}}%
\pgfpathlineto{\pgfqpoint{1.709261in}{1.968180in}}%
\pgfpathlineto{\pgfqpoint{1.729155in}{1.984344in}}%
\pgfpathlineto{\pgfqpoint{1.749049in}{1.993195in}}%
\pgfpathlineto{\pgfqpoint{1.768944in}{1.989057in}}%
\pgfpathlineto{\pgfqpoint{1.788838in}{1.987999in}}%
\pgfpathlineto{\pgfqpoint{1.808732in}{1.986107in}}%
\pgfpathlineto{\pgfqpoint{1.828627in}{1.999749in}}%
\pgfpathlineto{\pgfqpoint{1.848521in}{1.977682in}}%
\pgfpathlineto{\pgfqpoint{1.868415in}{1.973939in}}%
\pgfpathlineto{\pgfqpoint{1.888309in}{1.971834in}}%
\pgfpathlineto{\pgfqpoint{1.908204in}{2.000261in}}%
\pgfpathlineto{\pgfqpoint{1.928098in}{2.008283in}}%
\pgfpathlineto{\pgfqpoint{1.947992in}{1.975954in}}%
\pgfpathlineto{\pgfqpoint{1.967887in}{1.998181in}}%
\pgfpathlineto{\pgfqpoint{1.987781in}{1.999754in}}%
\pgfpathlineto{\pgfqpoint{2.007675in}{1.996366in}}%
\pgfpathlineto{\pgfqpoint{2.027569in}{2.016429in}}%
\pgfpathlineto{\pgfqpoint{2.047464in}{1.991870in}}%
\pgfpathlineto{\pgfqpoint{2.067358in}{1.989674in}}%
\pgfpathlineto{\pgfqpoint{2.087252in}{1.988263in}}%
\pgfpathlineto{\pgfqpoint{2.107147in}{2.022288in}}%
\pgfpathlineto{\pgfqpoint{2.127041in}{1.995851in}}%
\pgfpathlineto{\pgfqpoint{2.146935in}{2.037613in}}%
\pgfpathlineto{\pgfqpoint{2.166829in}{2.024824in}}%
\pgfpathlineto{\pgfqpoint{2.186724in}{2.025772in}}%
\pgfpathlineto{\pgfqpoint{2.206618in}{2.048320in}}%
\pgfpathlineto{\pgfqpoint{2.226512in}{2.006573in}}%
\pgfpathlineto{\pgfqpoint{2.246406in}{2.036785in}}%
\pgfpathlineto{\pgfqpoint{2.266301in}{2.047953in}}%
\pgfpathlineto{\pgfqpoint{2.286195in}{2.031877in}}%
\pgfpathlineto{\pgfqpoint{2.306089in}{2.034989in}}%
\pgfpathlineto{\pgfqpoint{2.325984in}{2.004518in}}%
\pgfpathlineto{\pgfqpoint{2.345878in}{2.035820in}}%
\pgfpathlineto{\pgfqpoint{2.365772in}{2.019063in}}%
\pgfpathlineto{\pgfqpoint{2.385666in}{2.029079in}}%
\pgfpathlineto{\pgfqpoint{2.405561in}{2.070075in}}%
\pgfpathlineto{\pgfqpoint{2.425455in}{2.075453in}}%
\pgfpathlineto{\pgfqpoint{2.445349in}{2.087831in}}%
\pgfpathlineto{\pgfqpoint{2.465244in}{2.038485in}}%
\pgfpathlineto{\pgfqpoint{2.485138in}{2.035405in}}%
\pgfpathlineto{\pgfqpoint{2.505032in}{2.080542in}}%
\pgfpathlineto{\pgfqpoint{2.524926in}{2.019690in}}%
\pgfpathlineto{\pgfqpoint{2.544821in}{2.025241in}}%
\pgfpathlineto{\pgfqpoint{2.564715in}{2.080118in}}%
\pgfpathlineto{\pgfqpoint{2.584609in}{2.028109in}}%
\pgfpathlineto{\pgfqpoint{2.604503in}{2.077153in}}%
\pgfpathlineto{\pgfqpoint{2.624398in}{2.055075in}}%
\pgfpathlineto{\pgfqpoint{2.644292in}{2.066448in}}%
\pgfpathlineto{\pgfqpoint{2.664186in}{2.058572in}}%
\pgfpathlineto{\pgfqpoint{2.684081in}{2.052757in}}%
\pgfpathlineto{\pgfqpoint{2.703975in}{2.058568in}}%
\pgfpathlineto{\pgfqpoint{2.723869in}{2.076336in}}%
\pgfpathlineto{\pgfqpoint{2.743763in}{2.075819in}}%
\pgfpathlineto{\pgfqpoint{2.783552in}{2.070824in}}%
\pgfpathlineto{\pgfqpoint{2.803446in}{2.074636in}}%
\pgfpathlineto{\pgfqpoint{2.823341in}{2.068707in}}%
\pgfpathlineto{\pgfqpoint{2.843235in}{2.099822in}}%
\pgfpathlineto{\pgfqpoint{2.863129in}{2.092727in}}%
\pgfpathlineto{\pgfqpoint{2.883023in}{2.101444in}}%
\pgfpathlineto{\pgfqpoint{2.902918in}{2.097793in}}%
\pgfpathlineto{\pgfqpoint{2.922812in}{2.086491in}}%
\pgfpathlineto{\pgfqpoint{2.942706in}{2.077939in}}%
\pgfpathlineto{\pgfqpoint{2.962600in}{2.096996in}}%
\pgfpathlineto{\pgfqpoint{2.982495in}{2.107380in}}%
\pgfpathlineto{\pgfqpoint{3.002389in}{2.097853in}}%
\pgfpathlineto{\pgfqpoint{3.022283in}{2.093851in}}%
\pgfpathlineto{\pgfqpoint{3.042178in}{2.124817in}}%
\pgfpathlineto{\pgfqpoint{3.062072in}{2.083309in}}%
\pgfpathlineto{\pgfqpoint{3.081966in}{2.110776in}}%
\pgfpathlineto{\pgfqpoint{3.101860in}{2.091744in}}%
\pgfpathlineto{\pgfqpoint{3.121755in}{2.100087in}}%
\pgfpathlineto{\pgfqpoint{3.141649in}{2.080437in}}%
\pgfpathlineto{\pgfqpoint{3.161543in}{2.122799in}}%
\pgfpathlineto{\pgfqpoint{3.181438in}{2.082404in}}%
\pgfpathlineto{\pgfqpoint{3.201332in}{2.105877in}}%
\pgfpathlineto{\pgfqpoint{3.221226in}{2.122525in}}%
\pgfpathlineto{\pgfqpoint{3.241120in}{2.145044in}}%
\pgfpathlineto{\pgfqpoint{3.261015in}{2.116747in}}%
\pgfpathlineto{\pgfqpoint{3.280909in}{2.096763in}}%
\pgfpathlineto{\pgfqpoint{3.300803in}{2.095162in}}%
\pgfpathlineto{\pgfqpoint{3.320697in}{2.075200in}}%
\pgfpathlineto{\pgfqpoint{3.340592in}{2.110318in}}%
\pgfpathlineto{\pgfqpoint{3.360486in}{2.148831in}}%
\pgfpathlineto{\pgfqpoint{3.380380in}{2.092479in}}%
\pgfpathlineto{\pgfqpoint{3.400275in}{2.101062in}}%
\pgfpathlineto{\pgfqpoint{3.420169in}{2.107987in}}%
\pgfpathlineto{\pgfqpoint{3.440063in}{2.117599in}}%
\pgfpathlineto{\pgfqpoint{3.459957in}{2.128971in}}%
\pgfpathlineto{\pgfqpoint{3.479852in}{2.087645in}}%
\pgfpathlineto{\pgfqpoint{3.499746in}{2.107180in}}%
\pgfpathlineto{\pgfqpoint{3.519640in}{2.147762in}}%
\pgfpathlineto{\pgfqpoint{3.539535in}{2.116967in}}%
\pgfpathlineto{\pgfqpoint{3.559429in}{2.141723in}}%
\pgfpathlineto{\pgfqpoint{3.579323in}{2.131818in}}%
\pgfpathlineto{\pgfqpoint{3.599217in}{2.144465in}}%
\pgfpathlineto{\pgfqpoint{3.619112in}{2.142347in}}%
\pgfpathlineto{\pgfqpoint{3.639006in}{2.113130in}}%
\pgfpathlineto{\pgfqpoint{3.658900in}{2.117668in}}%
\pgfpathlineto{\pgfqpoint{3.678795in}{2.149798in}}%
\pgfpathlineto{\pgfqpoint{3.698689in}{2.117019in}}%
\pgfpathlineto{\pgfqpoint{3.718583in}{2.147961in}}%
\pgfpathlineto{\pgfqpoint{3.738477in}{2.136989in}}%
\pgfpathlineto{\pgfqpoint{3.758372in}{2.120584in}}%
\pgfpathlineto{\pgfqpoint{3.778266in}{2.125954in}}%
\pgfpathlineto{\pgfqpoint{3.798160in}{2.134581in}}%
\pgfpathlineto{\pgfqpoint{3.818054in}{2.129702in}}%
\pgfpathlineto{\pgfqpoint{3.837949in}{2.103229in}}%
\pgfpathlineto{\pgfqpoint{3.857843in}{2.142535in}}%
\pgfpathlineto{\pgfqpoint{3.877737in}{2.147360in}}%
\pgfpathlineto{\pgfqpoint{3.897632in}{2.102337in}}%
\pgfpathlineto{\pgfqpoint{3.917526in}{2.129364in}}%
\pgfpathlineto{\pgfqpoint{3.937420in}{2.129331in}}%
\pgfpathlineto{\pgfqpoint{3.957314in}{2.129687in}}%
\pgfpathlineto{\pgfqpoint{3.977209in}{2.175355in}}%
\pgfpathlineto{\pgfqpoint{3.997103in}{2.131320in}}%
\pgfpathlineto{\pgfqpoint{4.016997in}{2.121164in}}%
\pgfpathlineto{\pgfqpoint{4.036892in}{2.142717in}}%
\pgfpathlineto{\pgfqpoint{4.056786in}{2.146580in}}%
\pgfpathlineto{\pgfqpoint{4.076680in}{2.131308in}}%
\pgfpathlineto{\pgfqpoint{4.096574in}{2.111250in}}%
\pgfpathlineto{\pgfqpoint{4.116469in}{2.113278in}}%
\pgfpathlineto{\pgfqpoint{4.136363in}{2.133776in}}%
\pgfpathlineto{\pgfqpoint{4.156257in}{2.139436in}}%
\pgfpathlineto{\pgfqpoint{4.176151in}{2.138837in}}%
\pgfpathlineto{\pgfqpoint{4.196046in}{2.154974in}}%
\pgfpathlineto{\pgfqpoint{4.215940in}{2.151303in}}%
\pgfpathlineto{\pgfqpoint{4.235834in}{2.157311in}}%
\pgfpathlineto{\pgfqpoint{4.255729in}{2.142015in}}%
\pgfpathlineto{\pgfqpoint{4.275623in}{2.149969in}}%
\pgfpathlineto{\pgfqpoint{4.295517in}{2.116083in}}%
\pgfpathlineto{\pgfqpoint{4.315411in}{2.159752in}}%
\pgfpathlineto{\pgfqpoint{4.335306in}{2.140447in}}%
\pgfpathlineto{\pgfqpoint{4.355200in}{2.125490in}}%
\pgfpathlineto{\pgfqpoint{4.375094in}{2.137180in}}%
\pgfpathlineto{\pgfqpoint{4.394989in}{2.144943in}}%
\pgfpathlineto{\pgfqpoint{4.414883in}{2.146571in}}%
\pgfpathlineto{\pgfqpoint{4.434777in}{2.152732in}}%
\pgfpathlineto{\pgfqpoint{4.454671in}{2.154025in}}%
\pgfpathlineto{\pgfqpoint{4.474566in}{2.145906in}}%
\pgfpathlineto{\pgfqpoint{4.494460in}{2.157000in}}%
\pgfpathlineto{\pgfqpoint{4.514354in}{2.145527in}}%
\pgfpathlineto{\pgfqpoint{4.534248in}{2.117696in}}%
\pgfpathlineto{\pgfqpoint{4.534248in}{2.117696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555393in}{0.536851in}}{\pgfqpoint{3.978856in}{2.874482in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.607843,0.349020,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.555393in}{0.536851in}}%
\pgfpathlineto{\pgfqpoint{0.575287in}{0.811642in}}%
\pgfpathlineto{\pgfqpoint{0.595181in}{0.838633in}}%
\pgfpathlineto{\pgfqpoint{0.615076in}{0.853722in}}%
\pgfpathlineto{\pgfqpoint{0.634970in}{0.887024in}}%
\pgfpathlineto{\pgfqpoint{0.654864in}{0.922106in}}%
\pgfpathlineto{\pgfqpoint{0.674758in}{0.954437in}}%
\pgfpathlineto{\pgfqpoint{0.694653in}{0.985772in}}%
\pgfpathlineto{\pgfqpoint{0.714547in}{1.016579in}}%
\pgfpathlineto{\pgfqpoint{0.734441in}{1.041268in}}%
\pgfpathlineto{\pgfqpoint{0.754336in}{1.067305in}}%
\pgfpathlineto{\pgfqpoint{0.774230in}{1.090577in}}%
\pgfpathlineto{\pgfqpoint{0.794124in}{1.108772in}}%
\pgfpathlineto{\pgfqpoint{0.814018in}{1.125918in}}%
\pgfpathlineto{\pgfqpoint{0.833913in}{1.145711in}}%
\pgfpathlineto{\pgfqpoint{0.853807in}{1.165861in}}%
\pgfpathlineto{\pgfqpoint{0.873701in}{1.182640in}}%
\pgfpathlineto{\pgfqpoint{0.893596in}{1.200099in}}%
\pgfpathlineto{\pgfqpoint{0.913490in}{1.216738in}}%
\pgfpathlineto{\pgfqpoint{0.933384in}{1.231105in}}%
\pgfpathlineto{\pgfqpoint{0.953278in}{1.246977in}}%
\pgfpathlineto{\pgfqpoint{0.973173in}{1.261915in}}%
\pgfpathlineto{\pgfqpoint{0.993067in}{1.278132in}}%
\pgfpathlineto{\pgfqpoint{1.012961in}{1.292672in}}%
\pgfpathlineto{\pgfqpoint{1.032855in}{1.305325in}}%
\pgfpathlineto{\pgfqpoint{1.052750in}{1.316946in}}%
\pgfpathlineto{\pgfqpoint{1.072644in}{1.323932in}}%
\pgfpathlineto{\pgfqpoint{1.092538in}{1.332153in}}%
\pgfpathlineto{\pgfqpoint{1.112433in}{1.336506in}}%
\pgfpathlineto{\pgfqpoint{1.132327in}{1.342225in}}%
\pgfpathlineto{\pgfqpoint{1.152221in}{1.354253in}}%
\pgfpathlineto{\pgfqpoint{1.172115in}{1.356633in}}%
\pgfpathlineto{\pgfqpoint{1.192010in}{1.364420in}}%
\pgfpathlineto{\pgfqpoint{1.211904in}{1.372690in}}%
\pgfpathlineto{\pgfqpoint{1.231798in}{1.375089in}}%
\pgfpathlineto{\pgfqpoint{1.251693in}{1.382450in}}%
\pgfpathlineto{\pgfqpoint{1.271587in}{1.391125in}}%
\pgfpathlineto{\pgfqpoint{1.291481in}{1.391463in}}%
\pgfpathlineto{\pgfqpoint{1.311375in}{1.392924in}}%
\pgfpathlineto{\pgfqpoint{1.331270in}{1.398296in}}%
\pgfpathlineto{\pgfqpoint{1.351164in}{1.404374in}}%
\pgfpathlineto{\pgfqpoint{1.371058in}{1.408486in}}%
\pgfpathlineto{\pgfqpoint{1.390952in}{1.409223in}}%
\pgfpathlineto{\pgfqpoint{1.410847in}{1.413462in}}%
\pgfpathlineto{\pgfqpoint{1.430741in}{1.416316in}}%
\pgfpathlineto{\pgfqpoint{1.450635in}{1.423661in}}%
\pgfpathlineto{\pgfqpoint{1.470530in}{1.425627in}}%
\pgfpathlineto{\pgfqpoint{1.490424in}{1.428607in}}%
\pgfpathlineto{\pgfqpoint{1.510318in}{1.429812in}}%
\pgfpathlineto{\pgfqpoint{1.530212in}{1.434976in}}%
\pgfpathlineto{\pgfqpoint{1.550107in}{1.437572in}}%
\pgfpathlineto{\pgfqpoint{1.570001in}{1.440798in}}%
\pgfpathlineto{\pgfqpoint{1.589895in}{1.443038in}}%
\pgfpathlineto{\pgfqpoint{1.609790in}{1.450315in}}%
\pgfpathlineto{\pgfqpoint{1.629684in}{1.450843in}}%
\pgfpathlineto{\pgfqpoint{1.649578in}{1.455684in}}%
\pgfpathlineto{\pgfqpoint{1.669472in}{1.457202in}}%
\pgfpathlineto{\pgfqpoint{1.689367in}{1.454174in}}%
\pgfpathlineto{\pgfqpoint{1.709261in}{1.457201in}}%
\pgfpathlineto{\pgfqpoint{1.729155in}{1.466937in}}%
\pgfpathlineto{\pgfqpoint{1.749049in}{1.466736in}}%
\pgfpathlineto{\pgfqpoint{1.768944in}{1.471804in}}%
\pgfpathlineto{\pgfqpoint{1.788838in}{1.471780in}}%
\pgfpathlineto{\pgfqpoint{1.808732in}{1.468851in}}%
\pgfpathlineto{\pgfqpoint{1.828627in}{1.473992in}}%
\pgfpathlineto{\pgfqpoint{1.848521in}{1.473821in}}%
\pgfpathlineto{\pgfqpoint{1.868415in}{1.476063in}}%
\pgfpathlineto{\pgfqpoint{1.888309in}{1.476969in}}%
\pgfpathlineto{\pgfqpoint{1.908204in}{1.480490in}}%
\pgfpathlineto{\pgfqpoint{1.928098in}{1.481287in}}%
\pgfpathlineto{\pgfqpoint{1.947992in}{1.481287in}}%
\pgfpathlineto{\pgfqpoint{1.967887in}{1.487749in}}%
\pgfpathlineto{\pgfqpoint{1.987781in}{1.488452in}}%
\pgfpathlineto{\pgfqpoint{2.007675in}{1.493764in}}%
\pgfpathlineto{\pgfqpoint{2.027569in}{1.495880in}}%
\pgfpathlineto{\pgfqpoint{2.047464in}{1.496782in}}%
\pgfpathlineto{\pgfqpoint{2.067358in}{1.496982in}}%
\pgfpathlineto{\pgfqpoint{2.087252in}{1.498464in}}%
\pgfpathlineto{\pgfqpoint{2.107147in}{1.502009in}}%
\pgfpathlineto{\pgfqpoint{2.127041in}{1.498650in}}%
\pgfpathlineto{\pgfqpoint{2.146935in}{1.503695in}}%
\pgfpathlineto{\pgfqpoint{2.166829in}{1.503237in}}%
\pgfpathlineto{\pgfqpoint{2.186724in}{1.506141in}}%
\pgfpathlineto{\pgfqpoint{2.206618in}{1.510470in}}%
\pgfpathlineto{\pgfqpoint{2.226512in}{1.510328in}}%
\pgfpathlineto{\pgfqpoint{2.246406in}{1.513386in}}%
\pgfpathlineto{\pgfqpoint{2.266301in}{1.513356in}}%
\pgfpathlineto{\pgfqpoint{2.286195in}{1.517082in}}%
\pgfpathlineto{\pgfqpoint{2.306089in}{1.521811in}}%
\pgfpathlineto{\pgfqpoint{2.325984in}{1.519098in}}%
\pgfpathlineto{\pgfqpoint{2.345878in}{1.521149in}}%
\pgfpathlineto{\pgfqpoint{2.365772in}{1.519068in}}%
\pgfpathlineto{\pgfqpoint{2.405561in}{1.525756in}}%
\pgfpathlineto{\pgfqpoint{2.425455in}{1.528009in}}%
\pgfpathlineto{\pgfqpoint{2.465244in}{1.527702in}}%
\pgfpathlineto{\pgfqpoint{2.485138in}{1.530210in}}%
\pgfpathlineto{\pgfqpoint{2.505032in}{1.528809in}}%
\pgfpathlineto{\pgfqpoint{2.524926in}{1.533038in}}%
\pgfpathlineto{\pgfqpoint{2.544821in}{1.534683in}}%
\pgfpathlineto{\pgfqpoint{2.564715in}{1.538920in}}%
\pgfpathlineto{\pgfqpoint{2.584609in}{1.539663in}}%
\pgfpathlineto{\pgfqpoint{2.604503in}{1.542004in}}%
\pgfpathlineto{\pgfqpoint{2.624398in}{1.544618in}}%
\pgfpathlineto{\pgfqpoint{2.644292in}{1.542359in}}%
\pgfpathlineto{\pgfqpoint{2.664186in}{1.546368in}}%
\pgfpathlineto{\pgfqpoint{2.684081in}{1.548791in}}%
\pgfpathlineto{\pgfqpoint{2.703975in}{1.552153in}}%
\pgfpathlineto{\pgfqpoint{2.723869in}{1.553219in}}%
\pgfpathlineto{\pgfqpoint{2.743763in}{1.555679in}}%
\pgfpathlineto{\pgfqpoint{2.763658in}{1.560309in}}%
\pgfpathlineto{\pgfqpoint{2.783552in}{1.559660in}}%
\pgfpathlineto{\pgfqpoint{2.803446in}{1.560966in}}%
\pgfpathlineto{\pgfqpoint{2.823341in}{1.556341in}}%
\pgfpathlineto{\pgfqpoint{2.843235in}{1.557915in}}%
\pgfpathlineto{\pgfqpoint{2.863129in}{1.562406in}}%
\pgfpathlineto{\pgfqpoint{2.883023in}{1.565005in}}%
\pgfpathlineto{\pgfqpoint{2.902918in}{1.565361in}}%
\pgfpathlineto{\pgfqpoint{2.922812in}{1.564280in}}%
\pgfpathlineto{\pgfqpoint{2.942706in}{1.569203in}}%
\pgfpathlineto{\pgfqpoint{2.962600in}{1.567821in}}%
\pgfpathlineto{\pgfqpoint{2.982495in}{1.570684in}}%
\pgfpathlineto{\pgfqpoint{3.002389in}{1.571763in}}%
\pgfpathlineto{\pgfqpoint{3.022283in}{1.568406in}}%
\pgfpathlineto{\pgfqpoint{3.042178in}{1.569698in}}%
\pgfpathlineto{\pgfqpoint{3.062072in}{1.567687in}}%
\pgfpathlineto{\pgfqpoint{3.081966in}{1.569883in}}%
\pgfpathlineto{\pgfqpoint{3.101860in}{1.574281in}}%
\pgfpathlineto{\pgfqpoint{3.121755in}{1.574745in}}%
\pgfpathlineto{\pgfqpoint{3.141649in}{1.572830in}}%
\pgfpathlineto{\pgfqpoint{3.161543in}{1.580154in}}%
\pgfpathlineto{\pgfqpoint{3.181438in}{1.577385in}}%
\pgfpathlineto{\pgfqpoint{3.201332in}{1.579953in}}%
\pgfpathlineto{\pgfqpoint{3.221226in}{1.581774in}}%
\pgfpathlineto{\pgfqpoint{3.241120in}{1.582495in}}%
\pgfpathlineto{\pgfqpoint{3.261015in}{1.582504in}}%
\pgfpathlineto{\pgfqpoint{3.280909in}{1.583873in}}%
\pgfpathlineto{\pgfqpoint{3.300803in}{1.579695in}}%
\pgfpathlineto{\pgfqpoint{3.320697in}{1.586635in}}%
\pgfpathlineto{\pgfqpoint{3.340592in}{1.584980in}}%
\pgfpathlineto{\pgfqpoint{3.360486in}{1.584996in}}%
\pgfpathlineto{\pgfqpoint{3.380380in}{1.588313in}}%
\pgfpathlineto{\pgfqpoint{3.400275in}{1.584810in}}%
\pgfpathlineto{\pgfqpoint{3.420169in}{1.582602in}}%
\pgfpathlineto{\pgfqpoint{3.440063in}{1.589618in}}%
\pgfpathlineto{\pgfqpoint{3.459957in}{1.578673in}}%
\pgfpathlineto{\pgfqpoint{3.479852in}{1.583349in}}%
\pgfpathlineto{\pgfqpoint{3.499746in}{1.594743in}}%
\pgfpathlineto{\pgfqpoint{3.519640in}{1.597152in}}%
\pgfpathlineto{\pgfqpoint{3.539535in}{1.598142in}}%
\pgfpathlineto{\pgfqpoint{3.559429in}{1.601467in}}%
\pgfpathlineto{\pgfqpoint{3.579323in}{1.599044in}}%
\pgfpathlineto{\pgfqpoint{3.599217in}{1.599073in}}%
\pgfpathlineto{\pgfqpoint{3.619112in}{1.598300in}}%
\pgfpathlineto{\pgfqpoint{3.639006in}{1.595608in}}%
\pgfpathlineto{\pgfqpoint{3.658900in}{1.601487in}}%
\pgfpathlineto{\pgfqpoint{3.678795in}{1.603796in}}%
\pgfpathlineto{\pgfqpoint{3.718583in}{1.603732in}}%
\pgfpathlineto{\pgfqpoint{3.738477in}{1.601756in}}%
\pgfpathlineto{\pgfqpoint{3.758372in}{1.601634in}}%
\pgfpathlineto{\pgfqpoint{3.798160in}{1.609540in}}%
\pgfpathlineto{\pgfqpoint{3.818054in}{1.604679in}}%
\pgfpathlineto{\pgfqpoint{3.837949in}{1.601458in}}%
\pgfpathlineto{\pgfqpoint{3.857843in}{1.602002in}}%
\pgfpathlineto{\pgfqpoint{3.877737in}{1.607753in}}%
\pgfpathlineto{\pgfqpoint{3.897632in}{1.610653in}}%
\pgfpathlineto{\pgfqpoint{3.917526in}{1.608957in}}%
\pgfpathlineto{\pgfqpoint{3.937420in}{1.609487in}}%
\pgfpathlineto{\pgfqpoint{3.957314in}{1.611099in}}%
\pgfpathlineto{\pgfqpoint{3.977209in}{1.611493in}}%
\pgfpathlineto{\pgfqpoint{3.997103in}{1.614107in}}%
\pgfpathlineto{\pgfqpoint{4.016997in}{1.608822in}}%
\pgfpathlineto{\pgfqpoint{4.036892in}{1.598469in}}%
\pgfpathlineto{\pgfqpoint{4.056786in}{1.598728in}}%
\pgfpathlineto{\pgfqpoint{4.076680in}{1.601540in}}%
\pgfpathlineto{\pgfqpoint{4.096574in}{1.591649in}}%
\pgfpathlineto{\pgfqpoint{4.116469in}{1.595232in}}%
\pgfpathlineto{\pgfqpoint{4.136363in}{1.602328in}}%
\pgfpathlineto{\pgfqpoint{4.156257in}{1.599504in}}%
\pgfpathlineto{\pgfqpoint{4.176151in}{1.604430in}}%
\pgfpathlineto{\pgfqpoint{4.196046in}{1.613295in}}%
\pgfpathlineto{\pgfqpoint{4.215940in}{1.613448in}}%
\pgfpathlineto{\pgfqpoint{4.235834in}{1.616597in}}%
\pgfpathlineto{\pgfqpoint{4.255729in}{1.618042in}}%
\pgfpathlineto{\pgfqpoint{4.295517in}{1.613492in}}%
\pgfpathlineto{\pgfqpoint{4.315411in}{1.616392in}}%
\pgfpathlineto{\pgfqpoint{4.335306in}{1.598422in}}%
\pgfpathlineto{\pgfqpoint{4.355200in}{1.608844in}}%
\pgfpathlineto{\pgfqpoint{4.375094in}{1.612034in}}%
\pgfpathlineto{\pgfqpoint{4.394989in}{1.614857in}}%
\pgfpathlineto{\pgfqpoint{4.414883in}{1.615259in}}%
\pgfpathlineto{\pgfqpoint{4.434777in}{1.619205in}}%
\pgfpathlineto{\pgfqpoint{4.454671in}{1.619868in}}%
\pgfpathlineto{\pgfqpoint{4.474566in}{1.624435in}}%
\pgfpathlineto{\pgfqpoint{4.494460in}{1.617091in}}%
\pgfpathlineto{\pgfqpoint{4.514354in}{1.617487in}}%
\pgfpathlineto{\pgfqpoint{4.534248in}{1.603918in}}%
\pgfpathlineto{\pgfqpoint{4.534248in}{1.603918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555393in}{0.536851in}}{\pgfqpoint{3.978856in}{2.874482in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.596078,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555393in}{0.536851in}}%
\pgfpathlineto{\pgfqpoint{0.575287in}{1.973083in}}%
\pgfpathlineto{\pgfqpoint{0.595181in}{2.359445in}}%
\pgfpathlineto{\pgfqpoint{0.615076in}{2.556765in}}%
\pgfpathlineto{\pgfqpoint{0.634970in}{2.578845in}}%
\pgfpathlineto{\pgfqpoint{0.654864in}{2.695908in}}%
\pgfpathlineto{\pgfqpoint{0.674758in}{2.783606in}}%
\pgfpathlineto{\pgfqpoint{0.694653in}{2.898276in}}%
\pgfpathlineto{\pgfqpoint{0.714547in}{2.925748in}}%
\pgfpathlineto{\pgfqpoint{0.734441in}{2.997481in}}%
\pgfpathlineto{\pgfqpoint{0.754336in}{2.967933in}}%
\pgfpathlineto{\pgfqpoint{0.774230in}{2.867703in}}%
\pgfpathlineto{\pgfqpoint{0.794124in}{2.867454in}}%
\pgfpathlineto{\pgfqpoint{0.814018in}{2.970113in}}%
\pgfpathlineto{\pgfqpoint{0.833913in}{2.931694in}}%
\pgfpathlineto{\pgfqpoint{0.853807in}{2.927891in}}%
\pgfpathlineto{\pgfqpoint{0.873701in}{2.939469in}}%
\pgfpathlineto{\pgfqpoint{0.893596in}{2.997441in}}%
\pgfpathlineto{\pgfqpoint{0.933384in}{2.913815in}}%
\pgfpathlineto{\pgfqpoint{0.953278in}{2.904547in}}%
\pgfpathlineto{\pgfqpoint{0.973173in}{2.888567in}}%
\pgfpathlineto{\pgfqpoint{0.993067in}{2.960890in}}%
\pgfpathlineto{\pgfqpoint{1.012961in}{2.969068in}}%
\pgfpathlineto{\pgfqpoint{1.032855in}{2.950044in}}%
\pgfpathlineto{\pgfqpoint{1.052750in}{2.937895in}}%
\pgfpathlineto{\pgfqpoint{1.072644in}{2.950399in}}%
\pgfpathlineto{\pgfqpoint{1.092538in}{3.016481in}}%
\pgfpathlineto{\pgfqpoint{1.112433in}{2.971198in}}%
\pgfpathlineto{\pgfqpoint{1.132327in}{2.959283in}}%
\pgfpathlineto{\pgfqpoint{1.152221in}{2.984640in}}%
\pgfpathlineto{\pgfqpoint{1.172115in}{3.071196in}}%
\pgfpathlineto{\pgfqpoint{1.192010in}{3.085102in}}%
\pgfpathlineto{\pgfqpoint{1.211904in}{3.010235in}}%
\pgfpathlineto{\pgfqpoint{1.231798in}{3.000238in}}%
\pgfpathlineto{\pgfqpoint{1.251693in}{2.986984in}}%
\pgfpathlineto{\pgfqpoint{1.271587in}{2.991130in}}%
\pgfpathlineto{\pgfqpoint{1.291481in}{2.946052in}}%
\pgfpathlineto{\pgfqpoint{1.311375in}{2.955453in}}%
\pgfpathlineto{\pgfqpoint{1.331270in}{2.999886in}}%
\pgfpathlineto{\pgfqpoint{1.351164in}{2.952169in}}%
\pgfpathlineto{\pgfqpoint{1.371058in}{2.978938in}}%
\pgfpathlineto{\pgfqpoint{1.390952in}{2.934888in}}%
\pgfpathlineto{\pgfqpoint{1.410847in}{3.000097in}}%
\pgfpathlineto{\pgfqpoint{1.430741in}{3.031342in}}%
\pgfpathlineto{\pgfqpoint{1.450635in}{2.969154in}}%
\pgfpathlineto{\pgfqpoint{1.470530in}{3.041078in}}%
\pgfpathlineto{\pgfqpoint{1.490424in}{3.016523in}}%
\pgfpathlineto{\pgfqpoint{1.510318in}{3.041564in}}%
\pgfpathlineto{\pgfqpoint{1.530212in}{2.998400in}}%
\pgfpathlineto{\pgfqpoint{1.550107in}{3.032102in}}%
\pgfpathlineto{\pgfqpoint{1.570001in}{2.949982in}}%
\pgfpathlineto{\pgfqpoint{1.589895in}{3.034939in}}%
\pgfpathlineto{\pgfqpoint{1.609790in}{3.017806in}}%
\pgfpathlineto{\pgfqpoint{1.629684in}{2.941556in}}%
\pgfpathlineto{\pgfqpoint{1.649578in}{2.914550in}}%
\pgfpathlineto{\pgfqpoint{1.669472in}{2.990323in}}%
\pgfpathlineto{\pgfqpoint{1.689367in}{3.070181in}}%
\pgfpathlineto{\pgfqpoint{1.709261in}{2.964275in}}%
\pgfpathlineto{\pgfqpoint{1.729155in}{3.008990in}}%
\pgfpathlineto{\pgfqpoint{1.749049in}{3.059346in}}%
\pgfpathlineto{\pgfqpoint{1.768944in}{2.997660in}}%
\pgfpathlineto{\pgfqpoint{1.788838in}{2.960983in}}%
\pgfpathlineto{\pgfqpoint{1.808732in}{3.047249in}}%
\pgfpathlineto{\pgfqpoint{1.828627in}{2.962712in}}%
\pgfpathlineto{\pgfqpoint{1.848521in}{3.034478in}}%
\pgfpathlineto{\pgfqpoint{1.868415in}{2.907613in}}%
\pgfpathlineto{\pgfqpoint{1.888309in}{2.970818in}}%
\pgfpathlineto{\pgfqpoint{1.908204in}{3.003492in}}%
\pgfpathlineto{\pgfqpoint{1.928098in}{2.922943in}}%
\pgfpathlineto{\pgfqpoint{1.947992in}{3.022250in}}%
\pgfpathlineto{\pgfqpoint{1.967887in}{3.090089in}}%
\pgfpathlineto{\pgfqpoint{1.987781in}{2.972933in}}%
\pgfpathlineto{\pgfqpoint{2.007675in}{3.045532in}}%
\pgfpathlineto{\pgfqpoint{2.027569in}{3.021931in}}%
\pgfpathlineto{\pgfqpoint{2.047464in}{3.009232in}}%
\pgfpathlineto{\pgfqpoint{2.067358in}{2.899952in}}%
\pgfpathlineto{\pgfqpoint{2.087252in}{2.955235in}}%
\pgfpathlineto{\pgfqpoint{2.107147in}{2.982488in}}%
\pgfpathlineto{\pgfqpoint{2.127041in}{3.022400in}}%
\pgfpathlineto{\pgfqpoint{2.146935in}{3.092676in}}%
\pgfpathlineto{\pgfqpoint{2.166829in}{3.048340in}}%
\pgfpathlineto{\pgfqpoint{2.186724in}{3.035388in}}%
\pgfpathlineto{\pgfqpoint{2.206618in}{3.012607in}}%
\pgfpathlineto{\pgfqpoint{2.226512in}{3.001878in}}%
\pgfpathlineto{\pgfqpoint{2.246406in}{2.985276in}}%
\pgfpathlineto{\pgfqpoint{2.266301in}{2.995237in}}%
\pgfpathlineto{\pgfqpoint{2.286195in}{2.926427in}}%
\pgfpathlineto{\pgfqpoint{2.306089in}{2.966979in}}%
\pgfpathlineto{\pgfqpoint{2.325984in}{3.008665in}}%
\pgfpathlineto{\pgfqpoint{2.345878in}{3.003429in}}%
\pgfpathlineto{\pgfqpoint{2.365772in}{3.056529in}}%
\pgfpathlineto{\pgfqpoint{2.385666in}{3.011135in}}%
\pgfpathlineto{\pgfqpoint{2.405561in}{2.950791in}}%
\pgfpathlineto{\pgfqpoint{2.425455in}{3.009779in}}%
\pgfpathlineto{\pgfqpoint{2.445349in}{2.970038in}}%
\pgfpathlineto{\pgfqpoint{2.465244in}{3.003146in}}%
\pgfpathlineto{\pgfqpoint{2.485138in}{2.827092in}}%
\pgfpathlineto{\pgfqpoint{2.505032in}{2.995130in}}%
\pgfpathlineto{\pgfqpoint{2.524926in}{3.060783in}}%
\pgfpathlineto{\pgfqpoint{2.544821in}{3.041774in}}%
\pgfpathlineto{\pgfqpoint{2.564715in}{2.924701in}}%
\pgfpathlineto{\pgfqpoint{2.584609in}{2.935363in}}%
\pgfpathlineto{\pgfqpoint{2.604503in}{3.005313in}}%
\pgfpathlineto{\pgfqpoint{2.624398in}{2.947217in}}%
\pgfpathlineto{\pgfqpoint{2.644292in}{2.979315in}}%
\pgfpathlineto{\pgfqpoint{2.664186in}{2.958601in}}%
\pgfpathlineto{\pgfqpoint{2.684081in}{2.965677in}}%
\pgfpathlineto{\pgfqpoint{2.703975in}{3.006657in}}%
\pgfpathlineto{\pgfqpoint{2.723869in}{2.980089in}}%
\pgfpathlineto{\pgfqpoint{2.743763in}{3.047191in}}%
\pgfpathlineto{\pgfqpoint{2.763658in}{2.962877in}}%
\pgfpathlineto{\pgfqpoint{2.783552in}{3.198942in}}%
\pgfpathlineto{\pgfqpoint{2.803446in}{3.013283in}}%
\pgfpathlineto{\pgfqpoint{2.823341in}{2.974204in}}%
\pgfpathlineto{\pgfqpoint{2.843235in}{2.933169in}}%
\pgfpathlineto{\pgfqpoint{2.863129in}{2.965799in}}%
\pgfpathlineto{\pgfqpoint{2.883023in}{3.058190in}}%
\pgfpathlineto{\pgfqpoint{2.902918in}{2.960579in}}%
\pgfpathlineto{\pgfqpoint{2.922812in}{3.100631in}}%
\pgfpathlineto{\pgfqpoint{2.942706in}{3.085936in}}%
\pgfpathlineto{\pgfqpoint{2.962600in}{3.032651in}}%
\pgfpathlineto{\pgfqpoint{2.982495in}{2.955713in}}%
\pgfpathlineto{\pgfqpoint{3.002389in}{3.020967in}}%
\pgfpathlineto{\pgfqpoint{3.022283in}{2.989944in}}%
\pgfpathlineto{\pgfqpoint{3.042178in}{3.085303in}}%
\pgfpathlineto{\pgfqpoint{3.062072in}{3.031343in}}%
\pgfpathlineto{\pgfqpoint{3.081966in}{2.885355in}}%
\pgfpathlineto{\pgfqpoint{3.101860in}{2.993051in}}%
\pgfpathlineto{\pgfqpoint{3.121755in}{2.911168in}}%
\pgfpathlineto{\pgfqpoint{3.141649in}{2.956000in}}%
\pgfpathlineto{\pgfqpoint{3.161543in}{2.938318in}}%
\pgfpathlineto{\pgfqpoint{3.181438in}{3.030848in}}%
\pgfpathlineto{\pgfqpoint{3.201332in}{3.020267in}}%
\pgfpathlineto{\pgfqpoint{3.221226in}{3.003946in}}%
\pgfpathlineto{\pgfqpoint{3.241120in}{2.952083in}}%
\pgfpathlineto{\pgfqpoint{3.261015in}{3.052540in}}%
\pgfpathlineto{\pgfqpoint{3.280909in}{2.992414in}}%
\pgfpathlineto{\pgfqpoint{3.300803in}{3.029258in}}%
\pgfpathlineto{\pgfqpoint{3.320697in}{3.136694in}}%
\pgfpathlineto{\pgfqpoint{3.340592in}{2.944209in}}%
\pgfpathlineto{\pgfqpoint{3.360486in}{2.961412in}}%
\pgfpathlineto{\pgfqpoint{3.380380in}{3.094331in}}%
\pgfpathlineto{\pgfqpoint{3.400275in}{2.901625in}}%
\pgfpathlineto{\pgfqpoint{3.420169in}{2.943422in}}%
\pgfpathlineto{\pgfqpoint{3.440063in}{3.095928in}}%
\pgfpathlineto{\pgfqpoint{3.459957in}{2.975098in}}%
\pgfpathlineto{\pgfqpoint{3.479852in}{3.038182in}}%
\pgfpathlineto{\pgfqpoint{3.499746in}{2.987357in}}%
\pgfpathlineto{\pgfqpoint{3.519640in}{3.041280in}}%
\pgfpathlineto{\pgfqpoint{3.539535in}{2.954106in}}%
\pgfpathlineto{\pgfqpoint{3.559429in}{3.098178in}}%
\pgfpathlineto{\pgfqpoint{3.579323in}{3.052989in}}%
\pgfpathlineto{\pgfqpoint{3.599217in}{3.034791in}}%
\pgfpathlineto{\pgfqpoint{3.619112in}{2.943337in}}%
\pgfpathlineto{\pgfqpoint{3.639006in}{3.071130in}}%
\pgfpathlineto{\pgfqpoint{3.658900in}{3.053612in}}%
\pgfpathlineto{\pgfqpoint{3.678795in}{2.927270in}}%
\pgfpathlineto{\pgfqpoint{3.698689in}{2.973974in}}%
\pgfpathlineto{\pgfqpoint{3.718583in}{2.959159in}}%
\pgfpathlineto{\pgfqpoint{3.738477in}{3.018484in}}%
\pgfpathlineto{\pgfqpoint{3.758372in}{3.020041in}}%
\pgfpathlineto{\pgfqpoint{3.778266in}{2.973740in}}%
\pgfpathlineto{\pgfqpoint{3.798160in}{3.039794in}}%
\pgfpathlineto{\pgfqpoint{3.818054in}{2.933854in}}%
\pgfpathlineto{\pgfqpoint{3.837949in}{3.015329in}}%
\pgfpathlineto{\pgfqpoint{3.857843in}{2.945926in}}%
\pgfpathlineto{\pgfqpoint{3.877737in}{3.023395in}}%
\pgfpathlineto{\pgfqpoint{3.897632in}{3.034540in}}%
\pgfpathlineto{\pgfqpoint{3.917526in}{3.015116in}}%
\pgfpathlineto{\pgfqpoint{3.937420in}{2.943164in}}%
\pgfpathlineto{\pgfqpoint{3.957314in}{2.956628in}}%
\pgfpathlineto{\pgfqpoint{3.977209in}{3.039322in}}%
\pgfpathlineto{\pgfqpoint{3.997103in}{3.061842in}}%
\pgfpathlineto{\pgfqpoint{4.016997in}{2.983874in}}%
\pgfpathlineto{\pgfqpoint{4.036892in}{2.954391in}}%
\pgfpathlineto{\pgfqpoint{4.056786in}{3.026686in}}%
\pgfpathlineto{\pgfqpoint{4.076680in}{3.023588in}}%
\pgfpathlineto{\pgfqpoint{4.096574in}{3.092621in}}%
\pgfpathlineto{\pgfqpoint{4.116469in}{2.953892in}}%
\pgfpathlineto{\pgfqpoint{4.136363in}{3.039774in}}%
\pgfpathlineto{\pgfqpoint{4.156257in}{2.936926in}}%
\pgfpathlineto{\pgfqpoint{4.176151in}{3.022222in}}%
\pgfpathlineto{\pgfqpoint{4.196046in}{3.008150in}}%
\pgfpathlineto{\pgfqpoint{4.215940in}{2.987507in}}%
\pgfpathlineto{\pgfqpoint{4.235834in}{3.077724in}}%
\pgfpathlineto{\pgfqpoint{4.255729in}{3.072000in}}%
\pgfpathlineto{\pgfqpoint{4.275623in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{4.295517in}{3.149530in}}%
\pgfpathlineto{\pgfqpoint{4.315411in}{2.931182in}}%
\pgfpathlineto{\pgfqpoint{4.335306in}{3.026348in}}%
\pgfpathlineto{\pgfqpoint{4.355200in}{3.045129in}}%
\pgfpathlineto{\pgfqpoint{4.375094in}{3.035495in}}%
\pgfpathlineto{\pgfqpoint{4.394989in}{2.964612in}}%
\pgfpathlineto{\pgfqpoint{4.414883in}{3.065435in}}%
\pgfpathlineto{\pgfqpoint{4.434777in}{2.981642in}}%
\pgfpathlineto{\pgfqpoint{4.454671in}{2.979319in}}%
\pgfpathlineto{\pgfqpoint{4.474566in}{3.076446in}}%
\pgfpathlineto{\pgfqpoint{4.494460in}{3.028754in}}%
\pgfpathlineto{\pgfqpoint{4.514354in}{3.037636in}}%
\pgfpathlineto{\pgfqpoint{4.534248in}{2.953881in}}%
\pgfpathlineto{\pgfqpoint{4.534248in}{2.953881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555393in}{0.536851in}}{\pgfqpoint{3.978856in}{2.874482in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.596078,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.555393in}{0.536851in}}%
\pgfpathlineto{\pgfqpoint{0.575287in}{1.296406in}}%
\pgfpathlineto{\pgfqpoint{0.595181in}{1.564614in}}%
\pgfpathlineto{\pgfqpoint{0.615076in}{1.714876in}}%
\pgfpathlineto{\pgfqpoint{0.634970in}{1.794250in}}%
\pgfpathlineto{\pgfqpoint{0.654864in}{1.859929in}}%
\pgfpathlineto{\pgfqpoint{0.674758in}{1.894535in}}%
\pgfpathlineto{\pgfqpoint{0.694653in}{1.909926in}}%
\pgfpathlineto{\pgfqpoint{0.714547in}{1.912760in}}%
\pgfpathlineto{\pgfqpoint{0.734441in}{1.936124in}}%
\pgfpathlineto{\pgfqpoint{0.754336in}{1.935040in}}%
\pgfpathlineto{\pgfqpoint{0.774230in}{1.931445in}}%
\pgfpathlineto{\pgfqpoint{0.794124in}{1.918220in}}%
\pgfpathlineto{\pgfqpoint{0.814018in}{1.929790in}}%
\pgfpathlineto{\pgfqpoint{0.833913in}{1.934575in}}%
\pgfpathlineto{\pgfqpoint{0.853807in}{1.930699in}}%
\pgfpathlineto{\pgfqpoint{0.873701in}{1.922265in}}%
\pgfpathlineto{\pgfqpoint{0.893596in}{1.924315in}}%
\pgfpathlineto{\pgfqpoint{0.913490in}{1.930233in}}%
\pgfpathlineto{\pgfqpoint{0.933384in}{1.916865in}}%
\pgfpathlineto{\pgfqpoint{0.953278in}{1.922929in}}%
\pgfpathlineto{\pgfqpoint{0.973173in}{1.933564in}}%
\pgfpathlineto{\pgfqpoint{0.993067in}{1.933059in}}%
\pgfpathlineto{\pgfqpoint{1.012961in}{1.934551in}}%
\pgfpathlineto{\pgfqpoint{1.032855in}{1.936657in}}%
\pgfpathlineto{\pgfqpoint{1.052750in}{1.934725in}}%
\pgfpathlineto{\pgfqpoint{1.072644in}{1.930880in}}%
\pgfpathlineto{\pgfqpoint{1.092538in}{1.933114in}}%
\pgfpathlineto{\pgfqpoint{1.112433in}{1.939869in}}%
\pgfpathlineto{\pgfqpoint{1.132327in}{1.936942in}}%
\pgfpathlineto{\pgfqpoint{1.152221in}{1.935552in}}%
\pgfpathlineto{\pgfqpoint{1.172115in}{1.938232in}}%
\pgfpathlineto{\pgfqpoint{1.192010in}{1.926898in}}%
\pgfpathlineto{\pgfqpoint{1.211904in}{1.932544in}}%
\pgfpathlineto{\pgfqpoint{1.231798in}{1.931070in}}%
\pgfpathlineto{\pgfqpoint{1.251693in}{1.929007in}}%
\pgfpathlineto{\pgfqpoint{1.271587in}{1.934962in}}%
\pgfpathlineto{\pgfqpoint{1.291481in}{1.937180in}}%
\pgfpathlineto{\pgfqpoint{1.311375in}{1.927159in}}%
\pgfpathlineto{\pgfqpoint{1.331270in}{1.923161in}}%
\pgfpathlineto{\pgfqpoint{1.351164in}{1.929381in}}%
\pgfpathlineto{\pgfqpoint{1.371058in}{1.929663in}}%
\pgfpathlineto{\pgfqpoint{1.390952in}{1.928285in}}%
\pgfpathlineto{\pgfqpoint{1.410847in}{1.931668in}}%
\pgfpathlineto{\pgfqpoint{1.430741in}{1.924782in}}%
\pgfpathlineto{\pgfqpoint{1.450635in}{1.924746in}}%
\pgfpathlineto{\pgfqpoint{1.470530in}{1.923999in}}%
\pgfpathlineto{\pgfqpoint{1.490424in}{1.928345in}}%
\pgfpathlineto{\pgfqpoint{1.510318in}{1.929011in}}%
\pgfpathlineto{\pgfqpoint{1.530212in}{1.922007in}}%
\pgfpathlineto{\pgfqpoint{1.550107in}{1.920676in}}%
\pgfpathlineto{\pgfqpoint{1.570001in}{1.930950in}}%
\pgfpathlineto{\pgfqpoint{1.589895in}{1.928192in}}%
\pgfpathlineto{\pgfqpoint{1.609790in}{1.937373in}}%
\pgfpathlineto{\pgfqpoint{1.629684in}{1.929950in}}%
\pgfpathlineto{\pgfqpoint{1.649578in}{1.918369in}}%
\pgfpathlineto{\pgfqpoint{1.669472in}{1.919348in}}%
\pgfpathlineto{\pgfqpoint{1.689367in}{1.922471in}}%
\pgfpathlineto{\pgfqpoint{1.709261in}{1.919599in}}%
\pgfpathlineto{\pgfqpoint{1.729155in}{1.921793in}}%
\pgfpathlineto{\pgfqpoint{1.749049in}{1.920432in}}%
\pgfpathlineto{\pgfqpoint{1.768944in}{1.921310in}}%
\pgfpathlineto{\pgfqpoint{1.788838in}{1.921606in}}%
\pgfpathlineto{\pgfqpoint{1.808732in}{1.928093in}}%
\pgfpathlineto{\pgfqpoint{1.828627in}{1.928173in}}%
\pgfpathlineto{\pgfqpoint{1.848521in}{1.932336in}}%
\pgfpathlineto{\pgfqpoint{1.868415in}{1.921492in}}%
\pgfpathlineto{\pgfqpoint{1.888309in}{1.928253in}}%
\pgfpathlineto{\pgfqpoint{1.908204in}{1.926208in}}%
\pgfpathlineto{\pgfqpoint{1.928098in}{1.920409in}}%
\pgfpathlineto{\pgfqpoint{1.947992in}{1.932373in}}%
\pgfpathlineto{\pgfqpoint{1.967887in}{1.917170in}}%
\pgfpathlineto{\pgfqpoint{1.987781in}{1.919732in}}%
\pgfpathlineto{\pgfqpoint{2.007675in}{1.928982in}}%
\pgfpathlineto{\pgfqpoint{2.027569in}{1.925505in}}%
\pgfpathlineto{\pgfqpoint{2.047464in}{1.923027in}}%
\pgfpathlineto{\pgfqpoint{2.067358in}{1.921796in}}%
\pgfpathlineto{\pgfqpoint{2.087252in}{1.930821in}}%
\pgfpathlineto{\pgfqpoint{2.107147in}{1.923111in}}%
\pgfpathlineto{\pgfqpoint{2.127041in}{1.924822in}}%
\pgfpathlineto{\pgfqpoint{2.146935in}{1.919134in}}%
\pgfpathlineto{\pgfqpoint{2.166829in}{1.917945in}}%
\pgfpathlineto{\pgfqpoint{2.186724in}{1.921214in}}%
\pgfpathlineto{\pgfqpoint{2.206618in}{1.922841in}}%
\pgfpathlineto{\pgfqpoint{2.226512in}{1.920845in}}%
\pgfpathlineto{\pgfqpoint{2.246406in}{1.923780in}}%
\pgfpathlineto{\pgfqpoint{2.266301in}{1.932014in}}%
\pgfpathlineto{\pgfqpoint{2.286195in}{1.927893in}}%
\pgfpathlineto{\pgfqpoint{2.306089in}{1.928408in}}%
\pgfpathlineto{\pgfqpoint{2.325984in}{1.920944in}}%
\pgfpathlineto{\pgfqpoint{2.345878in}{1.927015in}}%
\pgfpathlineto{\pgfqpoint{2.365772in}{1.931681in}}%
\pgfpathlineto{\pgfqpoint{2.385666in}{1.925472in}}%
\pgfpathlineto{\pgfqpoint{2.405561in}{1.933463in}}%
\pgfpathlineto{\pgfqpoint{2.425455in}{1.936606in}}%
\pgfpathlineto{\pgfqpoint{2.445349in}{1.935344in}}%
\pgfpathlineto{\pgfqpoint{2.465244in}{1.929965in}}%
\pgfpathlineto{\pgfqpoint{2.485138in}{1.935053in}}%
\pgfpathlineto{\pgfqpoint{2.505032in}{1.930703in}}%
\pgfpathlineto{\pgfqpoint{2.524926in}{1.933511in}}%
\pgfpathlineto{\pgfqpoint{2.544821in}{1.935820in}}%
\pgfpathlineto{\pgfqpoint{2.564715in}{1.933341in}}%
\pgfpathlineto{\pgfqpoint{2.584609in}{1.927362in}}%
\pgfpathlineto{\pgfqpoint{2.604503in}{1.930009in}}%
\pgfpathlineto{\pgfqpoint{2.624398in}{1.936200in}}%
\pgfpathlineto{\pgfqpoint{2.644292in}{1.932828in}}%
\pgfpathlineto{\pgfqpoint{2.664186in}{1.923584in}}%
\pgfpathlineto{\pgfqpoint{2.684081in}{1.927377in}}%
\pgfpathlineto{\pgfqpoint{2.703975in}{1.929699in}}%
\pgfpathlineto{\pgfqpoint{2.723869in}{1.930110in}}%
\pgfpathlineto{\pgfqpoint{2.743763in}{1.937306in}}%
\pgfpathlineto{\pgfqpoint{2.763658in}{1.926724in}}%
\pgfpathlineto{\pgfqpoint{2.783552in}{1.936490in}}%
\pgfpathlineto{\pgfqpoint{2.803446in}{1.925287in}}%
\pgfpathlineto{\pgfqpoint{2.843235in}{1.930214in}}%
\pgfpathlineto{\pgfqpoint{2.863129in}{1.937260in}}%
\pgfpathlineto{\pgfqpoint{2.883023in}{1.929128in}}%
\pgfpathlineto{\pgfqpoint{2.902918in}{1.927141in}}%
\pgfpathlineto{\pgfqpoint{2.922812in}{1.932505in}}%
\pgfpathlineto{\pgfqpoint{2.942706in}{1.932086in}}%
\pgfpathlineto{\pgfqpoint{2.962600in}{1.930705in}}%
\pgfpathlineto{\pgfqpoint{2.982495in}{1.933515in}}%
\pgfpathlineto{\pgfqpoint{3.002389in}{1.933041in}}%
\pgfpathlineto{\pgfqpoint{3.022283in}{1.936304in}}%
\pgfpathlineto{\pgfqpoint{3.042178in}{1.932860in}}%
\pgfpathlineto{\pgfqpoint{3.062072in}{1.933236in}}%
\pgfpathlineto{\pgfqpoint{3.081966in}{1.921295in}}%
\pgfpathlineto{\pgfqpoint{3.101860in}{1.924801in}}%
\pgfpathlineto{\pgfqpoint{3.121755in}{1.921922in}}%
\pgfpathlineto{\pgfqpoint{3.141649in}{1.930273in}}%
\pgfpathlineto{\pgfqpoint{3.161543in}{1.920904in}}%
\pgfpathlineto{\pgfqpoint{3.181438in}{1.935708in}}%
\pgfpathlineto{\pgfqpoint{3.201332in}{1.936574in}}%
\pgfpathlineto{\pgfqpoint{3.221226in}{1.931167in}}%
\pgfpathlineto{\pgfqpoint{3.241120in}{1.938965in}}%
\pgfpathlineto{\pgfqpoint{3.261015in}{1.925769in}}%
\pgfpathlineto{\pgfqpoint{3.280909in}{1.927686in}}%
\pgfpathlineto{\pgfqpoint{3.300803in}{1.925497in}}%
\pgfpathlineto{\pgfqpoint{3.320697in}{1.921825in}}%
\pgfpathlineto{\pgfqpoint{3.340592in}{1.927197in}}%
\pgfpathlineto{\pgfqpoint{3.360486in}{1.923336in}}%
\pgfpathlineto{\pgfqpoint{3.380380in}{1.931027in}}%
\pgfpathlineto{\pgfqpoint{3.400275in}{1.568364in}}%
\pgfpathlineto{\pgfqpoint{3.420169in}{1.924363in}}%
\pgfpathlineto{\pgfqpoint{3.440063in}{1.939799in}}%
\pgfpathlineto{\pgfqpoint{3.459957in}{1.929917in}}%
\pgfpathlineto{\pgfqpoint{3.479852in}{1.924634in}}%
\pgfpathlineto{\pgfqpoint{3.499746in}{1.921265in}}%
\pgfpathlineto{\pgfqpoint{3.519640in}{1.923384in}}%
\pgfpathlineto{\pgfqpoint{3.539535in}{1.936116in}}%
\pgfpathlineto{\pgfqpoint{3.559429in}{1.932361in}}%
\pgfpathlineto{\pgfqpoint{3.579323in}{1.932345in}}%
\pgfpathlineto{\pgfqpoint{3.599217in}{1.930240in}}%
\pgfpathlineto{\pgfqpoint{3.619112in}{1.925544in}}%
\pgfpathlineto{\pgfqpoint{3.639006in}{1.932972in}}%
\pgfpathlineto{\pgfqpoint{3.658900in}{1.929580in}}%
\pgfpathlineto{\pgfqpoint{3.678795in}{1.924941in}}%
\pgfpathlineto{\pgfqpoint{3.698689in}{1.926935in}}%
\pgfpathlineto{\pgfqpoint{3.718583in}{1.926121in}}%
\pgfpathlineto{\pgfqpoint{3.738477in}{1.925547in}}%
\pgfpathlineto{\pgfqpoint{3.758372in}{1.926620in}}%
\pgfpathlineto{\pgfqpoint{3.778266in}{1.926664in}}%
\pgfpathlineto{\pgfqpoint{3.798160in}{1.935465in}}%
\pgfpathlineto{\pgfqpoint{3.818054in}{1.927292in}}%
\pgfpathlineto{\pgfqpoint{3.837949in}{1.928352in}}%
\pgfpathlineto{\pgfqpoint{3.857843in}{1.927829in}}%
\pgfpathlineto{\pgfqpoint{3.877737in}{1.925973in}}%
\pgfpathlineto{\pgfqpoint{3.897632in}{1.926123in}}%
\pgfpathlineto{\pgfqpoint{3.917526in}{1.918773in}}%
\pgfpathlineto{\pgfqpoint{3.937420in}{1.928145in}}%
\pgfpathlineto{\pgfqpoint{3.957314in}{1.931050in}}%
\pgfpathlineto{\pgfqpoint{3.977209in}{1.932523in}}%
\pgfpathlineto{\pgfqpoint{3.997103in}{1.932778in}}%
\pgfpathlineto{\pgfqpoint{4.016997in}{1.921164in}}%
\pgfpathlineto{\pgfqpoint{4.036892in}{1.932849in}}%
\pgfpathlineto{\pgfqpoint{4.056786in}{1.933606in}}%
\pgfpathlineto{\pgfqpoint{4.076680in}{1.929438in}}%
\pgfpathlineto{\pgfqpoint{4.096574in}{1.927251in}}%
\pgfpathlineto{\pgfqpoint{4.116469in}{1.755398in}}%
\pgfpathlineto{\pgfqpoint{4.136363in}{1.921760in}}%
\pgfpathlineto{\pgfqpoint{4.156257in}{1.929335in}}%
\pgfpathlineto{\pgfqpoint{4.176151in}{1.932190in}}%
\pgfpathlineto{\pgfqpoint{4.196046in}{1.930323in}}%
\pgfpathlineto{\pgfqpoint{4.215940in}{1.934905in}}%
\pgfpathlineto{\pgfqpoint{4.235834in}{1.930313in}}%
\pgfpathlineto{\pgfqpoint{4.255729in}{1.930511in}}%
\pgfpathlineto{\pgfqpoint{4.275623in}{1.928827in}}%
\pgfpathlineto{\pgfqpoint{4.295517in}{1.924317in}}%
\pgfpathlineto{\pgfqpoint{4.315411in}{1.923745in}}%
\pgfpathlineto{\pgfqpoint{4.335306in}{1.929485in}}%
\pgfpathlineto{\pgfqpoint{4.355200in}{1.922716in}}%
\pgfpathlineto{\pgfqpoint{4.375094in}{1.930580in}}%
\pgfpathlineto{\pgfqpoint{4.394989in}{1.923951in}}%
\pgfpathlineto{\pgfqpoint{4.414883in}{1.929006in}}%
\pgfpathlineto{\pgfqpoint{4.434777in}{1.923631in}}%
\pgfpathlineto{\pgfqpoint{4.454671in}{1.926344in}}%
\pgfpathlineto{\pgfqpoint{4.474566in}{1.925117in}}%
\pgfpathlineto{\pgfqpoint{4.494460in}{1.933619in}}%
\pgfpathlineto{\pgfqpoint{4.514354in}{1.930168in}}%
\pgfpathlineto{\pgfqpoint{4.534248in}{1.928596in}}%
\pgfpathlineto{\pgfqpoint{4.534248in}{1.928596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555393in}{0.536851in}}{\pgfqpoint{3.978856in}{2.874482in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.286275,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555393in}{0.536851in}}%
\pgfpathlineto{\pgfqpoint{0.575287in}{1.397851in}}%
\pgfpathlineto{\pgfqpoint{0.595181in}{1.416963in}}%
\pgfpathlineto{\pgfqpoint{0.615076in}{1.430589in}}%
\pgfpathlineto{\pgfqpoint{0.634970in}{1.406860in}}%
\pgfpathlineto{\pgfqpoint{0.654864in}{1.451623in}}%
\pgfpathlineto{\pgfqpoint{0.674758in}{1.525512in}}%
\pgfpathlineto{\pgfqpoint{0.694653in}{1.587370in}}%
\pgfpathlineto{\pgfqpoint{0.714547in}{1.661568in}}%
\pgfpathlineto{\pgfqpoint{0.734441in}{1.678707in}}%
\pgfpathlineto{\pgfqpoint{0.754336in}{1.756074in}}%
\pgfpathlineto{\pgfqpoint{0.774230in}{1.815514in}}%
\pgfpathlineto{\pgfqpoint{0.794124in}{1.833414in}}%
\pgfpathlineto{\pgfqpoint{0.814018in}{1.875998in}}%
\pgfpathlineto{\pgfqpoint{0.833913in}{1.880155in}}%
\pgfpathlineto{\pgfqpoint{0.853807in}{1.943509in}}%
\pgfpathlineto{\pgfqpoint{0.873701in}{1.917538in}}%
\pgfpathlineto{\pgfqpoint{0.893596in}{1.954548in}}%
\pgfpathlineto{\pgfqpoint{0.913490in}{2.008134in}}%
\pgfpathlineto{\pgfqpoint{0.933384in}{2.022946in}}%
\pgfpathlineto{\pgfqpoint{0.953278in}{2.038723in}}%
\pgfpathlineto{\pgfqpoint{0.973173in}{2.076309in}}%
\pgfpathlineto{\pgfqpoint{0.993067in}{2.045036in}}%
\pgfpathlineto{\pgfqpoint{1.012961in}{2.097882in}}%
\pgfpathlineto{\pgfqpoint{1.032855in}{2.089886in}}%
\pgfpathlineto{\pgfqpoint{1.052750in}{2.098471in}}%
\pgfpathlineto{\pgfqpoint{1.072644in}{2.184457in}}%
\pgfpathlineto{\pgfqpoint{1.092538in}{2.141158in}}%
\pgfpathlineto{\pgfqpoint{1.112433in}{2.190762in}}%
\pgfpathlineto{\pgfqpoint{1.132327in}{2.165523in}}%
\pgfpathlineto{\pgfqpoint{1.152221in}{2.183618in}}%
\pgfpathlineto{\pgfqpoint{1.172115in}{2.222508in}}%
\pgfpathlineto{\pgfqpoint{1.192010in}{2.191756in}}%
\pgfpathlineto{\pgfqpoint{1.211904in}{2.200363in}}%
\pgfpathlineto{\pgfqpoint{1.231798in}{2.240330in}}%
\pgfpathlineto{\pgfqpoint{1.251693in}{2.251263in}}%
\pgfpathlineto{\pgfqpoint{1.271587in}{2.221885in}}%
\pgfpathlineto{\pgfqpoint{1.291481in}{2.316247in}}%
\pgfpathlineto{\pgfqpoint{1.311375in}{2.234870in}}%
\pgfpathlineto{\pgfqpoint{1.331270in}{2.263115in}}%
\pgfpathlineto{\pgfqpoint{1.351164in}{2.292954in}}%
\pgfpathlineto{\pgfqpoint{1.371058in}{2.313641in}}%
\pgfpathlineto{\pgfqpoint{1.390952in}{2.257109in}}%
\pgfpathlineto{\pgfqpoint{1.410847in}{2.315222in}}%
\pgfpathlineto{\pgfqpoint{1.430741in}{2.321773in}}%
\pgfpathlineto{\pgfqpoint{1.450635in}{2.290264in}}%
\pgfpathlineto{\pgfqpoint{1.470530in}{2.300808in}}%
\pgfpathlineto{\pgfqpoint{1.490424in}{2.304686in}}%
\pgfpathlineto{\pgfqpoint{1.510318in}{2.306809in}}%
\pgfpathlineto{\pgfqpoint{1.530212in}{2.322130in}}%
\pgfpathlineto{\pgfqpoint{1.550107in}{2.321323in}}%
\pgfpathlineto{\pgfqpoint{1.570001in}{2.320937in}}%
\pgfpathlineto{\pgfqpoint{1.589895in}{2.330696in}}%
\pgfpathlineto{\pgfqpoint{1.609790in}{2.306829in}}%
\pgfpathlineto{\pgfqpoint{1.629684in}{2.320986in}}%
\pgfpathlineto{\pgfqpoint{1.649578in}{2.331932in}}%
\pgfpathlineto{\pgfqpoint{1.669472in}{2.353746in}}%
\pgfpathlineto{\pgfqpoint{1.689367in}{2.346431in}}%
\pgfpathlineto{\pgfqpoint{1.709261in}{2.375630in}}%
\pgfpathlineto{\pgfqpoint{1.729155in}{2.352763in}}%
\pgfpathlineto{\pgfqpoint{1.749049in}{2.366665in}}%
\pgfpathlineto{\pgfqpoint{1.768944in}{2.419094in}}%
\pgfpathlineto{\pgfqpoint{1.788838in}{2.377507in}}%
\pgfpathlineto{\pgfqpoint{1.808732in}{2.384651in}}%
\pgfpathlineto{\pgfqpoint{1.828627in}{2.365286in}}%
\pgfpathlineto{\pgfqpoint{1.848521in}{2.364978in}}%
\pgfpathlineto{\pgfqpoint{1.868415in}{2.373186in}}%
\pgfpathlineto{\pgfqpoint{1.888309in}{2.364875in}}%
\pgfpathlineto{\pgfqpoint{1.908204in}{2.334274in}}%
\pgfpathlineto{\pgfqpoint{1.928098in}{2.397599in}}%
\pgfpathlineto{\pgfqpoint{1.947992in}{2.401618in}}%
\pgfpathlineto{\pgfqpoint{1.967887in}{2.392570in}}%
\pgfpathlineto{\pgfqpoint{1.987781in}{2.345856in}}%
\pgfpathlineto{\pgfqpoint{2.007675in}{2.392783in}}%
\pgfpathlineto{\pgfqpoint{2.027569in}{2.427561in}}%
\pgfpathlineto{\pgfqpoint{2.047464in}{2.433034in}}%
\pgfpathlineto{\pgfqpoint{2.067358in}{2.408270in}}%
\pgfpathlineto{\pgfqpoint{2.087252in}{2.396791in}}%
\pgfpathlineto{\pgfqpoint{2.107147in}{2.400660in}}%
\pgfpathlineto{\pgfqpoint{2.127041in}{2.414717in}}%
\pgfpathlineto{\pgfqpoint{2.146935in}{2.420771in}}%
\pgfpathlineto{\pgfqpoint{2.166829in}{2.401538in}}%
\pgfpathlineto{\pgfqpoint{2.186724in}{2.365783in}}%
\pgfpathlineto{\pgfqpoint{2.206618in}{2.398033in}}%
\pgfpathlineto{\pgfqpoint{2.226512in}{2.378439in}}%
\pgfpathlineto{\pgfqpoint{2.246406in}{2.408936in}}%
\pgfpathlineto{\pgfqpoint{2.266301in}{2.452975in}}%
\pgfpathlineto{\pgfqpoint{2.286195in}{2.419327in}}%
\pgfpathlineto{\pgfqpoint{2.306089in}{2.399516in}}%
\pgfpathlineto{\pgfqpoint{2.325984in}{2.433169in}}%
\pgfpathlineto{\pgfqpoint{2.345878in}{2.415706in}}%
\pgfpathlineto{\pgfqpoint{2.365772in}{2.429909in}}%
\pgfpathlineto{\pgfqpoint{2.385666in}{2.439459in}}%
\pgfpathlineto{\pgfqpoint{2.405561in}{2.422262in}}%
\pgfpathlineto{\pgfqpoint{2.425455in}{2.463489in}}%
\pgfpathlineto{\pgfqpoint{2.445349in}{2.436016in}}%
\pgfpathlineto{\pgfqpoint{2.465244in}{2.450653in}}%
\pgfpathlineto{\pgfqpoint{2.485138in}{2.428979in}}%
\pgfpathlineto{\pgfqpoint{2.505032in}{2.439112in}}%
\pgfpathlineto{\pgfqpoint{2.524926in}{2.466398in}}%
\pgfpathlineto{\pgfqpoint{2.544821in}{2.437015in}}%
\pgfpathlineto{\pgfqpoint{2.564715in}{2.456731in}}%
\pgfpathlineto{\pgfqpoint{2.584609in}{2.493460in}}%
\pgfpathlineto{\pgfqpoint{2.604503in}{2.462290in}}%
\pgfpathlineto{\pgfqpoint{2.624398in}{2.433541in}}%
\pgfpathlineto{\pgfqpoint{2.644292in}{2.419690in}}%
\pgfpathlineto{\pgfqpoint{2.664186in}{2.450814in}}%
\pgfpathlineto{\pgfqpoint{2.684081in}{2.424609in}}%
\pgfpathlineto{\pgfqpoint{2.703975in}{2.469030in}}%
\pgfpathlineto{\pgfqpoint{2.723869in}{2.480539in}}%
\pgfpathlineto{\pgfqpoint{2.743763in}{2.459467in}}%
\pgfpathlineto{\pgfqpoint{2.763658in}{2.462656in}}%
\pgfpathlineto{\pgfqpoint{2.783552in}{2.478130in}}%
\pgfpathlineto{\pgfqpoint{2.803446in}{2.450798in}}%
\pgfpathlineto{\pgfqpoint{2.823341in}{2.472264in}}%
\pgfpathlineto{\pgfqpoint{2.843235in}{2.509405in}}%
\pgfpathlineto{\pgfqpoint{2.863129in}{2.454112in}}%
\pgfpathlineto{\pgfqpoint{2.883023in}{2.470099in}}%
\pgfpathlineto{\pgfqpoint{2.902918in}{2.485011in}}%
\pgfpathlineto{\pgfqpoint{2.922812in}{2.427231in}}%
\pgfpathlineto{\pgfqpoint{2.942706in}{2.431416in}}%
\pgfpathlineto{\pgfqpoint{2.962600in}{2.472813in}}%
\pgfpathlineto{\pgfqpoint{2.982495in}{2.488662in}}%
\pgfpathlineto{\pgfqpoint{3.002389in}{2.462416in}}%
\pgfpathlineto{\pgfqpoint{3.022283in}{2.527007in}}%
\pgfpathlineto{\pgfqpoint{3.042178in}{2.529334in}}%
\pgfpathlineto{\pgfqpoint{3.062072in}{2.462097in}}%
\pgfpathlineto{\pgfqpoint{3.081966in}{2.449289in}}%
\pgfpathlineto{\pgfqpoint{3.101860in}{2.479968in}}%
\pgfpathlineto{\pgfqpoint{3.121755in}{2.498152in}}%
\pgfpathlineto{\pgfqpoint{3.141649in}{2.535104in}}%
\pgfpathlineto{\pgfqpoint{3.161543in}{2.476775in}}%
\pgfpathlineto{\pgfqpoint{3.181438in}{2.450215in}}%
\pgfpathlineto{\pgfqpoint{3.201332in}{2.438885in}}%
\pgfpathlineto{\pgfqpoint{3.221226in}{2.460438in}}%
\pgfpathlineto{\pgfqpoint{3.241120in}{2.440420in}}%
\pgfpathlineto{\pgfqpoint{3.261015in}{2.468310in}}%
\pgfpathlineto{\pgfqpoint{3.280909in}{2.486462in}}%
\pgfpathlineto{\pgfqpoint{3.300803in}{2.490178in}}%
\pgfpathlineto{\pgfqpoint{3.320697in}{2.522161in}}%
\pgfpathlineto{\pgfqpoint{3.340592in}{2.535171in}}%
\pgfpathlineto{\pgfqpoint{3.360486in}{2.520396in}}%
\pgfpathlineto{\pgfqpoint{3.380380in}{2.553333in}}%
\pgfpathlineto{\pgfqpoint{3.400275in}{2.499417in}}%
\pgfpathlineto{\pgfqpoint{3.420169in}{2.542281in}}%
\pgfpathlineto{\pgfqpoint{3.440063in}{2.492901in}}%
\pgfpathlineto{\pgfqpoint{3.459957in}{2.533329in}}%
\pgfpathlineto{\pgfqpoint{3.479852in}{2.501562in}}%
\pgfpathlineto{\pgfqpoint{3.499746in}{2.482596in}}%
\pgfpathlineto{\pgfqpoint{3.519640in}{2.538544in}}%
\pgfpathlineto{\pgfqpoint{3.539535in}{2.531306in}}%
\pgfpathlineto{\pgfqpoint{3.559429in}{2.498284in}}%
\pgfpathlineto{\pgfqpoint{3.579323in}{2.520587in}}%
\pgfpathlineto{\pgfqpoint{3.599217in}{2.523506in}}%
\pgfpathlineto{\pgfqpoint{3.619112in}{2.491079in}}%
\pgfpathlineto{\pgfqpoint{3.639006in}{2.492279in}}%
\pgfpathlineto{\pgfqpoint{3.658900in}{2.486049in}}%
\pgfpathlineto{\pgfqpoint{3.678795in}{2.499011in}}%
\pgfpathlineto{\pgfqpoint{3.698689in}{2.481538in}}%
\pgfpathlineto{\pgfqpoint{3.718583in}{2.477955in}}%
\pgfpathlineto{\pgfqpoint{3.738477in}{2.453937in}}%
\pgfpathlineto{\pgfqpoint{3.758372in}{2.502688in}}%
\pgfpathlineto{\pgfqpoint{3.778266in}{2.454110in}}%
\pgfpathlineto{\pgfqpoint{3.798160in}{2.480867in}}%
\pgfpathlineto{\pgfqpoint{3.818054in}{2.460100in}}%
\pgfpathlineto{\pgfqpoint{3.837949in}{2.500733in}}%
\pgfpathlineto{\pgfqpoint{3.857843in}{2.476990in}}%
\pgfpathlineto{\pgfqpoint{3.877737in}{2.439036in}}%
\pgfpathlineto{\pgfqpoint{3.897632in}{2.498215in}}%
\pgfpathlineto{\pgfqpoint{3.917526in}{2.515679in}}%
\pgfpathlineto{\pgfqpoint{3.937420in}{2.478659in}}%
\pgfpathlineto{\pgfqpoint{3.957314in}{2.526591in}}%
\pgfpathlineto{\pgfqpoint{3.977209in}{2.502091in}}%
\pgfpathlineto{\pgfqpoint{3.997103in}{2.529934in}}%
\pgfpathlineto{\pgfqpoint{4.016997in}{2.534319in}}%
\pgfpathlineto{\pgfqpoint{4.036892in}{2.561922in}}%
\pgfpathlineto{\pgfqpoint{4.056786in}{2.541313in}}%
\pgfpathlineto{\pgfqpoint{4.076680in}{2.544149in}}%
\pgfpathlineto{\pgfqpoint{4.096574in}{2.532681in}}%
\pgfpathlineto{\pgfqpoint{4.116469in}{2.489283in}}%
\pgfpathlineto{\pgfqpoint{4.136363in}{2.471338in}}%
\pgfpathlineto{\pgfqpoint{4.156257in}{2.507971in}}%
\pgfpathlineto{\pgfqpoint{4.176151in}{2.500765in}}%
\pgfpathlineto{\pgfqpoint{4.196046in}{2.474625in}}%
\pgfpathlineto{\pgfqpoint{4.215940in}{2.505428in}}%
\pgfpathlineto{\pgfqpoint{4.235834in}{2.493172in}}%
\pgfpathlineto{\pgfqpoint{4.255729in}{2.523997in}}%
\pgfpathlineto{\pgfqpoint{4.275623in}{2.519593in}}%
\pgfpathlineto{\pgfqpoint{4.295517in}{2.508620in}}%
\pgfpathlineto{\pgfqpoint{4.315411in}{2.514407in}}%
\pgfpathlineto{\pgfqpoint{4.335306in}{2.479648in}}%
\pgfpathlineto{\pgfqpoint{4.355200in}{2.546808in}}%
\pgfpathlineto{\pgfqpoint{4.375094in}{2.504176in}}%
\pgfpathlineto{\pgfqpoint{4.394989in}{2.520364in}}%
\pgfpathlineto{\pgfqpoint{4.414883in}{2.560487in}}%
\pgfpathlineto{\pgfqpoint{4.434777in}{2.525901in}}%
\pgfpathlineto{\pgfqpoint{4.454671in}{2.476780in}}%
\pgfpathlineto{\pgfqpoint{4.474566in}{2.506003in}}%
\pgfpathlineto{\pgfqpoint{4.494460in}{2.510992in}}%
\pgfpathlineto{\pgfqpoint{4.514354in}{2.572663in}}%
\pgfpathlineto{\pgfqpoint{4.534248in}{2.522683in}}%
\pgfpathlineto{\pgfqpoint{4.534248in}{2.522683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555393in}{0.536851in}}{\pgfqpoint{3.978856in}{2.874482in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.286275,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.555393in}{0.536851in}}%
\pgfpathlineto{\pgfqpoint{0.575287in}{0.893054in}}%
\pgfpathlineto{\pgfqpoint{0.595181in}{0.904258in}}%
\pgfpathlineto{\pgfqpoint{0.615076in}{0.923522in}}%
\pgfpathlineto{\pgfqpoint{0.634970in}{0.954812in}}%
\pgfpathlineto{\pgfqpoint{0.654864in}{0.989430in}}%
\pgfpathlineto{\pgfqpoint{0.694653in}{1.070308in}}%
\pgfpathlineto{\pgfqpoint{0.714547in}{1.108375in}}%
\pgfpathlineto{\pgfqpoint{0.734441in}{1.149162in}}%
\pgfpathlineto{\pgfqpoint{0.754336in}{1.183300in}}%
\pgfpathlineto{\pgfqpoint{0.774230in}{1.212094in}}%
\pgfpathlineto{\pgfqpoint{0.794124in}{1.233046in}}%
\pgfpathlineto{\pgfqpoint{0.814018in}{1.257684in}}%
\pgfpathlineto{\pgfqpoint{0.833913in}{1.275061in}}%
\pgfpathlineto{\pgfqpoint{0.853807in}{1.294691in}}%
\pgfpathlineto{\pgfqpoint{0.873701in}{1.311345in}}%
\pgfpathlineto{\pgfqpoint{0.893596in}{1.328692in}}%
\pgfpathlineto{\pgfqpoint{0.913490in}{1.350017in}}%
\pgfpathlineto{\pgfqpoint{0.933384in}{1.367030in}}%
\pgfpathlineto{\pgfqpoint{0.953278in}{1.381914in}}%
\pgfpathlineto{\pgfqpoint{0.973173in}{1.399704in}}%
\pgfpathlineto{\pgfqpoint{0.993067in}{1.414170in}}%
\pgfpathlineto{\pgfqpoint{1.012961in}{1.426515in}}%
\pgfpathlineto{\pgfqpoint{1.032855in}{1.437971in}}%
\pgfpathlineto{\pgfqpoint{1.052750in}{1.458131in}}%
\pgfpathlineto{\pgfqpoint{1.072644in}{1.471351in}}%
\pgfpathlineto{\pgfqpoint{1.092538in}{1.485429in}}%
\pgfpathlineto{\pgfqpoint{1.112433in}{1.495859in}}%
\pgfpathlineto{\pgfqpoint{1.132327in}{1.502548in}}%
\pgfpathlineto{\pgfqpoint{1.152221in}{1.512060in}}%
\pgfpathlineto{\pgfqpoint{1.172115in}{1.519981in}}%
\pgfpathlineto{\pgfqpoint{1.192010in}{1.526341in}}%
\pgfpathlineto{\pgfqpoint{1.211904in}{1.531860in}}%
\pgfpathlineto{\pgfqpoint{1.231798in}{1.538850in}}%
\pgfpathlineto{\pgfqpoint{1.251693in}{1.547822in}}%
\pgfpathlineto{\pgfqpoint{1.271587in}{1.550251in}}%
\pgfpathlineto{\pgfqpoint{1.291481in}{1.558969in}}%
\pgfpathlineto{\pgfqpoint{1.311375in}{1.568348in}}%
\pgfpathlineto{\pgfqpoint{1.331270in}{1.579832in}}%
\pgfpathlineto{\pgfqpoint{1.351164in}{1.582717in}}%
\pgfpathlineto{\pgfqpoint{1.371058in}{1.590340in}}%
\pgfpathlineto{\pgfqpoint{1.390952in}{1.592566in}}%
\pgfpathlineto{\pgfqpoint{1.410847in}{1.597262in}}%
\pgfpathlineto{\pgfqpoint{1.430741in}{1.602192in}}%
\pgfpathlineto{\pgfqpoint{1.450635in}{1.603777in}}%
\pgfpathlineto{\pgfqpoint{1.470530in}{1.609659in}}%
\pgfpathlineto{\pgfqpoint{1.490424in}{1.610341in}}%
\pgfpathlineto{\pgfqpoint{1.510318in}{1.613110in}}%
\pgfpathlineto{\pgfqpoint{1.530212in}{1.617845in}}%
\pgfpathlineto{\pgfqpoint{1.550107in}{1.626794in}}%
\pgfpathlineto{\pgfqpoint{1.570001in}{1.633108in}}%
\pgfpathlineto{\pgfqpoint{1.589895in}{1.634728in}}%
\pgfpathlineto{\pgfqpoint{1.609790in}{1.633310in}}%
\pgfpathlineto{\pgfqpoint{1.629684in}{1.641530in}}%
\pgfpathlineto{\pgfqpoint{1.649578in}{1.644712in}}%
\pgfpathlineto{\pgfqpoint{1.669472in}{1.643796in}}%
\pgfpathlineto{\pgfqpoint{1.689367in}{1.645368in}}%
\pgfpathlineto{\pgfqpoint{1.709261in}{1.649546in}}%
\pgfpathlineto{\pgfqpoint{1.729155in}{1.652926in}}%
\pgfpathlineto{\pgfqpoint{1.749049in}{1.654964in}}%
\pgfpathlineto{\pgfqpoint{1.768944in}{1.662267in}}%
\pgfpathlineto{\pgfqpoint{1.788838in}{1.664177in}}%
\pgfpathlineto{\pgfqpoint{1.808732in}{1.666616in}}%
\pgfpathlineto{\pgfqpoint{1.828627in}{1.664146in}}%
\pgfpathlineto{\pgfqpoint{1.848521in}{1.663542in}}%
\pgfpathlineto{\pgfqpoint{1.868415in}{1.663176in}}%
\pgfpathlineto{\pgfqpoint{1.888309in}{1.669917in}}%
\pgfpathlineto{\pgfqpoint{1.908204in}{1.674266in}}%
\pgfpathlineto{\pgfqpoint{1.928098in}{1.676943in}}%
\pgfpathlineto{\pgfqpoint{1.947992in}{1.677419in}}%
\pgfpathlineto{\pgfqpoint{1.967887in}{1.686668in}}%
\pgfpathlineto{\pgfqpoint{1.987781in}{1.684685in}}%
\pgfpathlineto{\pgfqpoint{2.007675in}{1.689912in}}%
\pgfpathlineto{\pgfqpoint{2.027569in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{2.047464in}{1.697898in}}%
\pgfpathlineto{\pgfqpoint{2.067358in}{1.697651in}}%
\pgfpathlineto{\pgfqpoint{2.087252in}{1.699096in}}%
\pgfpathlineto{\pgfqpoint{2.107147in}{1.701064in}}%
\pgfpathlineto{\pgfqpoint{2.127041in}{1.700835in}}%
\pgfpathlineto{\pgfqpoint{2.146935in}{1.701437in}}%
\pgfpathlineto{\pgfqpoint{2.166829in}{1.699554in}}%
\pgfpathlineto{\pgfqpoint{2.186724in}{1.698831in}}%
\pgfpathlineto{\pgfqpoint{2.206618in}{1.705889in}}%
\pgfpathlineto{\pgfqpoint{2.226512in}{1.708434in}}%
\pgfpathlineto{\pgfqpoint{2.246406in}{1.711308in}}%
\pgfpathlineto{\pgfqpoint{2.266301in}{1.712980in}}%
\pgfpathlineto{\pgfqpoint{2.286195in}{1.710194in}}%
\pgfpathlineto{\pgfqpoint{2.306089in}{1.714497in}}%
\pgfpathlineto{\pgfqpoint{2.325984in}{1.714298in}}%
\pgfpathlineto{\pgfqpoint{2.345878in}{1.719092in}}%
\pgfpathlineto{\pgfqpoint{2.365772in}{1.719259in}}%
\pgfpathlineto{\pgfqpoint{2.385666in}{1.720998in}}%
\pgfpathlineto{\pgfqpoint{2.405561in}{1.721697in}}%
\pgfpathlineto{\pgfqpoint{2.425455in}{1.724262in}}%
\pgfpathlineto{\pgfqpoint{2.445349in}{1.727122in}}%
\pgfpathlineto{\pgfqpoint{2.465244in}{1.729161in}}%
\pgfpathlineto{\pgfqpoint{2.485138in}{1.728322in}}%
\pgfpathlineto{\pgfqpoint{2.505032in}{1.731489in}}%
\pgfpathlineto{\pgfqpoint{2.524926in}{1.732235in}}%
\pgfpathlineto{\pgfqpoint{2.544821in}{1.735672in}}%
\pgfpathlineto{\pgfqpoint{2.564715in}{1.733060in}}%
\pgfpathlineto{\pgfqpoint{2.584609in}{1.733095in}}%
\pgfpathlineto{\pgfqpoint{2.604503in}{1.736061in}}%
\pgfpathlineto{\pgfqpoint{2.624398in}{1.734948in}}%
\pgfpathlineto{\pgfqpoint{2.644292in}{1.740690in}}%
\pgfpathlineto{\pgfqpoint{2.664186in}{1.741404in}}%
\pgfpathlineto{\pgfqpoint{2.684081in}{1.742841in}}%
\pgfpathlineto{\pgfqpoint{2.703975in}{1.741315in}}%
\pgfpathlineto{\pgfqpoint{2.723869in}{1.745065in}}%
\pgfpathlineto{\pgfqpoint{2.743763in}{1.747281in}}%
\pgfpathlineto{\pgfqpoint{2.763658in}{1.749887in}}%
\pgfpathlineto{\pgfqpoint{2.783552in}{1.747391in}}%
\pgfpathlineto{\pgfqpoint{2.803446in}{1.734599in}}%
\pgfpathlineto{\pgfqpoint{2.823341in}{1.741855in}}%
\pgfpathlineto{\pgfqpoint{2.843235in}{1.754408in}}%
\pgfpathlineto{\pgfqpoint{2.863129in}{1.751431in}}%
\pgfpathlineto{\pgfqpoint{2.883023in}{1.743603in}}%
\pgfpathlineto{\pgfqpoint{2.902918in}{1.748999in}}%
\pgfpathlineto{\pgfqpoint{2.922812in}{1.748668in}}%
\pgfpathlineto{\pgfqpoint{2.942706in}{1.748818in}}%
\pgfpathlineto{\pgfqpoint{2.982495in}{1.757783in}}%
\pgfpathlineto{\pgfqpoint{3.002389in}{1.754012in}}%
\pgfpathlineto{\pgfqpoint{3.022283in}{1.753588in}}%
\pgfpathlineto{\pgfqpoint{3.042178in}{1.759870in}}%
\pgfpathlineto{\pgfqpoint{3.062072in}{1.753732in}}%
\pgfpathlineto{\pgfqpoint{3.081966in}{1.748026in}}%
\pgfpathlineto{\pgfqpoint{3.101860in}{1.757102in}}%
\pgfpathlineto{\pgfqpoint{3.121755in}{1.763598in}}%
\pgfpathlineto{\pgfqpoint{3.141649in}{1.762676in}}%
\pgfpathlineto{\pgfqpoint{3.161543in}{1.756700in}}%
\pgfpathlineto{\pgfqpoint{3.181438in}{1.758497in}}%
\pgfpathlineto{\pgfqpoint{3.201332in}{1.758452in}}%
\pgfpathlineto{\pgfqpoint{3.241120in}{1.754680in}}%
\pgfpathlineto{\pgfqpoint{3.261015in}{1.759406in}}%
\pgfpathlineto{\pgfqpoint{3.280909in}{1.755310in}}%
\pgfpathlineto{\pgfqpoint{3.300803in}{1.762667in}}%
\pgfpathlineto{\pgfqpoint{3.320697in}{1.767542in}}%
\pgfpathlineto{\pgfqpoint{3.340592in}{1.771120in}}%
\pgfpathlineto{\pgfqpoint{3.360486in}{1.771373in}}%
\pgfpathlineto{\pgfqpoint{3.380380in}{1.769635in}}%
\pgfpathlineto{\pgfqpoint{3.400275in}{1.767539in}}%
\pgfpathlineto{\pgfqpoint{3.420169in}{1.770199in}}%
\pgfpathlineto{\pgfqpoint{3.440063in}{1.780330in}}%
\pgfpathlineto{\pgfqpoint{3.459957in}{1.776409in}}%
\pgfpathlineto{\pgfqpoint{3.479852in}{1.770330in}}%
\pgfpathlineto{\pgfqpoint{3.499746in}{1.767976in}}%
\pgfpathlineto{\pgfqpoint{3.519640in}{1.764949in}}%
\pgfpathlineto{\pgfqpoint{3.539535in}{1.766456in}}%
\pgfpathlineto{\pgfqpoint{3.559429in}{1.770524in}}%
\pgfpathlineto{\pgfqpoint{3.579323in}{1.770359in}}%
\pgfpathlineto{\pgfqpoint{3.599217in}{1.767886in}}%
\pgfpathlineto{\pgfqpoint{3.619112in}{1.770597in}}%
\pgfpathlineto{\pgfqpoint{3.639006in}{1.772367in}}%
\pgfpathlineto{\pgfqpoint{3.658900in}{1.771343in}}%
\pgfpathlineto{\pgfqpoint{3.678795in}{1.759850in}}%
\pgfpathlineto{\pgfqpoint{3.698689in}{1.766777in}}%
\pgfpathlineto{\pgfqpoint{3.718583in}{1.768023in}}%
\pgfpathlineto{\pgfqpoint{3.738477in}{1.763377in}}%
\pgfpathlineto{\pgfqpoint{3.758372in}{1.771499in}}%
\pgfpathlineto{\pgfqpoint{3.778266in}{1.771263in}}%
\pgfpathlineto{\pgfqpoint{3.798160in}{1.770462in}}%
\pgfpathlineto{\pgfqpoint{3.818054in}{1.768018in}}%
\pgfpathlineto{\pgfqpoint{3.837949in}{1.771499in}}%
\pgfpathlineto{\pgfqpoint{3.857843in}{1.772138in}}%
\pgfpathlineto{\pgfqpoint{3.877737in}{1.771449in}}%
\pgfpathlineto{\pgfqpoint{3.897632in}{1.779171in}}%
\pgfpathlineto{\pgfqpoint{3.917526in}{1.779760in}}%
\pgfpathlineto{\pgfqpoint{3.937420in}{1.780812in}}%
\pgfpathlineto{\pgfqpoint{3.957314in}{1.784616in}}%
\pgfpathlineto{\pgfqpoint{3.977209in}{1.785985in}}%
\pgfpathlineto{\pgfqpoint{3.997103in}{1.785606in}}%
\pgfpathlineto{\pgfqpoint{4.016997in}{1.782462in}}%
\pgfpathlineto{\pgfqpoint{4.036892in}{1.783189in}}%
\pgfpathlineto{\pgfqpoint{4.056786in}{1.786772in}}%
\pgfpathlineto{\pgfqpoint{4.076680in}{1.785850in}}%
\pgfpathlineto{\pgfqpoint{4.096574in}{1.788635in}}%
\pgfpathlineto{\pgfqpoint{4.116469in}{1.787386in}}%
\pgfpathlineto{\pgfqpoint{4.136363in}{1.779127in}}%
\pgfpathlineto{\pgfqpoint{4.156257in}{1.778226in}}%
\pgfpathlineto{\pgfqpoint{4.176151in}{1.780662in}}%
\pgfpathlineto{\pgfqpoint{4.196046in}{1.780760in}}%
\pgfpathlineto{\pgfqpoint{4.215940in}{1.781479in}}%
\pgfpathlineto{\pgfqpoint{4.235834in}{1.778052in}}%
\pgfpathlineto{\pgfqpoint{4.255729in}{1.783378in}}%
\pgfpathlineto{\pgfqpoint{4.275623in}{1.783215in}}%
\pgfpathlineto{\pgfqpoint{4.295517in}{1.778789in}}%
\pgfpathlineto{\pgfqpoint{4.315411in}{1.782741in}}%
\pgfpathlineto{\pgfqpoint{4.335306in}{1.786330in}}%
\pgfpathlineto{\pgfqpoint{4.355200in}{1.787839in}}%
\pgfpathlineto{\pgfqpoint{4.375094in}{1.787690in}}%
\pgfpathlineto{\pgfqpoint{4.394989in}{1.789007in}}%
\pgfpathlineto{\pgfqpoint{4.414883in}{1.792048in}}%
\pgfpathlineto{\pgfqpoint{4.434777in}{1.791883in}}%
\pgfpathlineto{\pgfqpoint{4.454671in}{1.788332in}}%
\pgfpathlineto{\pgfqpoint{4.474566in}{1.787325in}}%
\pgfpathlineto{\pgfqpoint{4.494460in}{1.790621in}}%
\pgfpathlineto{\pgfqpoint{4.514354in}{1.793430in}}%
\pgfpathlineto{\pgfqpoint{4.534248in}{1.795695in}}%
\pgfpathlineto{\pgfqpoint{4.534248in}{1.795695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555393in}{0.536851in}}{\pgfqpoint{3.978856in}{2.874482in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.298039,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555393in}{0.536851in}}%
\pgfpathlineto{\pgfqpoint{0.575287in}{1.288089in}}%
\pgfpathlineto{\pgfqpoint{0.595181in}{1.246726in}}%
\pgfpathlineto{\pgfqpoint{0.615076in}{1.252515in}}%
\pgfpathlineto{\pgfqpoint{0.634970in}{1.283396in}}%
\pgfpathlineto{\pgfqpoint{0.654864in}{1.329890in}}%
\pgfpathlineto{\pgfqpoint{0.674758in}{1.385982in}}%
\pgfpathlineto{\pgfqpoint{0.694653in}{1.443780in}}%
\pgfpathlineto{\pgfqpoint{0.714547in}{1.484558in}}%
\pgfpathlineto{\pgfqpoint{0.734441in}{1.537901in}}%
\pgfpathlineto{\pgfqpoint{0.754336in}{1.624070in}}%
\pgfpathlineto{\pgfqpoint{0.774230in}{1.608812in}}%
\pgfpathlineto{\pgfqpoint{0.794124in}{1.624551in}}%
\pgfpathlineto{\pgfqpoint{0.814018in}{1.685892in}}%
\pgfpathlineto{\pgfqpoint{0.833913in}{1.684827in}}%
\pgfpathlineto{\pgfqpoint{0.853807in}{1.695682in}}%
\pgfpathlineto{\pgfqpoint{0.873701in}{1.726555in}}%
\pgfpathlineto{\pgfqpoint{0.893596in}{1.752475in}}%
\pgfpathlineto{\pgfqpoint{0.913490in}{1.758524in}}%
\pgfpathlineto{\pgfqpoint{0.933384in}{1.795543in}}%
\pgfpathlineto{\pgfqpoint{0.953278in}{1.829478in}}%
\pgfpathlineto{\pgfqpoint{0.973173in}{1.809276in}}%
\pgfpathlineto{\pgfqpoint{0.993067in}{1.862484in}}%
\pgfpathlineto{\pgfqpoint{1.012961in}{1.886941in}}%
\pgfpathlineto{\pgfqpoint{1.032855in}{1.855222in}}%
\pgfpathlineto{\pgfqpoint{1.052750in}{1.908098in}}%
\pgfpathlineto{\pgfqpoint{1.072644in}{1.928074in}}%
\pgfpathlineto{\pgfqpoint{1.092538in}{1.946012in}}%
\pgfpathlineto{\pgfqpoint{1.112433in}{1.926954in}}%
\pgfpathlineto{\pgfqpoint{1.132327in}{1.973459in}}%
\pgfpathlineto{\pgfqpoint{1.152221in}{1.952850in}}%
\pgfpathlineto{\pgfqpoint{1.172115in}{1.982531in}}%
\pgfpathlineto{\pgfqpoint{1.192010in}{1.964037in}}%
\pgfpathlineto{\pgfqpoint{1.211904in}{1.976066in}}%
\pgfpathlineto{\pgfqpoint{1.231798in}{1.985827in}}%
\pgfpathlineto{\pgfqpoint{1.251693in}{1.984515in}}%
\pgfpathlineto{\pgfqpoint{1.271587in}{1.993256in}}%
\pgfpathlineto{\pgfqpoint{1.291481in}{2.031284in}}%
\pgfpathlineto{\pgfqpoint{1.311375in}{2.021306in}}%
\pgfpathlineto{\pgfqpoint{1.331270in}{2.027269in}}%
\pgfpathlineto{\pgfqpoint{1.351164in}{2.044145in}}%
\pgfpathlineto{\pgfqpoint{1.371058in}{2.021087in}}%
\pgfpathlineto{\pgfqpoint{1.390952in}{2.013700in}}%
\pgfpathlineto{\pgfqpoint{1.410847in}{2.061960in}}%
\pgfpathlineto{\pgfqpoint{1.450635in}{2.038825in}}%
\pgfpathlineto{\pgfqpoint{1.470530in}{2.058527in}}%
\pgfpathlineto{\pgfqpoint{1.490424in}{2.051997in}}%
\pgfpathlineto{\pgfqpoint{1.510318in}{2.080753in}}%
\pgfpathlineto{\pgfqpoint{1.530212in}{2.018327in}}%
\pgfpathlineto{\pgfqpoint{1.550107in}{2.050255in}}%
\pgfpathlineto{\pgfqpoint{1.570001in}{2.057813in}}%
\pgfpathlineto{\pgfqpoint{1.589895in}{2.075130in}}%
\pgfpathlineto{\pgfqpoint{1.609790in}{2.079112in}}%
\pgfpathlineto{\pgfqpoint{1.629684in}{2.094335in}}%
\pgfpathlineto{\pgfqpoint{1.649578in}{2.083455in}}%
\pgfpathlineto{\pgfqpoint{1.669472in}{2.086693in}}%
\pgfpathlineto{\pgfqpoint{1.689367in}{2.094438in}}%
\pgfpathlineto{\pgfqpoint{1.709261in}{2.086816in}}%
\pgfpathlineto{\pgfqpoint{1.729155in}{2.117635in}}%
\pgfpathlineto{\pgfqpoint{1.749049in}{2.156724in}}%
\pgfpathlineto{\pgfqpoint{1.768944in}{2.122526in}}%
\pgfpathlineto{\pgfqpoint{1.788838in}{2.127515in}}%
\pgfpathlineto{\pgfqpoint{1.808732in}{2.129705in}}%
\pgfpathlineto{\pgfqpoint{1.828627in}{2.154702in}}%
\pgfpathlineto{\pgfqpoint{1.848521in}{2.125650in}}%
\pgfpathlineto{\pgfqpoint{1.868415in}{2.152681in}}%
\pgfpathlineto{\pgfqpoint{1.888309in}{2.121219in}}%
\pgfpathlineto{\pgfqpoint{1.908204in}{2.115586in}}%
\pgfpathlineto{\pgfqpoint{1.928098in}{2.131562in}}%
\pgfpathlineto{\pgfqpoint{1.947992in}{2.134842in}}%
\pgfpathlineto{\pgfqpoint{1.967887in}{2.113008in}}%
\pgfpathlineto{\pgfqpoint{1.987781in}{2.118645in}}%
\pgfpathlineto{\pgfqpoint{2.007675in}{2.146164in}}%
\pgfpathlineto{\pgfqpoint{2.027569in}{2.127353in}}%
\pgfpathlineto{\pgfqpoint{2.047464in}{2.137973in}}%
\pgfpathlineto{\pgfqpoint{2.067358in}{2.133514in}}%
\pgfpathlineto{\pgfqpoint{2.087252in}{2.122569in}}%
\pgfpathlineto{\pgfqpoint{2.107147in}{2.140494in}}%
\pgfpathlineto{\pgfqpoint{2.127041in}{2.173421in}}%
\pgfpathlineto{\pgfqpoint{2.146935in}{2.139431in}}%
\pgfpathlineto{\pgfqpoint{2.166829in}{2.153683in}}%
\pgfpathlineto{\pgfqpoint{2.186724in}{2.148075in}}%
\pgfpathlineto{\pgfqpoint{2.206618in}{2.145886in}}%
\pgfpathlineto{\pgfqpoint{2.226512in}{2.166769in}}%
\pgfpathlineto{\pgfqpoint{2.246406in}{2.141474in}}%
\pgfpathlineto{\pgfqpoint{2.266301in}{2.180519in}}%
\pgfpathlineto{\pgfqpoint{2.286195in}{2.144229in}}%
\pgfpathlineto{\pgfqpoint{2.306089in}{2.175035in}}%
\pgfpathlineto{\pgfqpoint{2.325984in}{2.157328in}}%
\pgfpathlineto{\pgfqpoint{2.345878in}{2.147833in}}%
\pgfpathlineto{\pgfqpoint{2.365772in}{2.145159in}}%
\pgfpathlineto{\pgfqpoint{2.385666in}{2.189640in}}%
\pgfpathlineto{\pgfqpoint{2.405561in}{2.164370in}}%
\pgfpathlineto{\pgfqpoint{2.425455in}{2.194259in}}%
\pgfpathlineto{\pgfqpoint{2.445349in}{2.184752in}}%
\pgfpathlineto{\pgfqpoint{2.465244in}{2.207972in}}%
\pgfpathlineto{\pgfqpoint{2.485138in}{2.165090in}}%
\pgfpathlineto{\pgfqpoint{2.505032in}{2.152402in}}%
\pgfpathlineto{\pgfqpoint{2.524926in}{2.190383in}}%
\pgfpathlineto{\pgfqpoint{2.544821in}{2.186649in}}%
\pgfpathlineto{\pgfqpoint{2.564715in}{2.212478in}}%
\pgfpathlineto{\pgfqpoint{2.584609in}{2.180744in}}%
\pgfpathlineto{\pgfqpoint{2.604503in}{2.202178in}}%
\pgfpathlineto{\pgfqpoint{2.624398in}{2.189817in}}%
\pgfpathlineto{\pgfqpoint{2.644292in}{2.214682in}}%
\pgfpathlineto{\pgfqpoint{2.664186in}{2.188103in}}%
\pgfpathlineto{\pgfqpoint{2.684081in}{2.212618in}}%
\pgfpathlineto{\pgfqpoint{2.703975in}{2.212535in}}%
\pgfpathlineto{\pgfqpoint{2.723869in}{2.205233in}}%
\pgfpathlineto{\pgfqpoint{2.743763in}{2.239795in}}%
\pgfpathlineto{\pgfqpoint{2.763658in}{2.181764in}}%
\pgfpathlineto{\pgfqpoint{2.783552in}{2.228061in}}%
\pgfpathlineto{\pgfqpoint{2.803446in}{2.230643in}}%
\pgfpathlineto{\pgfqpoint{2.823341in}{2.205609in}}%
\pgfpathlineto{\pgfqpoint{2.843235in}{2.233723in}}%
\pgfpathlineto{\pgfqpoint{2.863129in}{2.198399in}}%
\pgfpathlineto{\pgfqpoint{2.883023in}{2.202475in}}%
\pgfpathlineto{\pgfqpoint{2.902918in}{2.205944in}}%
\pgfpathlineto{\pgfqpoint{2.922812in}{2.200633in}}%
\pgfpathlineto{\pgfqpoint{2.942706in}{2.197823in}}%
\pgfpathlineto{\pgfqpoint{2.962600in}{2.222431in}}%
\pgfpathlineto{\pgfqpoint{2.982495in}{2.221659in}}%
\pgfpathlineto{\pgfqpoint{3.002389in}{2.229753in}}%
\pgfpathlineto{\pgfqpoint{3.022283in}{2.241763in}}%
\pgfpathlineto{\pgfqpoint{3.042178in}{2.228040in}}%
\pgfpathlineto{\pgfqpoint{3.062072in}{2.252051in}}%
\pgfpathlineto{\pgfqpoint{3.081966in}{2.242326in}}%
\pgfpathlineto{\pgfqpoint{3.101860in}{2.231723in}}%
\pgfpathlineto{\pgfqpoint{3.121755in}{2.214437in}}%
\pgfpathlineto{\pgfqpoint{3.141649in}{2.230623in}}%
\pgfpathlineto{\pgfqpoint{3.161543in}{2.226827in}}%
\pgfpathlineto{\pgfqpoint{3.181438in}{2.242321in}}%
\pgfpathlineto{\pgfqpoint{3.201332in}{2.234233in}}%
\pgfpathlineto{\pgfqpoint{3.221226in}{2.236702in}}%
\pgfpathlineto{\pgfqpoint{3.241120in}{2.257352in}}%
\pgfpathlineto{\pgfqpoint{3.261015in}{2.249578in}}%
\pgfpathlineto{\pgfqpoint{3.280909in}{2.239210in}}%
\pgfpathlineto{\pgfqpoint{3.300803in}{2.242435in}}%
\pgfpathlineto{\pgfqpoint{3.320697in}{2.217428in}}%
\pgfpathlineto{\pgfqpoint{3.340592in}{2.249692in}}%
\pgfpathlineto{\pgfqpoint{3.360486in}{2.226977in}}%
\pgfpathlineto{\pgfqpoint{3.380380in}{2.233161in}}%
\pgfpathlineto{\pgfqpoint{3.400275in}{2.263136in}}%
\pgfpathlineto{\pgfqpoint{3.420169in}{2.203295in}}%
\pgfpathlineto{\pgfqpoint{3.440063in}{2.214213in}}%
\pgfpathlineto{\pgfqpoint{3.459957in}{2.229653in}}%
\pgfpathlineto{\pgfqpoint{3.479852in}{2.238120in}}%
\pgfpathlineto{\pgfqpoint{3.499746in}{2.234439in}}%
\pgfpathlineto{\pgfqpoint{3.519640in}{2.259337in}}%
\pgfpathlineto{\pgfqpoint{3.539535in}{2.242942in}}%
\pgfpathlineto{\pgfqpoint{3.559429in}{2.283554in}}%
\pgfpathlineto{\pgfqpoint{3.579323in}{2.251236in}}%
\pgfpathlineto{\pgfqpoint{3.599217in}{2.218056in}}%
\pgfpathlineto{\pgfqpoint{3.619112in}{2.236332in}}%
\pgfpathlineto{\pgfqpoint{3.639006in}{2.243468in}}%
\pgfpathlineto{\pgfqpoint{3.658900in}{2.257013in}}%
\pgfpathlineto{\pgfqpoint{3.678795in}{2.255573in}}%
\pgfpathlineto{\pgfqpoint{3.698689in}{2.227896in}}%
\pgfpathlineto{\pgfqpoint{3.718583in}{2.261566in}}%
\pgfpathlineto{\pgfqpoint{3.738477in}{2.278627in}}%
\pgfpathlineto{\pgfqpoint{3.758372in}{2.260467in}}%
\pgfpathlineto{\pgfqpoint{3.778266in}{2.257932in}}%
\pgfpathlineto{\pgfqpoint{3.798160in}{2.258428in}}%
\pgfpathlineto{\pgfqpoint{3.818054in}{2.254971in}}%
\pgfpathlineto{\pgfqpoint{3.837949in}{2.254027in}}%
\pgfpathlineto{\pgfqpoint{3.857843in}{2.271008in}}%
\pgfpathlineto{\pgfqpoint{3.877737in}{2.244369in}}%
\pgfpathlineto{\pgfqpoint{3.897632in}{2.236315in}}%
\pgfpathlineto{\pgfqpoint{3.917526in}{2.250775in}}%
\pgfpathlineto{\pgfqpoint{3.937420in}{2.270183in}}%
\pgfpathlineto{\pgfqpoint{3.957314in}{2.262696in}}%
\pgfpathlineto{\pgfqpoint{3.977209in}{2.278429in}}%
\pgfpathlineto{\pgfqpoint{3.997103in}{2.241896in}}%
\pgfpathlineto{\pgfqpoint{4.016997in}{2.246445in}}%
\pgfpathlineto{\pgfqpoint{4.036892in}{2.226181in}}%
\pgfpathlineto{\pgfqpoint{4.056786in}{2.260098in}}%
\pgfpathlineto{\pgfqpoint{4.076680in}{2.262383in}}%
\pgfpathlineto{\pgfqpoint{4.096574in}{2.249841in}}%
\pgfpathlineto{\pgfqpoint{4.116469in}{2.259335in}}%
\pgfpathlineto{\pgfqpoint{4.136363in}{2.257865in}}%
\pgfpathlineto{\pgfqpoint{4.156257in}{2.270176in}}%
\pgfpathlineto{\pgfqpoint{4.176151in}{2.281770in}}%
\pgfpathlineto{\pgfqpoint{4.196046in}{2.272238in}}%
\pgfpathlineto{\pgfqpoint{4.215940in}{2.221585in}}%
\pgfpathlineto{\pgfqpoint{4.235834in}{2.195647in}}%
\pgfpathlineto{\pgfqpoint{4.255729in}{2.238468in}}%
\pgfpathlineto{\pgfqpoint{4.275623in}{2.225558in}}%
\pgfpathlineto{\pgfqpoint{4.295517in}{2.223552in}}%
\pgfpathlineto{\pgfqpoint{4.315411in}{2.214733in}}%
\pgfpathlineto{\pgfqpoint{4.335306in}{2.261218in}}%
\pgfpathlineto{\pgfqpoint{4.355200in}{2.198661in}}%
\pgfpathlineto{\pgfqpoint{4.375094in}{2.219658in}}%
\pgfpathlineto{\pgfqpoint{4.394989in}{2.239900in}}%
\pgfpathlineto{\pgfqpoint{4.414883in}{2.210880in}}%
\pgfpathlineto{\pgfqpoint{4.434777in}{2.180323in}}%
\pgfpathlineto{\pgfqpoint{4.454671in}{2.177685in}}%
\pgfpathlineto{\pgfqpoint{4.474566in}{2.221919in}}%
\pgfpathlineto{\pgfqpoint{4.494460in}{2.179119in}}%
\pgfpathlineto{\pgfqpoint{4.514354in}{2.173617in}}%
\pgfpathlineto{\pgfqpoint{4.534248in}{2.158934in}}%
\pgfpathlineto{\pgfqpoint{4.534248in}{2.158934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555393in}{0.536851in}}{\pgfqpoint{3.978856in}{2.874482in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.298039,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.555393in}{0.536851in}}%
\pgfpathlineto{\pgfqpoint{0.575287in}{0.829767in}}%
\pgfpathlineto{\pgfqpoint{0.595181in}{0.847010in}}%
\pgfpathlineto{\pgfqpoint{0.615076in}{0.857025in}}%
\pgfpathlineto{\pgfqpoint{0.634970in}{0.891783in}}%
\pgfpathlineto{\pgfqpoint{0.654864in}{0.931726in}}%
\pgfpathlineto{\pgfqpoint{0.674758in}{0.974634in}}%
\pgfpathlineto{\pgfqpoint{0.694653in}{1.009345in}}%
\pgfpathlineto{\pgfqpoint{0.714547in}{1.046619in}}%
\pgfpathlineto{\pgfqpoint{0.734441in}{1.078586in}}%
\pgfpathlineto{\pgfqpoint{0.754336in}{1.108351in}}%
\pgfpathlineto{\pgfqpoint{0.774230in}{1.131523in}}%
\pgfpathlineto{\pgfqpoint{0.794124in}{1.158454in}}%
\pgfpathlineto{\pgfqpoint{0.814018in}{1.178206in}}%
\pgfpathlineto{\pgfqpoint{0.833913in}{1.199518in}}%
\pgfpathlineto{\pgfqpoint{0.853807in}{1.216376in}}%
\pgfpathlineto{\pgfqpoint{0.873701in}{1.231596in}}%
\pgfpathlineto{\pgfqpoint{0.893596in}{1.250319in}}%
\pgfpathlineto{\pgfqpoint{0.913490in}{1.265984in}}%
\pgfpathlineto{\pgfqpoint{0.933384in}{1.285099in}}%
\pgfpathlineto{\pgfqpoint{0.953278in}{1.298946in}}%
\pgfpathlineto{\pgfqpoint{0.973173in}{1.314664in}}%
\pgfpathlineto{\pgfqpoint{0.993067in}{1.328778in}}%
\pgfpathlineto{\pgfqpoint{1.012961in}{1.338525in}}%
\pgfpathlineto{\pgfqpoint{1.032855in}{1.352671in}}%
\pgfpathlineto{\pgfqpoint{1.052750in}{1.368353in}}%
\pgfpathlineto{\pgfqpoint{1.072644in}{1.376215in}}%
\pgfpathlineto{\pgfqpoint{1.092538in}{1.389678in}}%
\pgfpathlineto{\pgfqpoint{1.132327in}{1.404352in}}%
\pgfpathlineto{\pgfqpoint{1.152221in}{1.414425in}}%
\pgfpathlineto{\pgfqpoint{1.172115in}{1.418004in}}%
\pgfpathlineto{\pgfqpoint{1.192010in}{1.429643in}}%
\pgfpathlineto{\pgfqpoint{1.211904in}{1.430208in}}%
\pgfpathlineto{\pgfqpoint{1.231798in}{1.436020in}}%
\pgfpathlineto{\pgfqpoint{1.251693in}{1.439445in}}%
\pgfpathlineto{\pgfqpoint{1.271587in}{1.447003in}}%
\pgfpathlineto{\pgfqpoint{1.291481in}{1.456711in}}%
\pgfpathlineto{\pgfqpoint{1.311375in}{1.457324in}}%
\pgfpathlineto{\pgfqpoint{1.331270in}{1.462993in}}%
\pgfpathlineto{\pgfqpoint{1.351164in}{1.472363in}}%
\pgfpathlineto{\pgfqpoint{1.371058in}{1.476772in}}%
\pgfpathlineto{\pgfqpoint{1.390952in}{1.481974in}}%
\pgfpathlineto{\pgfqpoint{1.410847in}{1.483895in}}%
\pgfpathlineto{\pgfqpoint{1.430741in}{1.493104in}}%
\pgfpathlineto{\pgfqpoint{1.450635in}{1.490118in}}%
\pgfpathlineto{\pgfqpoint{1.470530in}{1.494706in}}%
\pgfpathlineto{\pgfqpoint{1.490424in}{1.501290in}}%
\pgfpathlineto{\pgfqpoint{1.510318in}{1.502375in}}%
\pgfpathlineto{\pgfqpoint{1.530212in}{1.506338in}}%
\pgfpathlineto{\pgfqpoint{1.550107in}{1.507135in}}%
\pgfpathlineto{\pgfqpoint{1.570001in}{1.515256in}}%
\pgfpathlineto{\pgfqpoint{1.589895in}{1.515686in}}%
\pgfpathlineto{\pgfqpoint{1.609790in}{1.521938in}}%
\pgfpathlineto{\pgfqpoint{1.629684in}{1.529007in}}%
\pgfpathlineto{\pgfqpoint{1.649578in}{1.524621in}}%
\pgfpathlineto{\pgfqpoint{1.669472in}{1.530390in}}%
\pgfpathlineto{\pgfqpoint{1.689367in}{1.534963in}}%
\pgfpathlineto{\pgfqpoint{1.709261in}{1.538241in}}%
\pgfpathlineto{\pgfqpoint{1.729155in}{1.536511in}}%
\pgfpathlineto{\pgfqpoint{1.749049in}{1.543161in}}%
\pgfpathlineto{\pgfqpoint{1.768944in}{1.546293in}}%
\pgfpathlineto{\pgfqpoint{1.788838in}{1.546642in}}%
\pgfpathlineto{\pgfqpoint{1.808732in}{1.552817in}}%
\pgfpathlineto{\pgfqpoint{1.828627in}{1.553540in}}%
\pgfpathlineto{\pgfqpoint{1.848521in}{1.553979in}}%
\pgfpathlineto{\pgfqpoint{1.868415in}{1.553061in}}%
\pgfpathlineto{\pgfqpoint{1.888309in}{1.554623in}}%
\pgfpathlineto{\pgfqpoint{1.908204in}{1.560339in}}%
\pgfpathlineto{\pgfqpoint{1.928098in}{1.561571in}}%
\pgfpathlineto{\pgfqpoint{1.947992in}{1.565298in}}%
\pgfpathlineto{\pgfqpoint{1.967887in}{1.567420in}}%
\pgfpathlineto{\pgfqpoint{1.987781in}{1.566183in}}%
\pgfpathlineto{\pgfqpoint{2.007675in}{1.566676in}}%
\pgfpathlineto{\pgfqpoint{2.027569in}{1.568752in}}%
\pgfpathlineto{\pgfqpoint{2.047464in}{1.572510in}}%
\pgfpathlineto{\pgfqpoint{2.067358in}{1.573045in}}%
\pgfpathlineto{\pgfqpoint{2.087252in}{1.575727in}}%
\pgfpathlineto{\pgfqpoint{2.107147in}{1.575580in}}%
\pgfpathlineto{\pgfqpoint{2.127041in}{1.578496in}}%
\pgfpathlineto{\pgfqpoint{2.146935in}{1.579899in}}%
\pgfpathlineto{\pgfqpoint{2.166829in}{1.578888in}}%
\pgfpathlineto{\pgfqpoint{2.186724in}{1.580878in}}%
\pgfpathlineto{\pgfqpoint{2.206618in}{1.584353in}}%
\pgfpathlineto{\pgfqpoint{2.226512in}{1.585383in}}%
\pgfpathlineto{\pgfqpoint{2.246406in}{1.587735in}}%
\pgfpathlineto{\pgfqpoint{2.266301in}{1.586813in}}%
\pgfpathlineto{\pgfqpoint{2.286195in}{1.589362in}}%
\pgfpathlineto{\pgfqpoint{2.306089in}{1.589260in}}%
\pgfpathlineto{\pgfqpoint{2.325984in}{1.591506in}}%
\pgfpathlineto{\pgfqpoint{2.345878in}{1.592337in}}%
\pgfpathlineto{\pgfqpoint{2.365772in}{1.591935in}}%
\pgfpathlineto{\pgfqpoint{2.385666in}{1.600671in}}%
\pgfpathlineto{\pgfqpoint{2.405561in}{1.602598in}}%
\pgfpathlineto{\pgfqpoint{2.425455in}{1.606346in}}%
\pgfpathlineto{\pgfqpoint{2.445349in}{1.604223in}}%
\pgfpathlineto{\pgfqpoint{2.465244in}{1.607818in}}%
\pgfpathlineto{\pgfqpoint{2.485138in}{1.605469in}}%
\pgfpathlineto{\pgfqpoint{2.505032in}{1.603453in}}%
\pgfpathlineto{\pgfqpoint{2.524926in}{1.607278in}}%
\pgfpathlineto{\pgfqpoint{2.544821in}{1.612164in}}%
\pgfpathlineto{\pgfqpoint{2.564715in}{1.614900in}}%
\pgfpathlineto{\pgfqpoint{2.584609in}{1.619355in}}%
\pgfpathlineto{\pgfqpoint{2.604503in}{1.616380in}}%
\pgfpathlineto{\pgfqpoint{2.624398in}{1.620964in}}%
\pgfpathlineto{\pgfqpoint{2.644292in}{1.628193in}}%
\pgfpathlineto{\pgfqpoint{2.664186in}{1.629146in}}%
\pgfpathlineto{\pgfqpoint{2.684081in}{1.630504in}}%
\pgfpathlineto{\pgfqpoint{2.703975in}{1.633311in}}%
\pgfpathlineto{\pgfqpoint{2.723869in}{1.633194in}}%
\pgfpathlineto{\pgfqpoint{2.743763in}{1.633833in}}%
\pgfpathlineto{\pgfqpoint{2.763658in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{2.783552in}{1.633435in}}%
\pgfpathlineto{\pgfqpoint{2.803446in}{1.635128in}}%
\pgfpathlineto{\pgfqpoint{2.823341in}{1.631044in}}%
\pgfpathlineto{\pgfqpoint{2.843235in}{1.634864in}}%
\pgfpathlineto{\pgfqpoint{2.863129in}{1.634833in}}%
\pgfpathlineto{\pgfqpoint{2.883023in}{1.629220in}}%
\pgfpathlineto{\pgfqpoint{2.902918in}{1.633697in}}%
\pgfpathlineto{\pgfqpoint{2.922812in}{1.633119in}}%
\pgfpathlineto{\pgfqpoint{2.942706in}{1.635020in}}%
\pgfpathlineto{\pgfqpoint{2.962600in}{1.643200in}}%
\pgfpathlineto{\pgfqpoint{2.982495in}{1.639158in}}%
\pgfpathlineto{\pgfqpoint{3.002389in}{1.645346in}}%
\pgfpathlineto{\pgfqpoint{3.022283in}{1.647709in}}%
\pgfpathlineto{\pgfqpoint{3.042178in}{1.647557in}}%
\pgfpathlineto{\pgfqpoint{3.062072in}{1.644554in}}%
\pgfpathlineto{\pgfqpoint{3.081966in}{1.649236in}}%
\pgfpathlineto{\pgfqpoint{3.101860in}{1.648464in}}%
\pgfpathlineto{\pgfqpoint{3.121755in}{1.655744in}}%
\pgfpathlineto{\pgfqpoint{3.141649in}{1.653376in}}%
\pgfpathlineto{\pgfqpoint{3.161543in}{1.654535in}}%
\pgfpathlineto{\pgfqpoint{3.181438in}{1.652120in}}%
\pgfpathlineto{\pgfqpoint{3.201332in}{1.657432in}}%
\pgfpathlineto{\pgfqpoint{3.221226in}{1.653467in}}%
\pgfpathlineto{\pgfqpoint{3.241120in}{1.659309in}}%
\pgfpathlineto{\pgfqpoint{3.261015in}{1.662229in}}%
\pgfpathlineto{\pgfqpoint{3.280909in}{1.660909in}}%
\pgfpathlineto{\pgfqpoint{3.300803in}{1.662190in}}%
\pgfpathlineto{\pgfqpoint{3.320697in}{1.665150in}}%
\pgfpathlineto{\pgfqpoint{3.340592in}{1.660879in}}%
\pgfpathlineto{\pgfqpoint{3.360486in}{1.659623in}}%
\pgfpathlineto{\pgfqpoint{3.380380in}{1.665472in}}%
\pgfpathlineto{\pgfqpoint{3.400275in}{1.649436in}}%
\pgfpathlineto{\pgfqpoint{3.420169in}{1.653763in}}%
\pgfpathlineto{\pgfqpoint{3.440063in}{1.647702in}}%
\pgfpathlineto{\pgfqpoint{3.459957in}{1.655860in}}%
\pgfpathlineto{\pgfqpoint{3.479852in}{1.662574in}}%
\pgfpathlineto{\pgfqpoint{3.499746in}{1.666306in}}%
\pgfpathlineto{\pgfqpoint{3.519640in}{1.668184in}}%
\pgfpathlineto{\pgfqpoint{3.539535in}{1.669071in}}%
\pgfpathlineto{\pgfqpoint{3.559429in}{1.671174in}}%
\pgfpathlineto{\pgfqpoint{3.579323in}{1.670539in}}%
\pgfpathlineto{\pgfqpoint{3.599217in}{1.671159in}}%
\pgfpathlineto{\pgfqpoint{3.619112in}{1.669970in}}%
\pgfpathlineto{\pgfqpoint{3.639006in}{1.670417in}}%
\pgfpathlineto{\pgfqpoint{3.658900in}{1.673305in}}%
\pgfpathlineto{\pgfqpoint{3.678795in}{1.676641in}}%
\pgfpathlineto{\pgfqpoint{3.698689in}{1.671894in}}%
\pgfpathlineto{\pgfqpoint{3.718583in}{1.672547in}}%
\pgfpathlineto{\pgfqpoint{3.738477in}{1.678481in}}%
\pgfpathlineto{\pgfqpoint{3.758372in}{1.677277in}}%
\pgfpathlineto{\pgfqpoint{3.778266in}{1.673581in}}%
\pgfpathlineto{\pgfqpoint{3.798160in}{1.675591in}}%
\pgfpathlineto{\pgfqpoint{3.818054in}{1.676844in}}%
\pgfpathlineto{\pgfqpoint{3.837949in}{1.680437in}}%
\pgfpathlineto{\pgfqpoint{3.857843in}{1.679887in}}%
\pgfpathlineto{\pgfqpoint{3.877737in}{1.677904in}}%
\pgfpathlineto{\pgfqpoint{3.897632in}{1.681665in}}%
\pgfpathlineto{\pgfqpoint{3.917526in}{1.677474in}}%
\pgfpathlineto{\pgfqpoint{3.937420in}{1.683204in}}%
\pgfpathlineto{\pgfqpoint{3.957314in}{1.681698in}}%
\pgfpathlineto{\pgfqpoint{3.977209in}{1.683278in}}%
\pgfpathlineto{\pgfqpoint{3.997103in}{1.682289in}}%
\pgfpathlineto{\pgfqpoint{4.016997in}{1.681744in}}%
\pgfpathlineto{\pgfqpoint{4.036892in}{1.662325in}}%
\pgfpathlineto{\pgfqpoint{4.056786in}{1.662125in}}%
\pgfpathlineto{\pgfqpoint{4.076680in}{1.670696in}}%
\pgfpathlineto{\pgfqpoint{4.096574in}{1.678174in}}%
\pgfpathlineto{\pgfqpoint{4.116469in}{1.677944in}}%
\pgfpathlineto{\pgfqpoint{4.136363in}{1.679290in}}%
\pgfpathlineto{\pgfqpoint{4.176151in}{1.688832in}}%
\pgfpathlineto{\pgfqpoint{4.196046in}{1.691285in}}%
\pgfpathlineto{\pgfqpoint{4.215940in}{1.649272in}}%
\pgfpathlineto{\pgfqpoint{4.235834in}{1.594466in}}%
\pgfpathlineto{\pgfqpoint{4.255729in}{1.599762in}}%
\pgfpathlineto{\pgfqpoint{4.275623in}{1.603776in}}%
\pgfpathlineto{\pgfqpoint{4.295517in}{1.598359in}}%
\pgfpathlineto{\pgfqpoint{4.315411in}{1.604111in}}%
\pgfpathlineto{\pgfqpoint{4.335306in}{1.612896in}}%
\pgfpathlineto{\pgfqpoint{4.355200in}{1.614416in}}%
\pgfpathlineto{\pgfqpoint{4.367580in}{0.534851in}}%
\pgfpathmoveto{\pgfqpoint{4.412788in}{0.534851in}}%
\pgfpathlineto{\pgfqpoint{4.414883in}{1.236812in}}%
\pgfpathlineto{\pgfqpoint{4.434777in}{1.594632in}}%
\pgfpathlineto{\pgfqpoint{4.454671in}{1.601023in}}%
\pgfpathlineto{\pgfqpoint{4.474566in}{1.605100in}}%
\pgfpathlineto{\pgfqpoint{4.494460in}{1.588763in}}%
\pgfpathlineto{\pgfqpoint{4.514354in}{1.598842in}}%
\pgfpathlineto{\pgfqpoint{4.534248in}{1.601990in}}%
\pgfpathlineto{\pgfqpoint{4.534248in}{1.601990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555393in}{0.536851in}}%
\pgfpathlineto{\pgfqpoint{0.555393in}{3.411334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.534248in}{0.536851in}}%
\pgfpathlineto{\pgfqpoint{4.534248in}{3.411334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555393in}{0.536851in}}%
\pgfpathlineto{\pgfqpoint{4.534248in}{0.536851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555393in}{3.411334in}}%
\pgfpathlineto{\pgfqpoint{4.534248in}{3.411334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452577in}{0.597962in}}%
\pgfpathlineto{\pgfqpoint{4.448693in}{0.597962in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.473137in}{0.597962in}}{\pgfqpoint{4.473137in}{0.622407in}}%
\pgfpathlineto{\pgfqpoint{4.473137in}{0.970704in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.473137in}{0.995148in}}{\pgfqpoint{4.448693in}{0.995148in}}%
\pgfpathlineto{\pgfqpoint{1.452577in}{0.995148in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.428132in}{0.995148in}}{\pgfqpoint{1.428132in}{0.970704in}}%
\pgfpathlineto{\pgfqpoint{1.428132in}{0.622407in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.428132in}{0.597962in}}{\pgfqpoint{1.452577in}{0.597962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.607843,0.349020,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477021in}{0.896177in}}%
\pgfpathlineto{\pgfqpoint{1.721466in}{0.896177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.819243in,y=0.853399in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont RL only}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.596078,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477021in}{0.715052in}}%
\pgfpathlineto{\pgfqpoint{1.721466in}{0.715052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.819243in,y=0.672274in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Action Mask}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.286275,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834559in}{0.896177in}}%
\pgfpathlineto{\pgfqpoint{3.079004in}{0.896177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.176782in,y=0.853399in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Action Replacement}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.298039,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834559in}{0.716783in}}%
\pgfpathlineto{\pgfqpoint{3.079004in}{0.716783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.176782in,y=0.674005in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Observation Mask}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

